Physics potential of the International Axion Observatory (IAXO)

We review the physics potential of a next generation search for solar axions: the International Axion Observatory (IAXO). Endowed with a sensitivity to discover axion-like particles (ALPs) with a coupling to photons as small as $g_{a\gamma}\sim 10^{-12}$ GeV$^{-1}$, or to electrons $g_{ae}\sim$10$^{-13}$, IAXO has the potential to find the QCD axion in the 1 meV$\sim$1 eV mass range where it solves the strong CP problem, can account for the cold dark matter of the Universe and be responsible for the anomalous cooling observed in a number of stellar systems. At the same time, IAXO will have enough sensitivity to detect lower mass axions invoked to explain: 1) the origin of the anomalous "transparency" of the Universe to gamma-rays, 2) the observed soft X-ray excess from galaxy clusters or 3) some inflationary models. In addition, we review string theory axions with parameters accessible by IAXO and discuss their potential role in cosmology as Dark Matter and Dark Radiation as well as their connections to the above mentioned conundrums.

==> pics/BabyIAXO_sensitivity.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,15.6034);
\draw [color=c, fill=c] (2.8,2.18448) rectangle (19,14.8233);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,2.18448) -- (2.8,14.8233) -- (19,14.8233) -- (19,2.18448) -- (2.8,2.18448);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.8,2.18448) rectangle (19,14.8233);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,2.18448) -- (2.8,14.8233) -- (19,14.8233) -- (19,2.18448) -- (2.8,2.18448);
\draw [c,line width=0.9] (2.8,2.18448) -- (19,2.18448);
\draw [anchor= east] (19,1.04855) node[scale=1.19664, color=c, rotate=0]{$m_{a}(eV)$};
\draw [c,line width=0.9] (2.8,2.56365) -- (2.8,2.18448);
\draw [anchor=base] (2.8,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-10}$};
\draw [c,line width=0.9] (3.28767,2.37406) -- (3.28767,2.18448);
\draw [c,line width=0.9] (3.57294,2.37406) -- (3.57294,2.18448);
\draw [c,line width=0.9] (3.77534,2.37406) -- (3.77534,2.18448);
\draw [c,line width=0.9] (3.93233,2.37406) -- (3.93233,2.18448);
\draw [c,line width=0.9] (4.06061,2.37406) -- (4.06061,2.18448);
\draw [c,line width=0.9] (4.16906,2.37406) -- (4.16906,2.18448);
\draw [c,line width=0.9] (4.26301,2.37406) -- (4.26301,2.18448);
\draw [c,line width=0.9] (4.34587,2.37406) -- (4.34587,2.18448);
\draw [c,line width=0.9] (4.42,2.56365) -- (4.42,2.18448);
\draw [anchor=base] (4.42,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-9}$};
\draw [c,line width=0.9] (4.90767,2.37406) -- (4.90767,2.18448);
\draw [c,line width=0.9] (5.19294,2.37406) -- (5.19294,2.18448);
\draw [c,line width=0.9] (5.39534,2.37406) -- (5.39534,2.18448);
\draw [c,line width=0.9] (5.55233,2.37406) -- (5.55233,2.18448);
\draw [c,line width=0.9] (5.68061,2.37406) -- (5.68061,2.18448);
\draw [c,line width=0.9] (5.78906,2.37406) -- (5.78906,2.18448);
\draw [c,line width=0.9] (5.88301,2.37406) -- (5.88301,2.18448);
\draw [c,line width=0.9] (5.96587,2.37406) -- (5.96587,2.18448);
\draw [c,line width=0.9] (6.04,2.56365) -- (6.04,2.18448);
\draw [anchor=base] (6.04,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-8}$};
\draw [c,line width=0.9] (6.52767,2.37406) -- (6.52767,2.18448);
\draw [c,line width=0.9] (6.81294,2.37406) -- (6.81294,2.18448);
\draw [c,line width=0.9] (7.01534,2.37406) -- (7.01534,2.18448);
\draw [c,line width=0.9] (7.17233,2.37406) -- (7.17233,2.18448);
\draw [c,line width=0.9] (7.30061,2.37406) -- (7.30061,2.18448);
\draw [c,line width=0.9] (7.40906,2.37406) -- (7.40906,2.18448);
\draw [c,line width=0.9] (7.50301,2.37406) -- (7.50301,2.18448);
\draw [c,line width=0.9] (7.58587,2.37406) -- (7.58587,2.18448);
\draw [c,line width=0.9] (7.66,2.56365) -- (7.66,2.18448);
\draw [anchor=base] (7.66,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-7}$};
\draw [c,line width=0.9] (8.14767,2.37406) -- (8.14767,2.18448);
\draw [c,line width=0.9] (8.43294,2.37406) -- (8.43294,2.18448);
\draw [c,line width=0.9] (8.63534,2.37406) -- (8.63534,2.18448);
\draw [c,line width=0.9] (8.79233,2.37406) -- (8.79233,2.18448);
\draw [c,line width=0.9] (8.92061,2.37406) -- (8.92061,2.18448);
\draw [c,line width=0.9] (9.02906,2.37406) -- (9.02906,2.18448);
\draw [c,line width=0.9] (9.12301,2.37406) -- (9.12301,2.18448);
\draw [c,line width=0.9] (9.20587,2.37406) -- (9.20587,2.18448);
\draw [c,line width=0.9] (9.28,2.56365) -- (9.28,2.18448);
\draw [anchor=base] (9.28,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-6}$};
\draw [c,line width=0.9] (9.76767,2.37406) -- (9.76767,2.18448);
\draw [c,line width=0.9] (10.0529,2.37406) -- (10.0529,2.18448);
\draw [c,line width=0.9] (10.2553,2.37406) -- (10.2553,2.18448);
\draw [c,line width=0.9] (10.4123,2.37406) -- (10.4123,2.18448);
\draw [c,line width=0.9] (10.5406,2.37406) -- (10.5406,2.18448);
\draw [c,line width=0.9] (10.6491,2.37406) -- (10.6491,2.18448);
\draw [c,line width=0.9] (10.743,2.37406) -- (10.743,2.18448);
\draw [c,line width=0.9] (10.8259,2.37406) -- (10.8259,2.18448);
\draw [c,line width=0.9] (10.9,2.56365) -- (10.9,2.18448);
\draw [anchor=base] (10.9,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-5}$};
\draw [c,line width=0.9] (11.3877,2.37406) -- (11.3877,2.18448);
\draw [c,line width=0.9] (11.6729,2.37406) -- (11.6729,2.18448);
\draw [c,line width=0.9] (11.8753,2.37406) -- (11.8753,2.18448);
\draw [c,line width=0.9] (12.0323,2.37406) -- (12.0323,2.18448);
\draw [c,line width=0.9] (12.1606,2.37406) -- (12.1606,2.18448);
\draw [c,line width=0.9] (12.2691,2.37406) -- (12.2691,2.18448);
\draw [c,line width=0.9] (12.363,2.37406) -- (12.363,2.18448);
\draw [c,line width=0.9] (12.4459,2.37406) -- (12.4459,2.18448);
\draw [c,line width=0.9] (12.52,2.56365) -- (12.52,2.18448);
\draw [anchor=base] (12.52,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-4}$};
\draw [c,line width=0.9] (13.0077,2.37406) -- (13.0077,2.18448);
\draw [c,line width=0.9] (13.2929,2.37406) -- (13.2929,2.18448);
\draw [c,line width=0.9] (13.4953,2.37406) -- (13.4953,2.18448);
\draw [c,line width=0.9] (13.6523,2.37406) -- (13.6523,2.18448);
\draw [c,line width=0.9] (13.7806,2.37406) -- (13.7806,2.18448);
\draw [c,line width=0.9] (13.8891,2.37406) -- (13.8891,2.18448);
\draw [c,line width=0.9] (13.983,2.37406) -- (13.983,2.18448);
\draw [c,line width=0.9] (14.0659,2.37406) -- (14.0659,2.18448);
\draw [c,line width=0.9] (14.14,2.56365) -- (14.14,2.18448);
\draw [anchor=base] (14.14,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-3}$};
\draw [c,line width=0.9] (14.6277,2.37406) -- (14.6277,2.18448);
\draw [c,line width=0.9] (14.9129,2.37406) -- (14.9129,2.18448);
\draw [c,line width=0.9] (15.1153,2.37406) -- (15.1153,2.18448);
\draw [c,line width=0.9] (15.2723,2.37406) -- (15.2723,2.18448);
\draw [c,line width=0.9] (15.4006,2.37406) -- (15.4006,2.18448);
\draw [c,line width=0.9] (15.5091,2.37406) -- (15.5091,2.18448);
\draw [c,line width=0.9] (15.603,2.37406) -- (15.603,2.18448);
\draw [c,line width=0.9] (15.6859,2.37406) -- (15.6859,2.18448);
\draw [c,line width=0.9] (15.76,2.56365) -- (15.76,2.18448);
\draw [anchor=base] (15.76,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-2}$};
\draw [c,line width=0.9] (16.2477,2.37406) -- (16.2477,2.18448);
\draw [c,line width=0.9] (16.5329,2.37406) -- (16.5329,2.18448);
\draw [c,line width=0.9] (16.7353,2.37406) -- (16.7353,2.18448);
\draw [c,line width=0.9] (16.8923,2.37406) -- (16.8923,2.18448);
\draw [c,line width=0.9] (17.0206,2.37406) -- (17.0206,2.18448);
\draw [c,line width=0.9] (17.1291,2.37406) -- (17.1291,2.18448);
\draw [c,line width=0.9] (17.223,2.37406) -- (17.223,2.18448);
\draw [c,line width=0.9] (17.3059,2.37406) -- (17.3059,2.18448);
\draw [c,line width=0.9] (17.38,2.56365) -- (17.38,2.18448);
\draw [anchor=base] (17.38,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-1}$};
\draw [c,line width=0.9] (17.8677,2.37406) -- (17.8677,2.18448);
\draw [c,line width=0.9] (18.1529,2.37406) -- (18.1529,2.18448);
\draw [c,line width=0.9] (18.3553,2.37406) -- (18.3553,2.18448);
\draw [c,line width=0.9] (18.5123,2.37406) -- (18.5123,2.18448);
\draw [c,line width=0.9] (18.6406,2.37406) -- (18.6406,2.18448);
\draw [c,line width=0.9] (18.7491,2.37406) -- (18.7491,2.18448);
\draw [c,line width=0.9] (18.843,2.37406) -- (18.843,2.18448);
\draw [c,line width=0.9] (18.9259,2.37406) -- (18.9259,2.18448);
\draw [c,line width=0.9] (19,2.56365) -- (19,2.18448);
\draw [anchor=base] (19,1.47843) node[scale=1.19664, color=c, rotate=0]{1};
\draw [c,line width=0.9] (2.8,14.8233) -- (19,14.8233);
\draw [c,line width=0.9] (2.8,14.4441) -- (2.8,14.8233);
\draw [c,line width=0.9] (3.28767,14.6337) -- (3.28767,14.8233);
\draw [c,line width=0.9] (3.57294,14.6337) -- (3.57294,14.8233);
\draw [c,line width=0.9] (3.77534,14.6337) -- (3.77534,14.8233);
\draw [c,line width=0.9] (3.93233,14.6337) -- (3.93233,14.8233);
\draw [c,line width=0.9] (4.06061,14.6337) -- (4.06061,14.8233);
\draw [c,line width=0.9] (4.16906,14.6337) -- (4.16906,14.8233);
\draw [c,line width=0.9] (4.26301,14.6337) -- (4.26301,14.8233);
\draw [c,line width=0.9] (4.34587,14.6337) -- (4.34587,14.8233);
\draw [c,line width=0.9] (4.42,14.4441) -- (4.42,14.8233);
\draw [c,line width=0.9] (4.90767,14.6337) -- (4.90767,14.8233);
\draw [c,line width=0.9] (5.19294,14.6337) -- (5.19294,14.8233);
\draw [c,line width=0.9] (5.39534,14.6337) -- (5.39534,14.8233);
\draw [c,line width=0.9] (5.55233,14.6337) -- (5.55233,14.8233);
\draw [c,line width=0.9] (5.68061,14.6337) -- (5.68061,14.8233);
\draw [c,line width=0.9] (5.78906,14.6337) -- (5.78906,14.8233);
\draw [c,line width=0.9] (5.88301,14.6337) -- (5.88301,14.8233);
\draw [c,line width=0.9] (5.96587,14.6337) -- (5.96587,14.8233);
\draw [c,line width=0.9] (6.04,14.4441) -- (6.04,14.8233);
\draw [c,line width=0.9] (6.52767,14.6337) -- (6.52767,14.8233);
\draw [c,line width=0.9] (6.81294,14.6337) -- (6.81294,14.8233);
\draw [c,line width=0.9] (7.01534,14.6337) -- (7.01534,14.8233);
\draw [c,line width=0.9] (7.17233,14.6337) -- (7.17233,14.8233);
\draw [c,line width=0.9] (7.30061,14.6337) -- (7.30061,14.8233);
\draw [c,line width=0.9] (7.40906,14.6337) -- (7.40906,14.8233);
\draw [c,line width=0.9] (7.50301,14.6337) -- (7.50301,14.8233);
\draw [c,line width=0.9] (7.58587,14.6337) -- (7.58587,14.8233);
\draw [c,line width=0.9] (7.66,14.4441) -- (7.66,14.8233);
\draw [c,line width=0.9] (8.14767,14.6337) -- (8.14767,14.8233);
\draw [c,line width=0.9] (8.43294,14.6337) -- (8.43294,14.8233);
\draw [c,line width=0.9] (8.63534,14.6337) -- (8.63534,14.8233);
\draw [c,line width=0.9] (8.79233,14.6337) -- (8.79233,14.8233);
\draw [c,line width=0.9] (8.92061,14.6337) -- (8.92061,14.8233);
\draw [c,line width=0.9] (9.02906,14.6337) -- (9.02906,14.8233);
\draw [c,line width=0.9] (9.12301,14.6337) -- (9.12301,14.8233);
\draw [c,line width=0.9] (9.20587,14.6337) -- (9.20587,14.8233);
\draw [c,line width=0.9] (9.28,14.4441) -- (9.28,14.8233);
\draw [c,line width=0.9] (9.76767,14.6337) -- (9.76767,14.8233);
\draw [c,line width=0.9] (10.0529,14.6337) -- (10.0529,14.8233);
\draw [c,line width=0.9] (10.2553,14.6337) -- (10.2553,14.8233);
\draw [c,line width=0.9] (10.4123,14.6337) -- (10.4123,14.8233);
\draw [c,line width=0.9] (10.5406,14.6337) -- (10.5406,14.8233);
\draw [c,line width=0.9] (10.6491,14.6337) -- (10.6491,14.8233);
\draw [c,line width=0.9] (10.743,14.6337) -- (10.743,14.8233);
\draw [c,line width=0.9] (10.8259,14.6337) -- (10.8259,14.8233);
\draw [c,line width=0.9] (10.9,14.4441) -- (10.9,14.8233);
\draw [c,line width=0.9] (11.3877,14.6337) -- (11.3877,14.8233);
\draw [c,line width=0.9] (11.6729,14.6337) -- (11.6729,14.8233);
\draw [c,line width=0.9] (11.8753,14.6337) -- (11.8753,14.8233);
\draw [c,line width=0.9] (12.0323,14.6337) -- (12.0323,14.8233);
\draw [c,line width=0.9] (12.1606,14.6337) -- (12.1606,14.8233);
\draw [c,line width=0.9] (12.2691,14.6337) -- (12.2691,14.8233);
\draw [c,line width=0.9] (12.363,14.6337) -- (12.363,14.8233);
\draw [c,line width=0.9] (12.4459,14.6337) -- (12.4459,14.8233);
\draw [c,line width=0.9] (12.52,14.4441) -- (12.52,14.8233);
\draw [c,line width=0.9] (13.0077,14.6337) -- (13.0077,14.8233);
\draw [c,line width=0.9] (13.2929,14.6337) -- (13.2929,14.8233);
\draw [c,line width=0.9] (13.4953,14.6337) -- (13.4953,14.8233);
\draw [c,line width=0.9] (13.6523,14.6337) -- (13.6523,14.8233);
\draw [c,line width=0.9] (13.7806,14.6337) -- (13.7806,14.8233);
\draw [c,line width=0.9] (13.8891,14.6337) -- (13.8891,14.8233);
\draw [c,line width=0.9] (13.983,14.6337) -- (13.983,14.8233);
\draw [c,line width=0.9] (14.0659,14.6337) -- (14.0659,14.8233);
\draw [c,line width=0.9] (14.14,14.4441) -- (14.14,14.8233);
\draw [c,line width=0.9] (14.6277,14.6337) -- (14.6277,14.8233);
\draw [c,line width=0.9] (14.9129,14.6337) -- (14.9129,14.8233);
\draw [c,line width=0.9] (15.1153,14.6337) -- (15.1153,14.8233);
\draw [c,line width=0.9] (15.2723,14.6337) -- (15.2723,14.8233);
\draw [c,line width=0.9] (15.4006,14.6337) -- (15.4006,14.8233);
\draw [c,line width=0.9] (15.5091,14.6337) -- (15.5091,14.8233);
\draw [c,line width=0.9] (15.603,14.6337) -- (15.603,14.8233);
\draw [c,line width=0.9] (15.6859,14.6337) -- (15.6859,14.8233);
\draw [c,line width=0.9] (15.76,14.4441) -- (15.76,14.8233);
\draw [c,line width=0.9] (16.2477,14.6337) -- (16.2477,14.8233);
\draw [c,line width=0.9] (16.5329,14.6337) -- (16.5329,14.8233);
\draw [c,line width=0.9] (16.7353,14.6337) -- (16.7353,14.8233);
\draw [c,line width=0.9] (16.8923,14.6337) -- (16.8923,14.8233);
\draw [c,line width=0.9] (17.0206,14.6337) -- (17.0206,14.8233);
\draw [c,line width=0.9] (17.1291,14.6337) -- (17.1291,14.8233);
\draw [c,line width=0.9] (17.223,14.6337) -- (17.223,14.8233);
\draw [c,line width=0.9] (17.3059,14.6337) -- (17.3059,14.8233);
\draw [c,line width=0.9] (17.38,14.4441) -- (17.38,14.8233);
\draw [c,line width=0.9] (17.8677,14.6337) -- (17.8677,14.8233);
\draw [c,line width=0.9] (18.1529,14.6337) -- (18.1529,14.8233);
\draw [c,line width=0.9] (18.3553,14.6337) -- (18.3553,14.8233);
\draw [c,line width=0.9] (18.5123,14.6337) -- (18.5123,14.8233);
\draw [c,line width=0.9] (18.6406,14.6337) -- (18.6406,14.8233);
\draw [c,line width=0.9] (18.7491,14.6337) -- (18.7491,14.8233);
\draw [c,line width=0.9] (18.843,14.6337) -- (18.843,14.8233);
\draw [c,line width=0.9] (18.9259,14.6337) -- (18.9259,14.8233);
\draw [c,line width=0.9] (19,14.4441) -- (19,14.8233);
\draw [c,line width=0.9] (2.8,2.18448) -- (2.8,14.8233);
\draw [anchor= east] (1.12,14.8233) node[scale=1.19664, color=c, rotate=90]{$|g_{a\gamma}|(GeV^{-1})$};
\draw [c,line width=0.9] (3.286,2.18449) -- (2.8,2.18449);
\draw [anchor= east] (2.644,2.18449) node[scale=1.19664, color=c, rotate=0]{$10^{-13}$};
\draw [c,line width=0.9] (3.043,3.13565) -- (2.8,3.13565);
\draw [c,line width=0.9] (3.043,3.69204) -- (2.8,3.69204);
\draw [c,line width=0.9] (3.043,4.08681) -- (2.8,4.08681);
\draw [c,line width=0.9] (3.043,4.39302) -- (2.8,4.39302);
\draw [c,line width=0.9] (3.043,4.64321) -- (2.8,4.64321);
\draw [c,line width=0.9] (3.043,4.85474) -- (2.8,4.85474);
\draw [c,line width=0.9] (3.043,5.03798) -- (2.8,5.03798);
\draw [c,line width=0.9] (3.043,5.1996) -- (2.8,5.1996);
\draw [c,line width=0.9] (3.286,5.34418) -- (2.8,5.34418);
\draw [anchor= east] (2.644,5.34418) node[scale=1.19664, color=c, rotate=0]{$10^{-12}$};
\draw [c,line width=0.9] (3.043,6.29535) -- (2.8,6.29535);
\draw [c,line width=0.9] (3.043,6.85174) -- (2.8,6.85174);
\draw [c,line width=0.9] (3.043,7.24651) -- (2.8,7.24651);
\draw [c,line width=0.9] (3.043,7.55272) -- (2.8,7.55272);
\draw [c,line width=0.9] (3.043,7.80291) -- (2.8,7.80291);
\draw [c,line width=0.9] (3.043,8.01444) -- (2.8,8.01444);
\draw [c,line width=0.9] (3.043,8.19767) -- (2.8,8.19767);
\draw [c,line width=0.9] (3.043,8.3593) -- (2.8,8.3593);
\draw [c,line width=0.9] (3.286,8.50388) -- (2.8,8.50388);
\draw [anchor= east] (2.644,8.50388) node[scale=1.19664, color=c, rotate=0]{$10^{-11}$};
\draw [c,line width=0.9] (3.043,9.45504) -- (2.8,9.45504);
\draw [c,line width=0.9] (3.043,10.0114) -- (2.8,10.0114);
\draw [c,line width=0.9] (3.043,10.4062) -- (2.8,10.4062);
\draw [c,line width=0.9] (3.043,10.7124) -- (2.8,10.7124);
\draw [c,line width=0.9] (3.043,10.9626) -- (2.8,10.9626);
\draw [c,line width=0.9] (3.043,11.1741) -- (2.8,11.1741);
\draw [c,line width=0.9] (3.043,11.3574) -- (2.8,11.3574);
\draw [c,line width=0.9] (3.043,11.519) -- (2.8,11.519);
\draw [c,line width=0.9] (3.286,11.6636) -- (2.8,11.6636);
\draw [anchor= east] (2.644,11.6636) node[scale=1.19664, color=c, rotate=0]{$10^{-10}$};
\draw [c,line width=0.9] (3.043,12.6147) -- (2.8,12.6147);
\draw [c,line width=0.9] (3.043,13.1711) -- (2.8,13.1711);
\draw [c,line width=0.9] (3.043,13.5659) -- (2.8,13.5659);
\draw [c,line width=0.9] (3.043,13.8721) -- (2.8,13.8721);
\draw [c,line width=0.9] (3.043,14.1223) -- (2.8,14.1223);
\draw [c,line width=0.9] (3.043,14.3338) -- (2.8,14.3338);
\draw [c,line width=0.9] (3.043,14.5171) -- (2.8,14.5171);
\draw [c,line width=0.9] (3.043,14.6787) -- (2.8,14.6787);
\draw [c,line width=0.9] (3.286,14.8233) -- (2.8,14.8233);
\draw [anchor= east] (2.644,14.8233) node[scale=1.19664, color=c, rotate=0]{$10^{-9}$};
\draw [c,line width=0.9] (19,2.18448) -- (19,14.8233);
\draw [c,line width=0.9] (18.514,2.18449) -- (19,2.18449);
\draw [c,line width=0.9] (18.757,3.13565) -- (19,3.13565);
\draw [c,line width=0.9] (18.757,3.69204) -- (19,3.69204);
\draw [c,line width=0.9] (18.757,4.08681) -- (19,4.08681);
\draw [c,line width=0.9] (18.757,4.39302) -- (19,4.39302);
\draw [c,line width=0.9] (18.757,4.64321) -- (19,4.64321);
\draw [c,line width=0.9] (18.757,4.85474) -- (19,4.85474);
\draw [c,line width=0.9] (18.757,5.03798) -- (19,5.03798);
\draw [c,line width=0.9] (18.757,5.1996) -- (19,5.1996);
\draw [c,line width=0.9] (18.514,5.34418) -- (19,5.34418);
\draw [c,line width=0.9] (18.757,6.29535) -- (19,6.29535);
\draw [c,line width=0.9] (18.757,6.85174) -- (19,6.85174);
\draw [c,line width=0.9] (18.757,7.24651) -- (19,7.24651);
\draw [c,line width=0.9] (18.757,7.55272) -- (19,7.55272);
\draw [c,line width=0.9] (18.757,7.80291) -- (19,7.80291);
\draw [c,line width=0.9] (18.757,8.01444) -- (19,8.01444);
\draw [c,line width=0.9] (18.757,8.19767) -- (19,8.19767);
\draw [c,line width=0.9] (18.757,8.3593) -- (19,8.3593);
\draw [c,line width=0.9] (18.514,8.50388) -- (19,8.50388);
\draw [c,line width=0.9] (18.757,9.45504) -- (19,9.45504);
\draw [c,line width=0.9] (18.757,10.0114) -- (19,10.0114);
\draw [c,line width=0.9] (18.757,10.4062) -- (19,10.4062);
\draw [c,line width=0.9] (18.757,10.7124) -- (19,10.7124);
\draw [c,line width=0.9] (18.757,10.9626) -- (19,10.9626);
\draw [c,line width=0.9] (18.757,11.1741) -- (19,11.1741);
\draw [c,line width=0.9] (18.757,11.3574) -- (19,11.3574);
\draw [c,line width=0.9] (18.757,11.519) -- (19,11.519);
\draw [c,line width=0.9] (18.514,11.6636) -- (19,11.6636);
\draw [c,line width=0.9] (18.757,12.6147) -- (19,12.6147);
\draw [c,line width=0.9] (18.757,13.1711) -- (19,13.1711);
\draw [c,line width=0.9] (18.757,13.5659) -- (19,13.5659);
\draw [c,line width=0.9] (18.757,13.8721) -- (19,13.8721);
\draw [c,line width=0.9] (18.757,14.1223) -- (19,14.1223);
\draw [c,line width=0.9] (18.757,14.3338) -- (19,14.3338);
\draw [c,line width=0.9] (18.757,14.5171) -- (19,14.5171);
\draw [c,line width=0.9] (18.757,14.6787) -- (19,14.6787);
\draw [c,line width=0.9] (18.514,14.8233) -- (19,14.8233);
\definecolor{c}{rgb}{1,1,0};
\draw [c, fill=c] (14.6183,2.18448) -- (19,10.7306) -- (19,14.8233) -- (18.3416,14.8233) -- (11.8616,2.18448);
\draw [c,line width=0.9] (14.6183,2.18448) -- (19,10.7306);
\draw [c,line width=0.9] (18.3416,14.8233) -- (11.8616,2.18448);
\definecolor{c}{rgb}{0.8,0.8,0.6};
\draw [c, fill=c] (9.66303,14.8233) -- (9.66303,2.18448) -- (10.0932,2.18448) -- (10.0932,14.8233);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,line width=0.9] (9.66303,14.8233) -- (9.66303,2.18448);
\draw [c,line width=0.9] (10.0932,2.18448) -- (10.0932,14.8233);
\definecolor{c}{rgb}{0.8,0.8,0.6};
\draw [c, fill=c] (10.3237,14.8233) -- (10.3237,2.18448) -- (10.677,2.18448) -- (10.677,2.31427) -- (10.7076,2.31427) -- (10.7076,2.52621) -- (10.7691,2.52621) -- (10.7691,3.16099) -- (10.8304,3.16099) -- (10.8304,2.18448) -- (10.8919,2.18448) --
 (10.8919,2.73712) -- (11.0147,2.73712) -- (11.0147,4.95987) -- (11.0391,4.95987) -- (11.0391,4.536) -- (11.1837,4.536) -- (11.1837,4.27236) -- (11.2299,4.27236) -- (11.2299,14.8233);
\definecolor{c}{rgb}{0.4,0.4,0};
\draw [c,line width=0.9] (10.3237,14.8233) -- (10.3237,2.18448);
\draw [c,line width=0.9] (10.677,2.18448) -- (10.677,2.31427);
\draw [c,line width=0.9] (10.677,2.31427) -- (10.7076,2.31427) -- (10.7076,2.52621) -- (10.7691,2.52621) -- (10.7691,3.16099) -- (10.8304,3.16099) -- (10.8304,2.18448);
\draw [c,line width=0.9] (10.8919,2.18448) -- (10.8919,2.73712);
\draw [c,line width=0.9] (10.8919,2.73712) -- (11.0147,2.73712) -- (11.0147,4.95987) -- (11.0391,4.95987) -- (11.0391,4.536) -- (11.1837,4.536) -- (11.1837,4.27236) -- (11.2299,4.27236) -- (11.2299,14.8233);
\definecolor{c}{rgb}{0.8,0.8,0.6};
\draw [c, fill=c] (11.5026,14.8233) -- (11.5026,2.18448) -- (11.5159,2.18448) -- (11.5159,14.8233);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,line width=0.9] (11.5026,14.8233) -- (11.5026,2.18448);
\draw [c,line width=0.9] (11.5159,2.18448) -- (11.5159,14.8233);
\definecolor{c}{rgb}{1,1,0};
\draw [c, fill=c] (4.43551,14.8233) -- (4.43551,9.41664) -- (4.47816,9.43735) -- (4.537,9.45287) -- (4.55759,9.471) -- (4.62526,9.54355) -- (4.65763,9.58761) -- (4.69441,9.63426) -- (4.72089,9.65498) -- (4.78561,9.69382) -- (4.82974,9.70935) --
 (4.86357,9.72747) -- (4.9268,9.69889) -- (4.98562,9.67033) -- (5.02827,9.64955) -- (5.06943,9.58728) -- (5.09295,9.54318) -- (5.14441,9.45757) -- (5.17822,9.3953) -- (5.20324,9.45752) -- (5.23561,9.54825) -- (5.25475,9.60528) -- (5.29595,9.67785) --
 (5.32096,9.71414) -- (5.34156,9.75302) -- (5.39303,9.75557) -- (5.45481,9.76071) -- (5.48863,9.7555) -- (5.52097,9.7062) -- (5.56802,9.62059) -- (5.59152,9.52463) -- (5.61062,9.44682) -- (5.62382,9.30678) -- (5.62231,9.12785) -- (5.61492,9.0008) --
 (5.60901,8.8893) -- (5.60604,8.77521) -- (5.60895,8.65074) -- (5.61333,8.52367) -- (5.61771,8.40698) -- (5.62797,8.27731) -- (5.64118,8.16321) -- (5.66763,8.08798) -- (5.70731,7.98682) -- (5.74995,7.92196) -- (5.7867,7.86229) -- (5.83375,7.8078) --
 (5.87639,7.77405) -- (5.95579,7.70916) -- (6.02787,7.73244) -- (6.06317,7.75316) -- (6.10729,7.77127) -- (6.14554,7.81273) -- (6.18085,7.86197) -- (6.20734,7.89307) -- (6.25147,7.96045) -- (6.28973,8.01229) -- (6.32651,8.09264) -- (6.35889,8.16523)
 -- (6.39421,8.24299) -- (6.44424,8.34927) -- (6.48838,8.43221) -- (6.5237,8.50478) -- (6.55607,8.5644) -- (6.57814,8.60588) -- (6.60904,8.67068) -- (6.65761,8.7977) -- (6.68851,8.83657) -- (6.74588,8.89877) -- (6.77237,8.95579) -- (6.81209,9.02836)
 -- (6.85035,9.08798) -- (6.90626,9.18128) -- (6.97099,9.23569) -- (7.02542,9.28751) -- (7.05484,9.31082) -- (7.06512,9.27192) -- (7.07539,9.15003) -- (7.0783,9.0489) -- (7.08856,8.92961) -- (7.1282,8.63137) -- (7.13848,8.57691) -- (7.16346,8.50428)
 -- (7.19138,8.41609) -- (7.2149,8.35384) -- (7.24875,8.46272) -- (7.2944,8.67531) -- (7.33563,8.86458) -- (7.35477,8.93977) -- (7.37538,9.01754) -- (7.39749,9.2146) -- (7.40781,9.30016) -- (7.4196,9.3987) -- (7.44023,9.57242) -- (7.44907,9.63983) --
 (7.46528,9.74354) -- (7.4859,9.85762) -- (7.50357,9.93799) -- (7.51535,10.0002) -- (7.53301,10.065) -- (7.5889,10.0624) -- (7.65067,10.0546) -- (7.68155,10.0519) -- (7.74036,9.96114) -- (7.78593,9.88072) -- (7.8168,9.81587) -- (7.84179,9.76917) --
 (7.8874,9.82878) -- (7.94625,9.93504) -- (7.98598,9.99984) -- (8.03749,10.132) -- (8.05368,10.1813) -- (8.0684,10.228) -- (8.10518,10.2772) -- (8.17875,10.412) -- (8.20524,10.4612) -- (8.28175,10.5986) -- (8.30676,10.6505) -- (8.33327,10.7905) --
 (8.36126,10.9408) -- (8.39954,11.1327) -- (8.43932,11.3816) -- (8.45257,11.462) -- (8.45552,11.4879) -- (8.45552,14.8233);
\definecolor{c}{rgb}{0.8,0.2,0};
\draw [c,line width=1.8] (4.43551,14.8233) -- (4.43551,9.41664);
\draw [c,line width=1.8] (4.43551,9.41664) -- (4.47816,9.43735) -- (4.537,9.45287) -- (4.55759,9.471) -- (4.62526,9.54355) -- (4.65763,9.58761) -- (4.69441,9.63426) -- (4.72089,9.65498) -- (4.78561,9.69382) -- (4.82974,9.70935) -- (4.86357,9.72747)
 -- (4.9268,9.69889) -- (4.98562,9.67033) -- (5.02827,9.64955) -- (5.06943,9.58728) -- (5.09295,9.54318) -- (5.14441,9.45757) -- (5.17822,9.3953) -- (5.20324,9.45752) -- (5.23561,9.54825) -- (5.25475,9.60528) -- (5.29595,9.67785) -- (5.32096,9.71414)
 -- (5.34156,9.75302) -- (5.39303,9.75557) -- (5.45481,9.76071) -- (5.48863,9.7555) -- (5.52097,9.7062) -- (5.56802,9.62059) -- (5.59152,9.52463) -- (5.61062,9.44682) -- (5.62382,9.30678) -- (5.62231,9.12785) -- (5.61492,9.0008) -- (5.60901,8.8893)
 -- (5.60604,8.77521) -- (5.60895,8.65074) -- (5.61333,8.52367) -- (5.61771,8.40698) -- (5.62797,8.27731) -- (5.64118,8.16321) -- (5.66763,8.08798) -- (5.70731,7.98682) -- (5.74995,7.92196) -- (5.7867,7.86229) -- (5.83375,7.8078) -- (5.87639,7.77405)
 -- (5.95579,7.70916) -- (6.02787,7.73244) -- (6.06317,7.75316) -- (6.10729,7.77127) -- (6.14554,7.81273) -- (6.18085,7.86197) -- (6.20734,7.89307) -- (6.25147,7.96045) -- (6.28973,8.01229) -- (6.32651,8.09264) -- (6.35889,8.16523) --
 (6.39421,8.24299) -- (6.44424,8.34927) -- (6.48838,8.43221) -- (6.5237,8.50478) -- (6.55607,8.5644) -- (6.57814,8.60588) -- (6.60904,8.67068) -- (6.65761,8.7977) -- (6.68851,8.83657) -- (6.74588,8.89877) -- (6.77237,8.95579) -- (6.81209,9.02836) --
 (6.85035,9.08798) -- (6.90626,9.18128) -- (6.97099,9.23569) -- (7.02542,9.28751) -- (7.05484,9.31082) -- (7.06512,9.27192) -- (7.07539,9.15003) -- (7.0783,9.0489) -- (7.08856,8.92961) -- (7.1282,8.63137) -- (7.13848,8.57691) -- (7.16346,8.50428) --
 (7.19138,8.41609) -- (7.2149,8.35384) -- (7.24875,8.46272) -- (7.2944,8.67531) -- (7.33563,8.86458) -- (7.35477,8.93977) -- (7.37538,9.01754) -- (7.39749,9.2146) -- (7.40781,9.30016) -- (7.4196,9.3987) -- (7.44023,9.57242) -- (7.44907,9.63983) --
 (7.46528,9.74354) -- (7.4859,9.85762) -- (7.50357,9.93799) -- (7.51535,10.0002) -- (7.53301,10.065) -- (7.5889,10.0624) -- (7.65067,10.0546) -- (7.68155,10.0519) -- (7.74036,9.96114) -- (7.78593,9.88072) -- (7.8168,9.81587) -- (7.84179,9.76917) --
 (7.8874,9.82878) -- (7.94625,9.93504) -- (7.98598,9.99984) -- (8.03749,10.132) -- (8.05368,10.1813) -- (8.0684,10.228) -- (8.10518,10.2772) -- (8.17875,10.412) -- (8.20524,10.4612) -- (8.28175,10.5986) -- (8.30676,10.6505) -- (8.33327,10.7905) --
 (8.36126,10.9408) -- (8.39954,11.1327) -- (8.43932,11.3816) -- (8.45257,11.462) -- (8.45552,11.4879) -- (8.45552,14.8233);
\definecolor{c}{rgb}{1,0,0};\draw [pattern=north west lines, pattern color=c] (2.8,10.6275) -- (19,10.6275) -- (19,8.63467) -- (2.8,8.63467) -- (2.8,10.6275);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 4pt off 4pt,line width=0.9] (2.8,9.57471) -- (11.5174,9.57471);
\draw [c,dash pattern=on 4pt off 4pt,line width=0.9] (11.5174,9.57471) -- (11.5516,9.57471) -- (11.5862,9.57471) -- (11.6204,9.57471) -- (11.6546,9.57471) -- (11.6892,9.57471) -- (11.7234,9.57471) -- (11.7576,9.57471) -- (11.7922,9.57471) --
 (11.8264,9.57471) -- (11.8606,9.57471) -- (11.8952,9.57471) -- (11.9294,9.57471) -- (11.9635,9.57471) -- (11.9982,9.57471) -- (12.0323,9.57471) -- (12.0665,9.57471) -- (12.1012,9.57471) -- (12.1353,9.60112) -- (12.1695,9.60112) -- (12.2041,9.60112)
 -- (12.2383,9.62752) -- (12.2725,9.62752) -- (12.3413,9.65393) -- (12.3755,9.68033) -- (12.4096,9.70674) -- (12.4443,9.73314) -- (12.4784,9.75954) -- (12.5126,9.81235) -- (12.5472,9.86516) -- (12.5814,9.94437) -- (12.616,10.05) -- (12.6501,10.1556)
 -- (12.6843,10.2876) -- (12.7189,10.4989) -- (12.7534,10.7365) -- (12.7875,11.0533) -- (12.8221,11.555) -- (12.8344,11.8044) -- (12.8704,11.6724) -- (12.9064,11.646) -- (12.9423,11.8044) -- (12.9702,12.0684) -- (12.9934,11.7663) -- (13.0276,11.6606)
 -- (13.0622,11.8191) -- (13.0967,12.4264) -- (13.1059,12.6757) -- (13.122,12.4645) -- (13.1499,12.3589) -- (13.1739,12.5173) -- (13.1818,12.7285) -- (13.1938,12.5701) -- (13.2059,12.4381) -- (13.2258,12.4117) -- (13.2418,12.5965) --
 (13.2457,12.7549) -- (13.2616,13.1774) -- (13.2737,12.9398) -- (13.2857,12.8078) -- (13.3056,12.9398) -- (13.3136,13.151) -- (13.3256,12.9134) -- (13.3376,12.8342) -- (13.3496,12.9398) -- (13.3575,13.1246) -- (13.3694,13.4151) -- (13.3775,13.2302)
 -- (13.3895,13.0982) -- (13.4015,13.1774) -- (13.4094,13.4151) -- (13.4214,13.1774) -- (13.4374,13.2038) -- (13.4454,13.3622) -- (13.4493,13.7055) -- (13.4573,13.4151) -- (13.4653,13.3094) -- (13.4773,13.3886) -- (13.4853,13.6263) --
 (13.5053,13.3358) -- (13.5132,13.6527) -- (13.5332,13.4943) -- (13.5452,13.7319) -- (13.5612,13.4943) -- (13.5731,13.7847) -- (13.5931,13.6791) -- (13.653,13.8111) -- (13.7249,13.9695) -- (13.8886,14.4184) -- (14.0443,14.8145) -- (14.0466,14.8233);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c, fill=c, fill opacity=0.2] (19,14.8233) -- (2.8,14.8233) -- (2.8,9.08363) -- (15.603,9.08363) -- (15.6306,9.09043) -- (15.6582,9.09043) -- (15.6858,9.09043) -- (15.7134,9.09722) -- (15.741,9.09722) -- (15.7686,9.10401) -- (15.7961,9.10401)
 -- (15.8238,9.11081) -- (15.8513,9.1176) -- (15.8789,9.12439) -- (15.9066,9.13119) -- (15.9341,9.13798) -- (15.9618,9.14477) -- (15.9893,9.15836) -- (16.0169,9.16515) -- (16.0445,9.17874) -- (16.0721,9.19912) -- (16.0997,9.21271) --
 (16.1273,9.23309) -- (16.1549,9.25347) -- (16.1825,9.26706) -- (16.2101,9.28744) -- (16.2377,9.31461) -- (16.2652,9.34858) -- (16.2929,9.38255) -- (16.3205,9.41651) -- (16.348,9.45727) -- (16.3756,9.50483) -- (16.4032,9.55238) -- (16.4308,9.61352)
 -- (16.4584,9.70184) -- (16.486,9.73581) -- (16.5136,9.79695) -- (16.5412,9.85809) -- (16.5688,9.92602) -- (16.5964,9.99396) -- (16.624,10.0755) -- (16.6516,10.1434) -- (16.6792,10.157) -- (16.7068,10.1706) -- (16.7344,10.2046) -- (16.7619,10.1162)
 -- (16.7895,10.2249) -- (16.8171,10.2114) -- (16.8447,10.1298) -- (16.8723,10.2453) -- (16.8999,10.1502) -- (16.9275,10.1638) -- (16.9551,10.2725) -- (16.9827,10.1842) -- (17.0103,9.87847) -- (17.0379,9.70184) -- (17.0655,9.6407) --
 (17.0931,9.64749) -- (17.1207,9.74939) -- (17.1483,9.7426) -- (17.1759,9.79695) -- (17.2035,9.8513) -- (17.2311,9.8445) -- (17.2586,9.9532) -- (17.2862,10.0075) -- (17.3138,10.0959) -- (17.3414,10.0959) -- (17.369,10.1298) -- (17.3966,10.1638) --
 (17.4242,10.2181) -- (17.4518,10.2725) -- (17.4794,10.3268) -- (17.507,10.3608) -- (17.5346,10.4152) -- (17.5622,10.4559) -- (17.5898,10.5239) -- (17.6174,10.5782) -- (17.645,10.6597) -- (17.6726,10.6733) -- (17.7002,10.7209) -- (17.7277,10.7752) --
 (17.7553,10.8296) -- (17.7829,10.8839) -- (17.8105,10.9315) -- (17.8381,10.9858) -- (17.8657,11.0402) -- (17.8933,11.0809) -- (17.9209,11.1692) -- (17.9485,11.1896) -- (17.9761,11.2372) -- (18.0037,11.2915) -- (18.0313,11.3391) -- (18.0589,11.3934)
 -- (18.0865,11.8622) -- (18.1141,13.0782) -- (18.1417,13.1326) -- (18.1692,13.1869) -- (18.1968,13.2345) -- (18.2244,13.2956) -- (18.252,13.3431) -- (18.2796,13.3975) -- (18.3072,13.4518) -- (18.3348,13.5062) -- (18.3624,13.5605) -- (18.39,13.6149)
 -- (18.4176,13.6692) -- (18.4452,13.7168) -- (18.4728,13.7711) -- (18.5004,13.8255) -- (18.528,13.8798) -- (18.5556,13.9342) -- (18.5832,13.9817) -- (18.6108,14.0429) -- (18.6383,14.0972) -- (18.6659,14.1584) -- (18.6935,14.2059) --
 (18.7211,14.2535) -- (18.7487,14.3146) -- (18.7763,14.369) -- (18.8039,14.4165) -- (18.8315,14.4709) -- (18.8591,14.5184) -- (18.8867,14.5796) -- (18.9143,14.6203) -- (18.9419,14.6815) -- (18.9695,14.7426) -- (18.9971,14.8105) -- (19,14.8127);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (2.8,9.08363) -- (15.603,9.08363);
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (15.603,9.08363) -- (15.6306,9.09043) -- (15.6582,9.09043) -- (15.6858,9.09043) -- (15.7134,9.09722) -- (15.741,9.09722) -- (15.7686,9.10401) -- (15.7961,9.10401) -- (15.8238,9.11081) --
 (15.8513,9.1176) -- (15.8789,9.12439) -- (15.9066,9.13119) -- (15.9341,9.13798) -- (15.9618,9.14477) -- (15.9893,9.15836) -- (16.0169,9.16515) -- (16.0445,9.17874) -- (16.0721,9.19912) -- (16.0997,9.21271) -- (16.1273,9.23309) -- (16.1549,9.25347)
 -- (16.1825,9.26706) -- (16.2101,9.28744) -- (16.2377,9.31461) -- (16.2652,9.34858) -- (16.2929,9.38255) -- (16.3205,9.41651) -- (16.348,9.45727) -- (16.3756,9.50483) -- (16.4032,9.55238) -- (16.4308,9.61352) -- (16.4584,9.70184) -- (16.486,9.73581)
 -- (16.5136,9.79695) -- (16.5412,9.85809) -- (16.5688,9.92602) -- (16.5964,9.99396) -- (16.624,10.0755) -- (16.6516,10.1434) -- (16.6792,10.157) -- (16.7068,10.1706) -- (16.7344,10.2046) -- (16.7619,10.1162) -- (16.7895,10.2249) -- (16.8171,10.2114)
 -- (16.8447,10.1298) -- (16.8723,10.2453) -- (16.8999,10.1502) -- (16.9275,10.1638) -- (16.9551,10.2725) -- (16.9827,10.1842) -- (17.0103,9.87847) -- (17.0379,9.70184) -- (17.0655,9.6407) -- (17.0931,9.64749) -- (17.1207,9.74939) -- (17.1483,9.7426)
 -- (17.1759,9.79695) -- (17.2035,9.8513) -- (17.2311,9.8445) -- (17.2586,9.9532) -- (17.2862,10.0075) -- (17.3138,10.0959) -- (17.3414,10.0959) -- (17.369,10.1298) -- (17.3966,10.1638) -- (17.4242,10.2181) -- (17.4518,10.2725) -- (17.4794,10.3268)
 -- (17.507,10.3608) -- (17.5346,10.4152) -- (17.5622,10.4559) -- (17.5898,10.5239) -- (17.6174,10.5782) -- (17.645,10.6597) -- (17.6726,10.6733) -- (17.7002,10.7209) -- (17.7277,10.7752) -- (17.7553,10.8296) -- (17.7829,10.8839) -- (17.8105,10.9315)
 -- (17.8381,10.9858) -- (17.8657,11.0402) -- (17.8933,11.0809) -- (17.9209,11.1692) -- (17.9485,11.1896) -- (17.9761,11.2372) -- (18.0037,11.2915) -- (18.0313,11.3391) -- (18.0589,11.3934) -- (18.0865,11.8622) -- (18.1141,13.0782) --
 (18.1417,13.1326) -- (18.1692,13.1869) -- (18.1968,13.2345) -- (18.2244,13.2956) -- (18.252,13.3431) -- (18.2796,13.3975) -- (18.3072,13.4518) -- (18.3348,13.5062) -- (18.3624,13.5605) -- (18.39,13.6149) -- (18.4176,13.6692) -- (18.4452,13.7168) --
 (18.4728,13.7711) -- (18.5004,13.8255) -- (18.528,13.8798) -- (18.5556,13.9342) -- (18.5832,13.9817) -- (18.6108,14.0429) -- (18.6383,14.0972) -- (18.6659,14.1584) -- (18.6935,14.2059) -- (18.7211,14.2535) -- (18.7487,14.3146) -- (18.7763,14.369) --
 (18.8039,14.4165) -- (18.8315,14.4709) -- (18.8591,14.5184) -- (18.8867,14.5796) -- (18.9143,14.6203) -- (18.9419,14.6815) -- (18.9695,14.7426) -- (18.9971,14.8105) -- (19,14.8127);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c, fill=c, fill opacity=0.2] (19,14.8233) -- (2.8,14.8233) -- (2.8,7.36166) -- (12.52,7.36166) -- (13.0077,7.36166) -- (13.2929,7.36166) -- (13.4953,7.36166) -- (13.6523,7.36166) -- (13.7806,7.36166) -- (13.8891,7.36161) -- (13.983,7.36161) --
 (14.0659,7.36161) -- (14.14,7.36161) -- (14.6277,7.36156) -- (14.9129,7.36166) -- (15.1153,7.36232) -- (15.2723,7.36405) -- (15.4006,7.36755) -- (15.5091,7.37397) -- (15.603,7.38544) -- (15.6859,7.40422) -- (15.76,7.43175) -- (15.8271,7.46731) --
 (15.8883,7.50915) -- (15.9446,7.5561) -- (15.9967,7.60806) -- (16.0453,7.66543) -- (16.0907,7.72681) -- (16.1333,7.78884) -- (16.1735,7.84902) -- (16.2116,7.90822) -- (16.2477,7.97453) -- (16.282,8.05624) -- (16.3147,8.13931) -- (16.346,8.20187) --
 (16.3759,8.24007) -- (16.4047,8.26039) -- (16.4323,8.26323) -- (16.4588,8.24594) -- (16.4844,8.21925) -- (16.5091,8.20658) -- (16.5329,8.22787) -- (16.556,8.27064) -- (16.5783,8.29276) -- (16.6,8.28881) -- (16.621,8.28699) -- (16.6414,8.40191) --
 (16.6612,8.44303) -- (16.6805,8.44923) -- (16.6992,8.41783) -- (16.7175,8.3982) -- (16.7353,8.43366) -- (16.7527,8.3868) -- (16.7697,8.42686) -- (16.7862,8.44511) -- (16.8024,8.41606) -- (16.8182,8.41054) -- (16.8337,8.4245) -- (16.8488,8.40309) --
 (16.8636,8.36092) -- (16.8781,8.26786) -- (16.8923,8.297) -- (16.9063,8.32691) -- (16.9199,8.32186) -- (16.9333,8.28191) -- (16.9465,8.26191) -- (16.9594,8.28694) -- (16.9721,8.29385) -- (16.9845,8.27438) -- (16.9968,8.25797) -- (17.0088,8.26618) --
 (17.0206,8.28262) -- (17.0322,8.27946) -- (17.0437,8.2643) -- (17.0549,8.2668) -- (17.066,8.28945) -- (17.0769,8.28939) -- (17.0877,8.26449) -- (17.0982,8.29603) -- (17.1087,8.34937) -- (17.1189,8.35229) -- (17.1291,8.36167) -- (17.139,8.46426) --
 (17.1489,8.48267) -- (17.1586,8.49365) -- (17.1682,8.50391) -- (17.1776,8.50416) -- (17.1869,8.40006) -- (17.1961,8.49236) -- (17.2052,8.5019) -- (17.2142,8.45504) -- (17.223,8.5146) -- (17.2317,8.52296) -- (17.2404,8.49964) -- (17.2489,8.54291) --
 (17.2573,8.55073) -- (17.2657,8.55095) -- (17.2739,8.58173) -- (17.282,8.58568) -- (17.2901,8.6006) -- (17.298,8.6215) -- (17.3059,8.62895) -- (17.3136,8.64595) -- (17.3213,8.66056) -- (17.3289,8.67359) -- (17.3365,8.68906) -- (17.3439,8.70303) --
 (17.3513,8.71545) -- (17.3586,8.73105) -- (17.3658,8.74468) -- (17.3729,8.75731) -- (17.38,8.77304) -- (17.387,8.78381) -- (17.3939,8.80019) -- (17.4008,8.81116) -- (17.4076,8.82592) -- (17.4143,8.83876) -- (17.421,8.85114) -- (17.4276,8.86483) --
 (17.4341,8.87648) -- (17.4406,8.89052) -- (17.4471,8.90244) -- (17.4534,8.91547) -- (17.4597,8.92773) -- (17.466,8.93929) -- (17.4722,8.95209) -- (17.4783,8.96352) -- (17.4844,8.97698) -- (17.4905,8.98763) -- (17.4964,9.0009) -- (17.5024,9.01152) --
 (17.5083,9.02402) -- (17.5141,9.03374) -- (17.5199,9.04691) -- (17.5256,9.05811) -- (17.5313,9.06962) -- (17.537,9.08048) -- (17.5426,9.092) -- (17.5482,9.10219) -- (17.5537,9.11335) -- (17.5592,9.12489) -- (17.5646,9.13622) -- (17.57,9.14573) --
 (17.5753,9.15767) -- (17.5806,9.16718) -- (17.5859,9.17778) -- (17.5911,9.18873) -- (17.5963,9.19915) -- (17.6015,9.20933) -- (17.6066,9.21939) -- (17.6117,9.2302) -- (17.6167,9.24009) -- (17.6217,9.25022) -- (17.6267,9.25961) -- (17.6316,9.27004)
 -- (17.6365,9.27995) -- (17.6414,9.28959) -- (17.6463,9.29975) -- (17.6511,9.30885) -- (17.6558,9.31902) -- (17.6606,9.32853) -- (17.6653,9.33726) -- (17.6699,9.34457) -- (17.6746,9.35004) -- (17.6792,9.3661) -- (17.6838,9.37583) --
 (17.6883,9.38467) -- (17.6929,9.39434) -- (17.6974,9.40389) -- (17.7018,9.41374) -- (17.7063,9.42346) -- (17.7107,9.43157) -- (17.7151,9.44028) -- (17.7194,9.45118) -- (17.7237,9.46199) -- (17.728,9.47353) -- (17.7323,9.48562) -- (17.7366,9.52033)
 -- (17.7408,9.82358) -- (17.745,10.3712) -- (17.7492,10.5194) -- (17.7533,10.6175) -- (17.7575,10.6853) -- (17.7616,10.7358) -- (17.7656,10.7675) -- (17.7697,10.7951) -- (17.7737,10.8305) -- (17.7777,10.8623) -- (17.7817,10.8925) --
 (17.7857,10.8943) -- (17.7896,10.8956) -- (17.7935,10.9312) -- (17.7974,10.9605) -- (17.8013,10.9757) -- (17.8052,10.9743) -- (17.809,10.9755) -- (17.8128,11.0046) -- (17.8166,11.0198) -- (17.8204,11.0411) -- (17.8241,11.0408) -- (17.8279,11.0428)
 -- (17.8316,11.0464) -- (17.8353,11.0717) -- (17.8389,11.1106) -- (17.8426,11.0953) -- (17.8462,11.0949) -- (17.8499,11.0872) -- (17.8535,11.1196) -- (17.857,11.1566) -- (17.8606,11.1702) -- (17.8641,11.1674) -- (17.8677,11.1449) --
 (17.8712,11.1251) -- (17.8747,11.1418) -- (17.8781,11.1812) -- (17.8816,11.2131) -- (17.885,11.2265) -- (17.8885,11.2544) -- (17.8919,11.2184) -- (17.8953,11.21) -- (17.8986,11.2202) -- (17.902,11.2366) -- (17.9053,11.2956) -- (17.9087,11.2916) --
 (17.912,11.2775) -- (17.9153,11.2724) -- (17.9186,11.2657) -- (17.9218,11.309) -- (17.9251,11.3173) -- (17.9283,11.3187) -- (17.9315,11.3138) -- (17.9347,11.3208) -- (17.9379,11.3503) -- (17.9411,11.3604) -- (17.9443,11.3608) -- (17.9474,11.3396) --
 (17.9505,11.3565) -- (17.9537,11.3715) -- (17.9568,11.393) -- (17.9599,11.3958) -- (17.9629,11.3807) -- (17.966,11.3904) -- (17.9691,11.4184) -- (17.9721,11.4287) -- (17.9751,11.4271) -- (17.9781,11.4033) -- (17.9811,11.4032) -- (17.9841,11.4435) --
 (17.9871,11.4546) -- (17.9901,11.46) -- (17.993,11.4596) -- (17.9959,11.4444) -- (17.9989,11.4789) -- (18.0018,11.4841) -- (18.0047,11.4814) -- (18.0076,11.4828) -- (18.0104,11.4661) -- (18.0133,11.5073) -- (18.0162,11.5285) -- (18.019,11.5174) --
 (18.0218,11.5306) -- (18.0247,11.5126) -- (18.0275,11.5285) -- (18.0303,11.5564) -- (18.0331,11.5325) -- (18.0358,11.541) -- (18.0386,11.55) -- (18.0413,11.5691) -- (18.0441,11.6058) -- (18.0468,11.5819) -- (18.0495,11.5503) -- (18.0523,11.5564) --
 (18.055,11.5884) -- (18.0576,11.6222) -- (18.0603,11.6265) -- (18.063,11.6081) -- (18.0657,11.5909) -- (18.0683,11.6097) -- (18.0709,11.6325) -- (18.0736,11.633) -- (18.0762,11.6245) -- (18.0788,11.6344) -- (18.0814,11.6439) -- (18.084,11.6524) --
 (18.0866,11.644) -- (18.0892,11.6403) -- (18.0917,11.6653) -- (18.0943,11.6811) -- (18.0968,11.7024) -- (18.0994,11.6947) -- (18.1019,11.6546) -- (18.1044,11.6534) -- (18.1069,11.6975) -- (18.1094,11.7355) -- (18.1119,11.7371) -- (18.1144,11.6938)
 -- (18.1168,11.6856) -- (18.1193,11.7075) -- (18.1218,11.7515) -- (18.1242,11.7734) -- (18.1267,11.7345) -- (18.1291,11.7026) -- (18.1315,11.724) -- (18.1339,11.7661) -- (18.1363,11.7958) -- (18.1387,11.7854) -- (18.1411,11.7381) --
 (18.1435,11.7471) -- (18.1459,11.7845) -- (18.1482,11.7989) -- (18.1506,11.7996) -- (18.1529,11.7894) -- (18.1553,11.7897) -- (18.1576,11.8227) -- (18.1599,11.8347) -- (18.1623,11.8179) -- (18.1646,11.7919) -- (18.1669,11.7968) -- (18.1692,11.853)
 -- (18.1715,11.887) -- (18.1737,11.8514) -- (18.176,11.826) -- (18.1783,11.8255) -- (18.1805,11.8539) -- (18.1828,11.8737) -- (18.185,11.8597) -- (18.1873,11.8846) -- (18.1895,11.8653) -- (18.1917,11.8853) -- (18.1939,11.8974) -- (18.1961,11.8625)
 -- (18.1983,11.8638) -- (18.2005,11.8775) -- (18.2027,11.913) -- (18.2049,11.9386) -- (18.2071,11.8991) -- (18.2093,11.917) -- (18.2114,11.8903) -- (18.2136,11.895) -- (18.2157,11.9251) -- (18.2179,11.9143) -- (18.22,11.9621) -- (18.2221,11.936) --
 (18.2242,11.9441) -- (18.2264,11.909) -- (18.2285,11.9054) -- (18.2306,11.9784) -- (18.2327,11.9311) -- (18.2348,11.9933) -- (18.2368,11.9564) -- (18.2389,11.9612) -- (18.241,11.9774) -- (18.2431,11.9451) -- (18.2451,12.0015) -- (18.2472,11.964) --
 (18.2492,12.0088) -- (18.2513,12.0094) -- (18.2533,12.0126) -- (18.2553,12.0077) -- (18.2574,11.9816) -- (18.2594,12.0197) -- (18.2614,11.9988) -- (18.4382,12.3632) -- (18.5794,12.6507) -- (18.6969,12.9347) -- (18.7976,13.1239) -- (18.8857,13.2649)
 -- (18.9639,13.4206) -- (19,13.502);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (2.8,7.36166) -- (12.52,7.36166);
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (12.52,7.36166) -- (13.0077,7.36166) -- (13.2929,7.36166) -- (13.4953,7.36166) -- (13.6523,7.36166) -- (13.7806,7.36166) -- (13.8891,7.36161) -- (13.983,7.36161) -- (14.0659,7.36161) --
 (14.14,7.36161) -- (14.6277,7.36156) -- (14.9129,7.36166) -- (15.1153,7.36232) -- (15.2723,7.36405) -- (15.4006,7.36755) -- (15.5091,7.37397) -- (15.603,7.38544) -- (15.6859,7.40422) -- (15.76,7.43175) -- (15.8271,7.46731) -- (15.8883,7.50915) --
 (15.9446,7.5561) -- (15.9967,7.60806) -- (16.0453,7.66543) -- (16.0907,7.72681) -- (16.1333,7.78884) -- (16.1735,7.84902) -- (16.2116,7.90822) -- (16.2477,7.97453) -- (16.282,8.05624) -- (16.3147,8.13931) -- (16.346,8.20187) -- (16.3759,8.24007) --
 (16.4047,8.26039) -- (16.4323,8.26323) -- (16.4588,8.24594) -- (16.4844,8.21925) -- (16.5091,8.20658) -- (16.5329,8.22787) -- (16.556,8.27064) -- (16.5783,8.29276) -- (16.6,8.28881) -- (16.621,8.28699) -- (16.6414,8.40191) -- (16.6612,8.44303) --
 (16.6805,8.44923) -- (16.6992,8.41783) -- (16.7175,8.3982) -- (16.7353,8.43366) -- (16.7527,8.3868) -- (16.7697,8.42686) -- (16.7862,8.44511) -- (16.8024,8.41606) -- (16.8182,8.41054) -- (16.8337,8.4245) -- (16.8488,8.40309) -- (16.8636,8.36092) --
 (16.8781,8.26786) -- (16.8923,8.297) -- (16.9063,8.32691) -- (16.9199,8.32186) -- (16.9333,8.28191) -- (16.9465,8.26191) -- (16.9594,8.28694) -- (16.9721,8.29385) -- (16.9845,8.27438) -- (16.9968,8.25797) -- (17.0088,8.26618) -- (17.0206,8.28262) --
 (17.0322,8.27946) -- (17.0437,8.2643) -- (17.0549,8.2668) -- (17.066,8.28945) -- (17.0769,8.28939) -- (17.0877,8.26449) -- (17.0982,8.29603) -- (17.1087,8.34937) -- (17.1189,8.35229) -- (17.1291,8.36167) -- (17.139,8.46426) -- (17.1489,8.48267) --
 (17.1586,8.49365) -- (17.1682,8.50391) -- (17.1776,8.50416) -- (17.1869,8.40006) -- (17.1961,8.49236) -- (17.2052,8.5019) -- (17.2142,8.45504) -- (17.223,8.5146) -- (17.2317,8.52296) -- (17.2404,8.49964) -- (17.2489,8.54291) -- (17.2573,8.55073) --
 (17.2657,8.55095) -- (17.2739,8.58173) -- (17.282,8.58568) -- (17.2901,8.6006) -- (17.298,8.6215) -- (17.3059,8.62895) -- (17.3136,8.64595) -- (17.3213,8.66056) -- (17.3289,8.67359) -- (17.3365,8.68906) -- (17.3439,8.70303) -- (17.3513,8.71545) --
 (17.3586,8.73105) -- (17.3658,8.74468) -- (17.3729,8.75731) -- (17.38,8.77304) -- (17.387,8.78381) -- (17.3939,8.80019) -- (17.4008,8.81116) -- (17.4076,8.82592) -- (17.4143,8.83876) -- (17.421,8.85114) -- (17.4276,8.86483) -- (17.4341,8.87648) --
 (17.4406,8.89052) -- (17.4471,8.90244) -- (17.4534,8.91547) -- (17.4597,8.92773) -- (17.466,8.93929) -- (17.4722,8.95209) -- (17.4783,8.96352) -- (17.4844,8.97698) -- (17.4905,8.98763) -- (17.4964,9.0009) -- (17.5024,9.01152) -- (17.5083,9.02402) --
 (17.5141,9.03374) -- (17.5199,9.04691) -- (17.5256,9.05811) -- (17.5313,9.06962) -- (17.537,9.08048) -- (17.5426,9.092) -- (17.5482,9.10219) -- (17.5537,9.11335) -- (17.5592,9.12489) -- (17.5646,9.13622) -- (17.57,9.14573) -- (17.5753,9.15767) --
 (17.5806,9.16718) -- (17.5859,9.17778) -- (17.5911,9.18873) -- (17.5963,9.19915) -- (17.6015,9.20933) -- (17.6066,9.21939) -- (17.6117,9.2302) -- (17.6167,9.24009) -- (17.6217,9.25022) -- (17.6267,9.25961) -- (17.6316,9.27004) -- (17.6365,9.27995)
 -- (17.6414,9.28959) -- (17.6463,9.29975) -- (17.6511,9.30885) -- (17.6558,9.31902) -- (17.6606,9.32853) -- (17.6653,9.33726) -- (17.6699,9.34457) -- (17.6746,9.35004) -- (17.6792,9.3661) -- (17.6838,9.37583) -- (17.6883,9.38467) --
 (17.6929,9.39434) -- (17.6974,9.40389) -- (17.7018,9.41374) -- (17.7063,9.42346) -- (17.7107,9.43157) -- (17.7151,9.44028) -- (17.7194,9.45118) -- (17.7237,9.46199) -- (17.728,9.47353) -- (17.7323,9.48562) -- (17.7366,9.52033) -- (17.7408,9.82358)
 -- (17.745,10.3712) -- (17.7492,10.5194) -- (17.7533,10.6175) -- (17.7575,10.6853) -- (17.7616,10.7358) -- (17.7656,10.7675) -- (17.7697,10.7951) -- (17.7737,10.8305) -- (17.7777,10.8623) -- (17.7817,10.8925) -- (17.7857,10.8943) --
 (17.7896,10.8956) -- (17.7935,10.9312) -- (17.7974,10.9605) -- (17.8013,10.9757) -- (17.8052,10.9743) -- (17.809,10.9755) -- (17.8128,11.0046) -- (17.8166,11.0198) -- (17.8204,11.0411) -- (17.8241,11.0408) -- (17.8279,11.0428) -- (17.8316,11.0464)
 -- (17.8353,11.0717) -- (17.8389,11.1106) -- (17.8426,11.0953) -- (17.8462,11.0949) -- (17.8499,11.0872) -- (17.8535,11.1196) -- (17.857,11.1566) -- (17.8606,11.1702) -- (17.8641,11.1674) -- (17.8677,11.1449) -- (17.8712,11.1251) --
 (17.8747,11.1418) -- (17.8781,11.1812) -- (17.8816,11.2131) -- (17.885,11.2265) -- (17.8885,11.2544) -- (17.8919,11.2184) -- (17.8953,11.21) -- (17.8986,11.2202) -- (17.902,11.2366) -- (17.9053,11.2956) -- (17.9087,11.2916) -- (17.912,11.2775) --
 (17.9153,11.2724) -- (17.9186,11.2657) -- (17.9218,11.309) -- (17.9251,11.3173) -- (17.9283,11.3187) -- (17.9315,11.3138) -- (17.9347,11.3208) -- (17.9379,11.3503) -- (17.9411,11.3604) -- (17.9443,11.3608) -- (17.9474,11.3396) -- (17.9505,11.3565)
 -- (17.9537,11.3715) -- (17.9568,11.393) -- (17.9599,11.3958) -- (17.9629,11.3807) -- (17.966,11.3904) -- (17.9691,11.4184) -- (17.9721,11.4287) -- (17.9751,11.4271) -- (17.9781,11.4033) -- (17.9811,11.4032) -- (17.9841,11.4435) -- (17.9871,11.4546)
 -- (17.9901,11.46) -- (17.993,11.4596) -- (17.9959,11.4444) -- (17.9989,11.4789) -- (18.0018,11.4841) -- (18.0047,11.4814) -- (18.0076,11.4828) -- (18.0104,11.4661) -- (18.0133,11.5073) -- (18.0162,11.5285) -- (18.019,11.5174) -- (18.0218,11.5306)
 -- (18.0247,11.5126) -- (18.0275,11.5285) -- (18.0303,11.5564) -- (18.0331,11.5325) -- (18.0358,11.541) -- (18.0386,11.55) -- (18.0413,11.5691) -- (18.0441,11.6058) -- (18.0468,11.5819) -- (18.0495,11.5503) -- (18.0523,11.5564) -- (18.055,11.5884)
 -- (18.0576,11.6222) -- (18.0603,11.6265) -- (18.063,11.6081) -- (18.0657,11.5909) -- (18.0683,11.6097) -- (18.0709,11.6325) -- (18.0736,11.633) -- (18.0762,11.6245) -- (18.0788,11.6344) -- (18.0814,11.6439) -- (18.084,11.6524) -- (18.0866,11.644)
 -- (18.0892,11.6403) -- (18.0917,11.6653) -- (18.0943,11.6811) -- (18.0968,11.7024) -- (18.0994,11.6947) -- (18.1019,11.6546) -- (18.1044,11.6534) -- (18.1069,11.6975) -- (18.1094,11.7355) -- (18.1119,11.7371) -- (18.1144,11.6938) --
 (18.1168,11.6856) -- (18.1193,11.7075) -- (18.1218,11.7515) -- (18.1242,11.7734) -- (18.1267,11.7345) -- (18.1291,11.7026) -- (18.1315,11.724) -- (18.1339,11.7661) -- (18.1363,11.7958) -- (18.1387,11.7854) -- (18.1411,11.7381) -- (18.1435,11.7471)
 -- (18.1459,11.7845) -- (18.1482,11.7989) -- (18.1506,11.7996) -- (18.1529,11.7894) -- (18.1553,11.7897) -- (18.1576,11.8227) -- (18.1599,11.8347) -- (18.1623,11.8179) -- (18.1646,11.7919) -- (18.1669,11.7968) -- (18.1692,11.853) -- (18.1715,11.887)
 -- (18.1737,11.8514) -- (18.176,11.826) -- (18.1783,11.8255) -- (18.1805,11.8539) -- (18.1828,11.8737) -- (18.185,11.8597) -- (18.1873,11.8846) -- (18.1895,11.8653) -- (18.1917,11.8853) -- (18.1939,11.8974) -- (18.1961,11.8625) -- (18.1983,11.8638)
 -- (18.2005,11.8775) -- (18.2027,11.913) -- (18.2049,11.9386) -- (18.2071,11.8991) -- (18.2093,11.917) -- (18.2114,11.8903) -- (18.2136,11.895) -- (18.2157,11.9251) -- (18.2179,11.9143) -- (18.22,11.9621) -- (18.2221,11.936) -- (18.2242,11.9441) --
 (18.2264,11.909) -- (18.2285,11.9054) -- (18.2306,11.9784) -- (18.2327,11.9311) -- (18.2348,11.9933) -- (18.2368,11.9564) -- (18.2389,11.9612) -- (18.241,11.9774) -- (18.2431,11.9451) -- (18.2451,12.0015) -- (18.2472,11.964) -- (18.2492,12.0088) --
 (18.2513,12.0094) -- (18.2533,12.0126) -- (18.2553,12.0077) -- (18.2574,11.9816) -- (18.2594,12.0197) -- (18.2614,11.9988) -- (18.4382,12.3632) -- (18.5794,12.6507) -- (18.6969,12.9347) -- (18.7976,13.1239) -- (18.8857,13.2649) -- (18.9639,13.4206)
 -- (19,13.502);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c, fill=c, fill opacity=0.3] (19,14.8233) -- (2.8,14.8233) -- (2.8,6.6802) -- (12.52,6.6802) -- (13.0077,6.6802) -- (13.2929,6.6802) -- (13.4953,6.6802) -- (13.6523,6.6802) -- (13.7806,6.6802) -- (13.8891,6.6802) -- (13.983,6.6801) --
 (14.0659,6.6801) -- (14.14,6.6801) -- (14.6277,6.68) -- (14.9129,6.68059) -- (15.1153,6.68296) -- (15.2723,6.68833) -- (15.4006,6.69789) -- (15.5091,6.71283) -- (15.603,6.73349) -- (15.6859,6.76044) -- (15.76,6.79401) -- (15.8271,6.83415) --
 (15.8883,6.88082) -- (15.9446,6.93303) -- (15.9967,6.98996) -- (16.0453,7.0503) -- (16.0907,7.11157) -- (16.1333,7.17082) -- (16.1735,7.22557) -- (16.2116,7.2725) -- (16.2477,7.30973) -- (16.282,7.33689) -- (16.3147,7.3544) -- (16.346,7.36384) --
 (16.3759,7.36792) -- (16.4047,7.36963) -- (16.4323,7.37048) -- (16.4588,7.37133) -- (16.4844,7.37344) -- (16.5091,7.37679) -- (16.5329,7.38114) -- (16.556,7.38564) -- (16.5783,7.39008) -- (16.6,7.39387) -- (16.621,7.39702) -- (16.6414,7.39976) --
 (16.6612,7.40306) -- (16.6805,7.40824) -- (16.6992,7.41928) -- (16.7175,7.44155) -- (16.7353,7.48372) -- (16.7527,7.54619) -- (16.7697,7.59052) -- (16.7862,7.61986) -- (16.8024,7.64526) -- (16.8182,7.67061) -- (16.8337,7.697) -- (16.8488,7.7247) --
 (16.8636,7.75326) -- (16.8781,7.782) -- (16.8923,7.81024) -- (16.9063,7.83768) -- (16.9199,7.86365) -- (16.9333,7.88891) -- (16.9465,7.91402) -- (16.9594,7.93919) -- (16.9721,7.9643) -- (16.9845,7.9891) -- (16.9968,8.01301) -- (17.0088,8.03622) --
 (17.0206,8.05898) -- (17.0322,8.08183) -- (17.0437,8.10475) -- (17.0549,8.12708) -- (17.066,8.14848) -- (17.0769,8.16954) -- (17.0877,8.19047) -- (17.0982,8.21173) -- (17.1087,8.23265) -- (17.1189,8.25269) -- (17.1291,8.27218) -- (17.139,8.29183) --
 (17.1489,8.31174) -- (17.1586,8.33107) -- (17.1682,8.34995) -- (17.1776,8.36841) -- (17.1869,8.38645) -- (17.1961,8.40509) -- (17.2052,8.42309) -- (17.2142,8.44049) -- (17.223,8.45804) -- (17.2317,8.47529) -- (17.2404,8.49287) -- (17.2489,8.5096) --
 (17.2573,8.52625) -- (17.2657,8.54269) -- (17.2739,8.55944) -- (17.282,8.5753) -- (17.2901,8.59105) -- (17.298,8.60685) -- (17.3059,8.62265) -- (17.3136,8.63819) -- (17.3213,8.65321) -- (17.3289,8.66853) -- (17.3365,8.68386) -- (17.3439,8.69846) --
 (17.3513,8.71288) -- (17.3586,8.72756) -- (17.3658,8.74195) -- (17.3729,8.75588) -- (17.38,8.77001) -- (17.387,8.78425) -- (17.3939,8.79829) -- (17.4008,8.81198) -- (17.4076,8.82573) -- (17.4143,8.83914) -- (17.421,8.85223) -- (17.4276,8.86553) --
 (17.4341,8.8785) -- (17.4406,8.89116) -- (17.4471,8.90415) -- (17.4534,8.91712) -- (17.4597,8.92975) -- (17.466,8.94236) -- (17.4722,8.95519) -- (17.4783,8.96729) -- (17.4844,8.97924) -- (17.4905,8.99139) -- (17.4964,9.00312) -- (17.5024,9.01491) --
 (17.5083,9.02696) -- (17.5141,9.03871) -- (17.5199,9.05058) -- (17.5256,9.06244) -- (17.5313,9.07372) -- (17.537,9.08528) -- (17.5426,9.09638) -- (17.5482,9.10704) -- (17.5537,9.11821) -- (17.5592,9.12928) -- (17.5646,9.14015) -- (17.57,9.1513) --
 (17.5753,9.16231) -- (17.5806,9.17334) -- (17.5859,9.18402) -- (17.5911,9.19405) -- (17.5963,9.20476) -- (17.6015,9.21477) -- (17.6066,9.22469) -- (17.6117,9.23515) -- (17.6167,9.24542) -- (17.6217,9.25606) -- (17.6267,9.26616) -- (17.6316,9.27661)
 -- (17.6365,9.28675) -- (17.6414,9.296) -- (17.6463,9.30558) -- (17.6511,9.3151) -- (17.6558,9.32472) -- (17.6606,9.3339) -- (17.6653,9.34371) -- (17.6699,9.35207) -- (17.6746,9.35542) -- (17.6792,9.37267) -- (17.6838,9.38237) -- (17.6883,9.3918) --
 (17.6929,9.40039) -- (17.6974,9.40907) -- (17.7018,9.41822) -- (17.7063,9.42754) -- (17.7107,9.43648) -- (17.7151,9.44584) -- (17.7194,9.45532) -- (17.7237,9.46443) -- (17.728,9.4727) -- (17.7323,9.48102) -- (17.7366,9.48981) -- (17.7408,9.49762) --
 (17.745,9.50611) -- (17.7492,9.51471) -- (17.7533,9.52413) -- (17.7575,9.53239) -- (17.7616,9.54134) -- (17.7656,9.55006) -- (17.7697,9.55829) -- (17.7737,9.56569) -- (17.7777,9.57338) -- (17.7817,9.58167) -- (17.7857,9.58935) -- (17.7896,9.59744)
 -- (17.7935,9.60607) -- (17.7974,9.61495) -- (17.8013,9.62308) -- (17.8052,9.63064) -- (17.809,9.63892) -- (17.8128,9.64607) -- (17.8166,9.65329) -- (17.8204,9.66036) -- (17.8241,9.66876) -- (17.8279,9.67631) -- (17.8316,9.68421) --
 (17.8353,9.69255) -- (17.8389,9.70088) -- (17.8426,9.70824) -- (17.8462,9.71468) -- (17.8499,9.72261) -- (17.8535,9.72918) -- (17.857,9.73629) -- (17.8606,9.74304) -- (17.8641,9.75156) -- (17.8677,9.75946) -- (17.8712,9.76658) -- (17.8747,9.77454)
 -- (17.8781,9.78194) -- (17.8816,9.78861) -- (17.885,9.79423) -- (17.8885,9.80176) -- (17.8919,9.80859) -- (17.8953,9.81512) -- (17.8986,9.82238) -- (17.902,9.8305) -- (17.9053,9.83859) -- (17.9087,9.84474) -- (17.912,9.85172) -- (17.9153,9.85826)
 -- (17.9186,9.86467) -- (17.9218,9.86992) -- (17.9251,9.87714) -- (17.9283,9.88436) -- (17.9315,9.89115) -- (17.9347,9.89835) -- (17.9379,9.90595) -- (17.9411,9.91351) -- (17.9443,9.91833) -- (17.9474,9.92486) -- (17.9505,9.93128) --
 (17.9537,9.93745) -- (17.9568,9.94267) -- (17.9599,9.94971) -- (17.9629,9.95764) -- (17.966,9.96404) -- (17.9691,9.97121) -- (17.9721,9.97758) -- (17.9751,9.98437) -- (17.9781,9.98893) -- (17.9811,9.99498) -- (17.9841,10.0012) -- (17.9871,10.0076)
 -- (17.9901,10.0134) -- (17.993,10.0201) -- (17.9959,10.0288) -- (17.9989,10.0347) -- (18.0018,10.0405) -- (18.0047,10.0466) -- (18.0076,10.0534) -- (18.0104,10.0585) -- (18.0133,10.0645) -- (18.0162,10.073) -- (18.019,10.0832) -- (18.0218,10.1088)
 -- (18.0247,10.6706) -- (18.0275,10.8675) -- (18.0303,10.9033) -- (18.0331,10.9176) -- (18.0358,10.9331) -- (18.0386,10.9485) -- (18.0413,10.9492) -- (18.0441,10.9457) -- (18.0468,10.9757) -- (18.0495,10.9923) -- (18.0523,11.0039) --
 (18.055,11.0073) -- (18.0576,11.0275) -- (18.0603,11.0204) -- (18.063,11.01) -- (18.0657,11.0182) -- (18.0683,11.0264) -- (18.0709,11.0322) -- (18.0736,11.0237) -- (18.0762,11.0611) -- (18.0788,11.0807) -- (18.0814,11.0776) -- (18.084,11.07) --
 (18.0866,11.0766) -- (18.0892,11.0847) -- (18.0917,11.0694) -- (18.0943,11.0798) -- (18.0968,11.0874) -- (18.0994,11.1021) -- (18.1019,11.0993) -- (18.1044,11.1347) -- (18.1069,11.1436) -- (18.1094,11.1242) -- (18.1119,11.1222) -- (18.1144,11.1243)
 -- (18.1168,11.1466) -- (18.1193,11.1222) -- (18.1218,11.1374) -- (18.1242,11.1539) -- (18.1267,11.1749) -- (18.1291,11.1722) -- (18.1315,11.1821) -- (18.1339,11.1919) -- (18.1363,11.1717) -- (18.1387,11.1766) -- (18.1411,11.1749) --
 (18.1435,11.1997) -- (18.1459,11.1753) -- (18.1482,11.1967) -- (18.1506,11.2318) -- (18.1529,11.2426) -- (18.1553,11.2249) -- (18.1576,11.2137) -- (18.1599,11.2357) -- (18.1623,11.2228) -- (18.1646,11.2281) -- (18.1669,11.2287) -- (18.1692,11.2552)
 -- (18.1715,11.2441) -- (18.1737,11.2581) -- (18.176,11.2831) -- (18.1783,11.2705) -- (18.1805,11.2658) -- (18.1828,11.2584) -- (18.185,11.2958) -- (18.1873,11.2824) -- (18.1895,11.2726) -- (18.1917,11.2766) -- (18.1939,11.2977) -- (18.1961,11.3052)
 -- (18.1983,11.2977) -- (18.2005,11.3159) -- (18.2027,11.3111) -- (18.2049,11.3168) -- (18.2071,11.3137) -- (18.2093,11.3453) -- (18.2114,11.3305) -- (18.2136,11.31) -- (18.2157,11.332) -- (18.2179,11.3502) -- (18.22,11.351) -- (18.2221,11.3266) --
 (18.2242,11.3507) -- (18.2264,11.3632) -- (18.2285,11.3614) -- (18.2306,11.3565) -- (18.2327,11.3692) -- (18.2348,11.3721) -- (18.2368,11.3611) -- (18.2389,11.3948) -- (18.241,11.3878) -- (18.2431,11.3933) -- (18.2451,11.3713) -- (18.2472,11.3987)
 -- (18.2492,11.4211) -- (18.2513,11.4019) -- (18.2533,11.4016) -- (18.2553,11.4038) -- (18.2574,11.4322) -- (18.2594,11.4171) -- (18.2614,11.4338) -- (18.4382,11.7811) -- (18.5794,12.0696) -- (18.6969,12.3037) -- (18.7976,12.4702) --
 (18.8857,12.6589) -- (18.9639,12.8025) -- (19,12.8771);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (2.8,6.6802) -- (12.52,6.6802);
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (12.52,6.6802) -- (13.0077,6.6802) -- (13.2929,6.6802) -- (13.4953,6.6802) -- (13.6523,6.6802) -- (13.7806,6.6802) -- (13.8891,6.6802) -- (13.983,6.6801) -- (14.0659,6.6801) -- (14.14,6.6801) --
 (14.6277,6.68) -- (14.9129,6.68059) -- (15.1153,6.68296) -- (15.2723,6.68833) -- (15.4006,6.69789) -- (15.5091,6.71283) -- (15.603,6.73349) -- (15.6859,6.76044) -- (15.76,6.79401) -- (15.8271,6.83415) -- (15.8883,6.88082) -- (15.9446,6.93303) --
 (15.9967,6.98996) -- (16.0453,7.0503) -- (16.0907,7.11157) -- (16.1333,7.17082) -- (16.1735,7.22557) -- (16.2116,7.2725) -- (16.2477,7.30973) -- (16.282,7.33689) -- (16.3147,7.3544) -- (16.346,7.36384) -- (16.3759,7.36792) -- (16.4047,7.36963) --
 (16.4323,7.37048) -- (16.4588,7.37133) -- (16.4844,7.37344) -- (16.5091,7.37679) -- (16.5329,7.38114) -- (16.556,7.38564) -- (16.5783,7.39008) -- (16.6,7.39387) -- (16.621,7.39702) -- (16.6414,7.39976) -- (16.6612,7.40306) -- (16.6805,7.40824) --
 (16.6992,7.41928) -- (16.7175,7.44155) -- (16.7353,7.48372) -- (16.7527,7.54619) -- (16.7697,7.59052) -- (16.7862,7.61986) -- (16.8024,7.64526) -- (16.8182,7.67061) -- (16.8337,7.697) -- (16.8488,7.7247) -- (16.8636,7.75326) -- (16.8781,7.782) --
 (16.8923,7.81024) -- (16.9063,7.83768) -- (16.9199,7.86365) -- (16.9333,7.88891) -- (16.9465,7.91402) -- (16.9594,7.93919) -- (16.9721,7.9643) -- (16.9845,7.9891) -- (16.9968,8.01301) -- (17.0088,8.03622) -- (17.0206,8.05898) -- (17.0322,8.08183) --
 (17.0437,8.10475) -- (17.0549,8.12708) -- (17.066,8.14848) -- (17.0769,8.16954) -- (17.0877,8.19047) -- (17.0982,8.21173) -- (17.1087,8.23265) -- (17.1189,8.25269) -- (17.1291,8.27218) -- (17.139,8.29183) -- (17.1489,8.31174) -- (17.1586,8.33107) --
 (17.1682,8.34995) -- (17.1776,8.36841) -- (17.1869,8.38645) -- (17.1961,8.40509) -- (17.2052,8.42309) -- (17.2142,8.44049) -- (17.223,8.45804) -- (17.2317,8.47529) -- (17.2404,8.49287) -- (17.2489,8.5096) -- (17.2573,8.52625) -- (17.2657,8.54269) --
 (17.2739,8.55944) -- (17.282,8.5753) -- (17.2901,8.59105) -- (17.298,8.60685) -- (17.3059,8.62265) -- (17.3136,8.63819) -- (17.3213,8.65321) -- (17.3289,8.66853) -- (17.3365,8.68386) -- (17.3439,8.69846) -- (17.3513,8.71288) -- (17.3586,8.72756) --
 (17.3658,8.74195) -- (17.3729,8.75588) -- (17.38,8.77001) -- (17.387,8.78425) -- (17.3939,8.79829) -- (17.4008,8.81198) -- (17.4076,8.82573) -- (17.4143,8.83914) -- (17.421,8.85223) -- (17.4276,8.86553) -- (17.4341,8.8785) -- (17.4406,8.89116) --
 (17.4471,8.90415) -- (17.4534,8.91712) -- (17.4597,8.92975) -- (17.466,8.94236) -- (17.4722,8.95519) -- (17.4783,8.96729) -- (17.4844,8.97924) -- (17.4905,8.99139) -- (17.4964,9.00312) -- (17.5024,9.01491) -- (17.5083,9.02696) -- (17.5141,9.03871)
 -- (17.5199,9.05058) -- (17.5256,9.06244) -- (17.5313,9.07372) -- (17.537,9.08528) -- (17.5426,9.09638) -- (17.5482,9.10704) -- (17.5537,9.11821) -- (17.5592,9.12928) -- (17.5646,9.14015) -- (17.57,9.1513) -- (17.5753,9.16231) -- (17.5806,9.17334)
 -- (17.5859,9.18402) -- (17.5911,9.19405) -- (17.5963,9.20476) -- (17.6015,9.21477) -- (17.6066,9.22469) -- (17.6117,9.23515) -- (17.6167,9.24542) -- (17.6217,9.25606) -- (17.6267,9.26616) -- (17.6316,9.27661) -- (17.6365,9.28675) -- (17.6414,9.296)
 -- (17.6463,9.30558) -- (17.6511,9.3151) -- (17.6558,9.32472) -- (17.6606,9.3339) -- (17.6653,9.34371) -- (17.6699,9.35207) -- (17.6746,9.35542) -- (17.6792,9.37267) -- (17.6838,9.38237) -- (17.6883,9.3918) -- (17.6929,9.40039) -- (17.6974,9.40907)
 -- (17.7018,9.41822) -- (17.7063,9.42754) -- (17.7107,9.43648) -- (17.7151,9.44584) -- (17.7194,9.45532) -- (17.7237,9.46443) -- (17.728,9.4727) -- (17.7323,9.48102) -- (17.7366,9.48981) -- (17.7408,9.49762) -- (17.745,9.50611) -- (17.7492,9.51471)
 -- (17.7533,9.52413) -- (17.7575,9.53239) -- (17.7616,9.54134) -- (17.7656,9.55006) -- (17.7697,9.55829) -- (17.7737,9.56569) -- (17.7777,9.57338) -- (17.7817,9.58167) -- (17.7857,9.58935) -- (17.7896,9.59744) -- (17.7935,9.60607) --
 (17.7974,9.61495) -- (17.8013,9.62308) -- (17.8052,9.63064) -- (17.809,9.63892) -- (17.8128,9.64607) -- (17.8166,9.65329) -- (17.8204,9.66036) -- (17.8241,9.66876) -- (17.8279,9.67631) -- (17.8316,9.68421) -- (17.8353,9.69255) -- (17.8389,9.70088)
 -- (17.8426,9.70824) -- (17.8462,9.71468) -- (17.8499,9.72261) -- (17.8535,9.72918) -- (17.857,9.73629) -- (17.8606,9.74304) -- (17.8641,9.75156) -- (17.8677,9.75946) -- (17.8712,9.76658) -- (17.8747,9.77454) -- (17.8781,9.78194) --
 (17.8816,9.78861) -- (17.885,9.79423) -- (17.8885,9.80176) -- (17.8919,9.80859) -- (17.8953,9.81512) -- (17.8986,9.82238) -- (17.902,9.8305) -- (17.9053,9.83859) -- (17.9087,9.84474) -- (17.912,9.85172) -- (17.9153,9.85826) -- (17.9186,9.86467) --
 (17.9218,9.86992) -- (17.9251,9.87714) -- (17.9283,9.88436) -- (17.9315,9.89115) -- (17.9347,9.89835) -- (17.9379,9.90595) -- (17.9411,9.91351) -- (17.9443,9.91833) -- (17.9474,9.92486) -- (17.9505,9.93128) -- (17.9537,9.93745) -- (17.9568,9.94267)
 -- (17.9599,9.94971) -- (17.9629,9.95764) -- (17.966,9.96404) -- (17.9691,9.97121) -- (17.9721,9.97758) -- (17.9751,9.98437) -- (17.9781,9.98893) -- (17.9811,9.99498) -- (17.9841,10.0012) -- (17.9871,10.0076) -- (17.9901,10.0134) -- (17.993,10.0201)
 -- (17.9959,10.0288) -- (17.9989,10.0347) -- (18.0018,10.0405) -- (18.0047,10.0466) -- (18.0076,10.0534) -- (18.0104,10.0585) -- (18.0133,10.0645) -- (18.0162,10.073) -- (18.019,10.0832) -- (18.0218,10.1088) -- (18.0247,10.6706) -- (18.0275,10.8675)
 -- (18.0303,10.9033) -- (18.0331,10.9176) -- (18.0358,10.9331) -- (18.0386,10.9485) -- (18.0413,10.9492) -- (18.0441,10.9457) -- (18.0468,10.9757) -- (18.0495,10.9923) -- (18.0523,11.0039) -- (18.055,11.0073) -- (18.0576,11.0275) --
 (18.0603,11.0204) -- (18.063,11.01) -- (18.0657,11.0182) -- (18.0683,11.0264) -- (18.0709,11.0322) -- (18.0736,11.0237) -- (18.0762,11.0611) -- (18.0788,11.0807) -- (18.0814,11.0776) -- (18.084,11.07) -- (18.0866,11.0766) -- (18.0892,11.0847) --
 (18.0917,11.0694) -- (18.0943,11.0798) -- (18.0968,11.0874) -- (18.0994,11.1021) -- (18.1019,11.0993) -- (18.1044,11.1347) -- (18.1069,11.1436) -- (18.1094,11.1242) -- (18.1119,11.1222) -- (18.1144,11.1243) -- (18.1168,11.1466) -- (18.1193,11.1222)
 -- (18.1218,11.1374) -- (18.1242,11.1539) -- (18.1267,11.1749) -- (18.1291,11.1722) -- (18.1315,11.1821) -- (18.1339,11.1919) -- (18.1363,11.1717) -- (18.1387,11.1766) -- (18.1411,11.1749) -- (18.1435,11.1997) -- (18.1459,11.1753) --
 (18.1482,11.1967) -- (18.1506,11.2318) -- (18.1529,11.2426) -- (18.1553,11.2249) -- (18.1576,11.2137) -- (18.1599,11.2357) -- (18.1623,11.2228) -- (18.1646,11.2281) -- (18.1669,11.2287) -- (18.1692,11.2552) -- (18.1715,11.2441) -- (18.1737,11.2581)
 -- (18.176,11.2831) -- (18.1783,11.2705) -- (18.1805,11.2658) -- (18.1828,11.2584) -- (18.185,11.2958) -- (18.1873,11.2824) -- (18.1895,11.2726) -- (18.1917,11.2766) -- (18.1939,11.2977) -- (18.1961,11.3052) -- (18.1983,11.2977) -- (18.2005,11.3159)
 -- (18.2027,11.3111) -- (18.2049,11.3168) -- (18.2071,11.3137) -- (18.2093,11.3453) -- (18.2114,11.3305) -- (18.2136,11.31) -- (18.2157,11.332) -- (18.2179,11.3502) -- (18.22,11.351) -- (18.2221,11.3266) -- (18.2242,11.3507) -- (18.2264,11.3632) --
 (18.2285,11.3614) -- (18.2306,11.3565) -- (18.2327,11.3692) -- (18.2348,11.3721) -- (18.2368,11.3611) -- (18.2389,11.3948) -- (18.241,11.3878) -- (18.2431,11.3933) -- (18.2451,11.3713) -- (18.2472,11.3987) -- (18.2492,11.4211) -- (18.2513,11.4019)
 -- (18.2533,11.4016) -- (18.2553,11.4038) -- (18.2574,11.4322) -- (18.2594,11.4171) -- (18.2614,11.4338) -- (18.4382,11.7811) -- (18.5794,12.0696) -- (18.6969,12.3037) -- (18.7976,12.4702) -- (18.8857,12.6589) -- (18.9639,12.8025) -- (19,12.8771);
\definecolor{c}{rgb}{0,0.6,0};
\draw [c,line width=1.8] (19,13.4792) -- (18.6406,12.7782);
\draw [c,line width=1.8] (18.6406,12.7782) -- (17.0206,9.61852) -- (15.4006,6.45882) -- (13.7806,3.29912) -- (13.2091,2.18448);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (7.66,14.8233) -- (7.66,11.0934);
\draw [c,line width=0.9] (7.66,11.0934) -- (19,11.0934);
\definecolor{c}{rgb}{0.8,0.2,0};
\draw [c,dashed,line width=0.9] (2.8,3.02123) -- (3.04671,3.02123);
\draw [c,dashed,line width=0.9] (3.04671,3.02123) -- (3.51427,3.02866) -- (3.81134,3.05802) -- (4.01206,3.12186) -- (4.20147,3.21561) -- (4.35596,3.33339) -- (4.53046,3.49567) -- (4.68625,3.65024) -- (4.81773,3.81449) -- (4.942,4.00555) --
 (5.05617,4.16677) -- (5.20916,4.5037) -- (5.33284,4.81294) -- (5.5058,5.13242) -- (6.16239,6.48115) -- (6.95667,7.99668) -- (7.47794,8.9656) -- (7.87633,9.72791) -- (8.52718,11.0274);
\definecolor{c}{rgb}{0.6,0.8,0.6};
\draw [c, fill=c] (6.20004,11.4334) -- (6.15973,11.1893) -- (6.14629,10.8405) -- (6.17317,10.4918) -- (6.2538,10.1081) -- (6.36131,9.82914) -- (6.46883,9.68964) -- (6.5629,9.55014) -- (6.69729,9.51526) -- (6.83167,9.51526) -- (6.95262,9.51526) --
 (7.07357,9.61989) -- (7.18109,9.72451) -- (7.2886,9.89889) -- (7.36923,10.143) -- (7.43643,10.3871) -- (7.49018,10.6661) -- (7.5305,11.0149) -- (7.59769,11.4334);
\definecolor{c}{rgb}{0,0.2,0};
\draw [c,line width=0.9] (6.20004,11.4334) -- (6.15973,11.1893) -- (6.14629,10.8405) -- (6.17317,10.4918) -- (6.2538,10.1081) -- (6.36131,9.82914) -- (6.46883,9.68964) -- (6.5629,9.55014) -- (6.69729,9.51526) -- (6.83167,9.51526) -- (6.95262,9.51526)
 -- (7.07357,9.61989) -- (7.18109,9.72451) -- (7.2886,9.89889) -- (7.36923,10.143) -- (7.43643,10.3871) -- (7.49018,10.6661) -- (7.5305,11.0149) -- (7.59769,11.4334);
\definecolor{c}{rgb}{0.6,0.8,0.6};
\draw [c, fill=c] (2.8,11.4715) -- (2.8,7.59712) -- (3.08222,7.59712) -- (3.29724,7.632) -- (3.51226,7.59712) -- (3.72729,7.59712) -- (3.88855,7.66687) -- (4.02294,7.7715) -- (4.13045,8.01562) -- (4.2514,8.25975) -- (4.38579,8.469) --
 (4.54706,8.71313) -- (4.68145,8.92239) -- (4.82928,9.09676) -- (4.95023,9.30601) -- (5.08461,9.58501) -- (5.17869,9.82914) -- (5.25932,10.0733) -- (5.35339,10.1081) -- (5.43403,10.3871) -- (5.56842,10.5964) -- (5.68937,10.7708) -- (5.82376,11.1195)
 -- (6.0119,11.4334);
\definecolor{c}{rgb}{0,0.2,0};
\draw [c,line width=0.9] (2.8,7.59712) -- (3.08222,7.59712);
\draw [c,line width=0.9] (3.08222,7.59712) -- (3.29724,7.632) -- (3.51226,7.59712) -- (3.72729,7.59712) -- (3.88855,7.66687) -- (4.02294,7.7715) -- (4.13045,8.01562) -- (4.2514,8.25975) -- (4.38579,8.469) -- (4.54706,8.71313) -- (4.68145,8.92239) --
 (4.82928,9.09676) -- (4.95023,9.30601) -- (5.08461,9.58501) -- (5.17869,9.82914) -- (5.25932,10.0733) -- (5.35339,10.1081) -- (5.43403,10.3871) -- (5.56842,10.5964) -- (5.68937,10.7708) -- (5.82376,11.1195) -- (6.0119,11.4334);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (5.11095,11.0447) -- (5.07306,10.909) -- (5.02412,10.7898) -- (4.9874,10.6986) -- (4.95855,10.6275) -- (4.93187,10.5276) -- (4.89704,10.4567) -- (4.85661,10.382) -- (4.80156,10.2806) -- (4.75067,10.223) -- (4.70994,10.1751)
 -- (4.66174,10.1339) -- (4.60998,10.1086) -- (4.52442,10.117) -- (4.461,10.1546) -- (4.39128,10.2269) -- (4.33166,10.2806) -- (4.23153,10.3322) -- (4.12124,10.3394) -- (4.01832,10.3358) -- (3.9435,10.2992) -- (3.8873,10.2386) -- (3.8582,10.1792) --
 (3.83111,10.117) -- (3.78754,9.93139) -- (3.77181,9.84638) -- (3.75209,9.80447) -- (3.69729,9.70523) -- (3.67533,9.65278) -- (3.63786,9.52851) -- (3.61834,9.42732) -- (3.60278,9.2076) -- (3.59145,9.0511) -- (3.58226,8.91569) -- (3.57294,8.74259) --
 (3.57059,8.49838) -- (3.58457,8.33002) -- (3.59373,8.22988) -- (3.62054,8.09809) -- (3.65267,7.96656) -- (3.67938,7.85672) -- (3.72239,7.75638) -- (3.76649,7.67097) -- (3.81301,7.60654) -- (3.84079,7.56908) -- (3.89328,7.49384) -- (3.95313,7.45608)
 -- (3.98778,7.4233) -- (4.07454,7.4233) -- (4.18986,7.42932) -- (4.27001,7.44128) -- (4.36439,7.46196) -- (4.51219,7.47072) -- (4.64149,7.47944) -- (4.72378,7.48809) -- (4.79745,7.5024) -- (4.84517,7.53892) -- (4.89704,7.5745) -- (4.93864,7.61443)
 -- (4.97472,7.65068) -- (5.00293,7.6785) -- (5.07583,7.6785) -- (5.12658,7.69345) -- (5.17633,7.67097) -- (5.22726,7.65578) -- (5.30139,7.62488) -- (5.34805,7.61443) -- (5.44948,7.63008) -- (5.52945,7.6835) -- (5.57857,7.75638) -- (5.61425,7.83902)
 -- (5.66159,7.94198) -- (5.70026,8.0569) -- (5.73584,8.15588) -- (5.77485,8.23823) -- (5.81278,8.32534) -- (5.86067,8.40282) -- (5.9106,8.44786) -- (5.96743,8.49838) -- (6.05393,8.57083) -- (6.12599,8.62214) -- (6.18565,8.69567) -- (6.22459,8.77675)
 -- (6.25633,8.92582) -- (6.29164,9.07845) -- (6.32056,9.23203) -- (6.35736,9.34806) -- (6.38374,9.4687) -- (6.41333,9.58583) -- (6.46517,9.72791) -- (6.52414,9.85153) -- (6.56866,9.96492) -- (6.59792,10.0476) -- (6.63813,10.1339) --
 (6.66468,10.2269) -- (6.69027,10.3249) -- (6.72033,10.4233) -- (6.75172,10.5307) -- (6.77685,10.6217) -- (6.79872,10.6903) -- (6.81528,10.753) -- (6.83827,10.8679) -- (6.87141,10.9302) -- (6.89476,11.0186) -- (6.89476,11.049);
\draw [c,line width=0.9] (5.35367,10.6275) -- (5.30739,10.598) -- (5.28922,10.5678) -- (5.26212,10.5118) -- (5.24708,10.4567) -- (5.24491,10.3889) -- (5.23614,10.3249) -- (5.23614,10.2768) -- (5.22949,10.1992) -- (5.22949,10.1213) --
 (5.22278,10.0827) -- (5.21373,10.0069) -- (5.20687,9.95065) -- (5.19294,9.88704) -- (5.17392,9.83602) -- (5.14188,9.75575) -- (5.1162,9.72791) -- (5.09496,9.6995) -- (5.0786,9.66461) -- (5.06184,9.62881) -- (5.05045,9.60442) -- (5.033,9.56065) --
 (5.01512,9.52851) -- (4.99985,9.48222) -- (4.99985,9.41325) -- (4.9874,9.37014) -- (4.98425,9.30282) -- (4.97792,9.24808) -- (4.97792,9.19106) -- (4.99366,9.12286) -- (5.01209,9.07845) -- (5.04468,9.07845) -- (5.11881,9.09639) -- (5.15189,9.12286)
 -- (5.19761,9.16588) -- (5.23834,9.19935) -- (5.27892,9.24808) -- (5.31335,9.29513) -- (5.34239,9.34062) -- (5.36845,9.38466) -- (5.39181,9.42732) -- (5.42293,9.50886) -- (5.44294,9.62881) -- (5.45435,9.71094) -- (5.46876,9.78303) --
 (5.48132,9.85666) -- (5.49672,9.91676) -- (5.49976,9.97904) -- (5.5058,10.074) -- (5.5058,10.2308) -- (5.49672,10.3502) -- (5.48752,10.4028) -- (5.47507,10.4862) -- (5.45758,10.5276) -- (5.43633,10.5587) -- (5.41099,10.595) -- (5.39885,10.6128) --
 (5.38292,10.6217);
\definecolor{c}{rgb}{0.4,0.6,0.8};
\draw [c, fill=c] (19,14.8233) -- (2.8,14.8233) -- (2.8,11.0949) -- (14.6277,11.0949) -- (15.2723,11.0955) -- (15.603,11.0988) -- (15.76,11.1042) -- (15.917,11.1176) -- (16.0453,11.1415) -- (16.1537,11.1799) -- (16.2477,11.2371) -- (16.5329,11.8192)
 -- (16.5783,12.0501) -- (16.621,12.2591) -- (16.6612,12.339) -- (16.6992,12.284) -- (16.7353,12.2462) -- (16.7527,12.2504) -- (16.7697,12.2695) -- (16.7862,12.3018) -- (16.8024,12.3426) -- (16.8182,12.3874) -- (16.8337,12.4338) -- (16.8488,12.4824)
 -- (16.8636,12.5322) -- (16.8781,12.5763) -- (16.8923,12.609) -- (16.9063,12.6326) -- (16.9199,12.6498) -- (16.9333,12.6589) -- (16.9465,12.6635) -- (16.9594,12.6754) -- (16.9721,12.699) -- (16.9845,12.7293) -- (16.9968,12.7629) -- (17.0051,12.7306)
 -- (17.0162,12.6904) -- (17.0271,12.678) -- (17.0376,12.6921) -- (17.0478,12.719) -- (17.0577,12.7347) -- (17.0673,12.7347) -- (17.0767,12.7288) -- (17.0858,12.6877) -- (17.0947,12.6423) -- (17.1034,12.6241) -- (17.1119,12.6356) -- (17.1202,12.672)
 -- (17.1283,12.7183) -- (17.1362,12.6977) -- (17.1439,12.7399) -- (17.1515,12.7507) -- (17.1589,12.638) -- (17.1661,12.6126) -- (17.1732,12.696) -- (17.1802,12.6934) -- (17.187,12.6975) -- (17.1937,12.6933) -- (17.2003,12.6727) -- (17.2068,12.6396)
 -- (17.2131,12.6022) -- (17.2193,12.575) -- (17.2254,12.5695) -- (17.2315,12.5897) -- (17.2374,12.6284) -- (17.2432,12.6719) -- (17.2489,12.7101) -- (17.2545,12.7347) -- (17.2601,12.7393) -- (17.2655,12.7276) -- (17.2709,12.7171) -- (17.2762,12.722)
 -- (17.2814,12.7393) -- (17.2865,12.7505) -- (17.2916,12.7362) -- (17.2966,12.6932) -- (17.3015,12.635) -- (17.3064,12.5807) -- (17.3111,12.5466) -- (17.3159,12.5422) -- (17.3205,12.5687) -- (17.3251,12.6184) -- (17.3297,12.6753) --
 (17.3341,12.7182) -- (17.3386,12.7341) -- (17.3429,12.731) -- (17.3473,12.7275) -- (17.3515,12.7376) -- (17.3557,12.7637) -- (17.3599,12.7941) -- (17.364,12.8048) -- (17.3681,12.7764) -- (17.3721,12.7151) -- (17.3761,12.6468) -- (17.38,12.5971) --
 (17.3839,12.5803) -- (17.3877,12.6006) -- (17.3915,12.6529) -- (17.3953,12.7224) -- (17.399,12.7869) -- (17.4027,12.8227) -- (17.4063,12.8194) -- (17.41,12.7912) -- (17.4135,12.7663) -- (17.4171,12.7648) -- (17.4206,12.7912) -- (17.424,12.8363) --
 (17.4275,12.8772) -- (17.4309,12.8904) -- (17.4342,12.8649) -- (17.4376,12.813) -- (17.4409,12.7601) -- (17.4441,12.729) -- (17.4474,12.7282) -- (17.4506,12.7501) -- (17.4538,12.7758) -- (17.4569,12.7832) -- (17.4601,12.7621) -- (17.4632,12.7218) --
 (17.4662,12.6812) -- (17.4693,12.6565) -- (17.4723,12.6563) -- (17.4753,12.6808) -- (17.4783,12.7189) -- (17.4812,12.7528) -- (17.4841,12.7655) -- (17.487,12.7499) -- (17.4899,12.7149) -- (17.4927,12.6827) -- (17.4956,12.6713) -- (17.4984,12.6836)
 -- (17.5011,12.7613) -- (17.5039,12.768) -- (17.5066,12.7338) -- (17.5094,12.6682) -- (17.5121,12.7678) -- (17.5147,12.7139) -- (17.5174,12.6898) -- (17.52,12.7035) -- (17.5226,12.7508) -- (17.5252,12.8155) -- (17.5278,12.8727) -- (17.5304,12.6599)
 -- (17.5329,12.657) -- (17.5354,12.5868) -- (17.5379,12.58) -- (17.5404,12.586) -- (17.5429,12.6083) -- (17.5453,12.6429) -- (17.5478,12.6823) -- (17.5502,12.7142) -- (17.5526,12.7233) -- (17.555,12.7099) -- (17.5573,12.695) -- (17.5597,12.6987) --
 (17.562,12.725) -- (17.5644,12.7636) -- (17.5667,12.7947) -- (17.569,12.8023) -- (17.5712,12.7889) -- (17.5735,12.7669) -- (17.5757,12.7496) -- (17.578,12.7465) -- (17.5802,12.7611) -- (17.5824,12.7885) -- (17.5846,12.8158) -- (17.5868,12.8279) --
 (17.5889,12.8151) -- (17.5911,12.779) -- (17.5932,12.7347) -- (17.5954,12.7014) -- (17.5975,12.69) -- (17.5996,12.7001) -- (17.6017,12.7194) -- (17.6037,12.7293) -- (17.6058,12.7078) -- (17.6078,12.657) -- (17.6099,12.5992) -- (17.6119,12.5598) --
 (17.6139,12.5549) -- (17.6159,12.5882) -- (17.6179,12.6558) -- (17.6199,12.7312) -- (17.6219,12.843) -- (17.6238,12.7771) -- (17.6258,12.7446) -- (17.6277,12.7115) -- (17.6296,12.7017) -- (17.6316,12.722) -- (17.6335,12.7655) -- (17.6354,12.8797) --
 (17.6373,12.8821) -- (17.6391,12.7882) -- (17.641,12.7299) -- (17.6429,12.6707) -- (17.6447,12.6395) -- (17.6465,12.6417) -- (17.6484,12.6816) -- (17.6502,12.7493) -- (17.652,12.8181) -- (17.6538,12.8577) -- (17.6556,12.8644) -- (17.6574,12.7552) --
 (17.6591,12.8101) -- (17.6609,12.8096) -- (17.6627,12.751) -- (17.6644,12.8671) -- (17.6661,12.8793) -- (17.6679,12.8682) -- (17.6696,12.8275) -- (17.6713,12.7718) -- (17.673,12.7243) -- (17.6747,12.7021) -- (17.6764,12.7071) -- (17.6781,12.7322) --
 (17.6797,12.764) -- (17.6814,12.7869) -- (17.6831,12.7901) -- (17.6847,12.7762) -- (17.6863,12.7599) -- (17.688,12.76) -- (17.6896,12.788) -- (17.6912,12.8427) -- (17.6928,12.9053) -- (17.6944,12.8498) -- (17.696,12.846) -- (17.6976,12.8218) --
 (17.6992,12.7907) -- (17.7008,12.7708) -- (17.7023,12.7656) -- (17.7039,12.7732) -- (17.7054,12.782) -- (17.707,12.7738) -- (17.7085,12.7513) -- (17.7101,12.7752) -- (17.7116,12.7504) -- (17.7131,12.7279) -- (17.7146,12.7242) -- (17.7161,12.8022) --
 (17.7176,12.84) -- (17.7191,12.8898) -- (17.7206,12.9182) -- (17.7221,12.9572) -- (17.7236,12.9672) -- (17.725,12.9519) -- (17.7265,12.9347) -- (17.728,12.9337) -- (17.7294,12.9556) -- (17.7309,12.9541) -- (17.7323,12.9711) -- (17.7337,12.9681) --
 (17.7351,12.9399) -- (17.7366,12.8992) -- (17.738,12.8641) -- (17.7394,12.8464) -- (17.7408,12.8479) -- (17.7422,12.8607) -- (17.7436,12.8721) -- (17.745,12.9314) -- (17.7464,12.9116) -- (17.7477,12.8793) -- (17.7491,12.847) -- (17.7505,12.8256) --
 (17.7518,12.8208) -- (17.7532,12.8304) -- (17.7545,12.8467) -- (17.7559,12.858) -- (17.7572,12.8511) -- (17.7586,12.8219) -- (17.7599,12.7832) -- (17.7612,12.7553) -- (17.7625,12.7514) -- (17.7639,12.7732) -- (17.7652,12.8103) -- (17.7665,12.8408)
 -- (17.7678,12.843) -- (17.7691,12.8125) -- (17.7704,12.7663) -- (17.7716,12.7261) -- (17.7729,12.7092) -- (17.7742,12.7238) -- (17.7755,12.7704) -- (17.7767,12.836) -- (17.778,12.8939) -- (17.7793,12.92) -- (17.7805,12.9099) -- (17.7818,12.8827) --
 (17.783,12.8638) -- (17.7843,12.8672) -- (17.7855,12.8189) -- (17.7867,12.8319) -- (17.7879,12.8154) -- (17.7892,12.85) -- (17.7904,12.7687) -- (17.7916,12.6895) -- (17.7928,12.6385) -- (17.794,12.6263) -- (17.7952,12.6549) -- (17.7964,12.7183) --
 (17.7976,12.8012) -- (17.7988,12.8762) -- (17.8,12.8362) -- (17.8012,12.8466) -- (17.8024,12.8473) -- (17.8035,12.8586) -- (17.8047,12.887) -- (17.8059,12.9217) -- (17.807,12.9391) -- (17.8082,12.9717) -- (17.8093,12.9056) -- (17.8105,12.8167) --
 (17.8116,12.7386) -- (17.8128,12.6928) -- (17.8139,12.6823) -- (17.8151,12.6972) -- (17.8162,12.7205) -- (17.8173,12.7343) -- (17.8185,12.7293) -- (17.8196,12.7085) -- (17.8207,12.6834) -- (17.8218,12.6671) -- (17.8229,12.6677) -- (17.824,12.683) --
 (17.8251,12.7044) -- (17.8262,12.7176) -- (17.8273,12.7101) -- (17.8284,12.6817) -- (17.8295,12.6472) -- (17.8306,12.627) -- (17.8317,12.6357) -- (17.8328,12.6771) -- (17.8338,12.7426) -- (17.8349,12.8113) -- (17.836,12.8586) -- (17.8371,12.8722) --
 (17.8381,12.8585) -- (17.8392,12.8306) -- (17.8402,12.7967) -- (17.8413,12.7561) -- (17.8424,12.7055) -- (17.8434,12.6374) -- (17.8444,12.5573) -- (17.8455,12.4793) -- (17.8465,12.4149) -- (17.8476,12.3699) -- (17.8486,12.3507) -- (17.8496,12.3589)
 -- (17.8507,12.3907) -- (17.8517,12.4357) -- (17.8527,12.4824) -- (17.8537,12.5171) -- (17.8547,12.5298) -- (17.8557,12.5252) -- (17.8568,12.5128) -- (17.8578,12.5066) -- (17.8588,12.5101) -- (17.8598,12.5112) -- (17.8608,12.4957) --
 (17.8618,12.4628) -- (17.8627,12.5377) -- (17.8637,12.5288) -- (17.8647,12.5146) -- (17.8657,12.5095) -- (17.8667,12.5153) -- (17.8677,12.5123) -- (17.8686,12.4792) -- (17.8696,12.434) -- (17.8706,12.3789) -- (17.8716,12.3222) -- (17.8725,12.2974)
 -- (17.8735,12.3227) -- (17.8744,12.3809) -- (17.8754,12.4349) -- (17.8764,12.4618) -- (17.8773,12.4526) -- (17.8783,12.4115) -- (17.8792,12.3551) -- (17.8801,12.3045) -- (17.8811,12.2768) -- (17.882,12.2738) -- (17.883,12.2959) -- (17.8839,12.3282)
 -- (17.8848,12.3544) -- (17.8858,12.3567) -- (17.8867,12.3186) -- (17.8876,12.2372) -- (17.8885,12.0167) -- (17.8895,12.0304) -- (17.8904,12.0715) -- (17.8913,12.136) -- (17.8922,12.2102) -- (17.8931,12.4176) -- (17.894,12.5035) -- (17.8949,12.5672)
 -- (17.8958,12.6057) -- (17.8967,12.6257) -- (17.8976,12.6428) -- (17.8985,12.6635) -- (17.8994,12.609) -- (17.9003,12.7223) -- (17.9012,12.731) -- (17.9021,12.6159) -- (17.903,12.5886) -- (17.9039,12.5686) -- (17.9047,12.5688) -- (17.9056,12.5931)
 -- (17.9065,12.6379) -- (17.9074,12.6954) -- (17.9082,12.7476) -- (17.9091,12.6877) -- (17.91,12.6841) -- (17.9108,12.5695) -- (17.9117,12.5682) -- (17.9126,12.5871) -- (17.9134,12.7155) -- (17.9143,12.7183) -- (17.9151,12.6878) -- (17.916,12.6984)
 -- (17.9168,12.6029) -- (17.9177,12.5282) -- (17.9185,12.5634) -- (17.9194,12.5705) -- (17.9202,12.6041) -- (17.9211,12.6469) -- (17.9219,12.6808) -- (17.9227,12.6944) -- (17.9236,12.6888) -- (17.9244,12.68) -- (17.9252,12.684) -- (17.9261,12.7109)
 -- (17.9269,12.754) -- (17.9277,12.7973) -- (17.9285,12.8225) -- (17.9294,12.8195) -- (17.9302,12.7926) -- (17.931,12.7555) -- (17.9318,12.7304) -- (17.9326,12.7416) -- (17.9334,12.7875) -- (17.9342,12.842) -- (17.935,12.8851) -- (17.9359,12.9069)
 -- (17.9367,12.9064) -- (17.9375,12.8898) -- (17.9383,12.8706) -- (17.9391,12.8625) -- (17.9399,12.8707) -- (17.9407,12.8881) -- (17.9414,12.8958) -- (17.9422,12.8735) -- (17.943,12.8106) -- (17.9438,12.6539) -- (17.9446,12.5882) --
 (17.9454,12.5457) -- (17.9462,12.5368) -- (17.9469,12.5537) -- (17.9477,12.5859) -- (17.9485,12.6174) -- (17.9493,12.6309) -- (17.9501,12.6203) -- (17.9508,12.5979) -- (17.9516,12.5832) -- (17.9524,12.5911) -- (17.9531,12.6244) -- (17.9539,12.6733)
 -- (17.9547,12.7216) -- (17.9554,12.7527) -- (17.9562,12.7617) -- (17.9569,12.758) -- (17.9577,12.756) -- (17.9585,12.7661) -- (17.9592,12.7902) -- (17.96,12.8196) -- (17.9607,12.8403) -- (17.9615,12.8453) -- (17.9622,12.8402) -- (17.963,12.8314) --
 (17.9637,12.8214) -- (17.9644,12.8095) -- (17.9652,12.795) -- (17.9659,12.7692) -- (17.9667,12.7225) -- (17.9674,12.6567) -- (17.9681,12.585) -- (17.9689,12.5192) -- (17.9696,12.4689) -- (17.9703,12.4419) -- (17.9711,12.4416) -- (17.9718,12.4663) --
 (17.9725,12.5074) -- (17.9732,12.5503) -- (17.974,12.5773) -- (17.9747,12.5798) -- (17.9754,12.5657) -- (17.9761,12.5538) -- (17.9768,12.5614) -- (17.9776,12.5964) -- (17.9783,12.6548) -- (17.979,12.7218) -- (17.9797,12.7736) -- (17.9804,12.7937) --
 (17.9811,12.7847) -- (17.9818,12.7663) -- (17.9825,12.7587) -- (17.9832,12.7729) -- (17.9839,12.8097) -- (17.9846,12.8579) -- (17.9853,12.8971) -- (17.986,12.9086) -- (17.9867,12.8901) -- (17.9874,12.7968) -- (17.9881,12.7588) -- (17.9888,12.7463)
 -- (17.9895,12.7546) -- (17.9902,12.7693) -- (17.9909,12.847) -- (17.9916,12.8145) -- (17.9923,12.7503) -- (17.9929,12.6798) -- (17.9936,12.6293) -- (17.9943,12.61) -- (17.995,12.6216) -- (17.9957,12.6573) -- (17.9963,12.7035) -- (17.997,12.7409) --
 (17.9977,12.7543) -- (17.9984,12.7447) -- (17.999,12.7268) -- (17.9997,12.7143) -- (18.0004,12.7096) -- (18.0011,12.7022) -- (18.0017,12.6768) -- (18.0024,12.6275) -- (18.0031,12.5663) -- (18.0037,12.5121) -- (18.0044,12.4768) -- (18.0051,12.4637)
 -- (18.0057,12.472) -- (18.0064,12.4977) -- (18.007,12.5342) -- (18.0077,12.5719) -- (18.0083,12.5991) -- (18.009,12.6082) -- (18.0097,12.603) -- (18.0103,12.5961) -- (18.011,12.5993) -- (18.0116,12.6155) -- (18.0123,12.6393) -- (18.0129,12.6636) --
 (18.0135,12.6752) -- (18.0142,12.6699) -- (18.0148,12.6558) -- (18.0155,12.704) -- (18.0161,12.7217) -- (18.0168,12.7587) -- (18.0174,12.8124) -- (18.018,12.8737) -- (18.0187,12.9291) -- (18.0193,12.9651) -- (18.0199,12.9766) -- (18.0206,12.9726) --
 (18.0212,12.9679) -- (18.0218,12.9734) -- (18.0225,12.9877) -- (18.0231,12.9964) -- (18.0237,12.9791) -- (18.0244,12.9261) -- (18.025,12.8485) -- (18.0256,12.7708) -- (18.0262,12.7118) -- (18.0268,12.6257) -- (18.0275,12.6273) -- (18.0281,12.6421)
 -- (18.0287,12.6565) -- (18.0293,12.6573) -- (18.0299,12.6443) -- (18.0306,12.6252) -- (18.0312,12.6157) -- (18.0318,12.6315) -- (18.0324,12.6808) -- (18.033,12.7613) -- (18.0336,12.8557) -- (18.0342,12.9375) -- (18.0348,12.9792) --
 (18.0354,12.9219) -- (18.036,12.9064) -- (18.0366,12.9735) -- (18.0373,13.0058) -- (18.0379,12.9936) -- (18.0385,13.0276) -- (18.0391,13.0454) -- (18.0397,13.0403) -- (18.0403,13.0189) -- (18.0409,13.0054) -- (18.0415,12.959) -- (18.042,12.9398) --
 (18.0426,12.9481) -- (18.0432,12.9724) -- (18.0438,12.9945) -- (18.0444,12.9981) -- (18.045,12.9803) -- (18.0456,12.9517) -- (18.0462,12.9268) -- (18.0468,12.8729) -- (18.0474,12.9222) -- (18.048,12.9297) -- (18.0485,12.9241) -- (18.0491,12.8851) --
 (18.0497,12.8133) -- (18.0503,12.7259) -- (18.0509,12.6538) -- (18.0514,12.6155) -- (18.052,12.6141) -- (18.0526,12.6455) -- (18.0532,12.6977) -- (18.0538,12.7499) -- (18.0543,12.7785) -- (18.0549,12.7735) -- (18.0555,12.7491) -- (18.0561,12.7301)
 -- (18.0566,12.735) -- (18.0572,12.7664) -- (18.0578,12.814) -- (18.0583,12.8531) -- (18.0589,12.857) -- (18.0595,12.8199) -- (18.06,12.7634) -- (18.0606,12.7123) -- (18.0612,12.6862) -- (18.0617,12.6833) -- (18.0623,12.754) -- (18.0628,12.7798) --
 (18.0634,12.7745) -- (18.064,13.0446) -- (18.0645,13.0576) -- (18.0651,13.0473) -- (18.0656,13.034) -- (18.0662,13.0272) -- (18.0668,13.0177) -- (18.0673,12.7365) -- (18.0679,12.817) -- (18.0684,12.8875) -- (18.069,12.87) -- (18.0695,12.8844) --
 (18.0701,12.8852) -- (18.0706,12.896) -- (18.0712,12.9183) -- (18.0717,12.9424) -- (18.0723,12.9453) -- (18.0728,12.9029) -- (18.0734,12.8192) -- (18.0739,12.7312) -- (18.0744,12.6676) -- (18.075,12.6372) -- (18.0755,12.637) -- (18.0761,12.6549) --
 (18.0766,12.6769) -- (18.0771,12.6897) -- (18.0777,12.6877) -- (18.0782,12.6753) -- (18.0788,12.6625) -- (18.0793,12.6582) -- (18.0798,12.6681) -- (18.0804,12.6877) -- (18.0809,12.7068) -- (18.0814,12.7125) -- (18.082,12.6956) -- (18.0825,12.6589)
 -- (18.083,12.9142) -- (18.0835,12.8951) -- (18.0841,12.9021) -- (18.0846,12.9368) -- (18.0851,12.9858) -- (18.0857,12.9247) -- (18.0862,12.9206) -- (18.0867,12.602) -- (18.0872,12.5956) -- (18.0878,12.5903) -- (18.0883,12.5928) -- (18.0888,12.6045)
 -- (18.0893,12.6207) -- (18.0898,13.083) -- (18.0904,13.1715) -- (18.0909,13.2569) -- (18.0914,13.1771) -- (18.0919,13.1542) -- (18.0924,12.7024) -- (18.0929,12.6925) -- (18.0935,12.6891) -- (18.094,13.0557) -- (18.0945,12.6909) -- (18.095,12.6916)
 -- (18.0955,12.6897) -- (18.096,12.6868) -- (18.0965,12.6903) -- (18.097,12.7079) -- (18.0975,12.7448) -- (18.0981,12.7978) -- (18.0986,12.8553) -- (18.0991,12.899) -- (18.0996,12.9158) -- (18.1001,12.9098) -- (18.1006,12.8967) -- (18.1011,12.89) --
 (18.1016,12.8922) -- (18.1021,12.8949) -- (18.1026,12.8818) -- (18.1031,12.8396) -- (18.1036,12.7732) -- (18.1041,12.7036) -- (18.1046,12.6487) -- (18.1051,12.6158) -- (18.1056,12.6051) -- (18.1061,12.6129) -- (18.1066,12.633) -- (18.1071,12.657) --
 (18.1076,12.6755) -- (18.1081,12.6827) -- (18.1086,12.6826) -- (18.1091,12.686) -- (18.1095,12.7018) -- (18.11,12.7306) -- (18.1105,12.7627) -- (18.111,12.7818) -- (18.1115,12.7752) -- (18.112,12.7465) -- (18.1125,12.7118) -- (18.113,12.6872) --
 (18.1135,12.6808) -- (18.1139,12.6927) -- (18.1144,12.7153) -- (18.1149,12.7365) -- (18.1154,12.7446) -- (18.1159,12.7371) -- (18.1164,12.7212) -- (18.1168,12.7084) -- (18.1173,12.708) -- (18.1178,12.7248) -- (18.1183,12.7563) -- (18.1188,12.7942)
 -- (18.1192,12.8258) -- (18.1197,12.8401) -- (18.1202,12.836) -- (18.1207,12.8231) -- (18.1211,12.8153) -- (18.1216,12.8205) -- (18.1221,12.8394) -- (18.1226,12.8627) -- (18.123,12.876) -- (18.1235,12.8693) -- (18.124,12.8435) -- (18.1245,12.8113)
 -- (18.1249,12.7879) -- (18.1254,12.783) -- (18.1259,12.7985) -- (18.1263,12.8284) -- (18.1268,12.8592) -- (18.1273,12.875) -- (18.1277,12.8661) -- (18.1282,12.8363) -- (18.1287,12.8012) -- (18.1291,12.7746) -- (18.1296,12.7589) -- (18.1301,12.7428)
 -- (18.1305,12.706) -- (18.131,12.6397) -- (18.1314,12.5575) -- (18.1319,12.4818) -- (18.1324,12.4276) -- (18.1328,12.4009) -- (18.1333,12.4029) -- (18.1337,12.4315) -- (18.1342,12.482) -- (18.1347,12.5454) -- (18.1351,12.6076) -- (18.1356,12.6521)
 -- (18.136,12.6715) -- (18.1365,12.6768) -- (18.1369,12.6861) -- (18.1374,12.711) -- (18.1379,12.7481) -- (18.1383,12.7804) -- (18.1388,12.7867) -- (18.1392,12.761) -- (18.1397,12.717) -- (18.1401,12.6734) -- (18.1406,12.6434) -- (18.141,12.633) --
 (18.1415,12.6428) -- (18.1419,12.6692) -- (18.1424,12.707) -- (18.1428,12.7467) -- (18.1432,12.7761) -- (18.1437,12.7884) -- (18.1441,12.7918) -- (18.1446,12.8) -- (18.145,12.8204) -- (18.1455,12.8471) -- (18.1459,12.8656) -- (18.1464,12.8632) --
 (18.1468,12.8419) -- (18.1472,12.8157) -- (18.1477,12.7992) -- (18.1481,12.8017) -- (18.1486,12.8278) -- (18.149,12.8737) -- (18.1494,12.9256) -- (18.1499,12.966) -- (18.1503,12.9733) -- (18.1508,12.9538) -- (18.1512,12.9234) -- (18.1516,12.9103) --
 (18.1521,12.9197) -- (18.1525,12.9499) -- (18.1529,12.9879) -- (18.1534,13.0138) -- (18.1538,13.021) -- (18.1542,12.9938) -- (18.1547,12.9483) -- (18.1551,12.8952) -- (18.1555,12.8747) -- (18.156,12.8771) -- (18.1564,12.8944) -- (18.1568,12.9047) --
 (18.1573,12.7932) -- (18.1577,12.7453) -- (18.1581,12.6989) -- (18.1585,12.6681) -- (18.159,12.6612) -- (18.1594,12.6815) -- (18.1598,12.7272) -- (18.1602,12.8497) -- (18.1607,12.9117) -- (18.1611,12.9296) -- (18.1615,12.9604) -- (18.1619,12.9) --
 (18.1624,12.8457) -- (18.1628,12.8112) -- (18.1632,12.7978) -- (18.1636,12.7982) -- (18.1641,12.7992) -- (18.1645,12.7894) -- (18.1649,12.7642) -- (18.1653,12.6803) -- (18.1657,12.676) -- (18.1661,12.6831) -- (18.1666,12.6961) -- (18.167,12.7057) --
 (18.1674,12.7041) -- (18.1678,12.6963) -- (18.1682,12.6854) -- (18.1686,12.6755) -- (18.1691,12.73) -- (18.1695,12.7499) -- (18.1699,12.7763) -- (18.1703,12.8048) -- (18.1707,12.8283) -- (18.1711,12.8393) -- (18.1715,12.8296) -- (18.172,12.8073) --
 (18.1724,12.7825) -- (18.1728,12.7676) -- (18.1732,12.7714) -- (18.1736,12.7946) -- (18.174,12.8266) -- (18.1744,12.8478) -- (18.1748,12.8487) -- (18.1752,12.8279) -- (18.1756,12.7961) -- (18.176,12.7686) -- (18.1765,12.7208) -- (18.1769,12.752) --
 (18.1773,12.8018) -- (18.1777,12.7678) -- (18.1781,12.7914) -- (18.1785,12.8011) -- (18.1789,12.8022) -- (18.1793,12.8014) -- (18.1797,12.801) -- (18.1801,12.7977) -- (18.1805,12.7831) -- (18.1809,12.8269) -- (18.1813,12.7594) -- (18.1817,12.6718)
 -- (18.1821,12.7933) -- (18.1825,12.7323) -- (18.1829,12.6998) -- (18.1833,12.6955) -- (18.1837,12.715) -- (18.1841,12.5795) -- (18.1845,12.6377) -- (18.1849,12.6907) -- (18.1853,12.7273) -- (18.1857,12.7475) -- (18.1861,12.7602) --
 (18.1865,12.7744) -- (18.1869,12.7907) -- (18.1873,12.8023) -- (18.1876,12.7956) -- (18.188,12.763) -- (18.1884,12.7125) -- (18.1888,12.6614) -- (18.1892,12.626) -- (18.1896,12.616) -- (18.19,12.6354) -- (18.1904,12.6829) -- (18.1908,12.7528) --
 (18.1912,12.8306) -- (18.1916,12.8948) -- (18.1919,12.9346) -- (18.1923,12.8703) -- (18.1927,12.8603) -- (18.1931,12.865) -- (18.1935,12.8785) -- (18.1939,12.8878) -- (18.1943,12.8786) -- (18.1947,12.8536) -- (18.195,12.8201) -- (18.1954,12.7897) --
 (18.1958,12.7736) -- (18.1962,12.7751) -- (18.1966,12.791) -- (18.197,12.8877) -- (18.1973,12.8989) -- (18.1977,12.9001) -- (18.1981,12.8894) -- (18.1985,12.8757) -- (18.1989,12.8598) -- (18.1993,12.903) -- (18.1996,12.9084) -- (18.2,12.9181) --
 (18.2004,12.9307) -- (18.2008,12.9396) -- (18.2012,12.9375) -- (18.2015,12.9239) -- (18.2019,12.9098) -- (18.2023,12.9077) -- (18.2027,12.9242) -- (18.203,12.9565) -- (18.2034,12.9905) -- (18.2038,12.9417) -- (18.2042,12.9137) -- (18.2045,12.9258)
 -- (18.2049,12.8658) -- (18.2053,12.7925) -- (18.2057,12.7957) -- (18.206,12.828) -- (18.2064,12.8748) -- (18.2068,12.9174) -- (18.2072,12.9342) -- (18.2075,12.9152) -- (18.2079,12.8738) -- (18.2083,12.8357) -- (18.2086,12.8177) -- (18.209,12.8213)
 -- (18.2094,12.8369) -- (18.2098,12.8503) -- (18.2101,12.8421) -- (18.2105,12.8096) -- (18.2109,12.7686) -- (18.2112,12.7378) -- (18.2116,12.7295) -- (18.212,12.7448) -- (18.2123,12.7827) -- (18.2127,12.838) -- (18.2131,12.8998) -- (18.2134,12.9553)
 -- (18.2138,12.9019) -- (18.2142,12.8839) -- (18.2145,12.874) -- (18.2149,12.8803) -- (18.2153,12.8977) -- (18.2156,12.9172) -- (18.216,12.9523) -- (18.2163,12.8943) -- (18.2167,12.8187) -- (18.2171,12.7471) -- (18.2174,12.6928) -- (18.2178,12.7356)
 -- (18.2182,12.7603) -- (18.2185,12.7923) -- (18.2189,12.8133) -- (18.2192,12.8159) -- (18.2196,12.7983) -- (18.22,12.7687) -- (18.2203,12.7416) -- (18.2207,12.7281) -- (18.221,12.7346) -- (18.2214,12.7608) -- (18.2217,12.7987) -- (18.2221,12.8334)
 -- (18.2225,12.8508) -- (18.2228,12.8417) -- (18.2232,12.8042) -- (18.2235,12.7611) -- (18.2239,12.6589) -- (18.2242,12.6603) -- (18.2246,12.671) -- (18.2249,12.6878) -- (18.2253,12.712) -- (18.2257,12.7392) -- (18.226,12.7626) -- (18.2264,12.7848)
 -- (18.2267,12.8145) -- (18.2271,12.7942) -- (18.2274,12.8207) -- (18.2278,12.8606) -- (18.2281,12.904) -- (18.2285,12.9368) -- (18.2288,12.9513) -- (18.2292,12.9502) -- (18.2295,12.8266) -- (18.2299,12.8076) -- (18.2302,12.7954) -- (18.2306,12.774)
 -- (18.2309,12.8425) -- (18.2313,12.896) -- (18.2316,12.8222) -- (18.232,12.7586) -- (18.2323,12.7148) -- (18.2326,12.6909) -- (18.233,12.6822) -- (18.2333,12.6813) -- (18.2337,12.6776) -- (18.234,12.6154) -- (18.2344,12.5917) -- (18.2347,12.5594)
 -- (18.2351,12.5309) -- (18.2354,12.5179) -- (18.2358,12.5231) -- (18.2361,12.548) -- (18.2364,12.5881) -- (18.2368,12.6343) -- (18.2371,12.6726) -- (18.2375,12.695) -- (18.2378,12.7028) -- (18.2381,12.7015) -- (18.2385,12.7013) -- (18.2388,12.7076)
 -- (18.2392,12.7198) -- (18.2395,12.7353) -- (18.2398,12.7501) -- (18.2402,12.7606) -- (18.2405,12.7654) -- (18.2409,12.7636) -- (18.2412,12.7596) -- (18.2415,12.7607) -- (18.2419,12.7695) -- (18.2422,12.7822) -- (18.2425,12.792) --
 (18.2429,12.7861) -- (18.2432,12.8412) -- (18.2436,12.8267) -- (18.2439,12.8101) -- (18.2442,12.8018) -- (18.2446,12.8037) -- (18.2449,12.8079) -- (18.2452,12.7408) -- (18.2456,12.7378) -- (18.2459,12.7089) -- (18.2462,12.6686) -- (18.2466,12.6245)
 -- (18.2469,12.5903) -- (18.2472,12.5744) -- (18.2476,12.5782) -- (18.2479,12.8659) -- (18.2482,12.9032) -- (18.2486,12.9273) -- (18.2489,12.9325) -- (18.2492,12.9242) -- (18.2495,12.9224) -- (18.2499,12.9248) -- (18.2502,13.0024) --
 (18.2505,13.025) -- (18.2509,13.0404) -- (18.2512,13.0413) -- (18.2515,13.0226) -- (18.2519,12.7685) -- (18.2522,12.7473) -- (18.2525,12.7315) -- (18.2528,12.7309) -- (18.2532,12.7491) -- (18.2535,12.7843) -- (18.2538,12.8263) -- (18.2541,12.8625)
 -- (18.2545,12.8757) -- (18.2548,12.865) -- (18.2551,12.7969) -- (18.2554,12.791) -- (18.2558,12.7903) -- (18.2561,12.7997) -- (18.2564,12.8076) -- (18.2567,12.8058) -- (18.2571,12.7863) -- (18.2574,12.7484) -- (18.2577,12.703) -- (18.258,12.6658)
 -- (18.2583,12.6457) -- (18.2587,12.6445) -- (18.259,12.6599) -- (18.2593,12.6873) -- (18.2596,12.715) -- (18.26,12.7358) -- (18.2603,12.7488) -- (18.2606,12.7588) -- (18.2609,12.7724) -- (18.2612,12.7941) -- (18.2615,12.8222) -- (18.2619,12.8479)
 -- (18.2622,12.7633) -- (18.2625,12.7523) -- (18.2628,12.7328) -- (18.2631,12.7154) -- (18.2635,12.7074) -- (18.2638,12.7107) -- (18.2641,12.7227) -- (18.2644,12.8244) -- (18.2647,12.8164) -- (18.265,12.7871) -- (18.2654,12.7395) -- (18.2657,12.686)
 -- (18.266,12.6393) -- (18.2663,12.6078) -- (18.2666,12.5959) -- (18.2669,12.6032) -- (18.2672,12.6256) -- (18.2676,12.6556) -- (18.2679,12.6837) -- (18.2682,12.7017) -- (18.2685,12.7089) -- (18.2688,12.7115) -- (18.2691,12.7167) --
 (18.2694,12.7297) -- (18.2697,12.7508) -- (18.2701,12.7758) -- (18.2704,12.7991) -- (18.2707,12.8173) -- (18.271,12.8314) -- (18.2713,12.8456) -- (18.2716,12.8635) -- (18.2719,12.8852) -- (18.2722,12.9069) -- (18.2725,12.9204) -- (18.2728,12.9137)
 -- (18.2732,12.8808) -- (18.2735,12.8321) -- (18.2738,12.7866) -- (18.2741,12.7584) -- (18.2744,12.7526) -- (18.2747,12.7676) -- (18.275,12.7962) -- (18.2753,12.8256) -- (18.2756,12.8401) -- (18.2759,12.8317) -- (18.2762,12.8075) --
 (18.2765,12.7818) -- (18.2768,12.7665) -- (18.2771,12.7693) -- (18.2775,12.7933) -- (18.2778,12.8365) -- (18.2781,12.8893) -- (18.2784,12.9348) -- (18.2787,12.9561) -- (18.279,12.9527) -- (18.2793,12.9376) -- (18.2796,12.9259) -- (18.2799,12.9275)
 -- (18.2802,12.944) -- (18.2805,12.9661) -- (18.2808,12.9793) -- (18.2811,12.9706) -- (18.2814,12.9407) -- (18.2817,12.9047) -- (18.282,12.8779) -- (18.2823,12.8665) -- (18.2826,12.8678) -- (18.2829,12.8719) -- (18.2832,12.8654) -- (18.2835,12.842)
 -- (18.2838,12.8071) -- (18.2841,12.7674) -- (18.2844,12.7378) -- (18.2847,12.8053) -- (18.285,12.8154) -- (18.2853,12.8315) -- (18.2856,12.8461) -- (18.2859,12.8515) -- (18.2862,12.8413) -- (18.2865,12.8192) -- (18.2868,12.7963) --
 (18.2871,12.7799) -- (18.2874,12.7752) -- (18.2877,12.7848) -- (18.288,12.8022) -- (18.2883,12.8174) -- (18.2886,12.8145) -- (18.2888,12.7846) -- (18.2891,12.7411) -- (18.2894,12.7184) -- (18.2897,12.7162) -- (18.29,12.7203) -- (18.2903,12.7305) --
 (18.2906,12.749) -- (18.2909,12.7676) -- (18.2912,12.7742) -- (18.2915,12.7604) -- (18.2918,12.7353) -- (18.2921,12.7126) -- (18.2924,12.704) -- (18.2927,12.7149) -- (18.293,12.7446) -- (18.2932,12.7896) -- (18.2935,12.8335) -- (18.2938,12.8616) --
 (18.2941,12.8614) -- (18.2944,12.7985) -- (18.2947,12.7814) -- (18.295,12.77) -- (18.2953,12.7719) -- (18.2956,12.7754) -- (18.2959,12.7708) -- (18.2962,12.7471) -- (18.2964,12.7044) -- (18.2967,12.6542) -- (18.297,12.9401) -- (18.2973,12.9248) --
 (18.2976,12.9242) -- (18.2979,12.9361) -- (18.2982,12.9554) -- (18.2985,12.9639) -- (18.2987,12.9556) -- (18.299,12.9337) -- (18.2993,12.9077) -- (18.2996,12.7968) -- (18.2999,12.8264) -- (18.3002,12.8493) -- (18.3005,12.8571) -- (18.3007,12.8434)
 -- (18.301,12.8088) -- (18.3013,12.7603) -- (18.3016,12.7097) -- (18.3019,12.6674) -- (18.3022,12.6398) -- (18.3025,12.6297) -- (18.3027,12.6356) -- (18.303,12.6511) -- (18.3033,12.6647) -- (18.3036,12.6665) -- (18.3039,12.6544) -- (18.3042,12.6363)
 -- (18.3044,12.6223) -- (18.3047,12.6197) -- (18.305,12.631) -- (18.3053,12.6509) -- (18.3056,12.6692) -- (18.3058,12.6738) -- (18.3061,12.659) -- (18.3064,12.6321) -- (18.3067,12.6086) -- (18.307,12.5974) -- (18.3072,12.6029) -- (18.3075,12.6266)
 -- (18.3078,12.6673) -- (18.3081,12.7193) -- (18.3084,12.7725) -- (18.3086,12.8127) -- (18.3089,12.8318) -- (18.3092,12.8385) -- (18.3095,12.8446) -- (18.3098,12.8551) -- (18.31,12.9198) -- (18.3103,12.9418) -- (18.3106,12.9465) -- (18.3109,12.9256)
 -- (18.3111,12.8836) -- (18.3114,12.8376) -- (18.3117,12.8044) -- (18.312,12.7935) -- (18.3123,12.8065) -- (18.3125,12.8404) -- (18.3128,12.8837) -- (18.3131,12.8356) -- (18.3134,12.8247) -- (18.3136,12.7523) -- (18.3139,12.7462) --
 (18.3142,12.7471) -- (18.3145,12.7656) -- (18.3147,12.7925) -- (18.315,12.8204) -- (18.3153,12.8374) -- (18.3155,12.8344) -- (18.3158,12.8145) -- (18.3161,12.7876) -- (18.3164,12.7643) -- (18.3166,12.8238) -- (18.3169,12.8151) -- (18.3172,12.8178)
 -- (18.3175,12.8248) -- (18.3177,12.8201) -- (18.318,12.8591) -- (18.3183,12.8236) -- (18.3185,12.7762) -- (18.3188,12.7353) -- (18.3191,12.7114) -- (18.3194,12.7052) -- (18.3196,12.6608) -- (18.3199,12.6776) -- (18.3202,12.6815) --
 (18.3204,12.6701) -- (18.3207,12.6482) -- (18.321,12.6261) -- (18.3212,12.6133) -- (18.3215,12.6126) -- (18.3218,12.6774) -- (18.3221,12.6999) -- (18.3223,12.7155) -- (18.3226,12.713) -- (18.3229,12.9502) -- (18.3231,12.9217) -- (18.3234,12.9001) --
 (18.3237,12.8988) -- (18.3239,12.9199) -- (18.3242,12.9548) -- (18.3245,12.7225) -- (18.3247,12.7666) -- (18.325,12.796) -- (18.3253,12.8025) -- (18.3255,12.7452) -- (18.3258,12.7471) -- (18.3261,12.7556) -- (18.3263,12.8286) -- (18.3266,12.8548) --
 (18.3269,12.867) -- (18.3271,12.8567) -- (18.3274,12.8228) -- (18.3276,12.7769) -- (18.3279,12.7323) -- (18.3282,12.6988) -- (18.3284,12.6802) -- (18.3287,12.6735) -- (18.329,12.6715) -- (18.3292,12.6651) -- (18.3295,12.6446) -- (18.3298,12.5809) --
 (18.33,12.5667) -- (18.3303,12.5546) -- (18.3305,12.5543) -- (18.3308,12.5686) -- (18.3311,12.6) -- (18.3313,12.648) -- (18.3316,12.71) -- (18.3319,12.7828) -- (18.3321,13.1386) -- (18.3339,12.8709) -- (18.3357,12.8578) -- (18.3375,13.4242) --
 (18.3393,13.2898) -- (18.3411,12.9907) -- (18.3429,12.9846) -- (18.3447,12.8981) -- (18.3465,12.9539) -- (18.3483,13.0192) -- (18.35,12.9574) -- (18.3518,13.0176) -- (18.3536,12.8686) -- (18.3553,12.6789) -- (18.3571,12.6003) -- (18.3588,12.4358) --
 (18.3606,12.4498) -- (18.3623,12.7111) -- (18.3641,12.7001) -- (18.3658,12.8681) -- (18.3675,12.9522) -- (18.3693,12.879) -- (18.371,12.8455) -- (18.3727,12.8488) -- (18.3744,12.7017) -- (18.3761,12.7283) -- (18.3778,12.9566) -- (18.3795,13.156) --
 (18.3812,12.9126) -- (18.3829,12.7525) -- (18.3846,12.829) -- (18.3863,12.8359) -- (18.388,12.7582) -- (18.3897,12.8159) -- (18.3913,12.7072) -- (18.393,12.7044) -- (18.3947,12.7721) -- (18.3963,12.503) -- (18.398,12.4518) -- (18.3996,12.571) --
 (18.4013,12.7989) -- (18.4029,12.7806) -- (18.4046,12.7301) -- (18.4062,12.8833) -- (18.4079,12.9075) -- (18.4095,12.644) -- (18.4111,12.8998) -- (18.4127,12.8622) -- (18.4144,12.7287) -- (18.416,12.7935) -- (18.4176,12.7803) -- (18.4192,12.8871) --
 (18.4208,12.7604) -- (18.4224,12.7032) -- (18.424,12.6276) -- (18.4256,12.6971) -- (18.4272,12.7613) -- (18.4288,12.8705) -- (18.4303,12.868) -- (18.4319,12.8442) -- (18.4335,12.8788) -- (18.4351,12.8695) -- (18.4366,12.8318) -- (18.4382,12.715) --
 (18.4398,12.6201) -- (18.4413,12.5937) -- (18.4429,12.6858) -- (18.4444,12.8287) -- (18.446,12.9796) -- (18.4475,12.8102) -- (18.4491,12.8365) -- (18.4506,12.7951) -- (18.4521,12.7449) -- (18.4537,12.8754) -- (18.4552,12.8939) -- (18.4567,12.7472)
 -- (18.4582,12.8019) -- (18.4598,12.741) -- (18.4613,12.8247) -- (18.4628,12.7065) -- (18.4643,12.6875) -- (18.4658,12.7896) -- (18.4673,12.8967) -- (18.4688,12.8286) -- (18.4703,12.7632) -- (18.4718,12.8211) -- (18.4733,12.8315) --
 (18.4748,12.7298) -- (18.4762,12.6669) -- (18.4777,12.8399) -- (18.4792,12.9641) -- (18.4807,12.8535) -- (18.4821,12.7245) -- (18.4836,12.6981) -- (18.4851,12.7565) -- (18.4865,12.6772) -- (18.488,12.6398) -- (18.4894,12.7396) -- (18.4909,12.7192)
 -- (18.4924,12.797) -- (18.4938,12.757) -- (18.4952,12.7411) -- (18.4967,12.704) -- (18.4981,12.761) -- (18.4996,12.8348) -- (18.501,12.9241) -- (18.5024,12.7594) -- (18.5038,12.8401) -- (18.5053,12.7521) -- (18.5067,12.6731) -- (18.5081,12.5852) --
 (18.5095,12.5158) -- (18.5109,12.5638) -- (18.5123,12.6027) -- (18.5137,12.6571) -- (18.5151,12.6267) -- (18.5165,12.6571) -- (18.5179,12.7308) -- (18.5193,12.4559) -- (18.5207,12.5415) -- (18.5221,12.8533) -- (18.5235,12.8929) -- (18.5249,12.71) --
 (18.5263,12.8111) -- (18.5276,12.9336) -- (18.529,12.9044) -- (18.5304,12.8153) -- (18.5318,12.6853) -- (18.5331,12.8499) -- (18.5345,12.814) -- (18.5359,12.6361) -- (18.5372,12.5926) -- (18.5386,12.7762) -- (18.5399,12.6109) -- (18.5413,12.4777) --
 (18.5426,12.5255) -- (18.544,12.6543) -- (18.5453,12.6549) -- (18.5467,12.5815) -- (18.548,12.6073) -- (18.5493,12.6911) -- (18.5507,12.8736) -- (18.552,12.9913) -- (18.5533,12.9639) -- (18.5547,12.7452) -- (18.556,12.7261) -- (18.5573,12.647) --
 (18.5586,12.6396) -- (18.5599,12.7213) -- (18.5612,12.9133) -- (18.5626,12.7933) -- (18.5639,12.8287) -- (18.5652,12.982) -- (18.5665,12.6878) -- (18.5678,12.7357) -- (18.5691,12.8251) -- (18.5704,12.8879) -- (18.5717,12.7809) -- (18.573,12.6728) --
 (18.5743,12.9115) -- (18.5755,12.7898) -- (18.5768,12.8013) -- (18.5781,12.9836) -- (18.5794,12.8993) -- (18.5807,12.8868) -- (18.5819,13.0123) -- (18.5832,12.9691) -- (18.5845,12.9621) -- (18.5858,12.7671) -- (18.587,12.6916) -- (18.5883,12.6953)
 -- (18.5895,12.7492) -- (18.5908,12.5909) -- (18.5921,12.6004) -- (18.5933,12.7157) -- (18.5946,12.6129) -- (18.5958,12.6343) -- (18.5971,12.8006) -- (18.5983,12.6293) -- (18.5996,12.7415) -- (18.6008,12.767) -- (18.602,12.8543) -- (18.6033,12.9148)
 -- (18.6045,13.1248) -- (18.6058,13.2168) -- (18.607,13.156) -- (18.6082,13.0859) -- (18.6094,13.0194) -- (18.6107,12.8823) -- (18.6119,12.7242) -- (18.6131,12.6183) -- (18.6143,12.6711) -- (18.6155,12.6211) -- (18.6168,12.6767) -- (18.618,12.7271)
 -- (18.6192,12.6507) -- (18.6204,12.8) -- (18.6216,12.6995) -- (18.6228,12.7722) -- (18.624,12.9391) -- (18.6252,12.7626) -- (18.6264,12.5796) -- (18.6276,12.5566) -- (18.6288,12.5665) -- (18.63,12.6136) -- (18.6312,12.7043) -- (18.6323,12.7593) --
 (18.6335,12.6583) -- (18.6347,12.6514) -- (18.6359,12.7909) -- (18.6371,12.9394) -- (18.6383,12.8079) -- (18.6394,12.5895) -- (18.6406,12.5728) -- (18.6418,12.6742) -- (18.6429,12.7776) -- (18.6441,12.998) -- (18.6453,12.9011) -- (18.6464,12.7104)
 -- (18.6476,12.6542) -- (18.6488,12.6932) -- (18.6499,12.8068) -- (18.6511,12.6893) -- (18.6522,12.757) -- (18.6534,12.971) -- (18.6545,12.8569) -- (18.6557,12.7076) -- (18.6568,12.7111) -- (18.658,12.8364) -- (18.6591,12.9496) -- (18.6603,12.8208)
 -- (18.6614,12.8547) -- (18.6625,12.9298) -- (18.6637,13.0827) -- (18.6648,13.1335) -- (18.6659,13.3285) -- (18.6671,13.416) -- (18.6682,13.1704) -- (18.6693,12.8788) -- (18.6705,12.9573) -- (18.6716,12.8806) -- (18.6727,13.0375) --
 (18.6738,12.7124) -- (18.6749,12.6748) -- (18.676,12.7085) -- (18.6772,12.7674) -- (18.6783,12.5884) -- (18.6794,12.5961) -- (18.6805,12.5964) -- (18.6816,12.7224) -- (18.6827,12.7453) -- (18.6838,12.5807) -- (18.6849,12.5029) -- (18.686,12.6525) --
 (18.6871,12.7637) -- (18.6882,12.5875) -- (18.6893,12.689) -- (18.6904,12.7478) -- (18.6915,12.8257) -- (18.6926,12.7796) -- (18.6937,12.7369) -- (18.6948,12.8667) -- (18.6958,12.7889) -- (18.6969,12.9708) -- (18.698,13.1162) -- (18.6991,13.0881) --
 (18.7002,13.2606) -- (18.7012,13.1288) -- (18.7023,12.9728) -- (18.7034,13.283) -- (18.7045,13.002) -- (18.7055,12.925) -- (18.7066,13.0294) -- (18.7077,12.9894) -- (18.7087,13.0841) -- (18.7098,13.0364) -- (18.7109,12.795) -- (18.7119,12.8593) --
 (18.713,12.7846) -- (18.714,12.8015) -- (18.7151,12.9025) -- (18.7161,13.0293) -- (18.7172,12.9798) -- (18.7182,13.1969) -- (18.7193,12.9605) -- (18.7203,13.0068) -- (18.7214,12.9843) -- (18.7224,13.0167) -- (18.7235,12.9662) -- (18.7245,13.0921) --
 (18.7256,13.1842) -- (18.7266,13.0563) -- (18.7276,12.8633) -- (18.7287,12.9682) -- (18.7297,12.9887) -- (18.7307,13.0258) -- (18.7318,12.9826) -- (18.7328,13.1789) -- (18.7338,13.0177) -- (18.7348,13.2723) -- (18.7359,13.1305) -- (18.7369,13.1678)
 -- (18.7379,13.0934) -- (18.7389,13.0674) -- (18.74,13.0697) -- (18.741,13.2638) -- (18.742,13.1033) -- (18.743,13.1259) -- (18.744,13.0967) -- (18.745,13.0994) -- (18.746,13.0453) -- (18.747,13.11) -- (18.7481,13.0645) -- (18.7491,12.9775) --
 (18.7501,13.1649) -- (18.7511,13.0876) -- (18.7521,12.8338) -- (18.7531,13.029) -- (18.7541,13.0785) -- (18.7551,12.8538) -- (18.7561,12.9265) -- (18.7571,13.0595) -- (18.758,13.1382) -- (18.759,12.9878) -- (18.76,13.2283) -- (18.761,13.1587) --
 (18.762,13.1725) -- (18.763,13.1881) -- (18.764,13.1303) -- (18.765,13.0219) -- (18.7659,13.0122) -- (18.7669,12.914) -- (18.7679,13.0201) -- (18.7689,13.1589) -- (18.7699,13.2) -- (18.7708,13.2075) -- (18.7718,13.3177) -- (18.7728,13.4022) --
 (18.7737,13.1131) -- (18.7747,13.0223) -- (18.7757,13.1192) -- (18.7767,13.0677) -- (18.7776,13.2866) -- (18.7786,13.0468) -- (18.7795,13.1268) -- (18.7805,13.1852) -- (18.7815,13.1813) -- (18.7824,13.0438) -- (18.7834,13.0907) -- (18.7843,13.1599)
 -- (18.7853,13.2083) -- (18.7863,13.0927) -- (18.7872,13.0062) -- (18.7882,13.087) -- (18.7891,13.1073) -- (18.7901,13.0662) -- (18.791,13.0544) -- (18.7919,13.1242) -- (18.7929,13.2479) -- (18.7938,13.1148) -- (18.7948,13.1402) -- (18.7957,13.2874)
 -- (18.7967,13.2966) -- (18.7976,13.389) -- (18.7985,13.4661) -- (18.7995,13.4094) -- (18.8004,13.5149) -- (18.8013,13.339) -- (18.8023,13.3296) -- (18.8032,13.5) -- (18.8041,13.3938) -- (18.8051,13.2941) -- (18.806,13.0542) -- (18.8069,13.1073) --
 (18.8078,12.9097) -- (18.8088,13.124) -- (18.8097,13.059) -- (18.8106,13.2227) -- (18.8115,13.0133) -- (18.8125,13.0823) -- (18.8134,13.2005) -- (18.8143,13.2585) -- (18.8152,13.0999) -- (18.8161,13.0206) -- (18.817,13.0004) -- (18.8179,13.0279) --
 (18.8189,12.945) -- (18.8198,13.1762) -- (18.8207,13.3356) -- (18.8216,13.1052) -- (18.8225,13.0817) -- (18.8234,13.0467) -- (18.8243,13.0433) -- (18.8252,13.0284) -- (18.8261,12.9173) -- (18.827,12.8803) -- (18.8279,13.0174) -- (18.8288,12.8407) --
 (18.8297,12.9623) -- (18.8306,12.7795) -- (18.8315,12.91) -- (18.8324,13.0556) -- (18.8333,13.0742) -- (18.8342,13.01) -- (18.835,13.1795) -- (18.8359,13.2021) -- (18.8368,13.1386) -- (18.8377,13.04) -- (18.8386,13.0628) -- (18.8395,12.923) --
 (18.8404,13.0202) -- (18.8412,13.0633) -- (18.8421,13.0665) -- (18.843,13.0139) -- (18.8439,13.0459) -- (18.8448,13.0251) -- (18.8456,13.1841) -- (18.8465,13.0896) -- (18.8474,13.1703) -- (18.8483,13.0819) -- (18.8491,13.2074) -- (18.85,13.1024) --
 (18.8509,12.9088) -- (18.8517,13.1492) -- (18.8526,13.0218) -- (18.8535,13.0775) -- (18.8543,13.1699) -- (18.8552,13.0141) -- (18.8561,12.9314) -- (18.8569,13.0977) -- (18.8578,13.1205) -- (18.8587,12.9414) -- (18.8595,13.1438) -- (18.8604,13.1582)
 -- (18.8612,13.1043) -- (18.8621,13.0103) -- (18.8629,13.0665) -- (18.8638,12.9753) -- (18.8647,13.0573) -- (18.8655,13.2333) -- (18.8664,13.1497) -- (18.8672,12.9037) -- (18.8681,12.9705) -- (18.8689,13.2107) -- (18.8698,13.1817) --
 (18.8706,13.3296) -- (18.8714,13.1733) -- (18.8723,13.3032) -- (18.8731,13.054) -- (18.874,13.1485) -- (18.8748,13.2304) -- (18.8757,13.2372) -- (18.8765,13.0714) -- (18.8773,13.41) -- (18.8782,13.2204) -- (18.879,13.0896) -- (18.8798,13.217) --
 (18.8807,13.0757) -- (18.8815,13.2527) -- (18.8823,13.2366) -- (18.8832,13.0274) -- (18.884,13.0583) -- (18.8848,13.2871) -- (18.8857,13.1842) -- (18.8865,13.1994) -- (18.8873,13.293) -- (18.8881,13.2276) -- (18.889,13.2012) -- (18.8898,13.2051) --
 (18.8906,13.1484) -- (18.8914,13.2552) -- (18.8923,13.2493) -- (18.8931,13.1451) -- (18.8939,13.3329) -- (18.8947,13.1925) -- (18.8955,13.1957) -- (18.8963,13.2197) -- (18.8972,13.3297) -- (18.898,13.1545) -- (18.8988,13.0188) -- (18.8996,13.1977)
 -- (18.9004,13.3112) -- (18.9012,13.1803) -- (18.902,12.9631) -- (18.9028,13.1031) -- (18.9036,13.089) -- (18.9044,13.0539) -- (18.9052,13.0366) -- (18.9061,13.2825) -- (18.9069,13.1614) -- (18.9077,13.3726) -- (18.9085,13.292) -- (18.9093,13.1729)
 -- (18.9101,13.4201) -- (18.9109,13.4237) -- (18.9117,13.4039) -- (18.9125,13.3876) -- (18.9133,13.3476) -- (18.914,13.1667) -- (18.9148,13.2822) -- (18.9156,13.2456) -- (18.9164,13.2107) -- (18.9172,13.1391) -- (18.918,13.2478) -- (18.9188,13.3393)
 -- (18.9196,13.248) -- (18.9204,12.9774) -- (18.9212,13.18) -- (18.922,13.1281) -- (18.9227,13.1482) -- (18.9235,13.1762) -- (18.9243,13.2204) -- (18.9251,13.402) -- (18.9259,13.4627) -- (18.9267,13.6646) -- (18.9274,13.6034) -- (18.9282,13.6854) --
 (18.929,13.271) -- (18.9298,13.3921) -- (18.9305,13.1229) -- (18.9313,13.2636) -- (18.9321,13.2898) -- (18.9329,13.2276) -- (18.9336,13.1461) -- (18.9344,13.3418) -- (18.9352,13.3739) -- (18.936,13.3867) -- (18.9367,13.4391) -- (18.9375,13.2627) --
 (18.9383,13.1828) -- (18.939,13.2444) -- (18.9398,13.2538) -- (18.9406,13.2484) -- (18.9413,13.3255) -- (18.9421,13.1701) -- (18.9429,13.3079) -- (18.9436,13.2285) -- (18.9444,13.2951) -- (18.9452,13.1794) -- (18.9459,13.1203) -- (18.9467,13.2123)
 -- (18.9474,13.4579) -- (18.9482,13.4098) -- (18.9489,13.3495) -- (18.9497,13.3052) -- (18.9505,13.3553) -- (18.9512,13.4036) -- (18.952,13.2749) -- (18.9527,13.2621) -- (18.9535,13.0508) -- (18.9542,13.0007) -- (18.955,13.3441) -- (18.9557,13.5973)
 -- (18.9565,13.4287) -- (18.9572,13.3131) -- (18.958,13.3768) -- (18.9587,13.2466) -- (18.9595,13.0173) -- (18.9602,13.4107) -- (18.9609,13.2111) -- (18.9617,13.241) -- (18.9624,13.1403) -- (18.9632,13.0825) -- (18.9639,12.9867) -- (18.9647,13.0126)
 -- (18.9654,13.1965) -- (18.9661,13.0957) -- (18.9669,13.2353) -- (18.9676,13.1579) -- (18.9683,13.1741) -- (18.9691,13.3104) -- (18.9698,13.1118) -- (18.9705,13.1756) -- (18.9713,13.2838) -- (18.972,13.4189) -- (18.9727,13.2436) --
 (18.9735,13.1931) -- (18.9742,13.2252) -- (18.9749,13.2541) -- (18.9757,13.3115) -- (18.9764,13.2144) -- (18.9771,13.0785) -- (18.9778,13.3139) -- (18.9786,13.3388) -- (18.9793,13.225) -- (18.98,13.0892) -- (18.9807,13.1655) -- (18.9815,13.2058) --
 (18.9822,13.3138) -- (18.9829,13.0869) -- (18.9836,13.0999) -- (18.9843,13.2913) -- (18.9851,12.9885) -- (18.9858,13.2562) -- (18.9865,13.3468) -- (18.9872,13.241) -- (18.9879,13.2682) -- (18.9887,13.0525) -- (18.9894,13.3172) -- (18.9901,13.0902)
 -- (18.9908,13.4089) -- (18.9915,13.2409) -- (18.9922,13.1822) -- (18.9929,13.2134) -- (18.9936,13.1091) -- (18.9943,13.0509) -- (18.9951,13.1647) -- (18.9958,13.2133) -- (18.9965,13.1665) -- (18.9972,13.3262) -- (18.9979,13.1308) --
 (18.9986,13.1627) -- (18.9993,13.3301) -- (19,13.2435);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=0.9] (2.8,11.0949) -- (14.6277,11.0949);
\draw [c,line width=0.9] (14.6277,11.0949) -- (15.2723,11.0955) -- (15.603,11.0988) -- (15.76,11.1042) -- (15.917,11.1176) -- (16.0453,11.1415) -- (16.1537,11.1799) -- (16.2477,11.2371) -- (16.5329,11.8192) -- (16.5783,12.0501) -- (16.621,12.2591) --
 (16.6612,12.339) -- (16.6992,12.284) -- (16.7353,12.2462) -- (16.7527,12.2504) -- (16.7697,12.2695) -- (16.7862,12.3018) -- (16.8024,12.3426) -- (16.8182,12.3874) -- (16.8337,12.4338) -- (16.8488,12.4824) -- (16.8636,12.5322) -- (16.8781,12.5763) --
 (16.8923,12.609) -- (16.9063,12.6326) -- (16.9199,12.6498) -- (16.9333,12.6589) -- (16.9465,12.6635) -- (16.9594,12.6754) -- (16.9721,12.699) -- (16.9845,12.7293) -- (16.9968,12.7629) -- (17.0051,12.7306) -- (17.0162,12.6904) -- (17.0271,12.678) --
 (17.0376,12.6921) -- (17.0478,12.719) -- (17.0577,12.7347) -- (17.0673,12.7347) -- (17.0767,12.7288) -- (17.0858,12.6877) -- (17.0947,12.6423) -- (17.1034,12.6241) -- (17.1119,12.6356) -- (17.1202,12.672) -- (17.1283,12.7183) -- (17.1362,12.6977) --
 (17.1439,12.7399) -- (17.1515,12.7507) -- (17.1589,12.638) -- (17.1661,12.6126) -- (17.1732,12.696) -- (17.1802,12.6934) -- (17.187,12.6975) -- (17.1937,12.6933) -- (17.2003,12.6727) -- (17.2068,12.6396) -- (17.2131,12.6022) -- (17.2193,12.575) --
 (17.2254,12.5695) -- (17.2315,12.5897) -- (17.2374,12.6284) -- (17.2432,12.6719) -- (17.2489,12.7101) -- (17.2545,12.7347) -- (17.2601,12.7393) -- (17.2655,12.7276) -- (17.2709,12.7171) -- (17.2762,12.722) -- (17.2814,12.7393) -- (17.2865,12.7505)
 -- (17.2916,12.7362) -- (17.2966,12.6932) -- (17.3015,12.635) -- (17.3064,12.5807) -- (17.3111,12.5466) -- (17.3159,12.5422) -- (17.3205,12.5687) -- (17.3251,12.6184) -- (17.3297,12.6753) -- (17.3341,12.7182) -- (17.3386,12.7341) -- (17.3429,12.731)
 -- (17.3473,12.7275) -- (17.3515,12.7376) -- (17.3557,12.7637) -- (17.3599,12.7941) -- (17.364,12.8048) -- (17.3681,12.7764) -- (17.3721,12.7151) -- (17.3761,12.6468) -- (17.38,12.5971) -- (17.3839,12.5803) -- (17.3877,12.6006) -- (17.3915,12.6529)
 -- (17.3953,12.7224) -- (17.399,12.7869) -- (17.4027,12.8227) -- (17.4063,12.8194) -- (17.41,12.7912) -- (17.4135,12.7663) -- (17.4171,12.7648) -- (17.4206,12.7912) -- (17.424,12.8363) -- (17.4275,12.8772) -- (17.4309,12.8904) -- (17.4342,12.8649)
 -- (17.4376,12.813) -- (17.4409,12.7601) -- (17.4441,12.729) -- (17.4474,12.7282) -- (17.4506,12.7501) -- (17.4538,12.7758) -- (17.4569,12.7832) -- (17.4601,12.7621) -- (17.4632,12.7218) -- (17.4662,12.6812) -- (17.4693,12.6565) -- (17.4723,12.6563)
 -- (17.4753,12.6808) -- (17.4783,12.7189) -- (17.4812,12.7528) -- (17.4841,12.7655) -- (17.487,12.7499) -- (17.4899,12.7149) -- (17.4927,12.6827) -- (17.4956,12.6713) -- (17.4984,12.6836) -- (17.5011,12.7613) -- (17.5039,12.768) -- (17.5066,12.7338)
 -- (17.5094,12.6682) -- (17.5121,12.7678) -- (17.5147,12.7139) -- (17.5174,12.6898) -- (17.52,12.7035) -- (17.5226,12.7508) -- (17.5252,12.8155) -- (17.5278,12.8727) -- (17.5304,12.6599) -- (17.5329,12.657) -- (17.5354,12.5868) -- (17.5379,12.58) --
 (17.5404,12.586) -- (17.5429,12.6083) -- (17.5453,12.6429) -- (17.5478,12.6823) -- (17.5502,12.7142) -- (17.5526,12.7233) -- (17.555,12.7099) -- (17.5573,12.695) -- (17.5597,12.6987) -- (17.562,12.725) -- (17.5644,12.7636) -- (17.5667,12.7947) --
 (17.569,12.8023) -- (17.5712,12.7889) -- (17.5735,12.7669) -- (17.5757,12.7496) -- (17.578,12.7465) -- (17.5802,12.7611) -- (17.5824,12.7885) -- (17.5846,12.8158) -- (17.5868,12.8279) -- (17.5889,12.8151) -- (17.5911,12.779) -- (17.5932,12.7347) --
 (17.5954,12.7014) -- (17.5975,12.69) -- (17.5996,12.7001) -- (17.6017,12.7194) -- (17.6037,12.7293) -- (17.6058,12.7078) -- (17.6078,12.657) -- (17.6099,12.5992) -- (17.6119,12.5598) -- (17.6139,12.5549) -- (17.6159,12.5882) -- (17.6179,12.6558) --
 (17.6199,12.7312) -- (17.6219,12.843) -- (17.6238,12.7771) -- (17.6258,12.7446) -- (17.6277,12.7115) -- (17.6296,12.7017) -- (17.6316,12.722) -- (17.6335,12.7655) -- (17.6354,12.8797) -- (17.6373,12.8821) -- (17.6391,12.7882) -- (17.641,12.7299) --
 (17.6429,12.6707) -- (17.6447,12.6395) -- (17.6465,12.6417) -- (17.6484,12.6816) -- (17.6502,12.7493) -- (17.652,12.8181) -- (17.6538,12.8577) -- (17.6556,12.8644) -- (17.6574,12.7552) -- (17.6591,12.8101) -- (17.6609,12.8096) -- (17.6627,12.751) --
 (17.6644,12.8671) -- (17.6661,12.8793) -- (17.6679,12.8682) -- (17.6696,12.8275) -- (17.6713,12.7718) -- (17.673,12.7243) -- (17.6747,12.7021) -- (17.6764,12.7071) -- (17.6781,12.7322) -- (17.6797,12.764) -- (17.6814,12.7869) -- (17.6831,12.7901) --
 (17.6847,12.7762) -- (17.6863,12.7599) -- (17.688,12.76) -- (17.6896,12.788) -- (17.6912,12.8427) -- (17.6928,12.9053) -- (17.6944,12.8498) -- (17.696,12.846) -- (17.6976,12.8218) -- (17.6992,12.7907) -- (17.7008,12.7708) -- (17.7023,12.7656) --
 (17.7039,12.7732) -- (17.7054,12.782) -- (17.707,12.7738) -- (17.7085,12.7513) -- (17.7101,12.7752) -- (17.7116,12.7504) -- (17.7131,12.7279) -- (17.7146,12.7242) -- (17.7161,12.8022) -- (17.7176,12.84) -- (17.7191,12.8898) -- (17.7206,12.9182) --
 (17.7221,12.9572) -- (17.7236,12.9672) -- (17.725,12.9519) -- (17.7265,12.9347) -- (17.728,12.9337) -- (17.7294,12.9556) -- (17.7309,12.9541) -- (17.7323,12.9711) -- (17.7337,12.9681) -- (17.7351,12.9399) -- (17.7366,12.8992) -- (17.738,12.8641) --
 (17.7394,12.8464) -- (17.7408,12.8479) -- (17.7422,12.8607) -- (17.7436,12.8721) -- (17.745,12.9314) -- (17.7464,12.9116) -- (17.7477,12.8793) -- (17.7491,12.847) -- (17.7505,12.8256) -- (17.7518,12.8208) -- (17.7532,12.8304) -- (17.7545,12.8467) --
 (17.7559,12.858) -- (17.7572,12.8511) -- (17.7586,12.8219) -- (17.7599,12.7832) -- (17.7612,12.7553) -- (17.7625,12.7514) -- (17.7639,12.7732) -- (17.7652,12.8103) -- (17.7665,12.8408) -- (17.7678,12.843) -- (17.7691,12.8125) -- (17.7704,12.7663) --
 (17.7716,12.7261) -- (17.7729,12.7092) -- (17.7742,12.7238) -- (17.7755,12.7704) -- (17.7767,12.836) -- (17.778,12.8939) -- (17.7793,12.92) -- (17.7805,12.9099) -- (17.7818,12.8827) -- (17.783,12.8638) -- (17.7843,12.8672) -- (17.7855,12.8189) --
 (17.7867,12.8319) -- (17.7879,12.8154) -- (17.7892,12.85) -- (17.7904,12.7687) -- (17.7916,12.6895) -- (17.7928,12.6385) -- (17.794,12.6263) -- (17.7952,12.6549) -- (17.7964,12.7183) -- (17.7976,12.8012) -- (17.7988,12.8762) -- (17.8,12.8362) --
 (17.8012,12.8466) -- (17.8024,12.8473) -- (17.8035,12.8586) -- (17.8047,12.887) -- (17.8059,12.9217) -- (17.807,12.9391) -- (17.8082,12.9717) -- (17.8093,12.9056) -- (17.8105,12.8167) -- (17.8116,12.7386) -- (17.8128,12.6928) -- (17.8139,12.6823) --
 (17.8151,12.6972) -- (17.8162,12.7205) -- (17.8173,12.7343) -- (17.8185,12.7293) -- (17.8196,12.7085) -- (17.8207,12.6834) -- (17.8218,12.6671) -- (17.8229,12.6677) -- (17.824,12.683) -- (17.8251,12.7044) -- (17.8262,12.7176) -- (17.8273,12.7101) --
 (17.8284,12.6817) -- (17.8295,12.6472) -- (17.8306,12.627) -- (17.8317,12.6357) -- (17.8328,12.6771) -- (17.8338,12.7426) -- (17.8349,12.8113) -- (17.836,12.8586) -- (17.8371,12.8722) -- (17.8381,12.8585) -- (17.8392,12.8306) -- (17.8402,12.7967) --
 (17.8413,12.7561) -- (17.8424,12.7055) -- (17.8434,12.6374) -- (17.8444,12.5573) -- (17.8455,12.4793) -- (17.8465,12.4149) -- (17.8476,12.3699) -- (17.8486,12.3507) -- (17.8496,12.3589) -- (17.8507,12.3907) -- (17.8517,12.4357) -- (17.8527,12.4824)
 -- (17.8537,12.5171) -- (17.8547,12.5298) -- (17.8557,12.5252) -- (17.8568,12.5128) -- (17.8578,12.5066) -- (17.8588,12.5101) -- (17.8598,12.5112) -- (17.8608,12.4957) -- (17.8618,12.4628) -- (17.8627,12.5377) -- (17.8637,12.5288) --
 (17.8647,12.5146) -- (17.8657,12.5095) -- (17.8667,12.5153) -- (17.8677,12.5123) -- (17.8686,12.4792) -- (17.8696,12.434) -- (17.8706,12.3789) -- (17.8716,12.3222) -- (17.8725,12.2974) -- (17.8735,12.3227) -- (17.8744,12.3809) -- (17.8754,12.4349)
 -- (17.8764,12.4618) -- (17.8773,12.4526) -- (17.8783,12.4115) -- (17.8792,12.3551) -- (17.8801,12.3045) -- (17.8811,12.2768) -- (17.882,12.2738) -- (17.883,12.2959) -- (17.8839,12.3282) -- (17.8848,12.3544) -- (17.8858,12.3567) -- (17.8867,12.3186)
 -- (17.8876,12.2372) -- (17.8885,12.0167) -- (17.8895,12.0304) -- (17.8904,12.0715) -- (17.8913,12.136) -- (17.8922,12.2102) -- (17.8931,12.4176) -- (17.894,12.5035) -- (17.8949,12.5672) -- (17.8958,12.6057) -- (17.8967,12.6257) -- (17.8976,12.6428)
 -- (17.8985,12.6635) -- (17.8994,12.609) -- (17.9003,12.7223) -- (17.9012,12.731) -- (17.9021,12.6159) -- (17.903,12.5886) -- (17.9039,12.5686) -- (17.9047,12.5688) -- (17.9056,12.5931) -- (17.9065,12.6379) -- (17.9074,12.6954) -- (17.9082,12.7476)
 -- (17.9091,12.6877) -- (17.91,12.6841) -- (17.9108,12.5695) -- (17.9117,12.5682) -- (17.9126,12.5871) -- (17.9134,12.7155) -- (17.9143,12.7183) -- (17.9151,12.6878) -- (17.916,12.6984) -- (17.9168,12.6029) -- (17.9177,12.5282) -- (17.9185,12.5634)
 -- (17.9194,12.5705) -- (17.9202,12.6041) -- (17.9211,12.6469) -- (17.9219,12.6808) -- (17.9227,12.6944) -- (17.9236,12.6888) -- (17.9244,12.68) -- (17.9252,12.684) -- (17.9261,12.7109) -- (17.9269,12.754) -- (17.9277,12.7973) -- (17.9285,12.8225)
 -- (17.9294,12.8195) -- (17.9302,12.7926) -- (17.931,12.7555) -- (17.9318,12.7304) -- (17.9326,12.7416) -- (17.9334,12.7875) -- (17.9342,12.842) -- (17.935,12.8851) -- (17.9359,12.9069) -- (17.9367,12.9064) -- (17.9375,12.8898) -- (17.9383,12.8706)
 -- (17.9391,12.8625) -- (17.9399,12.8707) -- (17.9407,12.8881) -- (17.9414,12.8958) -- (17.9422,12.8735) -- (17.943,12.8106) -- (17.9438,12.6539) -- (17.9446,12.5882) -- (17.9454,12.5457) -- (17.9462,12.5368) -- (17.9469,12.5537) --
 (17.9477,12.5859) -- (17.9485,12.6174) -- (17.9493,12.6309) -- (17.9501,12.6203) -- (17.9508,12.5979) -- (17.9516,12.5832) -- (17.9524,12.5911) -- (17.9531,12.6244) -- (17.9539,12.6733) -- (17.9547,12.7216) -- (17.9554,12.7527) -- (17.9562,12.7617)
 -- (17.9569,12.758) -- (17.9577,12.756) -- (17.9585,12.7661) -- (17.9592,12.7902) -- (17.96,12.8196) -- (17.9607,12.8403) -- (17.9615,12.8453) -- (17.9622,12.8402) -- (17.963,12.8314) -- (17.9637,12.8214) -- (17.9644,12.8095) -- (17.9652,12.795) --
 (17.9659,12.7692) -- (17.9667,12.7225) -- (17.9674,12.6567) -- (17.9681,12.585) -- (17.9689,12.5192) -- (17.9696,12.4689) -- (17.9703,12.4419) -- (17.9711,12.4416) -- (17.9718,12.4663) -- (17.9725,12.5074) -- (17.9732,12.5503) -- (17.974,12.5773) --
 (17.9747,12.5798) -- (17.9754,12.5657) -- (17.9761,12.5538) -- (17.9768,12.5614) -- (17.9776,12.5964) -- (17.9783,12.6548) -- (17.979,12.7218) -- (17.9797,12.7736) -- (17.9804,12.7937) -- (17.9811,12.7847) -- (17.9818,12.7663) -- (17.9825,12.7587)
 -- (17.9832,12.7729) -- (17.9839,12.8097) -- (17.9846,12.8579) -- (17.9853,12.8971) -- (17.986,12.9086) -- (17.9867,12.8901) -- (17.9874,12.7968) -- (17.9881,12.7588) -- (17.9888,12.7463) -- (17.9895,12.7546) -- (17.9902,12.7693) -- (17.9909,12.847)
 -- (17.9916,12.8145) -- (17.9923,12.7503) -- (17.9929,12.6798) -- (17.9936,12.6293) -- (17.9943,12.61) -- (17.995,12.6216) -- (17.9957,12.6573) -- (17.9963,12.7035) -- (17.997,12.7409) -- (17.9977,12.7543) -- (17.9984,12.7447) -- (17.999,12.7268) --
 (17.9997,12.7143) -- (18.0004,12.7096) -- (18.0011,12.7022) -- (18.0017,12.6768) -- (18.0024,12.6275) -- (18.0031,12.5663) -- (18.0037,12.5121) -- (18.0044,12.4768) -- (18.0051,12.4637) -- (18.0057,12.472) -- (18.0064,12.4977) -- (18.007,12.5342) --
 (18.0077,12.5719) -- (18.0083,12.5991) -- (18.009,12.6082) -- (18.0097,12.603) -- (18.0103,12.5961) -- (18.011,12.5993) -- (18.0116,12.6155) -- (18.0123,12.6393) -- (18.0129,12.6636) -- (18.0135,12.6752) -- (18.0142,12.6699) -- (18.0148,12.6558) --
 (18.0155,12.704) -- (18.0161,12.7217) -- (18.0168,12.7587) -- (18.0174,12.8124) -- (18.018,12.8737) -- (18.0187,12.9291) -- (18.0193,12.9651) -- (18.0199,12.9766) -- (18.0206,12.9726) -- (18.0212,12.9679) -- (18.0218,12.9734) -- (18.0225,12.9877) --
 (18.0231,12.9964) -- (18.0237,12.9791) -- (18.0244,12.9261) -- (18.025,12.8485) -- (18.0256,12.7708) -- (18.0262,12.7118) -- (18.0268,12.6257) -- (18.0275,12.6273) -- (18.0281,12.6421) -- (18.0287,12.6565) -- (18.0293,12.6573) -- (18.0299,12.6443)
 -- (18.0306,12.6252) -- (18.0312,12.6157) -- (18.0318,12.6315) -- (18.0324,12.6808) -- (18.033,12.7613) -- (18.0336,12.8557) -- (18.0342,12.9375) -- (18.0348,12.9792) -- (18.0354,12.9219) -- (18.036,12.9064) -- (18.0366,12.9735) -- (18.0373,13.0058)
 -- (18.0379,12.9936) -- (18.0385,13.0276) -- (18.0391,13.0454) -- (18.0397,13.0403) -- (18.0403,13.0189) -- (18.0409,13.0054) -- (18.0415,12.959) -- (18.042,12.9398) -- (18.0426,12.9481) -- (18.0432,12.9724) -- (18.0438,12.9945) -- (18.0444,12.9981)
 -- (18.045,12.9803) -- (18.0456,12.9517) -- (18.0462,12.9268) -- (18.0468,12.8729) -- (18.0474,12.9222) -- (18.048,12.9297) -- (18.0485,12.9241) -- (18.0491,12.8851) -- (18.0497,12.8133) -- (18.0503,12.7259) -- (18.0509,12.6538) -- (18.0514,12.6155)
 -- (18.052,12.6141) -- (18.0526,12.6455) -- (18.0532,12.6977) -- (18.0538,12.7499) -- (18.0543,12.7785) -- (18.0549,12.7735) -- (18.0555,12.7491) -- (18.0561,12.7301) -- (18.0566,12.735) -- (18.0572,12.7664) -- (18.0578,12.814) -- (18.0583,12.8531)
 -- (18.0589,12.857) -- (18.0595,12.8199) -- (18.06,12.7634) -- (18.0606,12.7123) -- (18.0612,12.6862) -- (18.0617,12.6833) -- (18.0623,12.754) -- (18.0628,12.7798) -- (18.0634,12.7745) -- (18.064,13.0446) -- (18.0645,13.0576) -- (18.0651,13.0473) --
 (18.0656,13.034) -- (18.0662,13.0272) -- (18.0668,13.0177) -- (18.0673,12.7365) -- (18.0679,12.817) -- (18.0684,12.8875) -- (18.069,12.87) -- (18.0695,12.8844) -- (18.0701,12.8852) -- (18.0706,12.896) -- (18.0712,12.9183) -- (18.0717,12.9424) --
 (18.0723,12.9453) -- (18.0728,12.9029) -- (18.0734,12.8192) -- (18.0739,12.7312) -- (18.0744,12.6676) -- (18.075,12.6372) -- (18.0755,12.637) -- (18.0761,12.6549) -- (18.0766,12.6769) -- (18.0771,12.6897) -- (18.0777,12.6877) -- (18.0782,12.6753) --
 (18.0788,12.6625) -- (18.0793,12.6582) -- (18.0798,12.6681) -- (18.0804,12.6877) -- (18.0809,12.7068) -- (18.0814,12.7125) -- (18.082,12.6956) -- (18.0825,12.6589) -- (18.083,12.9142) -- (18.0835,12.8951) -- (18.0841,12.9021) -- (18.0846,12.9368) --
 (18.0851,12.9858) -- (18.0857,12.9247) -- (18.0862,12.9206) -- (18.0867,12.602) -- (18.0872,12.5956) -- (18.0878,12.5903) -- (18.0883,12.5928) -- (18.0888,12.6045) -- (18.0893,12.6207) -- (18.0898,13.083) -- (18.0904,13.1715) -- (18.0909,13.2569) --
 (18.0914,13.1771) -- (18.0919,13.1542) -- (18.0924,12.7024) -- (18.0929,12.6925) -- (18.0935,12.6891) -- (18.094,13.0557) -- (18.0945,12.6909) -- (18.095,12.6916) -- (18.0955,12.6897) -- (18.096,12.6868) -- (18.0965,12.6903) -- (18.097,12.7079) --
 (18.0975,12.7448) -- (18.0981,12.7978) -- (18.0986,12.8553) -- (18.0991,12.899) -- (18.0996,12.9158) -- (18.1001,12.9098) -- (18.1006,12.8967) -- (18.1011,12.89) -- (18.1016,12.8922) -- (18.1021,12.8949) -- (18.1026,12.8818) -- (18.1031,12.8396) --
 (18.1036,12.7732) -- (18.1041,12.7036) -- (18.1046,12.6487) -- (18.1051,12.6158) -- (18.1056,12.6051) -- (18.1061,12.6129) -- (18.1066,12.633) -- (18.1071,12.657) -- (18.1076,12.6755) -- (18.1081,12.6827) -- (18.1086,12.6826) -- (18.1091,12.686) --
 (18.1095,12.7018) -- (18.11,12.7306) -- (18.1105,12.7627) -- (18.111,12.7818) -- (18.1115,12.7752) -- (18.112,12.7465) -- (18.1125,12.7118) -- (18.113,12.6872) -- (18.1135,12.6808) -- (18.1139,12.6927) -- (18.1144,12.7153) -- (18.1149,12.7365) --
 (18.1154,12.7446) -- (18.1159,12.7371) -- (18.1164,12.7212) -- (18.1168,12.7084) -- (18.1173,12.708) -- (18.1178,12.7248) -- (18.1183,12.7563) -- (18.1188,12.7942) -- (18.1192,12.8258) -- (18.1197,12.8401) -- (18.1202,12.836) -- (18.1207,12.8231) --
 (18.1211,12.8153) -- (18.1216,12.8205) -- (18.1221,12.8394) -- (18.1226,12.8627) -- (18.123,12.876) -- (18.1235,12.8693) -- (18.124,12.8435) -- (18.1245,12.8113) -- (18.1249,12.7879) -- (18.1254,12.783) -- (18.1259,12.7985) -- (18.1263,12.8284) --
 (18.1268,12.8592) -- (18.1273,12.875) -- (18.1277,12.8661) -- (18.1282,12.8363) -- (18.1287,12.8012) -- (18.1291,12.7746) -- (18.1296,12.7589) -- (18.1301,12.7428) -- (18.1305,12.706) -- (18.131,12.6397) -- (18.1314,12.5575) -- (18.1319,12.4818) --
 (18.1324,12.4276) -- (18.1328,12.4009) -- (18.1333,12.4029) -- (18.1337,12.4315) -- (18.1342,12.482) -- (18.1347,12.5454) -- (18.1351,12.6076) -- (18.1356,12.6521) -- (18.136,12.6715) -- (18.1365,12.6768) -- (18.1369,12.6861) -- (18.1374,12.711) --
 (18.1379,12.7481) -- (18.1383,12.7804) -- (18.1388,12.7867) -- (18.1392,12.761) -- (18.1397,12.717) -- (18.1401,12.6734) -- (18.1406,12.6434) -- (18.141,12.633) -- (18.1415,12.6428) -- (18.1419,12.6692) -- (18.1424,12.707) -- (18.1428,12.7467) --
 (18.1432,12.7761) -- (18.1437,12.7884) -- (18.1441,12.7918) -- (18.1446,12.8) -- (18.145,12.8204) -- (18.1455,12.8471) -- (18.1459,12.8656) -- (18.1464,12.8632) -- (18.1468,12.8419) -- (18.1472,12.8157) -- (18.1477,12.7992) -- (18.1481,12.8017) --
 (18.1486,12.8278) -- (18.149,12.8737) -- (18.1494,12.9256) -- (18.1499,12.966) -- (18.1503,12.9733) -- (18.1508,12.9538) -- (18.1512,12.9234) -- (18.1516,12.9103) -- (18.1521,12.9197) -- (18.1525,12.9499) -- (18.1529,12.9879) -- (18.1534,13.0138) --
 (18.1538,13.021) -- (18.1542,12.9938) -- (18.1547,12.9483) -- (18.1551,12.8952) -- (18.1555,12.8747) -- (18.156,12.8771) -- (18.1564,12.8944) -- (18.1568,12.9047) -- (18.1573,12.7932) -- (18.1577,12.7453) -- (18.1581,12.6989) -- (18.1585,12.6681) --
 (18.159,12.6612) -- (18.1594,12.6815) -- (18.1598,12.7272) -- (18.1602,12.8497) -- (18.1607,12.9117) -- (18.1611,12.9296) -- (18.1615,12.9604) -- (18.1619,12.9) -- (18.1624,12.8457) -- (18.1628,12.8112) -- (18.1632,12.7978) -- (18.1636,12.7982) --
 (18.1641,12.7992) -- (18.1645,12.7894) -- (18.1649,12.7642) -- (18.1653,12.6803) -- (18.1657,12.676) -- (18.1661,12.6831) -- (18.1666,12.6961) -- (18.167,12.7057) -- (18.1674,12.7041) -- (18.1678,12.6963) -- (18.1682,12.6854) -- (18.1686,12.6755) --
 (18.1691,12.73) -- (18.1695,12.7499) -- (18.1699,12.7763) -- (18.1703,12.8048) -- (18.1707,12.8283) -- (18.1711,12.8393) -- (18.1715,12.8296) -- (18.172,12.8073) -- (18.1724,12.7825) -- (18.1728,12.7676) -- (18.1732,12.7714) -- (18.1736,12.7946) --
 (18.174,12.8266) -- (18.1744,12.8478) -- (18.1748,12.8487) -- (18.1752,12.8279) -- (18.1756,12.7961) -- (18.176,12.7686) -- (18.1765,12.7208) -- (18.1769,12.752) -- (18.1773,12.8018) -- (18.1777,12.7678) -- (18.1781,12.7914) -- (18.1785,12.8011) --
 (18.1789,12.8022) -- (18.1793,12.8014) -- (18.1797,12.801) -- (18.1801,12.7977) -- (18.1805,12.7831) -- (18.1809,12.8269) -- (18.1813,12.7594) -- (18.1817,12.6718) -- (18.1821,12.7933) -- (18.1825,12.7323) -- (18.1829,12.6998) -- (18.1833,12.6955)
 -- (18.1837,12.715) -- (18.1841,12.5795) -- (18.1845,12.6377) -- (18.1849,12.6907) -- (18.1853,12.7273) -- (18.1857,12.7475) -- (18.1861,12.7602) -- (18.1865,12.7744) -- (18.1869,12.7907) -- (18.1873,12.8023) -- (18.1876,12.7956) -- (18.188,12.763)
 -- (18.1884,12.7125) -- (18.1888,12.6614) -- (18.1892,12.626) -- (18.1896,12.616) -- (18.19,12.6354) -- (18.1904,12.6829) -- (18.1908,12.7528) -- (18.1912,12.8306) -- (18.1916,12.8948) -- (18.1919,12.9346) -- (18.1923,12.8703) -- (18.1927,12.8603)
 -- (18.1931,12.865) -- (18.1935,12.8785) -- (18.1939,12.8878) -- (18.1943,12.8786) -- (18.1947,12.8536) -- (18.195,12.8201) -- (18.1954,12.7897) -- (18.1958,12.7736) -- (18.1962,12.7751) -- (18.1966,12.791) -- (18.197,12.8877) -- (18.1973,12.8989)
 -- (18.1977,12.9001) -- (18.1981,12.8894) -- (18.1985,12.8757) -- (18.1989,12.8598) -- (18.1993,12.903) -- (18.1996,12.9084) -- (18.2,12.9181) -- (18.2004,12.9307) -- (18.2008,12.9396) -- (18.2012,12.9375) -- (18.2015,12.9239) -- (18.2019,12.9098)
 -- (18.2023,12.9077) -- (18.2027,12.9242) -- (18.203,12.9565) -- (18.2034,12.9905) -- (18.2038,12.9417) -- (18.2042,12.9137) -- (18.2045,12.9258) -- (18.2049,12.8658) -- (18.2053,12.7925) -- (18.2057,12.7957) -- (18.206,12.828) -- (18.2064,12.8748)
 -- (18.2068,12.9174) -- (18.2072,12.9342) -- (18.2075,12.9152) -- (18.2079,12.8738) -- (18.2083,12.8357) -- (18.2086,12.8177) -- (18.209,12.8213) -- (18.2094,12.8369) -- (18.2098,12.8503) -- (18.2101,12.8421) -- (18.2105,12.8096) --
 (18.2109,12.7686) -- (18.2112,12.7378) -- (18.2116,12.7295) -- (18.212,12.7448) -- (18.2123,12.7827) -- (18.2127,12.838) -- (18.2131,12.8998) -- (18.2134,12.9553) -- (18.2138,12.9019) -- (18.2142,12.8839) -- (18.2145,12.874) -- (18.2149,12.8803) --
 (18.2153,12.8977) -- (18.2156,12.9172) -- (18.216,12.9523) -- (18.2163,12.8943) -- (18.2167,12.8187) -- (18.2171,12.7471) -- (18.2174,12.6928) -- (18.2178,12.7356) -- (18.2182,12.7603) -- (18.2185,12.7923) -- (18.2189,12.8133) -- (18.2192,12.8159)
 -- (18.2196,12.7983) -- (18.22,12.7687) -- (18.2203,12.7416) -- (18.2207,12.7281) -- (18.221,12.7346) -- (18.2214,12.7608) -- (18.2217,12.7987) -- (18.2221,12.8334) -- (18.2225,12.8508) -- (18.2228,12.8417) -- (18.2232,12.8042) -- (18.2235,12.7611)
 -- (18.2239,12.6589) -- (18.2242,12.6603) -- (18.2246,12.671) -- (18.2249,12.6878) -- (18.2253,12.712) -- (18.2257,12.7392) -- (18.226,12.7626) -- (18.2264,12.7848) -- (18.2267,12.8145) -- (18.2271,12.7942) -- (18.2274,12.8207) -- (18.2278,12.8606)
 -- (18.2281,12.904) -- (18.2285,12.9368) -- (18.2288,12.9513) -- (18.2292,12.9502) -- (18.2295,12.8266) -- (18.2299,12.8076) -- (18.2302,12.7954) -- (18.2306,12.774) -- (18.2309,12.8425) -- (18.2313,12.896) -- (18.2316,12.8222) -- (18.232,12.7586)
 -- (18.2323,12.7148) -- (18.2326,12.6909) -- (18.233,12.6822) -- (18.2333,12.6813) -- (18.2337,12.6776) -- (18.234,12.6154) -- (18.2344,12.5917) -- (18.2347,12.5594) -- (18.2351,12.5309) -- (18.2354,12.5179) -- (18.2358,12.5231) -- (18.2361,12.548)
 -- (18.2364,12.5881) -- (18.2368,12.6343) -- (18.2371,12.6726) -- (18.2375,12.695) -- (18.2378,12.7028) -- (18.2381,12.7015) -- (18.2385,12.7013) -- (18.2388,12.7076) -- (18.2392,12.7198) -- (18.2395,12.7353) -- (18.2398,12.7501) --
 (18.2402,12.7606) -- (18.2405,12.7654) -- (18.2409,12.7636) -- (18.2412,12.7596) -- (18.2415,12.7607) -- (18.2419,12.7695) -- (18.2422,12.7822) -- (18.2425,12.792) -- (18.2429,12.7861) -- (18.2432,12.8412) -- (18.2436,12.8267) -- (18.2439,12.8101)
 -- (18.2442,12.8018) -- (18.2446,12.8037) -- (18.2449,12.8079) -- (18.2452,12.7408) -- (18.2456,12.7378) -- (18.2459,12.7089) -- (18.2462,12.6686) -- (18.2466,12.6245) -- (18.2469,12.5903) -- (18.2472,12.5744) -- (18.2476,12.5782) --
 (18.2479,12.8659) -- (18.2482,12.9032) -- (18.2486,12.9273) -- (18.2489,12.9325) -- (18.2492,12.9242) -- (18.2495,12.9224) -- (18.2499,12.9248) -- (18.2502,13.0024) -- (18.2505,13.025) -- (18.2509,13.0404) -- (18.2512,13.0413) -- (18.2515,13.0226)
 -- (18.2519,12.7685) -- (18.2522,12.7473) -- (18.2525,12.7315) -- (18.2528,12.7309) -- (18.2532,12.7491) -- (18.2535,12.7843) -- (18.2538,12.8263) -- (18.2541,12.8625) -- (18.2545,12.8757) -- (18.2548,12.865) -- (18.2551,12.7969) -- (18.2554,12.791)
 -- (18.2558,12.7903) -- (18.2561,12.7997) -- (18.2564,12.8076) -- (18.2567,12.8058) -- (18.2571,12.7863) -- (18.2574,12.7484) -- (18.2577,12.703) -- (18.258,12.6658) -- (18.2583,12.6457) -- (18.2587,12.6445) -- (18.259,12.6599) -- (18.2593,12.6873)
 -- (18.2596,12.715) -- (18.26,12.7358) -- (18.2603,12.7488) -- (18.2606,12.7588) -- (18.2609,12.7724) -- (18.2612,12.7941) -- (18.2615,12.8222) -- (18.2619,12.8479) -- (18.2622,12.7633) -- (18.2625,12.7523) -- (18.2628,12.7328) -- (18.2631,12.7154)
 -- (18.2635,12.7074) -- (18.2638,12.7107) -- (18.2641,12.7227) -- (18.2644,12.8244) -- (18.2647,12.8164) -- (18.265,12.7871) -- (18.2654,12.7395) -- (18.2657,12.686) -- (18.266,12.6393) -- (18.2663,12.6078) -- (18.2666,12.5959) -- (18.2669,12.6032)
 -- (18.2672,12.6256) -- (18.2676,12.6556) -- (18.2679,12.6837) -- (18.2682,12.7017) -- (18.2685,12.7089) -- (18.2688,12.7115) -- (18.2691,12.7167) -- (18.2694,12.7297) -- (18.2697,12.7508) -- (18.2701,12.7758) -- (18.2704,12.7991) --
 (18.2707,12.8173) -- (18.271,12.8314) -- (18.2713,12.8456) -- (18.2716,12.8635) -- (18.2719,12.8852) -- (18.2722,12.9069) -- (18.2725,12.9204) -- (18.2728,12.9137) -- (18.2732,12.8808) -- (18.2735,12.8321) -- (18.2738,12.7866) -- (18.2741,12.7584)
 -- (18.2744,12.7526) -- (18.2747,12.7676) -- (18.275,12.7962) -- (18.2753,12.8256) -- (18.2756,12.8401) -- (18.2759,12.8317) -- (18.2762,12.8075) -- (18.2765,12.7818) -- (18.2768,12.7665) -- (18.2771,12.7693) -- (18.2775,12.7933) --
 (18.2778,12.8365) -- (18.2781,12.8893) -- (18.2784,12.9348) -- (18.2787,12.9561) -- (18.279,12.9527) -- (18.2793,12.9376) -- (18.2796,12.9259) -- (18.2799,12.9275) -- (18.2802,12.944) -- (18.2805,12.9661) -- (18.2808,12.9793) -- (18.2811,12.9706) --
 (18.2814,12.9407) -- (18.2817,12.9047) -- (18.282,12.8779) -- (18.2823,12.8665) -- (18.2826,12.8678) -- (18.2829,12.8719) -- (18.2832,12.8654) -- (18.2835,12.842) -- (18.2838,12.8071) -- (18.2841,12.7674) -- (18.2844,12.7378) -- (18.2847,12.8053) --
 (18.285,12.8154) -- (18.2853,12.8315) -- (18.2856,12.8461) -- (18.2859,12.8515) -- (18.2862,12.8413) -- (18.2865,12.8192) -- (18.2868,12.7963) -- (18.2871,12.7799) -- (18.2874,12.7752) -- (18.2877,12.7848) -- (18.288,12.8022) -- (18.2883,12.8174) --
 (18.2886,12.8145) -- (18.2888,12.7846) -- (18.2891,12.7411) -- (18.2894,12.7184) -- (18.2897,12.7162) -- (18.29,12.7203) -- (18.2903,12.7305) -- (18.2906,12.749) -- (18.2909,12.7676) -- (18.2912,12.7742) -- (18.2915,12.7604) -- (18.2918,12.7353) --
 (18.2921,12.7126) -- (18.2924,12.704) -- (18.2927,12.7149) -- (18.293,12.7446) -- (18.2932,12.7896) -- (18.2935,12.8335) -- (18.2938,12.8616) -- (18.2941,12.8614) -- (18.2944,12.7985) -- (18.2947,12.7814) -- (18.295,12.77) -- (18.2953,12.7719) --
 (18.2956,12.7754) -- (18.2959,12.7708) -- (18.2962,12.7471) -- (18.2964,12.7044) -- (18.2967,12.6542) -- (18.297,12.9401) -- (18.2973,12.9248) -- (18.2976,12.9242) -- (18.2979,12.9361) -- (18.2982,12.9554) -- (18.2985,12.9639) -- (18.2987,12.9556)
 -- (18.299,12.9337) -- (18.2993,12.9077) -- (18.2996,12.7968) -- (18.2999,12.8264) -- (18.3002,12.8493) -- (18.3005,12.8571) -- (18.3007,12.8434) -- (18.301,12.8088) -- (18.3013,12.7603) -- (18.3016,12.7097) -- (18.3019,12.6674) -- (18.3022,12.6398)
 -- (18.3025,12.6297) -- (18.3027,12.6356) -- (18.303,12.6511) -- (18.3033,12.6647) -- (18.3036,12.6665) -- (18.3039,12.6544) -- (18.3042,12.6363) -- (18.3044,12.6223) -- (18.3047,12.6197) -- (18.305,12.631) -- (18.3053,12.6509) -- (18.3056,12.6692)
 -- (18.3058,12.6738) -- (18.3061,12.659) -- (18.3064,12.6321) -- (18.3067,12.6086) -- (18.307,12.5974) -- (18.3072,12.6029) -- (18.3075,12.6266) -- (18.3078,12.6673) -- (18.3081,12.7193) -- (18.3084,12.7725) -- (18.3086,12.8127) -- (18.3089,12.8318)
 -- (18.3092,12.8385) -- (18.3095,12.8446) -- (18.3098,12.8551) -- (18.31,12.9198) -- (18.3103,12.9418) -- (18.3106,12.9465) -- (18.3109,12.9256) -- (18.3111,12.8836) -- (18.3114,12.8376) -- (18.3117,12.8044) -- (18.312,12.7935) -- (18.3123,12.8065)
 -- (18.3125,12.8404) -- (18.3128,12.8837) -- (18.3131,12.8356) -- (18.3134,12.8247) -- (18.3136,12.7523) -- (18.3139,12.7462) -- (18.3142,12.7471) -- (18.3145,12.7656) -- (18.3147,12.7925) -- (18.315,12.8204) -- (18.3153,12.8374) --
 (18.3155,12.8344) -- (18.3158,12.8145) -- (18.3161,12.7876) -- (18.3164,12.7643) -- (18.3166,12.8238) -- (18.3169,12.8151) -- (18.3172,12.8178) -- (18.3175,12.8248) -- (18.3177,12.8201) -- (18.318,12.8591) -- (18.3183,12.8236) -- (18.3185,12.7762)
 -- (18.3188,12.7353) -- (18.3191,12.7114) -- (18.3194,12.7052) -- (18.3196,12.6608) -- (18.3199,12.6776) -- (18.3202,12.6815) -- (18.3204,12.6701) -- (18.3207,12.6482) -- (18.321,12.6261) -- (18.3212,12.6133) -- (18.3215,12.6126) --
 (18.3218,12.6774) -- (18.3221,12.6999) -- (18.3223,12.7155) -- (18.3226,12.713) -- (18.3229,12.9502) -- (18.3231,12.9217) -- (18.3234,12.9001) -- (18.3237,12.8988) -- (18.3239,12.9199) -- (18.3242,12.9548) -- (18.3245,12.7225) -- (18.3247,12.7666)
 -- (18.325,12.796) -- (18.3253,12.8025) -- (18.3255,12.7452) -- (18.3258,12.7471) -- (18.3261,12.7556) -- (18.3263,12.8286) -- (18.3266,12.8548) -- (18.3269,12.867) -- (18.3271,12.8567) -- (18.3274,12.8228) -- (18.3276,12.7769) -- (18.3279,12.7323)
 -- (18.3282,12.6988) -- (18.3284,12.6802) -- (18.3287,12.6735) -- (18.329,12.6715) -- (18.3292,12.6651) -- (18.3295,12.6446) -- (18.3298,12.5809) -- (18.33,12.5667) -- (18.3303,12.5546) -- (18.3305,12.5543) -- (18.3308,12.5686) -- (18.3311,12.6) --
 (18.3313,12.648) -- (18.3316,12.71) -- (18.3319,12.7828) -- (18.3321,13.1386) -- (18.3339,12.8709) -- (18.3357,12.8578) -- (18.3375,13.4242) -- (18.3393,13.2898) -- (18.3411,12.9907) -- (18.3429,12.9846) -- (18.3447,12.8981) -- (18.3465,12.9539) --
 (18.3483,13.0192) -- (18.35,12.9574) -- (18.3518,13.0176) -- (18.3536,12.8686) -- (18.3553,12.6789) -- (18.3571,12.6003) -- (18.3588,12.4358) -- (18.3606,12.4498) -- (18.3623,12.7111) -- (18.3641,12.7001) -- (18.3658,12.8681) -- (18.3675,12.9522) --
 (18.3693,12.879) -- (18.371,12.8455) -- (18.3727,12.8488) -- (18.3744,12.7017) -- (18.3761,12.7283) -- (18.3778,12.9566) -- (18.3795,13.156) -- (18.3812,12.9126) -- (18.3829,12.7525) -- (18.3846,12.829) -- (18.3863,12.8359) -- (18.388,12.7582) --
 (18.3897,12.8159) -- (18.3913,12.7072) -- (18.393,12.7044) -- (18.3947,12.7721) -- (18.3963,12.503) -- (18.398,12.4518) -- (18.3996,12.571) -- (18.4013,12.7989) -- (18.4029,12.7806) -- (18.4046,12.7301) -- (18.4062,12.8833) -- (18.4079,12.9075) --
 (18.4095,12.644) -- (18.4111,12.8998) -- (18.4127,12.8622) -- (18.4144,12.7287) -- (18.416,12.7935) -- (18.4176,12.7803) -- (18.4192,12.8871) -- (18.4208,12.7604) -- (18.4224,12.7032) -- (18.424,12.6276) -- (18.4256,12.6971) -- (18.4272,12.7613) --
 (18.4288,12.8705) -- (18.4303,12.868) -- (18.4319,12.8442) -- (18.4335,12.8788) -- (18.4351,12.8695) -- (18.4366,12.8318) -- (18.4382,12.715) -- (18.4398,12.6201) -- (18.4413,12.5937) -- (18.4429,12.6858) -- (18.4444,12.8287) -- (18.446,12.9796) --
 (18.4475,12.8102) -- (18.4491,12.8365) -- (18.4506,12.7951) -- (18.4521,12.7449) -- (18.4537,12.8754) -- (18.4552,12.8939) -- (18.4567,12.7472) -- (18.4582,12.8019) -- (18.4598,12.741) -- (18.4613,12.8247) -- (18.4628,12.7065) -- (18.4643,12.6875)
 -- (18.4658,12.7896) -- (18.4673,12.8967) -- (18.4688,12.8286) -- (18.4703,12.7632) -- (18.4718,12.8211) -- (18.4733,12.8315) -- (18.4748,12.7298) -- (18.4762,12.6669) -- (18.4777,12.8399) -- (18.4792,12.9641) -- (18.4807,12.8535) --
 (18.4821,12.7245) -- (18.4836,12.6981) -- (18.4851,12.7565) -- (18.4865,12.6772) -- (18.488,12.6398) -- (18.4894,12.7396) -- (18.4909,12.7192) -- (18.4924,12.797) -- (18.4938,12.757) -- (18.4952,12.7411) -- (18.4967,12.704) -- (18.4981,12.761) --
 (18.4996,12.8348) -- (18.501,12.9241) -- (18.5024,12.7594) -- (18.5038,12.8401) -- (18.5053,12.7521) -- (18.5067,12.6731) -- (18.5081,12.5852) -- (18.5095,12.5158) -- (18.5109,12.5638) -- (18.5123,12.6027) -- (18.5137,12.6571) -- (18.5151,12.6267)
 -- (18.5165,12.6571) -- (18.5179,12.7308) -- (18.5193,12.4559) -- (18.5207,12.5415) -- (18.5221,12.8533) -- (18.5235,12.8929) -- (18.5249,12.71) -- (18.5263,12.8111) -- (18.5276,12.9336) -- (18.529,12.9044) -- (18.5304,12.8153) -- (18.5318,12.6853)
 -- (18.5331,12.8499) -- (18.5345,12.814) -- (18.5359,12.6361) -- (18.5372,12.5926) -- (18.5386,12.7762) -- (18.5399,12.6109) -- (18.5413,12.4777) -- (18.5426,12.5255) -- (18.544,12.6543) -- (18.5453,12.6549) -- (18.5467,12.5815) -- (18.548,12.6073)
 -- (18.5493,12.6911) -- (18.5507,12.8736) -- (18.552,12.9913) -- (18.5533,12.9639) -- (18.5547,12.7452) -- (18.556,12.7261) -- (18.5573,12.647) -- (18.5586,12.6396) -- (18.5599,12.7213) -- (18.5612,12.9133) -- (18.5626,12.7933) -- (18.5639,12.8287)
 -- (18.5652,12.982) -- (18.5665,12.6878) -- (18.5678,12.7357) -- (18.5691,12.8251) -- (18.5704,12.8879) -- (18.5717,12.7809) -- (18.573,12.6728) -- (18.5743,12.9115) -- (18.5755,12.7898) -- (18.5768,12.8013) -- (18.5781,12.9836) -- (18.5794,12.8993)
 -- (18.5807,12.8868) -- (18.5819,13.0123) -- (18.5832,12.9691) -- (18.5845,12.9621) -- (18.5858,12.7671) -- (18.587,12.6916) -- (18.5883,12.6953) -- (18.5895,12.7492) -- (18.5908,12.5909) -- (18.5921,12.6004) -- (18.5933,12.7157) --
 (18.5946,12.6129) -- (18.5958,12.6343) -- (18.5971,12.8006) -- (18.5983,12.6293) -- (18.5996,12.7415) -- (18.6008,12.767) -- (18.602,12.8543) -- (18.6033,12.9148) -- (18.6045,13.1248) -- (18.6058,13.2168) -- (18.607,13.156) -- (18.6082,13.0859) --
 (18.6094,13.0194) -- (18.6107,12.8823) -- (18.6119,12.7242) -- (18.6131,12.6183) -- (18.6143,12.6711) -- (18.6155,12.6211) -- (18.6168,12.6767) -- (18.618,12.7271) -- (18.6192,12.6507) -- (18.6204,12.8) -- (18.6216,12.6995) -- (18.6228,12.7722) --
 (18.624,12.9391) -- (18.6252,12.7626) -- (18.6264,12.5796) -- (18.6276,12.5566) -- (18.6288,12.5665) -- (18.63,12.6136) -- (18.6312,12.7043) -- (18.6323,12.7593) -- (18.6335,12.6583) -- (18.6347,12.6514) -- (18.6359,12.7909) -- (18.6371,12.9394) --
 (18.6383,12.8079) -- (18.6394,12.5895) -- (18.6406,12.5728) -- (18.6418,12.6742) -- (18.6429,12.7776) -- (18.6441,12.998) -- (18.6453,12.9011) -- (18.6464,12.7104) -- (18.6476,12.6542) -- (18.6488,12.6932) -- (18.6499,12.8068) -- (18.6511,12.6893)
 -- (18.6522,12.757) -- (18.6534,12.971) -- (18.6545,12.8569) -- (18.6557,12.7076) -- (18.6568,12.7111) -- (18.658,12.8364) -- (18.6591,12.9496) -- (18.6603,12.8208) -- (18.6614,12.8547) -- (18.6625,12.9298) -- (18.6637,13.0827) -- (18.6648,13.1335)
 -- (18.6659,13.3285) -- (18.6671,13.416) -- (18.6682,13.1704) -- (18.6693,12.8788) -- (18.6705,12.9573) -- (18.6716,12.8806) -- (18.6727,13.0375) -- (18.6738,12.7124) -- (18.6749,12.6748) -- (18.676,12.7085) -- (18.6772,12.7674) -- (18.6783,12.5884)
 -- (18.6794,12.5961) -- (18.6805,12.5964) -- (18.6816,12.7224) -- (18.6827,12.7453) -- (18.6838,12.5807) -- (18.6849,12.5029) -- (18.686,12.6525) -- (18.6871,12.7637) -- (18.6882,12.5875) -- (18.6893,12.689) -- (18.6904,12.7478) -- (18.6915,12.8257)
 -- (18.6926,12.7796) -- (18.6937,12.7369) -- (18.6948,12.8667) -- (18.6958,12.7889) -- (18.6969,12.9708) -- (18.698,13.1162) -- (18.6991,13.0881) -- (18.7002,13.2606) -- (18.7012,13.1288) -- (18.7023,12.9728) -- (18.7034,13.283) -- (18.7045,13.002)
 -- (18.7055,12.925) -- (18.7066,13.0294) -- (18.7077,12.9894) -- (18.7087,13.0841) -- (18.7098,13.0364) -- (18.7109,12.795) -- (18.7119,12.8593) -- (18.713,12.7846) -- (18.714,12.8015) -- (18.7151,12.9025) -- (18.7161,13.0293) -- (18.7172,12.9798)
 -- (18.7182,13.1969) -- (18.7193,12.9605) -- (18.7203,13.0068) -- (18.7214,12.9843) -- (18.7224,13.0167) -- (18.7235,12.9662) -- (18.7245,13.0921) -- (18.7256,13.1842) -- (18.7266,13.0563) -- (18.7276,12.8633) -- (18.7287,12.9682) --
 (18.7297,12.9887) -- (18.7307,13.0258) -- (18.7318,12.9826) -- (18.7328,13.1789) -- (18.7338,13.0177) -- (18.7348,13.2723) -- (18.7359,13.1305) -- (18.7369,13.1678) -- (18.7379,13.0934) -- (18.7389,13.0674) -- (18.74,13.0697) -- (18.741,13.2638) --
 (18.742,13.1033) -- (18.743,13.1259) -- (18.744,13.0967) -- (18.745,13.0994) -- (18.746,13.0453) -- (18.747,13.11) -- (18.7481,13.0645) -- (18.7491,12.9775) -- (18.7501,13.1649) -- (18.7511,13.0876) -- (18.7521,12.8338) -- (18.7531,13.029) --
 (18.7541,13.0785) -- (18.7551,12.8538) -- (18.7561,12.9265) -- (18.7571,13.0595) -- (18.758,13.1382) -- (18.759,12.9878) -- (18.76,13.2283) -- (18.761,13.1587) -- (18.762,13.1725) -- (18.763,13.1881) -- (18.764,13.1303) -- (18.765,13.0219) --
 (18.7659,13.0122) -- (18.7669,12.914) -- (18.7679,13.0201) -- (18.7689,13.1589) -- (18.7699,13.2) -- (18.7708,13.2075) -- (18.7718,13.3177) -- (18.7728,13.4022) -- (18.7737,13.1131) -- (18.7747,13.0223) -- (18.7757,13.1192) -- (18.7767,13.0677) --
 (18.7776,13.2866) -- (18.7786,13.0468) -- (18.7795,13.1268) -- (18.7805,13.1852) -- (18.7815,13.1813) -- (18.7824,13.0438) -- (18.7834,13.0907) -- (18.7843,13.1599) -- (18.7853,13.2083) -- (18.7863,13.0927) -- (18.7872,13.0062) -- (18.7882,13.087)
 -- (18.7891,13.1073) -- (18.7901,13.0662) -- (18.791,13.0544) -- (18.7919,13.1242) -- (18.7929,13.2479) -- (18.7938,13.1148) -- (18.7948,13.1402) -- (18.7957,13.2874) -- (18.7967,13.2966) -- (18.7976,13.389) -- (18.7985,13.4661) -- (18.7995,13.4094)
 -- (18.8004,13.5149) -- (18.8013,13.339) -- (18.8023,13.3296) -- (18.8032,13.5) -- (18.8041,13.3938) -- (18.8051,13.2941) -- (18.806,13.0542) -- (18.8069,13.1073) -- (18.8078,12.9097) -- (18.8088,13.124) -- (18.8097,13.059) -- (18.8106,13.2227) --
 (18.8115,13.0133) -- (18.8125,13.0823) -- (18.8134,13.2005) -- (18.8143,13.2585) -- (18.8152,13.0999) -- (18.8161,13.0206) -- (18.817,13.0004) -- (18.8179,13.0279) -- (18.8189,12.945) -- (18.8198,13.1762) -- (18.8207,13.3356) -- (18.8216,13.1052) --
 (18.8225,13.0817) -- (18.8234,13.0467) -- (18.8243,13.0433) -- (18.8252,13.0284) -- (18.8261,12.9173) -- (18.827,12.8803) -- (18.8279,13.0174) -- (18.8288,12.8407) -- (18.8297,12.9623) -- (18.8306,12.7795) -- (18.8315,12.91) -- (18.8324,13.0556) --
 (18.8333,13.0742) -- (18.8342,13.01) -- (18.835,13.1795) -- (18.8359,13.2021) -- (18.8368,13.1386) -- (18.8377,13.04) -- (18.8386,13.0628) -- (18.8395,12.923) -- (18.8404,13.0202) -- (18.8412,13.0633) -- (18.8421,13.0665) -- (18.843,13.0139) --
 (18.8439,13.0459) -- (18.8448,13.0251) -- (18.8456,13.1841) -- (18.8465,13.0896) -- (18.8474,13.1703) -- (18.8483,13.0819) -- (18.8491,13.2074) -- (18.85,13.1024) -- (18.8509,12.9088) -- (18.8517,13.1492) -- (18.8526,13.0218) -- (18.8535,13.0775) --
 (18.8543,13.1699) -- (18.8552,13.0141) -- (18.8561,12.9314) -- (18.8569,13.0977) -- (18.8578,13.1205) -- (18.8587,12.9414) -- (18.8595,13.1438) -- (18.8604,13.1582) -- (18.8612,13.1043) -- (18.8621,13.0103) -- (18.8629,13.0665) -- (18.8638,12.9753)
 -- (18.8647,13.0573) -- (18.8655,13.2333) -- (18.8664,13.1497) -- (18.8672,12.9037) -- (18.8681,12.9705) -- (18.8689,13.2107) -- (18.8698,13.1817) -- (18.8706,13.3296) -- (18.8714,13.1733) -- (18.8723,13.3032) -- (18.8731,13.054) -- (18.874,13.1485)
 -- (18.8748,13.2304) -- (18.8757,13.2372) -- (18.8765,13.0714) -- (18.8773,13.41) -- (18.8782,13.2204) -- (18.879,13.0896) -- (18.8798,13.217) -- (18.8807,13.0757) -- (18.8815,13.2527) -- (18.8823,13.2366) -- (18.8832,13.0274) -- (18.884,13.0583) --
 (18.8848,13.2871) -- (18.8857,13.1842) -- (18.8865,13.1994) -- (18.8873,13.293) -- (18.8881,13.2276) -- (18.889,13.2012) -- (18.8898,13.2051) -- (18.8906,13.1484) -- (18.8914,13.2552) -- (18.8923,13.2493) -- (18.8931,13.1451) -- (18.8939,13.3329) --
 (18.8947,13.1925) -- (18.8955,13.1957) -- (18.8963,13.2197) -- (18.8972,13.3297) -- (18.898,13.1545) -- (18.8988,13.0188) -- (18.8996,13.1977) -- (18.9004,13.3112) -- (18.9012,13.1803) -- (18.902,12.9631) -- (18.9028,13.1031) -- (18.9036,13.089) --
 (18.9044,13.0539) -- (18.9052,13.0366) -- (18.9061,13.2825) -- (18.9069,13.1614) -- (18.9077,13.3726) -- (18.9085,13.292) -- (18.9093,13.1729) -- (18.9101,13.4201) -- (18.9109,13.4237) -- (18.9117,13.4039) -- (18.9125,13.3876) -- (18.9133,13.3476)
 -- (18.914,13.1667) -- (18.9148,13.2822) -- (18.9156,13.2456) -- (18.9164,13.2107) -- (18.9172,13.1391) -- (18.918,13.2478) -- (18.9188,13.3393) -- (18.9196,13.248) -- (18.9204,12.9774) -- (18.9212,13.18) -- (18.922,13.1281) -- (18.9227,13.1482) --
 (18.9235,13.1762) -- (18.9243,13.2204) -- (18.9251,13.402) -- (18.9259,13.4627) -- (18.9267,13.6646) -- (18.9274,13.6034) -- (18.9282,13.6854) -- (18.929,13.271) -- (18.9298,13.3921) -- (18.9305,13.1229) -- (18.9313,13.2636) -- (18.9321,13.2898) --
 (18.9329,13.2276) -- (18.9336,13.1461) -- (18.9344,13.3418) -- (18.9352,13.3739) -- (18.936,13.3867) -- (18.9367,13.4391) -- (18.9375,13.2627) -- (18.9383,13.1828) -- (18.939,13.2444) -- (18.9398,13.2538) -- (18.9406,13.2484) -- (18.9413,13.3255) --
 (18.9421,13.1701) -- (18.9429,13.3079) -- (18.9436,13.2285) -- (18.9444,13.2951) -- (18.9452,13.1794) -- (18.9459,13.1203) -- (18.9467,13.2123) -- (18.9474,13.4579) -- (18.9482,13.4098) -- (18.9489,13.3495) -- (18.9497,13.3052) -- (18.9505,13.3553)
 -- (18.9512,13.4036) -- (18.952,13.2749) -- (18.9527,13.2621) -- (18.9535,13.0508) -- (18.9542,13.0007) -- (18.955,13.3441) -- (18.9557,13.5973) -- (18.9565,13.4287) -- (18.9572,13.3131) -- (18.958,13.3768) -- (18.9587,13.2466) -- (18.9595,13.0173)
 -- (18.9602,13.4107) -- (18.9609,13.2111) -- (18.9617,13.241) -- (18.9624,13.1403) -- (18.9632,13.0825) -- (18.9639,12.9867) -- (18.9647,13.0126) -- (18.9654,13.1965) -- (18.9661,13.0957) -- (18.9669,13.2353) -- (18.9676,13.1579) --
 (18.9683,13.1741) -- (18.9691,13.3104) -- (18.9698,13.1118) -- (18.9705,13.1756) -- (18.9713,13.2838) -- (18.972,13.4189) -- (18.9727,13.2436) -- (18.9735,13.1931) -- (18.9742,13.2252) -- (18.9749,13.2541) -- (18.9757,13.3115) -- (18.9764,13.2144)
 -- (18.9771,13.0785) -- (18.9778,13.3139) -- (18.9786,13.3388) -- (18.9793,13.225) -- (18.98,13.0892) -- (18.9807,13.1655) -- (18.9815,13.2058) -- (18.9822,13.3138) -- (18.9829,13.0869) -- (18.9836,13.0999) -- (18.9843,13.2913) -- (18.9851,12.9885)
 -- (18.9858,13.2562) -- (18.9865,13.3468) -- (18.9872,13.241) -- (18.9879,13.2682) -- (18.9887,13.0525) -- (18.9894,13.3172) -- (18.9901,13.0902) -- (18.9908,13.4089) -- (18.9915,13.2409) -- (18.9922,13.1822) -- (18.9929,13.2134) --
 (18.9936,13.1091) -- (18.9943,13.0509) -- (18.9951,13.1647) -- (18.9958,13.2133) -- (18.9965,13.1665) -- (18.9972,13.3262) -- (18.9979,13.1308) -- (19,13.1627) -- (19,13.3301) -- (19,13.2435) -- (19,13.2874) -- (19,13.4283) -- (19,13.4283);
\definecolor{c}{rgb}{0,0,0};
\draw (15.2723,4.39302) node[scale=0.861583, color=c, rotate=62.8555]{QCD axion models};
\draw [anchor=base] (13.2929,11.3574) node[scale=1.05305, color=c, rotate=0]{CAST};
\draw [anchor=base] (13.4953,9.23203) node[scale=1.38811, color=c, rotate=0]{BabyIAXO};
\draw [anchor=base] (13.2929,7.55272) node[scale=1.38811, color=c, rotate=0]{IAXO};
\draw [anchor=base] (13.2929,6.85174) node[scale=1.05305, color=c, rotate=0]{IAXO+};
\draw [anchor=base] (10.0529,9.76125) node[scale=1.05305, color=c, rotate=0]{ALPSII};
\definecolor{c}{rgb}{0,0.2,0};
\draw (6.81294,10.4062) node[scale=0.67012, color=c, rotate=0]{HESS};
\definecolor{c}{rgb}{0,0,0};
\draw (6.52767,9.06027) node[scale=0.67012, color=c, rotate=0]{Hint};
\definecolor{c}{rgb}{0,0,0.2};
\draw (3.93233,10.4062) node[scale=0.67012, color=c, rotate=0]{SN1987A};
\draw (5.19294,5.34418) node[scale=0.67012, color=c, rotate=62.8555]{Fermi SN prospects};
\draw (4.90767,8.50388) node[scale=0.67012, color=c, rotate=0]{Fermi NG1275};
\definecolor{c}{rgb}{0,0.2,0};
\draw (14.14,4.64321) node[scale=0.67012, color=c, rotate=62.8555]{KSVZ};
\draw (16.8923,11.3574) node[scale=0.67012, color=c, rotate=0]{HB};
\definecolor{c}{rgb}{0.2,0,0};
\draw (10.4123,5.03797) node[scale=1.05305, color=c, rotate=0]{Haloscopes};
\definecolor{c}{rgb}{0.6,0,0};
\draw (14.14,10.0114) node[scale=0.861583, color=c, rotate=0]{HB hint};
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,2.18448) -- (19,2.18448);
\draw [c,line width=0.9] (2.8,2.56365) -- (2.8,2.18448);
\draw [c,line width=0.9] (3.28767,2.37406) -- (3.28767,2.18448);
\draw [c,line width=0.9] (3.57294,2.37406) -- (3.57294,2.18448);
\draw [c,line width=0.9] (3.77534,2.37406) -- (3.77534,2.18448);
\draw [c,line width=0.9] (3.93233,2.37406) -- (3.93233,2.18448);
\draw [c,line width=0.9] (4.06061,2.37406) -- (4.06061,2.18448);
\draw [c,line width=0.9] (4.16906,2.37406) -- (4.16906,2.18448);
\draw [c,line width=0.9] (4.26301,2.37406) -- (4.26301,2.18448);
\draw [c,line width=0.9] (4.34587,2.37406) -- (4.34587,2.18448);
\draw [c,line width=0.9] (4.42,2.56365) -- (4.42,2.18448);
\draw [c,line width=0.9] (4.90767,2.37406) -- (4.90767,2.18448);
\draw [c,line width=0.9] (5.19294,2.37406) -- (5.19294,2.18448);
\draw [c,line width=0.9] (5.39534,2.37406) -- (5.39534,2.18448);
\draw [c,line width=0.9] (5.55233,2.37406) -- (5.55233,2.18448);
\draw [c,line width=0.9] (5.68061,2.37406) -- (5.68061,2.18448);
\draw [c,line width=0.9] (5.78906,2.37406) -- (5.78906,2.18448);
\draw [c,line width=0.9] (5.88301,2.37406) -- (5.88301,2.18448);
\draw [c,line width=0.9] (5.96587,2.37406) -- (5.96587,2.18448);
\draw [c,line width=0.9] (6.04,2.56365) -- (6.04,2.18448);
\draw [c,line width=0.9] (6.52767,2.37406) -- (6.52767,2.18448);
\draw [c,line width=0.9] (6.81294,2.37406) -- (6.81294,2.18448);
\draw [c,line width=0.9] (7.01534,2.37406) -- (7.01534,2.18448);
\draw [c,line width=0.9] (7.17233,2.37406) -- (7.17233,2.18448);
\draw [c,line width=0.9] (7.30061,2.37406) -- (7.30061,2.18448);
\draw [c,line width=0.9] (7.40906,2.37406) -- (7.40906,2.18448);
\draw [c,line width=0.9] (7.50301,2.37406) -- (7.50301,2.18448);
\draw [c,line width=0.9] (7.58587,2.37406) -- (7.58587,2.18448);
\draw [c,line width=0.9] (7.66,2.56365) -- (7.66,2.18448);
\draw [c,line width=0.9] (8.14767,2.37406) -- (8.14767,2.18448);
\draw [c,line width=0.9] (8.43294,2.37406) -- (8.43294,2.18448);
\draw [c,line width=0.9] (8.63534,2.37406) -- (8.63534,2.18448);
\draw [c,line width=0.9] (8.79233,2.37406) -- (8.79233,2.18448);
\draw [c,line width=0.9] (8.92061,2.37406) -- (8.92061,2.18448);
\draw [c,line width=0.9] (9.02906,2.37406) -- (9.02906,2.18448);
\draw [c,line width=0.9] (9.12301,2.37406) -- (9.12301,2.18448);
\draw [c,line width=0.9] (9.20587,2.37406) -- (9.20587,2.18448);
\draw [c,line width=0.9] (9.28,2.56365) -- (9.28,2.18448);
\draw [c,line width=0.9] (9.76767,2.37406) -- (9.76767,2.18448);
\draw [c,line width=0.9] (10.0529,2.37406) -- (10.0529,2.18448);
\draw [c,line width=0.9] (10.2553,2.37406) -- (10.2553,2.18448);
\draw [c,line width=0.9] (10.4123,2.37406) -- (10.4123,2.18448);
\draw [c,line width=0.9] (10.5406,2.37406) -- (10.5406,2.18448);
\draw [c,line width=0.9] (10.6491,2.37406) -- (10.6491,2.18448);
\draw [c,line width=0.9] (10.743,2.37406) -- (10.743,2.18448);
\draw [c,line width=0.9] (10.8259,2.37406) -- (10.8259,2.18448);
\draw [c,line width=0.9] (10.9,2.56365) -- (10.9,2.18448);
\draw [c,line width=0.9] (11.3877,2.37406) -- (11.3877,2.18448);
\draw [c,line width=0.9] (11.6729,2.37406) -- (11.6729,2.18448);
\draw [c,line width=0.9] (11.8753,2.37406) -- (11.8753,2.18448);
\draw [c,line width=0.9] (12.0323,2.37406) -- (12.0323,2.18448);
\draw [c,line width=0.9] (12.1606,2.37406) -- (12.1606,2.18448);
\draw [c,line width=0.9] (12.2691,2.37406) -- (12.2691,2.18448);
\draw [c,line width=0.9] (12.363,2.37406) -- (12.363,2.18448);
\draw [c,line width=0.9] (12.4459,2.37406) -- (12.4459,2.18448);
\draw [c,line width=0.9] (12.52,2.56365) -- (12.52,2.18448);
\draw [c,line width=0.9] (13.0077,2.37406) -- (13.0077,2.18448);
\draw [c,line width=0.9] (13.2929,2.37406) -- (13.2929,2.18448);
\draw [c,line width=0.9] (13.4953,2.37406) -- (13.4953,2.18448);
\draw [c,line width=0.9] (13.6523,2.37406) -- (13.6523,2.18448);
\draw [c,line width=0.9] (13.7806,2.37406) -- (13.7806,2.18448);
\draw [c,line width=0.9] (13.8891,2.37406) -- (13.8891,2.18448);
\draw [c,line width=0.9] (13.983,2.37406) -- (13.983,2.18448);
\draw [c,line width=0.9] (14.0659,2.37406) -- (14.0659,2.18448);
\draw [c,line width=0.9] (14.14,2.56365) -- (14.14,2.18448);
\draw [c,line width=0.9] (14.6277,2.37406) -- (14.6277,2.18448);
\draw [c,line width=0.9] (14.9129,2.37406) -- (14.9129,2.18448);
\draw [c,line width=0.9] (15.1153,2.37406) -- (15.1153,2.18448);
\draw [c,line width=0.9] (15.2723,2.37406) -- (15.2723,2.18448);
\draw [c,line width=0.9] (15.4006,2.37406) -- (15.4006,2.18448);
\draw [c,line width=0.9] (15.5091,2.37406) -- (15.5091,2.18448);
\draw [c,line width=0.9] (15.603,2.37406) -- (15.603,2.18448);
\draw [c,line width=0.9] (15.6859,2.37406) -- (15.6859,2.18448);
\draw [c,line width=0.9] (15.76,2.56365) -- (15.76,2.18448);
\draw [c,line width=0.9] (16.2477,2.37406) -- (16.2477,2.18448);
\draw [c,line width=0.9] (16.5329,2.37406) -- (16.5329,2.18448);
\draw [c,line width=0.9] (16.7353,2.37406) -- (16.7353,2.18448);
\draw [c,line width=0.9] (16.8923,2.37406) -- (16.8923,2.18448);
\draw [c,line width=0.9] (17.0206,2.37406) -- (17.0206,2.18448);
\draw [c,line width=0.9] (17.1291,2.37406) -- (17.1291,2.18448);
\draw [c,line width=0.9] (17.223,2.37406) -- (17.223,2.18448);
\draw [c,line width=0.9] (17.3059,2.37406) -- (17.3059,2.18448);
\draw [c,line width=0.9] (17.38,2.56365) -- (17.38,2.18448);
\draw [c,line width=0.9] (17.8677,2.37406) -- (17.8677,2.18448);
\draw [c,line width=0.9] (18.1529,2.37406) -- (18.1529,2.18448);
\draw [c,line width=0.9] (18.3553,2.37406) -- (18.3553,2.18448);
\draw [c,line width=0.9] (18.5123,2.37406) -- (18.5123,2.18448);
\draw [c,line width=0.9] (18.6406,2.37406) -- (18.6406,2.18448);
\draw [c,line width=0.9] (18.7491,2.37406) -- (18.7491,2.18448);
\draw [c,line width=0.9] (18.843,2.37406) -- (18.843,2.18448);
\draw [c,line width=0.9] (18.9259,2.37406) -- (18.9259,2.18448);
\draw [c,line width=0.9] (19,2.56365) -- (19,2.18448);
\draw [c,line width=0.9] (2.8,14.8233) -- (19,14.8233);
\draw [c,line width=0.9] (2.8,14.4441) -- (2.8,14.8233);
\draw [c,line width=0.9] (3.28767,14.6337) -- (3.28767,14.8233);
\draw [c,line width=0.9] (3.57294,14.6337) -- (3.57294,14.8233);
\draw [c,line width=0.9] (3.77534,14.6337) -- (3.77534,14.8233);
\draw [c,line width=0.9] (3.93233,14.6337) -- (3.93233,14.8233);
\draw [c,line width=0.9] (4.06061,14.6337) -- (4.06061,14.8233);
\draw [c,line width=0.9] (4.16906,14.6337) -- (4.16906,14.8233);
\draw [c,line width=0.9] (4.26301,14.6337) -- (4.26301,14.8233);
\draw [c,line width=0.9] (4.34587,14.6337) -- (4.34587,14.8233);
\draw [c,line width=0.9] (4.42,14.4441) -- (4.42,14.8233);
\draw [c,line width=0.9] (4.90767,14.6337) -- (4.90767,14.8233);
\draw [c,line width=0.9] (5.19294,14.6337) -- (5.19294,14.8233);
\draw [c,line width=0.9] (5.39534,14.6337) -- (5.39534,14.8233);
\draw [c,line width=0.9] (5.55233,14.6337) -- (5.55233,14.8233);
\draw [c,line width=0.9] (5.68061,14.6337) -- (5.68061,14.8233);
\draw [c,line width=0.9] (5.78906,14.6337) -- (5.78906,14.8233);
\draw [c,line width=0.9] (5.88301,14.6337) -- (5.88301,14.8233);
\draw [c,line width=0.9] (5.96587,14.6337) -- (5.96587,14.8233);
\draw [c,line width=0.9] (6.04,14.4441) -- (6.04,14.8233);
\draw [c,line width=0.9] (6.52767,14.6337) -- (6.52767,14.8233);
\draw [c,line width=0.9] (6.81294,14.6337) -- (6.81294,14.8233);
\draw [c,line width=0.9] (7.01534,14.6337) -- (7.01534,14.8233);
\draw [c,line width=0.9] (7.17233,14.6337) -- (7.17233,14.8233);
\draw [c,line width=0.9] (7.30061,14.6337) -- (7.30061,14.8233);
\draw [c,line width=0.9] (7.40906,14.6337) -- (7.40906,14.8233);
\draw [c,line width=0.9] (7.50301,14.6337) -- (7.50301,14.8233);
\draw [c,line width=0.9] (7.58587,14.6337) -- (7.58587,14.8233);
\draw [c,line width=0.9] (7.66,14.4441) -- (7.66,14.8233);
\draw [c,line width=0.9] (8.14767,14.6337) -- (8.14767,14.8233);
\draw [c,line width=0.9] (8.43294,14.6337) -- (8.43294,14.8233);
\draw [c,line width=0.9] (8.63534,14.6337) -- (8.63534,14.8233);
\draw [c,line width=0.9] (8.79233,14.6337) -- (8.79233,14.8233);
\draw [c,line width=0.9] (8.92061,14.6337) -- (8.92061,14.8233);
\draw [c,line width=0.9] (9.02906,14.6337) -- (9.02906,14.8233);
\draw [c,line width=0.9] (9.12301,14.6337) -- (9.12301,14.8233);
\draw [c,line width=0.9] (9.20587,14.6337) -- (9.20587,14.8233);
\draw [c,line width=0.9] (9.28,14.4441) -- (9.28,14.8233);
\draw [c,line width=0.9] (9.76767,14.6337) -- (9.76767,14.8233);
\draw [c,line width=0.9] (10.0529,14.6337) -- (10.0529,14.8233);
\draw [c,line width=0.9] (10.2553,14.6337) -- (10.2553,14.8233);
\draw [c,line width=0.9] (10.4123,14.6337) -- (10.4123,14.8233);
\draw [c,line width=0.9] (10.5406,14.6337) -- (10.5406,14.8233);
\draw [c,line width=0.9] (10.6491,14.6337) -- (10.6491,14.8233);
\draw [c,line width=0.9] (10.743,14.6337) -- (10.743,14.8233);
\draw [c,line width=0.9] (10.8259,14.6337) -- (10.8259,14.8233);
\draw [c,line width=0.9] (10.9,14.4441) -- (10.9,14.8233);
\draw [c,line width=0.9] (11.3877,14.6337) -- (11.3877,14.8233);
\draw [c,line width=0.9] (11.6729,14.6337) -- (11.6729,14.8233);
\draw [c,line width=0.9] (11.8753,14.6337) -- (11.8753,14.8233);
\draw [c,line width=0.9] (12.0323,14.6337) -- (12.0323,14.8233);
\draw [c,line width=0.9] (12.1606,14.6337) -- (12.1606,14.8233);
\draw [c,line width=0.9] (12.2691,14.6337) -- (12.2691,14.8233);
\draw [c,line width=0.9] (12.363,14.6337) -- (12.363,14.8233);
\draw [c,line width=0.9] (12.4459,14.6337) -- (12.4459,14.8233);
\draw [c,line width=0.9] (12.52,14.4441) -- (12.52,14.8233);
\draw [c,line width=0.9] (13.0077,14.6337) -- (13.0077,14.8233);
\draw [c,line width=0.9] (13.2929,14.6337) -- (13.2929,14.8233);
\draw [c,line width=0.9] (13.4953,14.6337) -- (13.4953,14.8233);
\draw [c,line width=0.9] (13.6523,14.6337) -- (13.6523,14.8233);
\draw [c,line width=0.9] (13.7806,14.6337) -- (13.7806,14.8233);
\draw [c,line width=0.9] (13.8891,14.6337) -- (13.8891,14.8233);
\draw [c,line width=0.9] (13.983,14.6337) -- (13.983,14.8233);
\draw [c,line width=0.9] (14.0659,14.6337) -- (14.0659,14.8233);
\draw [c,line width=0.9] (14.14,14.4441) -- (14.14,14.8233);
\draw [c,line width=0.9] (14.6277,14.6337) -- (14.6277,14.8233);
\draw [c,line width=0.9] (14.9129,14.6337) -- (14.9129,14.8233);
\draw [c,line width=0.9] (15.1153,14.6337) -- (15.1153,14.8233);
\draw [c,line width=0.9] (15.2723,14.6337) -- (15.2723,14.8233);
\draw [c,line width=0.9] (15.4006,14.6337) -- (15.4006,14.8233);
\draw [c,line width=0.9] (15.5091,14.6337) -- (15.5091,14.8233);
\draw [c,line width=0.9] (15.603,14.6337) -- (15.603,14.8233);
\draw [c,line width=0.9] (15.6859,14.6337) -- (15.6859,14.8233);
\draw [c,line width=0.9] (15.76,14.4441) -- (15.76,14.8233);
\draw [c,line width=0.9] (16.2477,14.6337) -- (16.2477,14.8233);
\draw [c,line width=0.9] (16.5329,14.6337) -- (16.5329,14.8233);
\draw [c,line width=0.9] (16.7353,14.6337) -- (16.7353,14.8233);
\draw [c,line width=0.9] (16.8923,14.6337) -- (16.8923,14.8233);
\draw [c,line width=0.9] (17.0206,14.6337) -- (17.0206,14.8233);
\draw [c,line width=0.9] (17.1291,14.6337) -- (17.1291,14.8233);
\draw [c,line width=0.9] (17.223,14.6337) -- (17.223,14.8233);
\draw [c,line width=0.9] (17.3059,14.6337) -- (17.3059,14.8233);
\draw [c,line width=0.9] (17.38,14.4441) -- (17.38,14.8233);
\draw [c,line width=0.9] (17.8677,14.6337) -- (17.8677,14.8233);
\draw [c,line width=0.9] (18.1529,14.6337) -- (18.1529,14.8233);
\draw [c,line width=0.9] (18.3553,14.6337) -- (18.3553,14.8233);
\draw [c,line width=0.9] (18.5123,14.6337) -- (18.5123,14.8233);
\draw [c,line width=0.9] (18.6406,14.6337) -- (18.6406,14.8233);
\draw [c,line width=0.9] (18.7491,14.6337) -- (18.7491,14.8233);
\draw [c,line width=0.9] (18.843,14.6337) -- (18.843,14.8233);
\draw [c,line width=0.9] (18.9259,14.6337) -- (18.9259,14.8233);
\draw [c,line width=0.9] (19,14.4441) -- (19,14.8233);
\draw [c,line width=0.9] (2.8,2.18448) -- (2.8,14.8233);
\draw [c,line width=0.9] (3.286,2.18449) -- (2.8,2.18449);
\draw [c,line width=0.9] (3.043,3.13565) -- (2.8,3.13565);
\draw [c,line width=0.9] (3.043,3.69204) -- (2.8,3.69204);
\draw [c,line width=0.9] (3.043,4.08681) -- (2.8,4.08681);
\draw [c,line width=0.9] (3.043,4.39302) -- (2.8,4.39302);
\draw [c,line width=0.9] (3.043,4.64321) -- (2.8,4.64321);
\draw [c,line width=0.9] (3.043,4.85474) -- (2.8,4.85474);
\draw [c,line width=0.9] (3.043,5.03798) -- (2.8,5.03798);
\draw [c,line width=0.9] (3.043,5.1996) -- (2.8,5.1996);
\draw [c,line width=0.9] (3.286,5.34418) -- (2.8,5.34418);
\draw [c,line width=0.9] (3.043,6.29535) -- (2.8,6.29535);
\draw [c,line width=0.9] (3.043,6.85174) -- (2.8,6.85174);
\draw [c,line width=0.9] (3.043,7.24651) -- (2.8,7.24651);
\draw [c,line width=0.9] (3.043,7.55272) -- (2.8,7.55272);
\draw [c,line width=0.9] (3.043,7.80291) -- (2.8,7.80291);
\draw [c,line width=0.9] (3.043,8.01444) -- (2.8,8.01444);
\draw [c,line width=0.9] (3.043,8.19767) -- (2.8,8.19767);
\draw [c,line width=0.9] (3.043,8.3593) -- (2.8,8.3593);
\draw [c,line width=0.9] (3.286,8.50388) -- (2.8,8.50388);
\draw [c,line width=0.9] (3.043,9.45504) -- (2.8,9.45504);
\draw [c,line width=0.9] (3.043,10.0114) -- (2.8,10.0114);
\draw [c,line width=0.9] (3.043,10.4062) -- (2.8,10.4062);
\draw [c,line width=0.9] (3.043,10.7124) -- (2.8,10.7124);
\draw [c,line width=0.9] (3.043,10.9626) -- (2.8,10.9626);
\draw [c,line width=0.9] (3.043,11.1741) -- (2.8,11.1741);
\draw [c,line width=0.9] (3.043,11.3574) -- (2.8,11.3574);
\draw [c,line width=0.9] (3.043,11.519) -- (2.8,11.519);
\draw [c,line width=0.9] (3.286,11.6636) -- (2.8,11.6636);
\draw [c,line width=0.9] (3.043,12.6147) -- (2.8,12.6147);
\draw [c,line width=0.9] (3.043,13.1711) -- (2.8,13.1711);
\draw [c,line width=0.9] (3.043,13.5659) -- (2.8,13.5659);
\draw [c,line width=0.9] (3.043,13.8721) -- (2.8,13.8721);
\draw [c,line width=0.9] (3.043,14.1223) -- (2.8,14.1223);
\draw [c,line width=0.9] (3.043,14.3338) -- (2.8,14.3338);
\draw [c,line width=0.9] (3.043,14.5171) -- (2.8,14.5171);
\draw [c,line width=0.9] (3.043,14.6787) -- (2.8,14.6787);
\draw [c,line width=0.9] (3.286,14.8233) -- (2.8,14.8233);
\draw [c,line width=0.9] (19,2.18448) -- (19,14.8233);
\draw [c,line width=0.9] (18.514,2.18449) -- (19,2.18449);
\draw [c,line width=0.9] (18.757,3.13565) -- (19,3.13565);
\draw [c,line width=0.9] (18.757,3.69204) -- (19,3.69204);
\draw [c,line width=0.9] (18.757,4.08681) -- (19,4.08681);
\draw [c,line width=0.9] (18.757,4.39302) -- (19,4.39302);
\draw [c,line width=0.9] (18.757,4.64321) -- (19,4.64321);
\draw [c,line width=0.9] (18.757,4.85474) -- (19,4.85474);
\draw [c,line width=0.9] (18.757,5.03798) -- (19,5.03798);
\draw [c,line width=0.9] (18.757,5.1996) -- (19,5.1996);
\draw [c,line width=0.9] (18.514,5.34418) -- (19,5.34418);
\draw [c,line width=0.9] (18.757,6.29535) -- (19,6.29535);
\draw [c,line width=0.9] (18.757,6.85174) -- (19,6.85174);
\draw [c,line width=0.9] (18.757,7.24651) -- (19,7.24651);
\draw [c,line width=0.9] (18.757,7.55272) -- (19,7.55272);
\draw [c,line width=0.9] (18.757,7.80291) -- (19,7.80291);
\draw [c,line width=0.9] (18.757,8.01444) -- (19,8.01444);
\draw [c,line width=0.9] (18.757,8.19767) -- (19,8.19767);
\draw [c,line width=0.9] (18.757,8.3593) -- (19,8.3593);
\draw [c,line width=0.9] (18.514,8.50388) -- (19,8.50388);
\draw [c,line width=0.9] (18.757,9.45504) -- (19,9.45504);
\draw [c,line width=0.9] (18.757,10.0114) -- (19,10.0114);
\draw [c,line width=0.9] (18.757,10.4062) -- (19,10.4062);
\draw [c,line width=0.9] (18.757,10.7124) -- (19,10.7124);
\draw [c,line width=0.9] (18.757,10.9626) -- (19,10.9626);
\draw [c,line width=0.9] (18.757,11.1741) -- (19,11.1741);
\draw [c,line width=0.9] (18.757,11.3574) -- (19,11.3574);
\draw [c,line width=0.9] (18.757,11.519) -- (19,11.519);
\draw [c,line width=0.9] (18.514,11.6636) -- (19,11.6636);
\draw [c,line width=0.9] (18.757,12.6147) -- (19,12.6147);
\draw [c,line width=0.9] (18.757,13.1711) -- (19,13.1711);
\draw [c,line width=0.9] (18.757,13.5659) -- (19,13.5659);
\draw [c,line width=0.9] (18.757,13.8721) -- (19,13.8721);
\draw [c,line width=0.9] (18.757,14.1223) -- (19,14.1223);
\draw [c,line width=0.9] (18.757,14.3338) -- (19,14.3338);
\draw [c,line width=0.9] (18.757,14.5171) -- (19,14.5171);
\draw [c,line width=0.9] (18.757,14.6787) -- (19,14.6787);
\draw [c,line width=0.9] (18.514,14.8233) -- (19,14.8233);
\end{tikzpicture}


==> pics/ExclusionPlot.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,19.4828);
\draw [color=c, fill=c] (2.8,2.72759) rectangle (19,18.5086);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,2.72759) -- (2.8,18.5086) -- (19,18.5086) -- (19,2.72759) -- (2.8,2.72759);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.8,2.72759) rectangle (19,18.5086);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,2.72759) -- (2.8,18.5086) -- (19,18.5086) -- (19,2.72759) -- (2.8,2.72759);
\draw [c,line width=0.9] (2.8,2.72759) -- (19,2.72759);
\draw [anchor= east] (19,1.30924) node[scale=1.5317, color=c, rotate=0]{$m_{a}(\rm{eV})$};
\draw [c,line width=0.9] (2.8,3.20102) -- (2.8,2.72759);
\draw [anchor=base] (2.8,1.84599) node[scale=1.5317, color=c, rotate=0]{$10^{-9}$};
\draw [c,line width=0.9] (3.28767,2.9643) -- (3.28767,2.72759);
\draw [c,line width=0.9] (3.57294,2.9643) -- (3.57294,2.72759);
\draw [c,line width=0.9] (3.77534,2.9643) -- (3.77534,2.72759);
\draw [c,line width=0.9] (3.93233,2.9643) -- (3.93233,2.72759);
\draw [c,line width=0.9] (4.06061,2.9643) -- (4.06061,2.72759);
\draw [c,line width=0.9] (4.16906,2.9643) -- (4.16906,2.72759);
\draw [c,line width=0.9] (4.26301,2.9643) -- (4.26301,2.72759);
\draw [c,line width=0.9] (4.34587,2.9643) -- (4.34587,2.72759);
\draw [c,line width=0.9] (4.42,3.20102) -- (4.42,2.72759);
\draw [anchor=base] (4.42,1.84599) node[scale=1.5317, color=c, rotate=0]{$10^{-8}$};
\draw [c,line width=0.9] (4.90767,2.9643) -- (4.90767,2.72759);
\draw [c,line width=0.9] (5.19294,2.9643) -- (5.19294,2.72759);
\draw [c,line width=0.9] (5.39534,2.9643) -- (5.39534,2.72759);
\draw [c,line width=0.9] (5.55233,2.9643) -- (5.55233,2.72759);
\draw [c,line width=0.9] (5.68061,2.9643) -- (5.68061,2.72759);
\draw [c,line width=0.9] (5.78906,2.9643) -- (5.78906,2.72759);
\draw [c,line width=0.9] (5.88301,2.9643) -- (5.88301,2.72759);
\draw [c,line width=0.9] (5.96587,2.9643) -- (5.96587,2.72759);
\draw [c,line width=0.9] (6.04,3.20102) -- (6.04,2.72759);
\draw [anchor=base] (6.04,1.84599) node[scale=1.5317, color=c, rotate=0]{$10^{-7}$};
\draw [c,line width=0.9] (6.52767,2.9643) -- (6.52767,2.72759);
\draw [c,line width=0.9] (6.81294,2.9643) -- (6.81294,2.72759);
\draw [c,line width=0.9] (7.01534,2.9643) -- (7.01534,2.72759);
\draw [c,line width=0.9] (7.17233,2.9643) -- (7.17233,2.72759);
\draw [c,line width=0.9] (7.30061,2.9643) -- (7.30061,2.72759);
\draw [c,line width=0.9] (7.40906,2.9643) -- (7.40906,2.72759);
\draw [c,line width=0.9] (7.50301,2.9643) -- (7.50301,2.72759);
\draw [c,line width=0.9] (7.58587,2.9643) -- (7.58587,2.72759);
\draw [c,line width=0.9] (7.66,3.20102) -- (7.66,2.72759);
\draw [anchor=base] (7.66,1.84599) node[scale=1.5317, color=c, rotate=0]{$10^{-6}$};
\draw [c,line width=0.9] (8.14767,2.9643) -- (8.14767,2.72759);
\draw [c,line width=0.9] (8.43294,2.9643) -- (8.43294,2.72759);
\draw [c,line width=0.9] (8.63534,2.9643) -- (8.63534,2.72759);
\draw [c,line width=0.9] (8.79233,2.9643) -- (8.79233,2.72759);
\draw [c,line width=0.9] (8.92061,2.9643) -- (8.92061,2.72759);
\draw [c,line width=0.9] (9.02906,2.9643) -- (9.02906,2.72759);
\draw [c,line width=0.9] (9.12301,2.9643) -- (9.12301,2.72759);
\draw [c,line width=0.9] (9.20587,2.9643) -- (9.20587,2.72759);
\draw [c,line width=0.9] (9.28,3.20102) -- (9.28,2.72759);
\draw [anchor=base] (9.28,1.84599) node[scale=1.5317, color=c, rotate=0]{$10^{-5}$};
\draw [c,line width=0.9] (9.76767,2.9643) -- (9.76767,2.72759);
\draw [c,line width=0.9] (10.0529,2.9643) -- (10.0529,2.72759);
\draw [c,line width=0.9] (10.2553,2.9643) -- (10.2553,2.72759);
\draw [c,line width=0.9] (10.4123,2.9643) -- (10.4123,2.72759);
\draw [c,line width=0.9] (10.5406,2.9643) -- (10.5406,2.72759);
\draw [c,line width=0.9] (10.6491,2.9643) -- (10.6491,2.72759);
\draw [c,line width=0.9] (10.743,2.9643) -- (10.743,2.72759);
\draw [c,line width=0.9] (10.8259,2.9643) -- (10.8259,2.72759);
\draw [c,line width=0.9] (10.9,3.20102) -- (10.9,2.72759);
\draw [anchor=base] (10.9,1.84599) node[scale=1.5317, color=c, rotate=0]{$10^{-4}$};
\draw [c,line width=0.9] (11.3877,2.9643) -- (11.3877,2.72759);
\draw [c,line width=0.9] (11.6729,2.9643) -- (11.6729,2.72759);
\draw [c,line width=0.9] (11.8753,2.9643) -- (11.8753,2.72759);
\draw [c,line width=0.9] (12.0323,2.9643) -- (12.0323,2.72759);
\draw [c,line width=0.9] (12.1606,2.9643) -- (12.1606,2.72759);
\draw [c,line width=0.9] (12.2691,2.9643) -- (12.2691,2.72759);
\draw [c,line width=0.9] (12.363,2.9643) -- (12.363,2.72759);
\draw [c,line width=0.9] (12.4459,2.9643) -- (12.4459,2.72759);
\draw [c,line width=0.9] (12.52,3.20102) -- (12.52,2.72759);
\draw [anchor=base] (12.52,1.84599) node[scale=1.5317, color=c, rotate=0]{$10^{-3}$};
\draw [c,line width=0.9] (13.0077,2.9643) -- (13.0077,2.72759);
\draw [c,line width=0.9] (13.2929,2.9643) -- (13.2929,2.72759);
\draw [c,line width=0.9] (13.4953,2.9643) -- (13.4953,2.72759);
\draw [c,line width=0.9] (13.6523,2.9643) -- (13.6523,2.72759);
\draw [c,line width=0.9] (13.7806,2.9643) -- (13.7806,2.72759);
\draw [c,line width=0.9] (13.8891,2.9643) -- (13.8891,2.72759);
\draw [c,line width=0.9] (13.983,2.9643) -- (13.983,2.72759);
\draw [c,line width=0.9] (14.0659,2.9643) -- (14.0659,2.72759);
\draw [c,line width=0.9] (14.14,3.20102) -- (14.14,2.72759);
\draw [anchor=base] (14.14,1.84599) node[scale=1.5317, color=c, rotate=0]{$10^{-2}$};
\draw [c,line width=0.9] (14.6277,2.9643) -- (14.6277,2.72759);
\draw [c,line width=0.9] (14.9129,2.9643) -- (14.9129,2.72759);
\draw [c,line width=0.9] (15.1153,2.9643) -- (15.1153,2.72759);
\draw [c,line width=0.9] (15.2723,2.9643) -- (15.2723,2.72759);
\draw [c,line width=0.9] (15.4006,2.9643) -- (15.4006,2.72759);
\draw [c,line width=0.9] (15.5091,2.9643) -- (15.5091,2.72759);
\draw [c,line width=0.9] (15.603,2.9643) -- (15.603,2.72759);
\draw [c,line width=0.9] (15.6859,2.9643) -- (15.6859,2.72759);
\draw [c,line width=0.9] (15.76,3.20102) -- (15.76,2.72759);
\draw [anchor=base] (15.76,1.84599) node[scale=1.5317, color=c, rotate=0]{$10^{-1}$};
\draw [c,line width=0.9] (16.2477,2.9643) -- (16.2477,2.72759);
\draw [c,line width=0.9] (16.5329,2.9643) -- (16.5329,2.72759);
\draw [c,line width=0.9] (16.7353,2.9643) -- (16.7353,2.72759);
\draw [c,line width=0.9] (16.8923,2.9643) -- (16.8923,2.72759);
\draw [c,line width=0.9] (17.0206,2.9643) -- (17.0206,2.72759);
\draw [c,line width=0.9] (17.1291,2.9643) -- (17.1291,2.72759);
\draw [c,line width=0.9] (17.223,2.9643) -- (17.223,2.72759);
\draw [c,line width=0.9] (17.3059,2.9643) -- (17.3059,2.72759);
\draw [c,line width=0.9] (17.38,3.20102) -- (17.38,2.72759);
\draw [anchor=base] (17.38,1.84599) node[scale=1.5317, color=c, rotate=0]{1};
\draw [c,line width=0.9] (17.8677,2.9643) -- (17.8677,2.72759);
\draw [c,line width=0.9] (18.1529,2.9643) -- (18.1529,2.72759);
\draw [c,line width=0.9] (18.3553,2.9643) -- (18.3553,2.72759);
\draw [c,line width=0.9] (18.5123,2.9643) -- (18.5123,2.72759);
\draw [c,line width=0.9] (18.6406,2.9643) -- (18.6406,2.72759);
\draw [c,line width=0.9] (18.7491,2.9643) -- (18.7491,2.72759);
\draw [c,line width=0.9] (18.843,2.9643) -- (18.843,2.72759);
\draw [c,line width=0.9] (18.9259,2.9643) -- (18.9259,2.72759);
\draw [c,line width=0.9] (19,3.20102) -- (19,2.72759);
\draw [anchor=base] (19,1.84599) node[scale=1.5317, color=c, rotate=0]{10};
\draw [c,line width=0.9] (2.8,18.5086) -- (19,18.5086);
\draw [c,line width=0.9] (2.8,18.0352) -- (2.8,18.5086);
\draw [c,line width=0.9] (3.28767,18.2719) -- (3.28767,18.5086);
\draw [c,line width=0.9] (3.57294,18.2719) -- (3.57294,18.5086);
\draw [c,line width=0.9] (3.77534,18.2719) -- (3.77534,18.5086);
\draw [c,line width=0.9] (3.93233,18.2719) -- (3.93233,18.5086);
\draw [c,line width=0.9] (4.06061,18.2719) -- (4.06061,18.5086);
\draw [c,line width=0.9] (4.16906,18.2719) -- (4.16906,18.5086);
\draw [c,line width=0.9] (4.26301,18.2719) -- (4.26301,18.5086);
\draw [c,line width=0.9] (4.34587,18.2719) -- (4.34587,18.5086);
\draw [c,line width=0.9] (4.42,18.0352) -- (4.42,18.5086);
\draw [c,line width=0.9] (4.90767,18.2719) -- (4.90767,18.5086);
\draw [c,line width=0.9] (5.19294,18.2719) -- (5.19294,18.5086);
\draw [c,line width=0.9] (5.39534,18.2719) -- (5.39534,18.5086);
\draw [c,line width=0.9] (5.55233,18.2719) -- (5.55233,18.5086);
\draw [c,line width=0.9] (5.68061,18.2719) -- (5.68061,18.5086);
\draw [c,line width=0.9] (5.78906,18.2719) -- (5.78906,18.5086);
\draw [c,line width=0.9] (5.88301,18.2719) -- (5.88301,18.5086);
\draw [c,line width=0.9] (5.96587,18.2719) -- (5.96587,18.5086);
\draw [c,line width=0.9] (6.04,18.0352) -- (6.04,18.5086);
\draw [c,line width=0.9] (6.52767,18.2719) -- (6.52767,18.5086);
\draw [c,line width=0.9] (6.81294,18.2719) -- (6.81294,18.5086);
\draw [c,line width=0.9] (7.01534,18.2719) -- (7.01534,18.5086);
\draw [c,line width=0.9] (7.17233,18.2719) -- (7.17233,18.5086);
\draw [c,line width=0.9] (7.30061,18.2719) -- (7.30061,18.5086);
\draw [c,line width=0.9] (7.40906,18.2719) -- (7.40906,18.5086);
\draw [c,line width=0.9] (7.50301,18.2719) -- (7.50301,18.5086);
\draw [c,line width=0.9] (7.58587,18.2719) -- (7.58587,18.5086);
\draw [c,line width=0.9] (7.66,18.0352) -- (7.66,18.5086);
\draw [c,line width=0.9] (8.14767,18.2719) -- (8.14767,18.5086);
\draw [c,line width=0.9] (8.43294,18.2719) -- (8.43294,18.5086);
\draw [c,line width=0.9] (8.63534,18.2719) -- (8.63534,18.5086);
\draw [c,line width=0.9] (8.79233,18.2719) -- (8.79233,18.5086);
\draw [c,line width=0.9] (8.92061,18.2719) -- (8.92061,18.5086);
\draw [c,line width=0.9] (9.02906,18.2719) -- (9.02906,18.5086);
\draw [c,line width=0.9] (9.12301,18.2719) -- (9.12301,18.5086);
\draw [c,line width=0.9] (9.20587,18.2719) -- (9.20587,18.5086);
\draw [c,line width=0.9] (9.28,18.0352) -- (9.28,18.5086);
\draw [c,line width=0.9] (9.76767,18.2719) -- (9.76767,18.5086);
\draw [c,line width=0.9] (10.0529,18.2719) -- (10.0529,18.5086);
\draw [c,line width=0.9] (10.2553,18.2719) -- (10.2553,18.5086);
\draw [c,line width=0.9] (10.4123,18.2719) -- (10.4123,18.5086);
\draw [c,line width=0.9] (10.5406,18.2719) -- (10.5406,18.5086);
\draw [c,line width=0.9] (10.6491,18.2719) -- (10.6491,18.5086);
\draw [c,line width=0.9] (10.743,18.2719) -- (10.743,18.5086);
\draw [c,line width=0.9] (10.8259,18.2719) -- (10.8259,18.5086);
\draw [c,line width=0.9] (10.9,18.0352) -- (10.9,18.5086);
\draw [c,line width=0.9] (11.3877,18.2719) -- (11.3877,18.5086);
\draw [c,line width=0.9] (11.6729,18.2719) -- (11.6729,18.5086);
\draw [c,line width=0.9] (11.8753,18.2719) -- (11.8753,18.5086);
\draw [c,line width=0.9] (12.0323,18.2719) -- (12.0323,18.5086);
\draw [c,line width=0.9] (12.1606,18.2719) -- (12.1606,18.5086);
\draw [c,line width=0.9] (12.2691,18.2719) -- (12.2691,18.5086);
\draw [c,line width=0.9] (12.363,18.2719) -- (12.363,18.5086);
\draw [c,line width=0.9] (12.4459,18.2719) -- (12.4459,18.5086);
\draw [c,line width=0.9] (12.52,18.0352) -- (12.52,18.5086);
\draw [c,line width=0.9] (13.0077,18.2719) -- (13.0077,18.5086);
\draw [c,line width=0.9] (13.2929,18.2719) -- (13.2929,18.5086);
\draw [c,line width=0.9] (13.4953,18.2719) -- (13.4953,18.5086);
\draw [c,line width=0.9] (13.6523,18.2719) -- (13.6523,18.5086);
\draw [c,line width=0.9] (13.7806,18.2719) -- (13.7806,18.5086);
\draw [c,line width=0.9] (13.8891,18.2719) -- (13.8891,18.5086);
\draw [c,line width=0.9] (13.983,18.2719) -- (13.983,18.5086);
\draw [c,line width=0.9] (14.0659,18.2719) -- (14.0659,18.5086);
\draw [c,line width=0.9] (14.14,18.0352) -- (14.14,18.5086);
\draw [c,line width=0.9] (14.6277,18.2719) -- (14.6277,18.5086);
\draw [c,line width=0.9] (14.9129,18.2719) -- (14.9129,18.5086);
\draw [c,line width=0.9] (15.1153,18.2719) -- (15.1153,18.5086);
\draw [c,line width=0.9] (15.2723,18.2719) -- (15.2723,18.5086);
\draw [c,line width=0.9] (15.4006,18.2719) -- (15.4006,18.5086);
\draw [c,line width=0.9] (15.5091,18.2719) -- (15.5091,18.5086);
\draw [c,line width=0.9] (15.603,18.2719) -- (15.603,18.5086);
\draw [c,line width=0.9] (15.6859,18.2719) -- (15.6859,18.5086);
\draw [c,line width=0.9] (15.76,18.0352) -- (15.76,18.5086);
\draw [c,line width=0.9] (16.2477,18.2719) -- (16.2477,18.5086);
\draw [c,line width=0.9] (16.5329,18.2719) -- (16.5329,18.5086);
\draw [c,line width=0.9] (16.7353,18.2719) -- (16.7353,18.5086);
\draw [c,line width=0.9] (16.8923,18.2719) -- (16.8923,18.5086);
\draw [c,line width=0.9] (17.0206,18.2719) -- (17.0206,18.5086);
\draw [c,line width=0.9] (17.1291,18.2719) -- (17.1291,18.5086);
\draw [c,line width=0.9] (17.223,18.2719) -- (17.223,18.5086);
\draw [c,line width=0.9] (17.3059,18.2719) -- (17.3059,18.5086);
\draw [c,line width=0.9] (17.38,18.0352) -- (17.38,18.5086);
\draw [c,line width=0.9] (17.8677,18.2719) -- (17.8677,18.5086);
\draw [c,line width=0.9] (18.1529,18.2719) -- (18.1529,18.5086);
\draw [c,line width=0.9] (18.3553,18.2719) -- (18.3553,18.5086);
\draw [c,line width=0.9] (18.5123,18.2719) -- (18.5123,18.5086);
\draw [c,line width=0.9] (18.6406,18.2719) -- (18.6406,18.5086);
\draw [c,line width=0.9] (18.7491,18.2719) -- (18.7491,18.5086);
\draw [c,line width=0.9] (18.843,18.2719) -- (18.843,18.5086);
\draw [c,line width=0.9] (18.9259,18.2719) -- (18.9259,18.5086);
\draw [c,line width=0.9] (19,18.0352) -- (19,18.5086);
\draw [c,line width=0.9] (2.8,2.72759) -- (2.8,18.5086);
\draw [anchor= east] (0.784,18.5086) node[scale=1.5317, color=c, rotate=90]{$|g_{a\gamma}|(\rm{GeV}^{-1})$};
\draw [c,line width=0.9] (3.286,2.72759) -- (2.8,2.72759);
\draw [anchor= east] (2.644,2.72759) node[scale=1.5317, color=c, rotate=0]{$10^{-16}$};
\draw [c,line width=0.9] (3.043,3.20264) -- (2.8,3.20264);
\draw [c,line width=0.9] (3.043,3.48053) -- (2.8,3.48053);
\draw [c,line width=0.9] (3.043,3.6777) -- (2.8,3.6777);
\draw [c,line width=0.9] (3.043,3.83063) -- (2.8,3.83063);
\draw [c,line width=0.9] (3.043,3.95559) -- (2.8,3.95559);
\draw [c,line width=0.9] (3.043,4.06124) -- (2.8,4.06124);
\draw [c,line width=0.9] (3.043,4.15276) -- (2.8,4.15276);
\draw [c,line width=0.9] (3.043,4.23348) -- (2.8,4.23348);
\draw [c,line width=0.9] (3.286,4.30569) -- (2.8,4.30569);
\draw [anchor= east] (2.644,4.30569) node[scale=1.5317, color=c, rotate=0]{$10^{-15}$};
\draw [c,line width=0.9] (3.043,4.78075) -- (2.8,4.78075);
\draw [c,line width=0.9] (3.043,5.05864) -- (2.8,5.05864);
\draw [c,line width=0.9] (3.043,5.2558) -- (2.8,5.2558);
\draw [c,line width=0.9] (3.043,5.40874) -- (2.8,5.40874);
\draw [c,line width=0.9] (3.043,5.53369) -- (2.8,5.53369);
\draw [c,line width=0.9] (3.043,5.63934) -- (2.8,5.63934);
\draw [c,line width=0.9] (3.043,5.73086) -- (2.8,5.73086);
\draw [c,line width=0.9] (3.043,5.81158) -- (2.8,5.81158);
\draw [c,line width=0.9] (3.286,5.88379) -- (2.8,5.88379);
\draw [anchor= east] (2.644,5.88379) node[scale=1.5317, color=c, rotate=0]{$10^{-14}$};
\draw [c,line width=0.9] (3.043,6.35885) -- (2.8,6.35885);
\draw [c,line width=0.9] (3.043,6.63674) -- (2.8,6.63674);
\draw [c,line width=0.9] (3.043,6.83391) -- (2.8,6.83391);
\draw [c,line width=0.9] (3.043,6.98684) -- (2.8,6.98684);
\draw [c,line width=0.9] (3.043,7.1118) -- (2.8,7.1118);
\draw [c,line width=0.9] (3.043,7.21745) -- (2.8,7.21745);
\draw [c,line width=0.9] (3.043,7.30896) -- (2.8,7.30896);
\draw [c,line width=0.9] (3.043,7.38969) -- (2.8,7.38969);
\draw [c,line width=0.9] (3.286,7.4619) -- (2.8,7.4619);
\draw [anchor= east] (2.644,7.4619) node[scale=1.5317, color=c, rotate=0]{$10^{-13}$};
\draw [c,line width=0.9] (3.043,7.93695) -- (2.8,7.93695);
\draw [c,line width=0.9] (3.043,8.21484) -- (2.8,8.21484);
\draw [c,line width=0.9] (3.043,8.41201) -- (2.8,8.41201);
\draw [c,line width=0.9] (3.043,8.56495) -- (2.8,8.56495);
\draw [c,line width=0.9] (3.043,8.6899) -- (2.8,8.6899);
\draw [c,line width=0.9] (3.043,8.79555) -- (2.8,8.79555);
\draw [c,line width=0.9] (3.043,8.88707) -- (2.8,8.88707);
\draw [c,line width=0.9] (3.043,8.96779) -- (2.8,8.96779);
\draw [c,line width=0.9] (3.286,9.04) -- (2.8,9.04);
\draw [anchor= east] (2.644,9.04) node[scale=1.5317, color=c, rotate=0]{$10^{-12}$};
\draw [c,line width=0.9] (3.043,9.51506) -- (2.8,9.51506);
\draw [c,line width=0.9] (3.043,9.79295) -- (2.8,9.79295);
\draw [c,line width=0.9] (3.043,9.99011) -- (2.8,9.99011);
\draw [c,line width=0.9] (3.043,10.143) -- (2.8,10.143);
\draw [c,line width=0.9] (3.043,10.268) -- (2.8,10.268);
\draw [c,line width=0.9] (3.043,10.3737) -- (2.8,10.3737);
\draw [c,line width=0.9] (3.043,10.4652) -- (2.8,10.4652);
\draw [c,line width=0.9] (3.043,10.5459) -- (2.8,10.5459);
\draw [c,line width=0.9] (3.286,10.6181) -- (2.8,10.6181);
\draw [anchor= east] (2.644,10.6181) node[scale=1.5317, color=c, rotate=0]{$10^{-11}$};
\draw [c,line width=0.9] (3.043,11.0932) -- (2.8,11.0932);
\draw [c,line width=0.9] (3.043,11.3711) -- (2.8,11.3711);
\draw [c,line width=0.9] (3.043,11.5682) -- (2.8,11.5682);
\draw [c,line width=0.9] (3.043,11.7212) -- (2.8,11.7212);
\draw [c,line width=0.9] (3.043,11.8461) -- (2.8,11.8461);
\draw [c,line width=0.9] (3.043,11.9518) -- (2.8,11.9518);
\draw [c,line width=0.9] (3.043,12.0433) -- (2.8,12.0433);
\draw [c,line width=0.9] (3.043,12.124) -- (2.8,12.124);
\draw [c,line width=0.9] (3.286,12.1962) -- (2.8,12.1962);
\draw [anchor= east] (2.644,12.1962) node[scale=1.5317, color=c, rotate=0]{$10^{-10}$};
\draw [c,line width=0.9] (3.043,12.6713) -- (2.8,12.6713);
\draw [c,line width=0.9] (3.043,12.9492) -- (2.8,12.9492);
\draw [c,line width=0.9] (3.043,13.1463) -- (2.8,13.1463);
\draw [c,line width=0.9] (3.043,13.2993) -- (2.8,13.2993);
\draw [c,line width=0.9] (3.043,13.4242) -- (2.8,13.4242);
\draw [c,line width=0.9] (3.043,13.5299) -- (2.8,13.5299);
\draw [c,line width=0.9] (3.043,13.6214) -- (2.8,13.6214);
\draw [c,line width=0.9] (3.043,13.7021) -- (2.8,13.7021);
\draw [c,line width=0.9] (3.286,13.7743) -- (2.8,13.7743);
\draw [anchor= east] (2.644,13.7743) node[scale=1.5317, color=c, rotate=0]{$10^{-9}$};
\draw [c,line width=0.9] (3.043,14.2494) -- (2.8,14.2494);
\draw [c,line width=0.9] (3.043,14.5273) -- (2.8,14.5273);
\draw [c,line width=0.9] (3.043,14.7244) -- (2.8,14.7244);
\draw [c,line width=0.9] (3.043,14.8774) -- (2.8,14.8774);
\draw [c,line width=0.9] (3.043,15.0023) -- (2.8,15.0023);
\draw [c,line width=0.9] (3.043,15.108) -- (2.8,15.108);
\draw [c,line width=0.9] (3.043,15.1995) -- (2.8,15.1995);
\draw [c,line width=0.9] (3.043,15.2802) -- (2.8,15.2802);
\draw [c,line width=0.9] (3.286,15.3524) -- (2.8,15.3524);
\draw [anchor= east] (2.644,15.3524) node[scale=1.5317, color=c, rotate=0]{$10^{-8}$};
\draw [c,line width=0.9] (3.043,15.8275) -- (2.8,15.8275);
\draw [c,line width=0.9] (3.043,16.1054) -- (2.8,16.1054);
\draw [c,line width=0.9] (3.043,16.3025) -- (2.8,16.3025);
\draw [c,line width=0.9] (3.043,16.4555) -- (2.8,16.4555);
\draw [c,line width=0.9] (3.043,16.5804) -- (2.8,16.5804);
\draw [c,line width=0.9] (3.043,16.6861) -- (2.8,16.6861);
\draw [c,line width=0.9] (3.043,16.7776) -- (2.8,16.7776);
\draw [c,line width=0.9] (3.043,16.8583) -- (2.8,16.8583);
\draw [c,line width=0.9] (3.286,16.9305) -- (2.8,16.9305);
\draw [anchor= east] (2.644,16.9305) node[scale=1.5317, color=c, rotate=0]{$10^{-7}$};
\draw [c,line width=0.9] (3.043,17.4056) -- (2.8,17.4056);
\draw [c,line width=0.9] (3.043,17.6835) -- (2.8,17.6835);
\draw [c,line width=0.9] (3.043,17.8806) -- (2.8,17.8806);
\draw [c,line width=0.9] (3.043,18.0336) -- (2.8,18.0336);
\draw [c,line width=0.9] (3.043,18.1585) -- (2.8,18.1585);
\draw [c,line width=0.9] (3.043,18.2642) -- (2.8,18.2642);
\draw [c,line width=0.9] (3.043,18.3557) -- (2.8,18.3557);
\draw [c,line width=0.9] (3.043,18.4364) -- (2.8,18.4364);
\draw [c,line width=0.9] (3.286,18.5086) -- (2.8,18.5086);
\draw [anchor= east] (2.644,18.5086) node[scale=1.5317, color=c, rotate=0]{$10^{-6}$};
\draw [c,line width=0.9] (19,2.72759) -- (19,18.5086);
\draw [c,line width=0.9] (18.514,2.72759) -- (19,2.72759);
\draw [c,line width=0.9] (18.757,3.20264) -- (19,3.20264);
\draw [c,line width=0.9] (18.757,3.48053) -- (19,3.48053);
\draw [c,line width=0.9] (18.757,3.6777) -- (19,3.6777);
\draw [c,line width=0.9] (18.757,3.83063) -- (19,3.83063);
\draw [c,line width=0.9] (18.757,3.95559) -- (19,3.95559);
\draw [c,line width=0.9] (18.757,4.06124) -- (19,4.06124);
\draw [c,line width=0.9] (18.757,4.15276) -- (19,4.15276);
\draw [c,line width=0.9] (18.757,4.23348) -- (19,4.23348);
\draw [c,line width=0.9] (18.514,4.30569) -- (19,4.30569);
\draw [c,line width=0.9] (18.757,4.78075) -- (19,4.78075);
\draw [c,line width=0.9] (18.757,5.05864) -- (19,5.05864);
\draw [c,line width=0.9] (18.757,5.2558) -- (19,5.2558);
\draw [c,line width=0.9] (18.757,5.40874) -- (19,5.40874);
\draw [c,line width=0.9] (18.757,5.53369) -- (19,5.53369);
\draw [c,line width=0.9] (18.757,5.63934) -- (19,5.63934);
\draw [c,line width=0.9] (18.757,5.73086) -- (19,5.73086);
\draw [c,line width=0.9] (18.757,5.81158) -- (19,5.81158);
\draw [c,line width=0.9] (18.514,5.88379) -- (19,5.88379);
\draw [c,line width=0.9] (18.757,6.35885) -- (19,6.35885);
\draw [c,line width=0.9] (18.757,6.63674) -- (19,6.63674);
\draw [c,line width=0.9] (18.757,6.83391) -- (19,6.83391);
\draw [c,line width=0.9] (18.757,6.98684) -- (19,6.98684);
\draw [c,line width=0.9] (18.757,7.1118) -- (19,7.1118);
\draw [c,line width=0.9] (18.757,7.21745) -- (19,7.21745);
\draw [c,line width=0.9] (18.757,7.30896) -- (19,7.30896);
\draw [c,line width=0.9] (18.757,7.38969) -- (19,7.38969);
\draw [c,line width=0.9] (18.514,7.4619) -- (19,7.4619);
\draw [c,line width=0.9] (18.757,7.93695) -- (19,7.93695);
\draw [c,line width=0.9] (18.757,8.21484) -- (19,8.21484);
\draw [c,line width=0.9] (18.757,8.41201) -- (19,8.41201);
\draw [c,line width=0.9] (18.757,8.56495) -- (19,8.56495);
\draw [c,line width=0.9] (18.757,8.6899) -- (19,8.6899);
\draw [c,line width=0.9] (18.757,8.79555) -- (19,8.79555);
\draw [c,line width=0.9] (18.757,8.88707) -- (19,8.88707);
\draw [c,line width=0.9] (18.757,8.96779) -- (19,8.96779);
\draw [c,line width=0.9] (18.514,9.04) -- (19,9.04);
\draw [c,line width=0.9] (18.757,9.51506) -- (19,9.51506);
\draw [c,line width=0.9] (18.757,9.79295) -- (19,9.79295);
\draw [c,line width=0.9] (18.757,9.99011) -- (19,9.99011);
\draw [c,line width=0.9] (18.757,10.143) -- (19,10.143);
\draw [c,line width=0.9] (18.757,10.268) -- (19,10.268);
\draw [c,line width=0.9] (18.757,10.3737) -- (19,10.3737);
\draw [c,line width=0.9] (18.757,10.4652) -- (19,10.4652);
\draw [c,line width=0.9] (18.757,10.5459) -- (19,10.5459);
\draw [c,line width=0.9] (18.514,10.6181) -- (19,10.6181);
\draw [c,line width=0.9] (18.757,11.0932) -- (19,11.0932);
\draw [c,line width=0.9] (18.757,11.3711) -- (19,11.3711);
\draw [c,line width=0.9] (18.757,11.5682) -- (19,11.5682);
\draw [c,line width=0.9] (18.757,11.7212) -- (19,11.7212);
\draw [c,line width=0.9] (18.757,11.8461) -- (19,11.8461);
\draw [c,line width=0.9] (18.757,11.9518) -- (19,11.9518);
\draw [c,line width=0.9] (18.757,12.0433) -- (19,12.0433);
\draw [c,line width=0.9] (18.757,12.124) -- (19,12.124);
\draw [c,line width=0.9] (18.514,12.1962) -- (19,12.1962);
\draw [c,line width=0.9] (18.757,12.6713) -- (19,12.6713);
\draw [c,line width=0.9] (18.757,12.9492) -- (19,12.9492);
\draw [c,line width=0.9] (18.757,13.1463) -- (19,13.1463);
\draw [c,line width=0.9] (18.757,13.2993) -- (19,13.2993);
\draw [c,line width=0.9] (18.757,13.4242) -- (19,13.4242);
\draw [c,line width=0.9] (18.757,13.5299) -- (19,13.5299);
\draw [c,line width=0.9] (18.757,13.6214) -- (19,13.6214);
\draw [c,line width=0.9] (18.757,13.7021) -- (19,13.7021);
\draw [c,line width=0.9] (18.514,13.7743) -- (19,13.7743);
\draw [c,line width=0.9] (18.757,14.2494) -- (19,14.2494);
\draw [c,line width=0.9] (18.757,14.5273) -- (19,14.5273);
\draw [c,line width=0.9] (18.757,14.7244) -- (19,14.7244);
\draw [c,line width=0.9] (18.757,14.8774) -- (19,14.8774);
\draw [c,line width=0.9] (18.757,15.0023) -- (19,15.0023);
\draw [c,line width=0.9] (18.757,15.108) -- (19,15.108);
\draw [c,line width=0.9] (18.757,15.1995) -- (19,15.1995);
\draw [c,line width=0.9] (18.757,15.2802) -- (19,15.2802);
\draw [c,line width=0.9] (18.514,15.3524) -- (19,15.3524);
\draw [c,line width=0.9] (18.757,15.8275) -- (19,15.8275);
\draw [c,line width=0.9] (18.757,16.1054) -- (19,16.1054);
\draw [c,line width=0.9] (18.757,16.3025) -- (19,16.3025);
\draw [c,line width=0.9] (18.757,16.4555) -- (19,16.4555);
\draw [c,line width=0.9] (18.757,16.5804) -- (19,16.5804);
\draw [c,line width=0.9] (18.757,16.6861) -- (19,16.6861);
\draw [c,line width=0.9] (18.757,16.7776) -- (19,16.7776);
\draw [c,line width=0.9] (18.757,16.8583) -- (19,16.8583);
\draw [c,line width=0.9] (18.514,16.9305) -- (19,16.9305);
\draw [c,line width=0.9] (18.757,17.4056) -- (19,17.4056);
\draw [c,line width=0.9] (18.757,17.6835) -- (19,17.6835);
\draw [c,line width=0.9] (18.757,17.8806) -- (19,17.8806);
\draw [c,line width=0.9] (18.757,18.0336) -- (19,18.0336);
\draw [c,line width=0.9] (18.757,18.1585) -- (19,18.1585);
\draw [c,line width=0.9] (18.757,18.2642) -- (19,18.2642);
\draw [c,line width=0.9] (18.757,18.3557) -- (19,18.3557);
\draw [c,line width=0.9] (18.757,18.4364) -- (19,18.4364);
\draw [c,line width=0.9] (18.514,18.5086) -- (19,18.5086);
\definecolor{c}{rgb}{1,1,0};
\draw [c, fill=c] (8.13835,2.72759) -- (19,13.3083) -- (19,15.9938) -- (5.38159,2.72759);
\draw [c,line width=0.9] (8.13835,2.72759) -- (19,13.3083);
\draw [c,line width=0.9] (19,13.3083) -- (19,15.9938) -- (5.38159,2.72759);
\definecolor{c}{rgb}{0.8,0.8,0.6};
\draw [c, fill=c] (8.04303,18.5086) -- (8.04303,3.93294) -- (8.47317,4.35583) -- (8.47317,18.5086);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,line width=0.9] (8.04303,18.5086) -- (8.04303,3.93294);
\draw [c,line width=0.9] (8.04303,3.93294) -- (8.47317,4.35583) -- (8.47317,18.5086);
\definecolor{c}{rgb}{0.8,0.8,0.6};
\draw [c, fill=c] (8.70369,18.5086) -- (8.70369,6.52243) -- (8.74962,6.52243) -- (8.74962,6.99849) -- (8.82646,6.99849) -- (8.88799,6.99849) -- (8.88799,6.65461) -- (8.94923,6.65461) -- (8.94923,6.7868) -- (8.98014,6.7868) -- (8.98014,7.26236) --
 (9.05698,7.26236) -- (9.05698,7.52672) -- (9.0876,7.52672) -- (9.0876,7.63257) -- (9.14913,7.63257) -- (9.14913,7.94961) -- (9.21037,7.94961) -- (9.21037,7.42087) -- (9.2719,7.42087) -- (9.2719,7.73791) -- (9.39468,7.73791) -- (9.39468,8.84805) --
 (9.41911,8.84805) -- (9.41911,8.63636) -- (9.56367,8.63636) -- (9.56367,8.50468) -- (9.60989,8.50468) -- (9.60989,18.5086);
\definecolor{c}{rgb}{0.4,0.4,0};
\draw [c,line width=0.9] (8.70369,18.5086) -- (8.70369,6.52243);
\draw [c,line width=0.9] (8.70369,6.52243) -- (8.74962,6.52243) -- (8.74962,6.99849) -- (8.82646,6.99849) -- (8.88799,6.99849) -- (8.88799,6.65461) -- (8.94923,6.65461) -- (8.94923,6.7868) -- (8.98014,6.7868) -- (8.98014,7.26236) -- (9.05698,7.26236)
 -- (9.05698,7.52672) -- (9.0876,7.52672) -- (9.0876,7.63257) -- (9.14913,7.63257) -- (9.14913,7.94961) -- (9.21037,7.94961) -- (9.21037,7.42087) -- (9.2719,7.42087) -- (9.2719,7.73791) -- (9.39468,7.73791) -- (9.39468,8.84805) -- (9.41911,8.84805)
 -- (9.41911,8.63636) -- (9.56367,8.63636) -- (9.56367,8.50468) -- (9.60989,8.50468) -- (9.60989,18.5086);
\definecolor{c}{rgb}{0.8,0.8,0.6};
\draw [c, fill=c] (9.88263,18.5086) -- (9.88263,6.35885) -- (9.89005,6.35885) -- (9.89594,6.51178) -- (9.89594,18.5086);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,line width=0.9] (9.88263,18.5086) -- (9.88263,6.35885);
\draw [c,line width=0.9] (9.88263,6.35885) -- (9.89005,6.35885) -- (9.89594,6.51178) -- (9.89594,18.5086);
\definecolor{c}{rgb}{0.8,0.8,0.2};
\draw [c, fill=c] (18.2609,18.4912) -- (18.2609,14.2934) -- (18.4356,13.4399) -- (18.4356,12.3599) -- (18.5162,12.5167) -- (18.6371,12.3425) -- (18.7312,12.1683) -- (18.8119,12.0638) -- (18.8119,18.5086);
\definecolor{c}{rgb}{0.4,0.4,0};
\draw [c,line width=0.9] (18.2609,18.4912) -- (18.2609,14.2934) -- (18.4356,13.4399) -- (18.4356,12.3599) -- (18.5162,12.5167) -- (18.6371,12.3425) -- (18.7312,12.1683) -- (18.8119,12.0638) -- (18.8119,18.5086);
\definecolor{c}{rgb}{0.8,0.8,0.2};
\draw [c, fill=c] (18.4368,18.5086) -- (18.4368,11.4651) -- (18.4396,10.8973) -- (18.4429,10.9631) -- (18.4436,11.1485) -- (18.449,11.0314) -- (18.4483,11.4382) -- (18.455,11.491) -- (18.4583,11.3964) -- (18.4603,11.4119) -- (18.4616,11.3235) --
 (18.4642,11.3723) -- (18.4688,11.5017) -- (18.4707,11.3188) -- (18.4727,11.0682) -- (18.4746,11.0374) -- (18.4759,11.2017) -- (18.4785,11.3074) -- (18.4817,10.922) -- (18.4862,11.5159) -- (18.4918,11.3829) -- (18.4937,11.401) -- (18.495,11.3751) --
 (18.4962,11.4143) -- (18.5074,11.3491) -- (18.5111,11.1545) -- (18.5129,11.1236) -- (18.5154,11.0881) -- (18.5178,11.2588) -- (18.5202,11.0194) -- (18.5287,11.2421) -- (18.531,11.4075) -- (18.5382,11.5041) -- (18.5423,11.0489) -- (18.5434,11.1127)
 -- (18.5458,11.0117) -- (18.5464,11.1318) -- (18.5481,11.1932) -- (18.5493,11.1075) -- (18.551,11.226) -- (18.5533,11.2119) -- (18.5551,11.2326) -- (18.567,11.1927) -- (18.5704,11.3264) -- (18.5727,11.2361) -- (18.5744,11.0287) -- (18.5766,11.0797)
 -- (18.5777,11.0619) -- (18.5788,11.2557) -- (18.5805,11.1406) -- (18.5997,11.0262) -- (18.6067,11.0221) -- (18.6162,11.0341) -- (18.6199,11.0215) -- (18.622,10.98) -- (18.6225,10.9479) -- (18.6241,10.9331) -- (18.6277,10.9476) -- (18.6288,10.9703)
 -- (18.6324,10.9738) -- (18.6391,10.9505) -- (18.6457,10.9351) -- (18.6577,10.9388) -- (18.6632,10.925) -- (18.6686,10.9249) -- (18.6705,10.9377) -- (18.6735,10.9214) -- (18.6783,10.891) -- (18.6822,10.8674) -- (18.6874,10.8509) -- (18.6941,10.8465)
 -- (18.6974,10.8525) -- (18.7053,10.8304) -- (18.7067,10.8018) -- (18.7114,10.7846) -- (18.7169,10.79) -- (18.7232,10.769) -- (18.7305,10.7434) -- (18.7376,10.7421) -- (18.7411,10.7076) -- (18.7438,10.6885) -- (18.7499,10.6972) -- (18.7538,10.6738)
 -- (18.7556,10.6484) -- (18.759,10.6435) -- (18.7612,10.6702) -- (18.7655,10.6607) -- (18.7714,10.6639) -- (18.7769,10.6664) -- (18.7811,10.6516) -- (18.7836,10.6321) -- (18.7877,10.62) -- (18.7915,10.6426) -- (18.7956,10.6465) -- (18.8,10.6374) --
 (18.8045,10.62) -- (18.8101,10.5602) -- (18.8101,18.5086);
\definecolor{c}{rgb}{0.4,0.4,0};
\draw [c,line width=0.9] (18.4368,18.5086) -- (18.4368,11.4651);
\draw [c,line width=0.9] (18.4368,11.4651) -- (18.4396,10.8973) -- (18.4429,10.9631) -- (18.4436,11.1485) -- (18.449,11.0314) -- (18.4483,11.4382) -- (18.455,11.491) -- (18.4583,11.3964) -- (18.4603,11.4119) -- (18.4616,11.3235) -- (18.4642,11.3723)
 -- (18.4688,11.5017) -- (18.4707,11.3188) -- (18.4727,11.0682) -- (18.4746,11.0374) -- (18.4759,11.2017) -- (18.4785,11.3074) -- (18.4817,10.922) -- (18.4862,11.5159) -- (18.4918,11.3829) -- (18.4937,11.401) -- (18.495,11.3751) -- (18.4962,11.4143)
 -- (18.5074,11.3491) -- (18.5111,11.1545) -- (18.5129,11.1236) -- (18.5154,11.0881) -- (18.5178,11.2588) -- (18.5202,11.0194) -- (18.5287,11.2421) -- (18.531,11.4075) -- (18.5382,11.5041) -- (18.5423,11.0489) -- (18.5434,11.1127) --
 (18.5458,11.0117) -- (18.5464,11.1318) -- (18.5481,11.1932) -- (18.5493,11.1075) -- (18.551,11.226) -- (18.5533,11.2119) -- (18.5551,11.2326) -- (18.567,11.1927) -- (18.5704,11.3264) -- (18.5727,11.2361) -- (18.5744,11.0287) -- (18.5766,11.0797) --
 (18.5777,11.0619) -- (18.5788,11.2557) -- (18.5805,11.1406) -- (18.5997,11.0262) -- (18.6067,11.0221) -- (18.6162,11.0341) -- (18.6199,11.0215) -- (18.622,10.98) -- (18.6225,10.9479) -- (18.6241,10.9331) -- (18.6277,10.9476) -- (18.6288,10.9703) --
 (18.6324,10.9738) -- (18.6391,10.9505) -- (18.6457,10.9351) -- (18.6577,10.9388) -- (18.6632,10.925) -- (18.6686,10.9249) -- (18.6705,10.9377) -- (18.6735,10.9214) -- (18.6783,10.891) -- (18.6822,10.8674) -- (18.6874,10.8509) -- (18.6941,10.8465) --
 (18.6974,10.8525) -- (18.7053,10.8304) -- (18.7067,10.8018) -- (18.7114,10.7846) -- (18.7169,10.79) -- (18.7232,10.769) -- (18.7305,10.7434) -- (18.7376,10.7421) -- (18.7411,10.7076) -- (18.7438,10.6885) -- (18.7499,10.6972) -- (18.7538,10.6738) --
 (18.7556,10.6484) -- (18.759,10.6435) -- (18.7612,10.6702) -- (18.7655,10.6607) -- (18.7714,10.6639) -- (18.7769,10.6664) -- (18.7811,10.6516) -- (18.7836,10.6321) -- (18.7877,10.62) -- (18.7915,10.6426) -- (18.7956,10.6465) -- (18.8,10.6374) --
 (18.8045,10.62) -- (18.8101,10.5602) -- (18.8101,18.5086);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 4pt off 4pt,line width=0.9] (2.8,11.1529) -- (9.89743,11.1529);
\draw [c,dash pattern=on 4pt off 4pt,line width=0.9] (9.89743,11.1529) -- (9.93161,11.1529) -- (9.96623,11.1529) -- (10.0004,11.1529) -- (10.0346,11.1529) -- (10.0692,11.1529) -- (10.1034,11.1529) -- (10.1376,11.1529) -- (10.1722,11.1529) --
 (10.2064,11.1529) -- (10.2406,11.1529) -- (10.2752,11.1529) -- (10.3094,11.1529) -- (10.3435,11.1529) -- (10.3782,11.1529) -- (10.4123,11.1529) -- (10.4465,11.1529) -- (10.4812,11.1529) -- (10.5153,11.1661) -- (10.5495,11.1661) -- (10.5841,11.1661)
 -- (10.6183,11.1793) -- (10.6525,11.1793) -- (10.7213,11.1925) -- (10.7555,11.2057) -- (10.7896,11.2189) -- (10.8243,11.2321) -- (10.8584,11.2452) -- (10.8926,11.2716) -- (10.9272,11.298) -- (10.9614,11.3376) -- (10.996,11.3903) -- (11.0301,11.4431)
 -- (11.0643,11.509) -- (11.0989,11.6145) -- (11.1334,11.7332) -- (11.1675,11.8914) -- (11.2021,12.142) -- (11.2144,12.2665) -- (11.2504,12.2006) -- (11.2864,12.1874) -- (11.3223,12.2665) -- (11.3502,12.3984) -- (11.3734,12.2475) -- (11.4076,12.1947)
 -- (11.4422,12.2739) -- (11.4767,12.5772) -- (11.4859,12.7017) -- (11.502,12.5962) -- (11.5299,12.5435) -- (11.5539,12.6226) -- (11.5618,12.7281) -- (11.5738,12.649) -- (11.5859,12.583) -- (11.6058,12.5699) -- (11.6218,12.6622) -- (11.6257,12.7413)
 -- (11.6416,12.9523) -- (11.6537,12.8336) -- (11.6657,12.7677) -- (11.6856,12.8336) -- (11.6936,12.9391) -- (11.7056,12.8204) -- (11.7176,12.7809) -- (11.7296,12.8336) -- (11.7375,12.9259) -- (11.7494,13.071) -- (11.7575,12.9787) --
 (11.7695,12.9127) -- (11.7815,12.9523) -- (11.7894,13.071) -- (11.8014,12.9523) -- (11.8174,12.9655) -- (11.8254,13.0446) -- (11.8293,13.216) -- (11.8373,13.071) -- (11.8453,13.0182) -- (11.8573,13.0578) -- (11.8653,13.1765) -- (11.8853,13.0314) --
 (11.8932,13.1897) -- (11.9132,13.1105) -- (11.9252,13.2292) -- (11.9412,13.1105) -- (11.9531,13.2556) -- (11.9731,13.2029) -- (12.033,13.2688) -- (12.1049,13.3479) -- (12.2686,13.5721) -- (12.4243,13.7699) -- (12.564,14.0337) -- (12.7397,14.271) --
 (12.8475,14.4293) -- (13.0032,14.6139) -- (13.151,14.8645) -- (13.3067,15.1282) -- (13.4584,15.3392) -- (13.5781,15.5239) -- (13.65,15.6425) -- (15.4252,18.5086);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c, fill=c, fill opacity=0.3] (2.8,18.5086) -- (2.8,10.9077) -- (13.983,10.9077) -- (14.0106,10.9111) -- (14.0382,10.9111) -- (14.0658,10.9111) -- (14.0934,10.9144) -- (14.121,10.9144) -- (14.1486,10.9178) -- (14.1761,10.9178) --
 (14.2038,10.9212) -- (14.2313,10.9246) -- (14.2589,10.928) -- (14.2866,10.9314) -- (14.3141,10.9348) -- (14.3417,10.9382) -- (14.3693,10.945) -- (14.3969,10.9484) -- (14.4245,10.9552) -- (14.4521,10.9653) -- (14.4797,10.9721) -- (14.5073,10.9823) --
 (14.5349,10.9925) -- (14.5625,10.9993) -- (14.5901,11.0094) -- (14.6177,11.023) -- (14.6452,11.04) -- (14.6729,11.057) -- (14.7005,11.0739) -- (14.728,11.0943) -- (14.7556,11.118) -- (14.7832,11.1418) -- (14.8108,11.1723) -- (14.8384,11.2164) --
 (14.866,11.2334) -- (14.8936,11.2639) -- (14.9212,11.2945) -- (14.9488,11.3284) -- (14.9764,11.3623) -- (15.004,11.403) -- (15.0316,11.437) -- (15.0592,11.4438) -- (15.0868,11.4505) -- (15.1144,11.4675) -- (15.1419,11.4234) -- (15.1695,11.4777) --
 (15.1971,11.4709) -- (15.2247,11.4302) -- (15.2523,11.4879) -- (15.2799,11.4404) -- (15.3075,11.4471) -- (15.3351,11.5014) -- (15.3627,11.4573) -- (15.3903,11.3046) -- (15.4179,11.2164) -- (15.4455,11.1859) -- (15.4731,11.1893) -- (15.5007,11.2402)
 -- (15.5283,11.2368) -- (15.5559,11.2639) -- (15.5835,11.2911) -- (15.6111,11.2877) -- (15.6386,11.342) -- (15.6662,11.3691) -- (15.6938,11.4132) -- (15.7214,11.4132) -- (15.749,11.4302) -- (15.7766,11.4471) -- (15.8042,11.4743) -- (15.8318,11.5014)
 -- (15.8594,11.5286) -- (15.887,11.5455) -- (15.9146,11.5727) -- (15.9422,11.593) -- (15.9698,11.627) -- (15.9974,11.6541) -- (16.025,11.6948) -- (16.0526,11.7016) -- (16.0802,11.7254) -- (16.1077,11.7525) -- (16.1353,11.7797) -- (16.1629,11.8068)
 -- (16.1905,11.8306) -- (16.2181,11.8577) -- (16.2457,11.8848) -- (16.2733,11.9052) -- (16.3009,11.9493) -- (16.3285,11.9595) -- (16.3561,11.9832) -- (16.3837,12.0104) -- (16.4113,12.0341) -- (16.4389,12.0613) -- (16.4665,12.2954) --
 (16.4941,12.9027) -- (16.5217,12.9299) -- (16.5492,12.957) -- (16.5768,12.9808) -- (16.6044,13.0113) -- (16.632,13.0351) -- (16.6596,13.0622) -- (16.6872,13.0894) -- (16.7148,13.1165) -- (16.7424,13.1436) -- (16.77,13.1708) -- (16.7976,13.1979) --
 (16.8252,13.2217) -- (16.8528,13.2488) -- (16.8804,13.276) -- (16.908,13.3031) -- (16.9356,13.3303) -- (16.9632,13.354) -- (16.9908,13.3845) -- (17.0183,13.4117) -- (17.0459,13.4422) -- (17.0735,13.466) -- (17.1011,13.4897) -- (17.1287,13.5203) --
 (17.1563,13.5474) -- (17.1839,13.5712) -- (17.2115,13.5983) -- (17.2391,13.6221) -- (17.2667,13.6526) -- (17.2943,13.6729) -- (17.3219,13.7035) -- (17.3495,13.734) -- (17.3771,13.768) -- (17.4047,13.7781) -- (17.4323,13.8188) -- (17.4599,13.8426) --
 (17.4874,13.8697) -- (17.515,13.8969) -- (17.5426,13.9206) -- (17.5702,13.9614) -- (17.5978,13.9851) -- (17.6254,14.0089) -- (17.653,14.0292) -- (17.6806,14.0496) -- (17.7082,14.0869) -- (17.7358,14.114) -- (17.7634,14.1378) -- (17.791,14.1615) --
 (17.8186,14.1955) -- (17.8462,14.2158) -- (17.8738,14.243) -- (17.9014,14.2667) -- (17.9289,14.2973) -- (17.9565,14.3278) -- (17.9841,14.3482) -- (18.0117,14.3855) -- (18.0393,14.4024) -- (18.0669,14.4364) -- (18.0945,14.4567) -- (18.1221,14.4839)
 -- (18.1497,14.511) -- (18.1773,14.5449) -- (18.2049,14.5755) -- (18.2325,14.5958) -- (18.2601,14.6264) -- (18.2877,14.6467) -- (18.3153,14.6705) -- (18.3429,14.6976) -- (18.3705,14.718) -- (18.398,14.7587) -- (18.4256,14.7825) -- (18.4532,14.8164)
 -- (18.4808,14.8367) -- (18.5084,14.8639) -- (18.536,14.8876) -- (18.5636,14.9182) -- (18.5912,14.9385) -- (18.6188,14.9623) -- (18.6464,14.9996) -- (18.674,15.02) -- (18.7016,15.0471) -- (18.7292,15.0844) -- (18.7568,15.1014) -- (18.7844,15.1387)
 -- (18.812,15.1557) -- (18.8396,15.1896) -- (18.8671,15.2168) -- (18.8947,15.2337) -- (18.9223,15.2677) -- (18.9499,15.2914) -- (18.9775,15.3219) -- (18.9775,18.5086);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (2.8,10.9077) -- (13.983,10.9077);
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (13.983,10.9077) -- (14.0106,10.9111) -- (14.0382,10.9111) -- (14.0658,10.9111) -- (14.0934,10.9144) -- (14.121,10.9144) -- (14.1486,10.9178) -- (14.1761,10.9178) -- (14.2038,10.9212) --
 (14.2313,10.9246) -- (14.2589,10.928) -- (14.2866,10.9314) -- (14.3141,10.9348) -- (14.3417,10.9382) -- (14.3693,10.945) -- (14.3969,10.9484) -- (14.4245,10.9552) -- (14.4521,10.9653) -- (14.4797,10.9721) -- (14.5073,10.9823) -- (14.5349,10.9925) --
 (14.5625,10.9993) -- (14.5901,11.0094) -- (14.6177,11.023) -- (14.6452,11.04) -- (14.6729,11.057) -- (14.7005,11.0739) -- (14.728,11.0943) -- (14.7556,11.118) -- (14.7832,11.1418) -- (14.8108,11.1723) -- (14.8384,11.2164) -- (14.866,11.2334) --
 (14.8936,11.2639) -- (14.9212,11.2945) -- (14.9488,11.3284) -- (14.9764,11.3623) -- (15.004,11.403) -- (15.0316,11.437) -- (15.0592,11.4438) -- (15.0868,11.4505) -- (15.1144,11.4675) -- (15.1419,11.4234) -- (15.1695,11.4777) -- (15.1971,11.4709) --
 (15.2247,11.4302) -- (15.2523,11.4879) -- (15.2799,11.4404) -- (15.3075,11.4471) -- (15.3351,11.5014) -- (15.3627,11.4573) -- (15.3903,11.3046) -- (15.4179,11.2164) -- (15.4455,11.1859) -- (15.4731,11.1893) -- (15.5007,11.2402) -- (15.5283,11.2368)
 -- (15.5559,11.2639) -- (15.5835,11.2911) -- (15.6111,11.2877) -- (15.6386,11.342) -- (15.6662,11.3691) -- (15.6938,11.4132) -- (15.7214,11.4132) -- (15.749,11.4302) -- (15.7766,11.4471) -- (15.8042,11.4743) -- (15.8318,11.5014) -- (15.8594,11.5286)
 -- (15.887,11.5455) -- (15.9146,11.5727) -- (15.9422,11.593) -- (15.9698,11.627) -- (15.9974,11.6541) -- (16.025,11.6948) -- (16.0526,11.7016) -- (16.0802,11.7254) -- (16.1077,11.7525) -- (16.1353,11.7797) -- (16.1629,11.8068) -- (16.1905,11.8306)
 -- (16.2181,11.8577) -- (16.2457,11.8848) -- (16.2733,11.9052) -- (16.3009,11.9493) -- (16.3285,11.9595) -- (16.3561,11.9832) -- (16.3837,12.0104) -- (16.4113,12.0341) -- (16.4389,12.0613) -- (16.4665,12.2954) -- (16.4941,12.9027) --
 (16.5217,12.9299) -- (16.5492,12.957) -- (16.5768,12.9808) -- (16.6044,13.0113) -- (16.632,13.0351) -- (16.6596,13.0622) -- (16.6872,13.0894) -- (16.7148,13.1165) -- (16.7424,13.1436) -- (16.77,13.1708) -- (16.7976,13.1979) -- (16.8252,13.2217) --
 (16.8528,13.2488) -- (16.8804,13.276) -- (16.908,13.3031) -- (16.9356,13.3303) -- (16.9632,13.354) -- (16.9908,13.3845) -- (17.0183,13.4117) -- (17.0459,13.4422) -- (17.0735,13.466) -- (17.1011,13.4897) -- (17.1287,13.5203) -- (17.1563,13.5474) --
 (17.1839,13.5712) -- (17.2115,13.5983) -- (17.2391,13.6221) -- (17.2667,13.6526) -- (17.2943,13.6729) -- (17.3219,13.7035) -- (17.3495,13.734) -- (17.3771,13.768) -- (17.4047,13.7781) -- (17.4323,13.8188) -- (17.4599,13.8426) -- (17.4874,13.8697) --
 (17.515,13.8969) -- (17.5426,13.9206) -- (17.5702,13.9614) -- (17.5978,13.9851) -- (17.6254,14.0089) -- (17.653,14.0292) -- (17.6806,14.0496) -- (17.7082,14.0869) -- (17.7358,14.114) -- (17.7634,14.1378) -- (17.791,14.1615) -- (17.8186,14.1955) --
 (17.8462,14.2158) -- (17.8738,14.243) -- (17.9014,14.2667) -- (17.9289,14.2973) -- (17.9565,14.3278) -- (17.9841,14.3482) -- (18.0117,14.3855) -- (18.0393,14.4024) -- (18.0669,14.4364) -- (18.0945,14.4567) -- (18.1221,14.4839) -- (18.1497,14.511) --
 (18.1773,14.5449) -- (18.2049,14.5755) -- (18.2325,14.5958) -- (18.2601,14.6264) -- (18.2877,14.6467) -- (18.3153,14.6705) -- (18.3429,14.6976) -- (18.3705,14.718) -- (18.398,14.7587) -- (18.4256,14.7825) -- (18.4532,14.8164) -- (18.4808,14.8367) --
 (18.5084,14.8639) -- (18.536,14.8876) -- (18.5636,14.9182) -- (18.5912,14.9385) -- (18.6188,14.9623) -- (18.6464,14.9996) -- (18.674,15.02) -- (18.7016,15.0471) -- (18.7292,15.0844) -- (18.7568,15.1014) -- (18.7844,15.1387) -- (18.812,15.1557) --
 (18.8396,15.1896) -- (18.8671,15.2168) -- (18.8947,15.2337) -- (18.9223,15.2677) -- (18.9499,15.2914) -- (18.9775,15.3219) -- (18.9775,18.5086);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c, fill=c, fill opacity=0.2] (19,18.5086) -- (2.8,18.5086) -- (2.8,10.0476) -- (10.9,10.0476) -- (11.3877,10.0476) -- (11.6729,10.0476) -- (11.8753,10.0476) -- (12.0323,10.0476) -- (12.1606,10.0476) -- (12.2691,10.0476) -- (12.363,10.0476) --
 (12.4459,10.0476) -- (12.52,10.0476) -- (13.0077,10.0476) -- (13.2929,10.0476) -- (13.4953,10.048) -- (13.6523,10.0488) -- (13.7806,10.0506) -- (13.8891,10.0538) -- (13.983,10.0595) -- (14.0659,10.0689) -- (14.14,10.0826) -- (14.2071,10.1004) --
 (14.2683,10.1213) -- (14.3246,10.1447) -- (14.3767,10.1707) -- (14.4253,10.1993) -- (14.4707,10.23) -- (14.5133,10.261) -- (14.5535,10.291) -- (14.5916,10.3206) -- (14.6277,10.3537) -- (14.662,10.3945) -- (14.6947,10.436) -- (14.726,10.4673) --
 (14.7559,10.4863) -- (14.7847,10.4965) -- (14.8123,10.4979) -- (14.8388,10.4893) -- (14.8644,10.4759) -- (14.8891,10.4696) -- (14.9129,10.4803) -- (14.936,10.5016) -- (14.9583,10.5127) -- (14.98,10.5107) -- (15.001,10.5098) -- (15.0214,10.5672) --
 (15.0412,10.5877) -- (15.0605,10.5908) -- (15.0792,10.5751) -- (15.0975,10.5653) -- (15.1153,10.583) -- (15.1327,10.5596) -- (15.1497,10.5796) -- (15.1662,10.5888) -- (15.1824,10.5742) -- (15.1982,10.5715) -- (15.2137,10.5785) -- (15.2288,10.5678)
 -- (15.2436,10.5467) -- (15.2581,10.5002) -- (15.2723,10.5148) -- (15.2863,10.5297) -- (15.2999,10.5272) -- (15.3133,10.5072) -- (15.3265,10.4973) -- (15.3394,10.5098) -- (15.3521,10.5132) -- (15.3645,10.5035) -- (15.3768,10.4953) --
 (15.3888,10.4994) -- (15.4006,10.5076) -- (15.4122,10.506) -- (15.4237,10.4984) -- (15.4349,10.4997) -- (15.446,10.511) -- (15.4569,10.511) -- (15.4677,10.4985) -- (15.4782,10.5143) -- (15.4887,10.5409) -- (15.4989,10.5424) -- (15.5091,10.5471) --
 (15.519,10.5983) -- (15.5289,10.6075) -- (15.5386,10.613) -- (15.5482,10.6181) -- (15.5576,10.6182) -- (15.5669,10.5663) -- (15.5761,10.6123) -- (15.5852,10.6171) -- (15.5942,10.5937) -- (15.603,10.6235) -- (15.6117,10.6276) -- (15.6204,10.616) --
 (15.6289,10.6376) -- (15.6373,10.6415) -- (15.6457,10.6416) -- (15.6539,10.657) -- (15.662,10.659) -- (15.6701,10.6664) -- (15.678,10.6769) -- (15.6859,10.6806) -- (15.6936,10.6891) -- (15.7013,10.6964) -- (15.7089,10.7029) -- (15.7165,10.7106) --
 (15.7239,10.7176) -- (15.7313,10.7238) -- (15.7386,10.7316) -- (15.7458,10.7384) -- (15.7529,10.7447) -- (15.76,10.7525) -- (15.767,10.7579) -- (15.7739,10.7661) -- (15.7808,10.7716) -- (15.7876,10.7789) -- (15.7943,10.7854) -- (15.801,10.7915) --
 (15.8076,10.7984) -- (15.8141,10.8042) -- (15.8206,10.8112) -- (15.8271,10.8172) -- (15.8334,10.8237) -- (15.8397,10.8298) -- (15.846,10.8356) -- (15.8522,10.842) -- (15.8583,10.8477) -- (15.8644,10.8544) -- (15.8705,10.8597) -- (15.8764,10.8663) --
 (15.8824,10.8716) -- (15.8883,10.8779) -- (15.8941,10.8827) -- (15.8999,10.8893) -- (15.9056,10.8949) -- (15.9113,10.9007) -- (15.917,10.9061) -- (15.9226,10.9118) -- (15.9282,10.9169) -- (15.9337,10.9225) -- (15.9392,10.9283) -- (15.9446,10.9339)
 -- (15.95,10.9387) -- (15.9553,10.9446) -- (15.9606,10.9494) -- (15.9659,10.9547) -- (15.9711,10.9602) -- (15.9763,10.9654) -- (15.9815,10.9704) -- (15.9866,10.9755) -- (15.9917,10.9809) -- (15.9967,10.9858) -- (16.0017,10.9909) -- (16.0067,10.9956)
 -- (16.0116,11.0008) -- (16.0165,11.0057) -- (16.0214,11.0105) -- (16.0263,11.0156) -- (16.0311,11.0201) -- (16.0358,11.0252) -- (16.0406,11.03) -- (16.0453,11.0343) -- (16.0499,11.038) -- (16.0546,11.0407) -- (16.0592,11.0487) -- (16.0638,11.0536)
 -- (16.0683,11.058) -- (16.0729,11.0628) -- (16.0774,11.0676) -- (16.0818,11.0725) -- (16.0863,11.0774) -- (16.0907,11.0814) -- (16.0951,11.0858) -- (16.0994,11.0912) -- (16.1037,11.0966) -- (16.108,11.1024) -- (16.1123,11.1084) -- (16.1166,11.1258)
 -- (16.1208,11.2772) -- (16.125,11.5507) -- (16.1292,11.6247) -- (16.1333,11.6737) -- (16.1375,11.7076) -- (16.1416,11.7328) -- (16.1456,11.7487) -- (16.1497,11.7624) -- (16.1537,11.7801) -- (16.1577,11.796) -- (16.1617,11.8111) -- (16.1657,11.812)
 -- (16.1696,11.8127) -- (16.1735,11.8304) -- (16.1774,11.8451) -- (16.1813,11.8526) -- (16.1852,11.852) -- (16.189,11.8525) -- (16.1928,11.8671) -- (16.1966,11.8747) -- (16.2004,11.8853) -- (16.2041,11.8852) -- (16.2079,11.8862) -- (16.2116,11.8879)
 -- (16.2153,11.9006) -- (16.2189,11.92) -- (16.2226,11.9124) -- (16.2262,11.9122) -- (16.2299,11.9083) -- (16.2335,11.9245) -- (16.237,11.943) -- (16.2406,11.9498) -- (16.2441,11.9484) -- (16.2477,11.9371) -- (16.2512,11.9273) -- (16.2547,11.9356)
 -- (16.2581,11.9553) -- (16.2616,11.9712) -- (16.265,11.9779) -- (16.2685,11.9918) -- (16.2719,11.9738) -- (16.2753,11.9697) -- (16.2786,11.9748) -- (16.282,11.9829) -- (16.2853,12.0124) -- (16.2887,12.0104) -- (16.292,12.0034) -- (16.2953,12.0009)
 -- (16.2985,11.9975) -- (16.3018,12.0191) -- (16.3051,12.0233) -- (16.3083,12.024) -- (16.3115,12.0215) -- (16.3147,12.025) -- (16.3179,12.0398) -- (16.3211,12.0448) -- (16.3243,12.045) -- (16.3274,12.0344) -- (16.3305,12.0429) -- (16.3337,12.0503)
 -- (16.3368,12.0611) -- (16.3399,12.0625) -- (16.3429,12.0549) -- (16.346,12.0598) -- (16.3491,12.0738) -- (16.3521,12.0789) -- (16.3551,12.0781) -- (16.3581,12.0662) -- (16.3611,12.0662) -- (16.3641,12.0863) -- (16.3671,12.0918) --
 (16.3701,12.0945) -- (16.373,12.0943) -- (16.3759,12.0868) -- (16.3789,12.104) -- (16.3818,12.1066) -- (16.3847,12.1052) -- (16.3876,12.1059) -- (16.3904,12.0976) -- (16.3933,12.1182) -- (16.3962,12.1288) -- (16.399,12.1232) -- (16.4018,12.1298) --
 (16.4047,12.1208) -- (16.4075,12.1288) -- (16.4103,12.1427) -- (16.4131,12.1307) -- (16.4158,12.135) -- (16.4186,12.1395) -- (16.4213,12.149) -- (16.4241,12.1673) -- (16.4268,12.1554) -- (16.4295,12.1396) -- (16.4323,12.1427) -- (16.435,12.1587) --
 (16.4376,12.1755) -- (16.4403,12.1777) -- (16.443,12.1685) -- (16.4457,12.1599) -- (16.4483,12.1693) -- (16.4509,12.1807) -- (16.4536,12.1809) -- (16.4562,12.1767) -- (16.4588,12.1816) -- (16.4614,12.1864) -- (16.464,12.1906) -- (16.4666,12.1864) --
 (16.4692,12.1846) -- (16.4717,12.1971) -- (16.4743,12.205) -- (16.4768,12.2156) -- (16.4794,12.2117) -- (16.4819,12.1917) -- (16.4844,12.1911) -- (16.4869,12.2131) -- (16.4894,12.2321) -- (16.4919,12.233) -- (16.4944,12.2113) -- (16.4968,12.2072) --
 (16.4993,12.2182) -- (16.5018,12.2401) -- (16.5042,12.2511) -- (16.5067,12.2316) -- (16.5091,12.2157) -- (16.5115,12.2264) -- (16.5139,12.2474) -- (16.5163,12.2623) -- (16.5187,12.2571) -- (16.5211,12.2334) -- (16.5235,12.2379) -- (16.5259,12.2566)
 -- (16.5282,12.2638) -- (16.5306,12.2641) -- (16.5329,12.259) -- (16.5353,12.2592) -- (16.5376,12.2757) -- (16.5399,12.2817) -- (16.5423,12.2733) -- (16.5446,12.2603) -- (16.5469,12.2628) -- (16.5492,12.2908) -- (16.5515,12.3078) -- (16.5537,12.29)
 -- (16.556,12.2774) -- (16.5583,12.2771) -- (16.5605,12.2913) -- (16.5628,12.3011) -- (16.565,12.2942) -- (16.5673,12.3066) -- (16.5695,12.297) -- (16.5717,12.307) -- (16.5739,12.313) -- (16.5761,12.2956) -- (16.5783,12.2962) -- (16.5805,12.3031) --
 (16.5827,12.3208) -- (16.5849,12.3336) -- (16.5871,12.3138) -- (16.5893,12.3228) -- (16.5914,12.3094) -- (16.5936,12.3118) -- (16.5957,12.3268) -- (16.5979,12.3214) -- (16.6,12.3453) -- (16.6021,12.3323) -- (16.6042,12.3363) -- (16.6064,12.3188) --
 (16.6085,12.317) -- (16.6106,12.3534) -- (16.6127,12.3298) -- (16.6148,12.3609) -- (16.6168,12.3424) -- (16.6189,12.3449) -- (16.621,12.3529) -- (16.6231,12.3368) -- (16.6251,12.365) -- (16.6272,12.3463) -- (16.6292,12.3686) -- (16.6313,12.3689) --
 (16.6333,12.3705) -- (16.6353,12.3681) -- (16.6374,12.3551) -- (16.6394,12.3741) -- (16.6414,12.3637) -- (16.8182,12.5457) -- (16.9594,12.6892) -- (17.0769,12.831) -- (17.1776,12.9255) -- (17.2657,12.996) -- (17.3439,13.0738) -- (17.4143,13.1531) --
 (17.885,13.6019) -- (18.1646,13.8782) -- (18.3641,14.0491) -- (18.5193,14.2138) -- (18.6464,14.34) -- (18.7541,14.4356) -- (18.8474,14.5257) -- (18.9298,14.6104) -- (19,14.6788);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (2.8,10.0476) -- (10.9,10.0476);
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (10.9,10.0476) -- (11.3877,10.0476) -- (11.6729,10.0476) -- (11.8753,10.0476) -- (12.0323,10.0476) -- (12.1606,10.0476) -- (12.2691,10.0476) -- (12.363,10.0476) -- (12.4459,10.0476) --
 (12.52,10.0476) -- (13.0077,10.0476) -- (13.2929,10.0476) -- (13.4953,10.048) -- (13.6523,10.0488) -- (13.7806,10.0506) -- (13.8891,10.0538) -- (13.983,10.0595) -- (14.0659,10.0689) -- (14.14,10.0826) -- (14.2071,10.1004) -- (14.2683,10.1213) --
 (14.3246,10.1447) -- (14.3767,10.1707) -- (14.4253,10.1993) -- (14.4707,10.23) -- (14.5133,10.261) -- (14.5535,10.291) -- (14.5916,10.3206) -- (14.6277,10.3537) -- (14.662,10.3945) -- (14.6947,10.436) -- (14.726,10.4673) -- (14.7559,10.4863) --
 (14.7847,10.4965) -- (14.8123,10.4979) -- (14.8388,10.4893) -- (14.8644,10.4759) -- (14.8891,10.4696) -- (14.9129,10.4803) -- (14.936,10.5016) -- (14.9583,10.5127) -- (14.98,10.5107) -- (15.001,10.5098) -- (15.0214,10.5672) -- (15.0412,10.5877) --
 (15.0605,10.5908) -- (15.0792,10.5751) -- (15.0975,10.5653) -- (15.1153,10.583) -- (15.1327,10.5596) -- (15.1497,10.5796) -- (15.1662,10.5888) -- (15.1824,10.5742) -- (15.1982,10.5715) -- (15.2137,10.5785) -- (15.2288,10.5678) -- (15.2436,10.5467)
 -- (15.2581,10.5002) -- (15.2723,10.5148) -- (15.2863,10.5297) -- (15.2999,10.5272) -- (15.3133,10.5072) -- (15.3265,10.4973) -- (15.3394,10.5098) -- (15.3521,10.5132) -- (15.3645,10.5035) -- (15.3768,10.4953) -- (15.3888,10.4994) --
 (15.4006,10.5076) -- (15.4122,10.506) -- (15.4237,10.4984) -- (15.4349,10.4997) -- (15.446,10.511) -- (15.4569,10.511) -- (15.4677,10.4985) -- (15.4782,10.5143) -- (15.4887,10.5409) -- (15.4989,10.5424) -- (15.5091,10.5471) -- (15.519,10.5983) --
 (15.5289,10.6075) -- (15.5386,10.613) -- (15.5482,10.6181) -- (15.5576,10.6182) -- (15.5669,10.5663) -- (15.5761,10.6123) -- (15.5852,10.6171) -- (15.5942,10.5937) -- (15.603,10.6235) -- (15.6117,10.6276) -- (15.6204,10.616) -- (15.6289,10.6376) --
 (15.6373,10.6415) -- (15.6457,10.6416) -- (15.6539,10.657) -- (15.662,10.659) -- (15.6701,10.6664) -- (15.678,10.6769) -- (15.6859,10.6806) -- (15.6936,10.6891) -- (15.7013,10.6964) -- (15.7089,10.7029) -- (15.7165,10.7106) -- (15.7239,10.7176) --
 (15.7313,10.7238) -- (15.7386,10.7316) -- (15.7458,10.7384) -- (15.7529,10.7447) -- (15.76,10.7525) -- (15.767,10.7579) -- (15.7739,10.7661) -- (15.7808,10.7716) -- (15.7876,10.7789) -- (15.7943,10.7854) -- (15.801,10.7915) -- (15.8076,10.7984) --
 (15.8141,10.8042) -- (15.8206,10.8112) -- (15.8271,10.8172) -- (15.8334,10.8237) -- (15.8397,10.8298) -- (15.846,10.8356) -- (15.8522,10.842) -- (15.8583,10.8477) -- (15.8644,10.8544) -- (15.8705,10.8597) -- (15.8764,10.8663) -- (15.8824,10.8716) --
 (15.8883,10.8779) -- (15.8941,10.8827) -- (15.8999,10.8893) -- (15.9056,10.8949) -- (15.9113,10.9007) -- (15.917,10.9061) -- (15.9226,10.9118) -- (15.9282,10.9169) -- (15.9337,10.9225) -- (15.9392,10.9283) -- (15.9446,10.9339) -- (15.95,10.9387) --
 (15.9553,10.9446) -- (15.9606,10.9494) -- (15.9659,10.9547) -- (15.9711,10.9602) -- (15.9763,10.9654) -- (15.9815,10.9704) -- (15.9866,10.9755) -- (15.9917,10.9809) -- (15.9967,10.9858) -- (16.0017,10.9909) -- (16.0067,10.9956) -- (16.0116,11.0008)
 -- (16.0165,11.0057) -- (16.0214,11.0105) -- (16.0263,11.0156) -- (16.0311,11.0201) -- (16.0358,11.0252) -- (16.0406,11.03) -- (16.0453,11.0343) -- (16.0499,11.038) -- (16.0546,11.0407) -- (16.0592,11.0487) -- (16.0638,11.0536) -- (16.0683,11.058)
 -- (16.0729,11.0628) -- (16.0774,11.0676) -- (16.0818,11.0725) -- (16.0863,11.0774) -- (16.0907,11.0814) -- (16.0951,11.0858) -- (16.0994,11.0912) -- (16.1037,11.0966) -- (16.108,11.1024) -- (16.1123,11.1084) -- (16.1166,11.1258) --
 (16.1208,11.2772) -- (16.125,11.5507) -- (16.1292,11.6247) -- (16.1333,11.6737) -- (16.1375,11.7076) -- (16.1416,11.7328) -- (16.1456,11.7487) -- (16.1497,11.7624) -- (16.1537,11.7801) -- (16.1577,11.796) -- (16.1617,11.8111) -- (16.1657,11.812) --
 (16.1696,11.8127) -- (16.1735,11.8304) -- (16.1774,11.8451) -- (16.1813,11.8526) -- (16.1852,11.852) -- (16.189,11.8525) -- (16.1928,11.8671) -- (16.1966,11.8747) -- (16.2004,11.8853) -- (16.2041,11.8852) -- (16.2079,11.8862) -- (16.2116,11.8879) --
 (16.2153,11.9006) -- (16.2189,11.92) -- (16.2226,11.9124) -- (16.2262,11.9122) -- (16.2299,11.9083) -- (16.2335,11.9245) -- (16.237,11.943) -- (16.2406,11.9498) -- (16.2441,11.9484) -- (16.2477,11.9371) -- (16.2512,11.9273) -- (16.2547,11.9356) --
 (16.2581,11.9553) -- (16.2616,11.9712) -- (16.265,11.9779) -- (16.2685,11.9918) -- (16.2719,11.9738) -- (16.2753,11.9697) -- (16.2786,11.9748) -- (16.282,11.9829) -- (16.2853,12.0124) -- (16.2887,12.0104) -- (16.292,12.0034) -- (16.2953,12.0009) --
 (16.2985,11.9975) -- (16.3018,12.0191) -- (16.3051,12.0233) -- (16.3083,12.024) -- (16.3115,12.0215) -- (16.3147,12.025) -- (16.3179,12.0398) -- (16.3211,12.0448) -- (16.3243,12.045) -- (16.3274,12.0344) -- (16.3305,12.0429) -- (16.3337,12.0503) --
 (16.3368,12.0611) -- (16.3399,12.0625) -- (16.3429,12.0549) -- (16.346,12.0598) -- (16.3491,12.0738) -- (16.3521,12.0789) -- (16.3551,12.0781) -- (16.3581,12.0662) -- (16.3611,12.0662) -- (16.3641,12.0863) -- (16.3671,12.0918) -- (16.3701,12.0945)
 -- (16.373,12.0943) -- (16.3759,12.0868) -- (16.3789,12.104) -- (16.3818,12.1066) -- (16.3847,12.1052) -- (16.3876,12.1059) -- (16.3904,12.0976) -- (16.3933,12.1182) -- (16.3962,12.1288) -- (16.399,12.1232) -- (16.4018,12.1298) -- (16.4047,12.1208)
 -- (16.4075,12.1288) -- (16.4103,12.1427) -- (16.4131,12.1307) -- (16.4158,12.135) -- (16.4186,12.1395) -- (16.4213,12.149) -- (16.4241,12.1673) -- (16.4268,12.1554) -- (16.4295,12.1396) -- (16.4323,12.1427) -- (16.435,12.1587) -- (16.4376,12.1755)
 -- (16.4403,12.1777) -- (16.443,12.1685) -- (16.4457,12.1599) -- (16.4483,12.1693) -- (16.4509,12.1807) -- (16.4536,12.1809) -- (16.4562,12.1767) -- (16.4588,12.1816) -- (16.4614,12.1864) -- (16.464,12.1906) -- (16.4666,12.1864) -- (16.4692,12.1846)
 -- (16.4717,12.1971) -- (16.4743,12.205) -- (16.4768,12.2156) -- (16.4794,12.2117) -- (16.4819,12.1917) -- (16.4844,12.1911) -- (16.4869,12.2131) -- (16.4894,12.2321) -- (16.4919,12.233) -- (16.4944,12.2113) -- (16.4968,12.2072) -- (16.4993,12.2182)
 -- (16.5018,12.2401) -- (16.5042,12.2511) -- (16.5067,12.2316) -- (16.5091,12.2157) -- (16.5115,12.2264) -- (16.5139,12.2474) -- (16.5163,12.2623) -- (16.5187,12.2571) -- (16.5211,12.2334) -- (16.5235,12.2379) -- (16.5259,12.2566) --
 (16.5282,12.2638) -- (16.5306,12.2641) -- (16.5329,12.259) -- (16.5353,12.2592) -- (16.5376,12.2757) -- (16.5399,12.2817) -- (16.5423,12.2733) -- (16.5446,12.2603) -- (16.5469,12.2628) -- (16.5492,12.2908) -- (16.5515,12.3078) -- (16.5537,12.29) --
 (16.556,12.2774) -- (16.5583,12.2771) -- (16.5605,12.2913) -- (16.5628,12.3011) -- (16.565,12.2942) -- (16.5673,12.3066) -- (16.5695,12.297) -- (16.5717,12.307) -- (16.5739,12.313) -- (16.5761,12.2956) -- (16.5783,12.2962) -- (16.5805,12.3031) --
 (16.5827,12.3208) -- (16.5849,12.3336) -- (16.5871,12.3138) -- (16.5893,12.3228) -- (16.5914,12.3094) -- (16.5936,12.3118) -- (16.5957,12.3268) -- (16.5979,12.3214) -- (16.6,12.3453) -- (16.6021,12.3323) -- (16.6042,12.3363) -- (16.6064,12.3188) --
 (16.6085,12.317) -- (16.6106,12.3534) -- (16.6127,12.3298) -- (16.6148,12.3609) -- (16.6168,12.3424) -- (16.6189,12.3449) -- (16.621,12.3529) -- (16.6231,12.3368) -- (16.6251,12.365) -- (16.6272,12.3463) -- (16.6292,12.3686) -- (16.6313,12.3689) --
 (16.6333,12.3705) -- (16.6353,12.3681) -- (16.6374,12.3551) -- (16.6394,12.3741) -- (16.6414,12.3637) -- (16.8182,12.5457) -- (16.9594,12.6892) -- (17.0769,12.831) -- (17.1776,12.9255) -- (17.2657,12.996) -- (17.3439,13.0738) -- (17.4143,13.1531) --
 (17.885,13.6019) -- (18.1646,13.8782) -- (18.3641,14.0491) -- (18.5193,14.2138) -- (18.6464,14.34) -- (18.7541,14.4356) -- (18.8474,14.5257) -- (18.9298,14.6104) -- (19,14.6788);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c, fill=c, fill opacity=0.3] (19,18.5086) -- (2.8,18.5086) -- (2.8,9.70727) -- (10.9,9.70727) -- (11.3877,9.70727) -- (11.6729,9.70727) -- (11.8753,9.70727) -- (12.0323,9.70727) -- (12.1606,9.70727) -- (12.2691,9.70727) -- (12.363,9.70722) --
 (12.4459,9.70722) -- (12.52,9.70722) -- (13.0077,9.70717) -- (13.2929,9.70747) -- (13.4953,9.70865) -- (13.6523,9.71134) -- (13.7806,9.71611) -- (13.8891,9.72357) -- (13.983,9.73389) -- (14.0659,9.74735) -- (14.14,9.76411) -- (14.2071,9.78416) --
 (14.2683,9.80747) -- (14.3246,9.83355) -- (14.3767,9.86198) -- (14.4253,9.89212) -- (14.4707,9.92272) -- (14.5133,9.95231) -- (14.5535,9.97966) -- (14.5916,10.0031) -- (14.6277,10.0217) -- (14.662,10.0353) -- (14.6947,10.044) -- (14.726,10.0487) --
 (14.7559,10.0508) -- (14.7847,10.0516) -- (14.8123,10.052) -- (14.8388,10.0525) -- (14.8644,10.0535) -- (14.8891,10.0552) -- (14.9129,10.0574) -- (14.936,10.0596) -- (14.9583,10.0618) -- (14.98,10.0637) -- (15.001,10.0653) -- (15.0214,10.0667) --
 (15.0412,10.0683) -- (15.0605,10.0709) -- (15.0792,10.0764) -- (15.0975,10.0875) -- (15.1153,10.1086) -- (15.1327,10.1398) -- (15.1497,10.1619) -- (15.1662,10.1766) -- (15.1824,10.1893) -- (15.1982,10.2019) -- (15.2137,10.2151) -- (15.2288,10.2289)
 -- (15.2436,10.2432) -- (15.2581,10.2576) -- (15.2723,10.2717) -- (15.2863,10.2854) -- (15.2999,10.2983) -- (15.3133,10.311) -- (15.3265,10.3235) -- (15.3394,10.3361) -- (15.3521,10.3486) -- (15.3645,10.361) -- (15.3768,10.3729) -- (15.3888,10.3845)
 -- (15.4006,10.3959) -- (15.4122,10.4073) -- (15.4237,10.4188) -- (15.4349,10.4299) -- (15.446,10.4406) -- (15.4569,10.4511) -- (15.4677,10.4616) -- (15.4782,10.4722) -- (15.4887,10.4826) -- (15.4989,10.4926) -- (15.5091,10.5024) -- (15.519,10.5122)
 -- (15.5289,10.5221) -- (15.5386,10.5318) -- (15.5482,10.5412) -- (15.5576,10.5504) -- (15.5669,10.5595) -- (15.5761,10.5688) -- (15.5852,10.5778) -- (15.5942,10.5864) -- (15.603,10.5952) -- (15.6117,10.6038) -- (15.6204,10.6126) -- (15.6289,10.621)
 -- (15.6373,10.6293) -- (15.6457,10.6375) -- (15.6539,10.6459) -- (15.662,10.6538) -- (15.6701,10.6616) -- (15.678,10.6695) -- (15.6859,10.6774) -- (15.6936,10.6852) -- (15.7013,10.6927) -- (15.7089,10.7003) -- (15.7165,10.708) -- (15.7239,10.7153)
 -- (15.7313,10.7225) -- (15.7386,10.7298) -- (15.7458,10.737) -- (15.7529,10.744) -- (15.76,10.751) -- (15.767,10.7581) -- (15.7739,10.7651) -- (15.7808,10.772) -- (15.7876,10.7789) -- (15.7943,10.7855) -- (15.801,10.7921) -- (15.8076,10.7987) --
 (15.8141,10.8052) -- (15.8206,10.8115) -- (15.8271,10.818) -- (15.8334,10.8245) -- (15.8397,10.8308) -- (15.846,10.8371) -- (15.8522,10.8435) -- (15.8583,10.8496) -- (15.8644,10.8555) -- (15.8705,10.8616) -- (15.8764,10.8674) -- (15.8824,10.8733) --
 (15.8883,10.8794) -- (15.8941,10.8852) -- (15.8999,10.8912) -- (15.9056,10.8971) -- (15.9113,10.9027) -- (15.917,10.9085) -- (15.9226,10.914) -- (15.9282,10.9194) -- (15.9337,10.9249) -- (15.9392,10.9305) -- (15.9446,10.9359) -- (15.95,10.9415) --
 (15.9553,10.947) -- (15.9606,10.9525) -- (15.9659,10.9578) -- (15.9711,10.9628) -- (15.9763,10.9682) -- (15.9815,10.9732) -- (15.9866,10.9781) -- (15.9917,10.9833) -- (15.9967,10.9885) -- (16.0017,10.9938) -- (16.0067,10.9988) -- (16.0116,11.004) --
 (16.0165,11.0091) -- (16.0214,11.0137) -- (16.0263,11.0185) -- (16.0311,11.0233) -- (16.0358,11.0281) -- (16.0406,11.0327) -- (16.0453,11.0376) -- (16.0499,11.0417) -- (16.0546,11.0434) -- (16.0592,11.052) -- (16.0638,11.0569) -- (16.0683,11.0616)
 -- (16.0729,11.0659) -- (16.0774,11.0702) -- (16.0818,11.0748) -- (16.0863,11.0794) -- (16.0907,11.0839) -- (16.0951,11.0886) -- (16.0994,11.0933) -- (16.1037,11.0978) -- (16.108,11.102) -- (16.1123,11.1061) -- (16.1166,11.1105) -- (16.1208,11.1144)
 -- (16.125,11.1187) -- (16.1292,11.123) -- (16.1333,11.1277) -- (16.1375,11.1318) -- (16.1416,11.1363) -- (16.1456,11.1406) -- (16.1497,11.1447) -- (16.1537,11.1484) -- (16.1577,11.1523) -- (16.1617,11.1564) -- (16.1657,11.1602) -- (16.1696,11.1643)
 -- (16.1735,11.1686) -- (16.1774,11.173) -- (16.1813,11.1771) -- (16.1852,11.1809) -- (16.189,11.185) -- (16.1928,11.1886) -- (16.1966,11.1922) -- (16.2004,11.1957) -- (16.2041,11.1999) -- (16.2079,11.2037) -- (16.2116,11.2076) -- (16.2153,11.2118)
 -- (16.2189,11.2159) -- (16.2226,11.2196) -- (16.2262,11.2228) -- (16.2299,11.2268) -- (16.2335,11.2301) -- (16.237,11.2336) -- (16.2406,11.237) -- (16.2441,11.2413) -- (16.2477,11.2452) -- (16.2512,11.2488) -- (16.2547,11.2527) -- (16.2581,11.2564)
 -- (16.2616,11.2598) -- (16.265,11.2626) -- (16.2685,11.2663) -- (16.2719,11.2697) -- (16.2753,11.273) -- (16.2786,11.2766) -- (16.282,11.2807) -- (16.2853,11.2847) -- (16.2887,11.2878) -- (16.292,11.2913) -- (16.2953,11.2945) -- (16.2985,11.2977)
 -- (16.3018,11.3004) -- (16.3051,11.304) -- (16.3083,11.3076) -- (16.3115,11.311) -- (16.3147,11.3146) -- (16.3179,11.3184) -- (16.3211,11.3221) -- (16.3243,11.3245) -- (16.3274,11.3278) -- (16.3305,11.331) -- (16.3337,11.3341) -- (16.3368,11.3367)
 -- (16.3399,11.3402) -- (16.3429,11.3442) -- (16.346,11.3474) -- (16.3491,11.351) -- (16.3521,11.3541) -- (16.3551,11.3575) -- (16.3581,11.3598) -- (16.3611,11.3628) -- (16.3641,11.366) -- (16.3671,11.3691) -- (16.3701,11.372) -- (16.373,11.3754) --
 (16.3759,11.3797) -- (16.3789,11.3827) -- (16.3818,11.3855) -- (16.3847,11.3886) -- (16.3876,11.392) -- (16.3904,11.3946) -- (16.3933,11.3976) -- (16.3962,11.4018) -- (16.399,11.4069) -- (16.4018,11.4197) -- (16.4047,11.7003) -- (16.4075,11.7986) --
 (16.4103,11.8165) -- (16.4131,11.8236) -- (16.4158,11.8314) -- (16.4186,11.8391) -- (16.4213,11.8394) -- (16.4241,11.8377) -- (16.4268,11.8526) -- (16.4295,11.8609) -- (16.4323,11.8667) -- (16.435,11.8684) -- (16.4376,11.8785) -- (16.4403,11.875) --
 (16.443,11.8698) -- (16.4457,11.8739) -- (16.4483,11.878) -- (16.4509,11.8809) -- (16.4536,11.8766) -- (16.4562,11.8953) -- (16.4588,11.9051) -- (16.4614,11.9036) -- (16.464,11.8998) -- (16.4666,11.903) -- (16.4692,11.9071) -- (16.4717,11.8994) --
 (16.4743,11.9047) -- (16.4768,11.9085) -- (16.4794,11.9158) -- (16.4819,11.9144) -- (16.4844,11.9321) -- (16.4869,11.9365) -- (16.4894,11.9268) -- (16.4919,11.9258) -- (16.4944,11.9268) -- (16.4968,11.938) -- (16.4993,11.9258) -- (16.5018,11.9334)
 -- (16.5042,11.9417) -- (16.5067,11.9522) -- (16.5091,11.9508) -- (16.5115,11.9557) -- (16.5139,11.9606) -- (16.5163,11.9506) -- (16.5187,11.953) -- (16.5211,11.9522) -- (16.5235,11.9645) -- (16.5259,11.9524) -- (16.5282,11.963) -- (16.5306,11.9805)
 -- (16.5329,11.9859) -- (16.5353,11.9771) -- (16.5376,11.9715) -- (16.5399,11.9825) -- (16.5423,11.9761) -- (16.5446,11.9787) -- (16.5469,11.979) -- (16.5492,11.9923) -- (16.5515,11.9867) -- (16.5537,11.9937) -- (16.556,12.0062) -- (16.5583,11.9999)
 -- (16.5605,11.9976) -- (16.5628,11.9938) -- (16.565,12.0125) -- (16.5673,12.0058) -- (16.5695,12.0009) -- (16.5717,12.0029) -- (16.5739,12.0135) -- (16.5761,12.0172) -- (16.5783,12.0135) -- (16.5805,12.0226) -- (16.5827,12.0202) -- (16.5849,12.023)
 -- (16.5871,12.0214) -- (16.5893,12.0373) -- (16.5914,12.0299) -- (16.5936,12.0196) -- (16.5957,12.0306) -- (16.5979,12.0397) -- (16.6,12.0401) -- (16.6021,12.0279) -- (16.6042,12.04) -- (16.6064,12.0462) -- (16.6085,12.0453) -- (16.6106,12.0429) --
 (16.6127,12.0492) -- (16.6148,12.0506) -- (16.6168,12.0451) -- (16.6189,12.062) -- (16.621,12.0585) -- (16.6231,12.0612) -- (16.6251,12.0502) -- (16.6272,12.0639) -- (16.6292,12.0751) -- (16.6313,12.0655) -- (16.6333,12.0654) -- (16.6353,12.0665) --
 (16.6374,12.0807) -- (16.6394,12.0731) -- (16.6414,12.0815) -- (16.8182,12.2549) -- (16.9594,12.399) -- (17.0769,12.5159) -- (17.1776,12.5991) -- (17.2657,12.6933) -- (17.3439,12.765) -- (17.4143,12.8377) -- (17.885,13.3009) -- (18.1646,13.5775) --
 (18.3641,13.7573) -- (18.5193,13.9128) -- (18.6464,14.0287) -- (18.7541,14.1412) -- (18.8474,14.232) -- (18.9298,14.3134) -- (19,14.3818);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (2.8,9.70727) -- (10.9,9.70727);
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (10.9,9.70727) -- (11.3877,9.70727) -- (11.6729,9.70727) -- (11.8753,9.70727) -- (12.0323,9.70727) -- (12.1606,9.70727) -- (12.2691,9.70727) -- (12.363,9.70722) -- (12.4459,9.70722) --
 (12.52,9.70722) -- (13.0077,9.70717) -- (13.2929,9.70747) -- (13.4953,9.70865) -- (13.6523,9.71134) -- (13.7806,9.71611) -- (13.8891,9.72357) -- (13.983,9.73389) -- (14.0659,9.74735) -- (14.14,9.76411) -- (14.2071,9.78416) -- (14.2683,9.80747) --
 (14.3246,9.83355) -- (14.3767,9.86198) -- (14.4253,9.89212) -- (14.4707,9.92272) -- (14.5133,9.95231) -- (14.5535,9.97966) -- (14.5916,10.0031) -- (14.6277,10.0217) -- (14.662,10.0353) -- (14.6947,10.044) -- (14.726,10.0487) -- (14.7559,10.0508) --
 (14.7847,10.0516) -- (14.8123,10.052) -- (14.8388,10.0525) -- (14.8644,10.0535) -- (14.8891,10.0552) -- (14.9129,10.0574) -- (14.936,10.0596) -- (14.9583,10.0618) -- (14.98,10.0637) -- (15.001,10.0653) -- (15.0214,10.0667) -- (15.0412,10.0683) --
 (15.0605,10.0709) -- (15.0792,10.0764) -- (15.0975,10.0875) -- (15.1153,10.1086) -- (15.1327,10.1398) -- (15.1497,10.1619) -- (15.1662,10.1766) -- (15.1824,10.1893) -- (15.1982,10.2019) -- (15.2137,10.2151) -- (15.2288,10.2289) -- (15.2436,10.2432)
 -- (15.2581,10.2576) -- (15.2723,10.2717) -- (15.2863,10.2854) -- (15.2999,10.2983) -- (15.3133,10.311) -- (15.3265,10.3235) -- (15.3394,10.3361) -- (15.3521,10.3486) -- (15.3645,10.361) -- (15.3768,10.3729) -- (15.3888,10.3845) -- (15.4006,10.3959)
 -- (15.4122,10.4073) -- (15.4237,10.4188) -- (15.4349,10.4299) -- (15.446,10.4406) -- (15.4569,10.4511) -- (15.4677,10.4616) -- (15.4782,10.4722) -- (15.4887,10.4826) -- (15.4989,10.4926) -- (15.5091,10.5024) -- (15.519,10.5122) -- (15.5289,10.5221)
 -- (15.5386,10.5318) -- (15.5482,10.5412) -- (15.5576,10.5504) -- (15.5669,10.5595) -- (15.5761,10.5688) -- (15.5852,10.5778) -- (15.5942,10.5864) -- (15.603,10.5952) -- (15.6117,10.6038) -- (15.6204,10.6126) -- (15.6289,10.621) -- (15.6373,10.6293)
 -- (15.6457,10.6375) -- (15.6539,10.6459) -- (15.662,10.6538) -- (15.6701,10.6616) -- (15.678,10.6695) -- (15.6859,10.6774) -- (15.6936,10.6852) -- (15.7013,10.6927) -- (15.7089,10.7003) -- (15.7165,10.708) -- (15.7239,10.7153) -- (15.7313,10.7225)
 -- (15.7386,10.7298) -- (15.7458,10.737) -- (15.7529,10.744) -- (15.76,10.751) -- (15.767,10.7581) -- (15.7739,10.7651) -- (15.7808,10.772) -- (15.7876,10.7789) -- (15.7943,10.7855) -- (15.801,10.7921) -- (15.8076,10.7987) -- (15.8141,10.8052) --
 (15.8206,10.8115) -- (15.8271,10.818) -- (15.8334,10.8245) -- (15.8397,10.8308) -- (15.846,10.8371) -- (15.8522,10.8435) -- (15.8583,10.8496) -- (15.8644,10.8555) -- (15.8705,10.8616) -- (15.8764,10.8674) -- (15.8824,10.8733) -- (15.8883,10.8794) --
 (15.8941,10.8852) -- (15.8999,10.8912) -- (15.9056,10.8971) -- (15.9113,10.9027) -- (15.917,10.9085) -- (15.9226,10.914) -- (15.9282,10.9194) -- (15.9337,10.9249) -- (15.9392,10.9305) -- (15.9446,10.9359) -- (15.95,10.9415) -- (15.9553,10.947) --
 (15.9606,10.9525) -- (15.9659,10.9578) -- (15.9711,10.9628) -- (15.9763,10.9682) -- (15.9815,10.9732) -- (15.9866,10.9781) -- (15.9917,10.9833) -- (15.9967,10.9885) -- (16.0017,10.9938) -- (16.0067,10.9988) -- (16.0116,11.004) -- (16.0165,11.0091)
 -- (16.0214,11.0137) -- (16.0263,11.0185) -- (16.0311,11.0233) -- (16.0358,11.0281) -- (16.0406,11.0327) -- (16.0453,11.0376) -- (16.0499,11.0417) -- (16.0546,11.0434) -- (16.0592,11.052) -- (16.0638,11.0569) -- (16.0683,11.0616) --
 (16.0729,11.0659) -- (16.0774,11.0702) -- (16.0818,11.0748) -- (16.0863,11.0794) -- (16.0907,11.0839) -- (16.0951,11.0886) -- (16.0994,11.0933) -- (16.1037,11.0978) -- (16.108,11.102) -- (16.1123,11.1061) -- (16.1166,11.1105) -- (16.1208,11.1144) --
 (16.125,11.1187) -- (16.1292,11.123) -- (16.1333,11.1277) -- (16.1375,11.1318) -- (16.1416,11.1363) -- (16.1456,11.1406) -- (16.1497,11.1447) -- (16.1537,11.1484) -- (16.1577,11.1523) -- (16.1617,11.1564) -- (16.1657,11.1602) -- (16.1696,11.1643) --
 (16.1735,11.1686) -- (16.1774,11.173) -- (16.1813,11.1771) -- (16.1852,11.1809) -- (16.189,11.185) -- (16.1928,11.1886) -- (16.1966,11.1922) -- (16.2004,11.1957) -- (16.2041,11.1999) -- (16.2079,11.2037) -- (16.2116,11.2076) -- (16.2153,11.2118) --
 (16.2189,11.2159) -- (16.2226,11.2196) -- (16.2262,11.2228) -- (16.2299,11.2268) -- (16.2335,11.2301) -- (16.237,11.2336) -- (16.2406,11.237) -- (16.2441,11.2413) -- (16.2477,11.2452) -- (16.2512,11.2488) -- (16.2547,11.2527) -- (16.2581,11.2564) --
 (16.2616,11.2598) -- (16.265,11.2626) -- (16.2685,11.2663) -- (16.2719,11.2697) -- (16.2753,11.273) -- (16.2786,11.2766) -- (16.282,11.2807) -- (16.2853,11.2847) -- (16.2887,11.2878) -- (16.292,11.2913) -- (16.2953,11.2945) -- (16.2985,11.2977) --
 (16.3018,11.3004) -- (16.3051,11.304) -- (16.3083,11.3076) -- (16.3115,11.311) -- (16.3147,11.3146) -- (16.3179,11.3184) -- (16.3211,11.3221) -- (16.3243,11.3245) -- (16.3274,11.3278) -- (16.3305,11.331) -- (16.3337,11.3341) -- (16.3368,11.3367) --
 (16.3399,11.3402) -- (16.3429,11.3442) -- (16.346,11.3474) -- (16.3491,11.351) -- (16.3521,11.3541) -- (16.3551,11.3575) -- (16.3581,11.3598) -- (16.3611,11.3628) -- (16.3641,11.366) -- (16.3671,11.3691) -- (16.3701,11.372) -- (16.373,11.3754) --
 (16.3759,11.3797) -- (16.3789,11.3827) -- (16.3818,11.3855) -- (16.3847,11.3886) -- (16.3876,11.392) -- (16.3904,11.3946) -- (16.3933,11.3976) -- (16.3962,11.4018) -- (16.399,11.4069) -- (16.4018,11.4197) -- (16.4047,11.7003) -- (16.4075,11.7986) --
 (16.4103,11.8165) -- (16.4131,11.8236) -- (16.4158,11.8314) -- (16.4186,11.8391) -- (16.4213,11.8394) -- (16.4241,11.8377) -- (16.4268,11.8526) -- (16.4295,11.8609) -- (16.4323,11.8667) -- (16.435,11.8684) -- (16.4376,11.8785) -- (16.4403,11.875) --
 (16.443,11.8698) -- (16.4457,11.8739) -- (16.4483,11.878) -- (16.4509,11.8809) -- (16.4536,11.8766) -- (16.4562,11.8953) -- (16.4588,11.9051) -- (16.4614,11.9036) -- (16.464,11.8998) -- (16.4666,11.903) -- (16.4692,11.9071) -- (16.4717,11.8994) --
 (16.4743,11.9047) -- (16.4768,11.9085) -- (16.4794,11.9158) -- (16.4819,11.9144) -- (16.4844,11.9321) -- (16.4869,11.9365) -- (16.4894,11.9268) -- (16.4919,11.9258) -- (16.4944,11.9268) -- (16.4968,11.938) -- (16.4993,11.9258) -- (16.5018,11.9334)
 -- (16.5042,11.9417) -- (16.5067,11.9522) -- (16.5091,11.9508) -- (16.5115,11.9557) -- (16.5139,11.9606) -- (16.5163,11.9506) -- (16.5187,11.953) -- (16.5211,11.9522) -- (16.5235,11.9645) -- (16.5259,11.9524) -- (16.5282,11.963) -- (16.5306,11.9805)
 -- (16.5329,11.9859) -- (16.5353,11.9771) -- (16.5376,11.9715) -- (16.5399,11.9825) -- (16.5423,11.9761) -- (16.5446,11.9787) -- (16.5469,11.979) -- (16.5492,11.9923) -- (16.5515,11.9867) -- (16.5537,11.9937) -- (16.556,12.0062) -- (16.5583,11.9999)
 -- (16.5605,11.9976) -- (16.5628,11.9938) -- (16.565,12.0125) -- (16.5673,12.0058) -- (16.5695,12.0009) -- (16.5717,12.0029) -- (16.5739,12.0135) -- (16.5761,12.0172) -- (16.5783,12.0135) -- (16.5805,12.0226) -- (16.5827,12.0202) -- (16.5849,12.023)
 -- (16.5871,12.0214) -- (16.5893,12.0373) -- (16.5914,12.0299) -- (16.5936,12.0196) -- (16.5957,12.0306) -- (16.5979,12.0397) -- (16.6,12.0401) -- (16.6021,12.0279) -- (16.6042,12.04) -- (16.6064,12.0462) -- (16.6085,12.0453) -- (16.6106,12.0429) --
 (16.6127,12.0492) -- (16.6148,12.0506) -- (16.6168,12.0451) -- (16.6189,12.062) -- (16.621,12.0585) -- (16.6231,12.0612) -- (16.6251,12.0502) -- (16.6272,12.0639) -- (16.6292,12.0751) -- (16.6313,12.0655) -- (16.6333,12.0654) -- (16.6353,12.0665) --
 (16.6374,12.0807) -- (16.6394,12.0731) -- (16.6414,12.0815) -- (16.8182,12.2549) -- (16.9594,12.399) -- (17.0769,12.5159) -- (17.1776,12.5991) -- (17.2657,12.6933) -- (17.3439,12.765) -- (17.4143,12.8377) -- (17.885,13.3009) -- (18.1646,13.5775) --
 (18.3641,13.7573) -- (18.5193,13.9128) -- (18.6464,14.0287) -- (18.7541,14.1412) -- (18.8474,14.232) -- (18.9298,14.3134) -- (19,14.3818);
\definecolor{c}{rgb}{0.4,0.4,0};
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (8.29617,15.3524) -- (8.29617,2.72759);
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (8.40214,2.72759) -- (8.71192,3.09126);
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (8.71192,3.09126) -- (8.71192,3.64254) -- (9.27364,4.12656) -- (9.27364,5.2558) -- (9.75346,5.73513) -- (9.75346,15.3524);
\definecolor{c}{rgb}{0.8,0.8,0.2};
\draw [c, fill=c] (4.58004,12.0812) -- (4.53973,11.9593) -- (4.52629,11.7851) -- (4.55317,11.611) -- (4.6338,11.4193) -- (4.74131,11.28) -- (4.84882,11.2103) -- (4.9429,11.1407) -- (5.07729,11.1232) -- (5.21167,11.1232) -- (5.33262,11.1232) --
 (5.45357,11.1755) -- (5.56109,11.2277) -- (5.6686,11.3148) -- (5.74923,11.4368) -- (5.81643,11.5587) -- (5.87018,11.698) -- (5.9105,11.8722) -- (5.97769,12.0812);
\definecolor{c}{rgb}{0.4,0.4,0};
\draw [c,line width=0.9] (4.58004,12.0812) -- (4.53973,11.9593) -- (4.52629,11.7851) -- (4.55317,11.611) -- (4.6338,11.4193) -- (4.74131,11.28) -- (4.84882,11.2103) -- (4.9429,11.1407) -- (5.07729,11.1232) -- (5.21167,11.1232) -- (5.33262,11.1232) --
 (5.45357,11.1755) -- (5.56109,11.2277) -- (5.6686,11.3148) -- (5.74923,11.4368) -- (5.81643,11.5587) -- (5.87018,11.698) -- (5.9105,11.8722) -- (5.97769,12.0812);
\definecolor{c}{rgb}{0.8,0.8,0.2};
\draw [c, fill=c] (2.8,12.0907) -- (2.8,10.6265) -- (2.92706,10.7226) -- (3.06145,10.8271) -- (3.20928,10.9142) -- (3.33023,11.0187) -- (3.46461,11.1581) -- (3.55869,11.28) -- (3.63932,11.4019) -- (3.73339,11.4193) -- (3.81403,11.5587) --
 (3.94842,11.6632) -- (4.06937,11.7503) -- (4.20376,11.9245) -- (4.3919,12.0812);
\definecolor{c}{rgb}{0.4,0.4,0};
\draw [c,line width=0.9] (2.8,10.6265) -- (2.92706,10.7226);
\draw [c,line width=0.9] (2.92706,10.7226) -- (3.06145,10.8271) -- (3.20928,10.9142) -- (3.33023,11.0187) -- (3.46461,11.1581) -- (3.55869,11.28) -- (3.63932,11.4019) -- (3.73339,11.4193) -- (3.81403,11.5587) -- (3.94842,11.6632) -- (4.06937,11.7503)
 -- (4.20376,11.9245) -- (4.3919,12.0812);
\definecolor{c}{rgb}{0.6,0.8,0.6};
\draw [c, fill=c, fill opacity=0.6] (3.49095,11.8871) -- (3.45306,11.8193) -- (3.40412,11.7598) -- (3.3674,11.7143) -- (3.33855,11.6787) -- (3.31187,11.6288) -- (3.27704,11.5934) -- (3.23661,11.5561) -- (3.18156,11.5055) -- (3.13067,11.4767) --
 (3.08994,11.4528) -- (3.04173,11.4322) -- (2.98998,11.4196) -- (2.90442,11.4238) -- (2.841,11.4426) -- (2.8,11.4638) -- (2.8,10.0994) -- (2.89219,10.1021) -- (3.02149,10.1064) -- (3.10378,10.1108) -- (3.17745,10.1179) -- (3.22517,10.1362) --
 (3.27704,10.1539) -- (3.31864,10.1739) -- (3.35472,10.192) -- (3.38293,10.2059) -- (3.45583,10.2059) -- (3.50658,10.2133) -- (3.55633,10.2021) -- (3.60726,10.1945) -- (3.68139,10.1791) -- (3.72805,10.1739) -- (3.82948,10.1817) -- (3.90945,10.2084)
 -- (3.95857,10.2448) -- (3.99425,10.286) -- (4.04159,10.3375) -- (4.08026,10.3949) -- (4.11584,10.4443) -- (4.15485,10.4854) -- (4.19278,10.5289) -- (4.24067,10.5676) -- (4.2906,10.5901) -- (4.34743,10.6154) -- (4.43393,10.6515) -- (4.50599,10.6772)
 -- (4.56565,10.7139) -- (4.60459,10.7544) -- (4.63633,10.8288) -- (4.67164,10.9051) -- (4.70056,10.9818) -- (4.73736,11.0397) -- (4.76374,11.1) -- (4.79333,11.1585) -- (4.84517,11.2294) -- (4.90414,11.2912) -- (4.94866,11.3478) -- (4.97792,11.3891)
 -- (5.01813,11.4322) -- (5.04468,11.4787) -- (5.07027,11.5276) -- (5.10033,11.5767) -- (5.13172,11.6304) -- (5.15685,11.6758) -- (5.17872,11.7101) -- (5.19528,11.7414) -- (5.21827,11.7988) -- (5.25141,11.8299) -- (5.27476,11.8741) --
 (5.27476,11.8893) -- (3.73367,11.8893) -- (3.73367,11.6787) -- (3.76292,11.6758) -- (3.77885,11.6714) -- (3.79099,11.6625) -- (3.81633,11.6444) -- (3.83758,11.6288) -- (3.85507,11.6082) -- (3.86752,11.5665) -- (3.87672,11.5402) -- (3.8858,11.4806)
 -- (3.8858,11.4023) -- (3.87976,11.3549) -- (3.87672,11.3238) -- (3.86132,11.2937) -- (3.84876,11.257) -- (3.83435,11.221) -- (3.82294,11.1799) -- (3.80293,11.12) -- (3.77181,11.0793) -- (3.74845,11.058) -- (3.72239,11.036) -- (3.69335,11.0133) --
 (3.65892,10.9898) -- (3.61834,10.9655) -- (3.57761,10.9487) -- (3.53189,10.9273) -- (3.49881,10.914) -- (3.42468,10.9051) -- (3.39209,10.9051) -- (3.37366,10.9273) -- (3.35792,10.9613) -- (3.35792,10.9898) -- (3.36425,11.0171) -- (3.3674,11.0508) --
 (3.37985,11.0723) -- (3.37985,11.1067) -- (3.39512,11.1299) -- (3.413,11.1459) -- (3.43045,11.1678) -- (3.44184,11.1799) -- (3.4586,11.1978) -- (3.47496,11.2153) -- (3.4962,11.2294) -- (3.52188,11.2433) -- (3.55392,11.2834) -- (3.57294,11.3089) --
 (3.58687,11.3407) -- (3.59373,11.3688) -- (3.60278,11.4067) -- (3.60949,11.4259) -- (3.60949,11.4648) -- (3.61614,11.5036) -- (3.61614,11.5276) -- (3.62491,11.5596) -- (3.62708,11.5934) -- (3.64212,11.621) -- (3.66922,11.6489) -- (3.6874,11.664) --
 (3.73367,11.6787) -- (3.73367,11.8893);
\draw [c,line width=0.9] (3.49095,11.8871) -- (3.45306,11.8193) -- (3.40412,11.7598) -- (3.3674,11.7143) -- (3.33855,11.6787) -- (3.31187,11.6288) -- (3.27704,11.5934) -- (3.23661,11.5561) -- (3.18156,11.5055) -- (3.13067,11.4767) --
 (3.08994,11.4528) -- (3.04173,11.4322) -- (2.98998,11.4196) -- (2.90442,11.4238) -- (2.841,11.4426) -- (2.8,11.4638);
\draw [c,line width=0.9] (2.8,10.0994) -- (2.89219,10.1021);
\draw [c,line width=0.9] (2.89219,10.1021) -- (3.02149,10.1064) -- (3.10378,10.1108) -- (3.17745,10.1179) -- (3.22517,10.1362) -- (3.27704,10.1539) -- (3.31864,10.1739) -- (3.35472,10.192) -- (3.38293,10.2059) -- (3.45583,10.2059) --
 (3.50658,10.2133) -- (3.55633,10.2021) -- (3.60726,10.1945) -- (3.68139,10.1791) -- (3.72805,10.1739) -- (3.82948,10.1817) -- (3.90945,10.2084) -- (3.95857,10.2448) -- (3.99425,10.286) -- (4.04159,10.3375) -- (4.08026,10.3949) -- (4.11584,10.4443)
 -- (4.15485,10.4854) -- (4.19278,10.5289) -- (4.24067,10.5676) -- (4.2906,10.5901) -- (4.34743,10.6154) -- (4.43393,10.6515) -- (4.50599,10.6772) -- (4.56565,10.7139) -- (4.60459,10.7544) -- (4.63633,10.8288) -- (4.67164,10.9051) --
 (4.70056,10.9818) -- (4.73736,11.0397) -- (4.76374,11.1) -- (4.79333,11.1585) -- (4.84517,11.2294) -- (4.90414,11.2912) -- (4.94866,11.3478) -- (4.97792,11.3891) -- (5.01813,11.4322) -- (5.04468,11.4787) -- (5.07027,11.5276) -- (5.10033,11.5767) --
 (5.13172,11.6304) -- (5.15685,11.6758) -- (5.17872,11.7101) -- (5.19528,11.7414) -- (5.21827,11.7988) -- (5.25141,11.8299) -- (5.27476,11.8741) -- (5.27476,11.8893) -- (3.73367,11.8893) -- (3.73367,11.6787) -- (3.76292,11.6758) -- (3.77885,11.6714)
 -- (3.79099,11.6625) -- (3.81633,11.6444) -- (3.83758,11.6288) -- (3.85507,11.6082) -- (3.86752,11.5665) -- (3.87672,11.5402) -- (3.8858,11.4806) -- (3.8858,11.4023) -- (3.87976,11.3549) -- (3.87672,11.3238) -- (3.86132,11.2937) -- (3.84876,11.257)
 -- (3.83435,11.221) -- (3.82294,11.1799) -- (3.80293,11.12) -- (3.77181,11.0793) -- (3.74845,11.058) -- (3.72239,11.036) -- (3.69335,11.0133) -- (3.65892,10.9898) -- (3.61834,10.9655) -- (3.57761,10.9487) -- (3.53189,10.9273) -- (3.49881,10.914) --
 (3.42468,10.9051) -- (3.39209,10.9051) -- (3.37366,10.9273) -- (3.35792,10.9613) -- (3.35792,10.9898) -- (3.36425,11.0171) -- (3.3674,11.0508) -- (3.37985,11.0723) -- (3.37985,11.1067) -- (3.39512,11.1299) -- (3.413,11.1459) -- (3.43045,11.1678) --
 (3.44184,11.1799) -- (3.4586,11.1978) -- (3.47496,11.2153) -- (3.4962,11.2294) -- (3.52188,11.2433) -- (3.55392,11.2834) -- (3.57294,11.3089) -- (3.58687,11.3407) -- (3.59373,11.3688) -- (3.60278,11.4067) -- (3.60949,11.4259) -- (3.60949,11.4648) --
 (3.61614,11.5036) -- (3.61614,11.5276) -- (3.62491,11.5596) -- (3.62708,11.5934) -- (3.64212,11.621) -- (3.66922,11.6489) -- (3.6874,11.664) -- (3.73367,11.6787) -- (3.73367,11.8893);
\definecolor{c}{rgb}{0,0.2,0};
\draw [c,line width=0.9] (3.49095,11.8871) -- (3.45306,11.8193) -- (3.40412,11.7598) -- (3.3674,11.7143) -- (3.33855,11.6787) -- (3.31187,11.6288) -- (3.27704,11.5934) -- (3.23661,11.5561) -- (3.18156,11.5055) -- (3.13067,11.4767) --
 (3.08994,11.4528) -- (3.04173,11.4322) -- (2.98998,11.4196) -- (2.90442,11.4238) -- (2.841,11.4426) -- (2.8,11.4638);
\draw [c,line width=0.9] (2.8,10.0994) -- (2.89219,10.1021);
\draw [c,line width=0.9] (2.89219,10.1021) -- (3.02149,10.1064) -- (3.10378,10.1108) -- (3.17745,10.1179) -- (3.22517,10.1362) -- (3.27704,10.1539) -- (3.31864,10.1739) -- (3.35472,10.192) -- (3.38293,10.2059) -- (3.45583,10.2059) --
 (3.50658,10.2133) -- (3.55633,10.2021) -- (3.60726,10.1945) -- (3.68139,10.1791) -- (3.72805,10.1739) -- (3.82948,10.1817) -- (3.90945,10.2084) -- (3.95857,10.2448) -- (3.99425,10.286) -- (4.04159,10.3375) -- (4.08026,10.3949) -- (4.11584,10.4443)
 -- (4.15485,10.4854) -- (4.19278,10.5289) -- (4.24067,10.5676) -- (4.2906,10.5901) -- (4.34743,10.6154) -- (4.43393,10.6515) -- (4.50599,10.6772) -- (4.56565,10.7139) -- (4.60459,10.7544) -- (4.63633,10.8288) -- (4.67164,10.9051) --
 (4.70056,10.9818) -- (4.73736,11.0397) -- (4.76374,11.1) -- (4.79333,11.1585) -- (4.84517,11.2294) -- (4.90414,11.2912) -- (4.94866,11.3478) -- (4.97792,11.3891) -- (5.01813,11.4322) -- (5.04468,11.4787) -- (5.07027,11.5276) -- (5.10033,11.5767) --
 (5.13172,11.6304) -- (5.15685,11.6758) -- (5.17872,11.7101) -- (5.19528,11.7414) -- (5.21827,11.7988) -- (5.25141,11.8299) -- (5.27476,11.8741) -- (5.27476,11.8893);
\draw [c,line width=0.9] (3.73367,11.6787) -- (3.6874,11.664) -- (3.66922,11.6489) -- (3.64212,11.621) -- (3.62708,11.5934) -- (3.62491,11.5596) -- (3.61614,11.5276) -- (3.61614,11.5036) -- (3.60949,11.4648) -- (3.60949,11.4259) -- (3.60278,11.4067)
 -- (3.59373,11.3688) -- (3.58687,11.3407) -- (3.57294,11.3089) -- (3.55392,11.2834) -- (3.52188,11.2433) -- (3.4962,11.2294) -- (3.47496,11.2153) -- (3.4586,11.1978) -- (3.44184,11.1799) -- (3.43045,11.1678) -- (3.413,11.1459) -- (3.39512,11.1299)
 -- (3.37985,11.1067) -- (3.37985,11.0723) -- (3.3674,11.0508) -- (3.36425,11.0171) -- (3.35792,10.9898) -- (3.35792,10.9613) -- (3.37366,10.9273) -- (3.39209,10.9051) -- (3.42468,10.9051) -- (3.49881,10.914) -- (3.53189,10.9273) -- (3.57761,10.9487)
 -- (3.61834,10.9655) -- (3.65892,10.9898) -- (3.69335,11.0133) -- (3.72239,11.036) -- (3.74845,11.058) -- (3.77181,11.0793) -- (3.80293,11.12) -- (3.82294,11.1799) -- (3.83435,11.221) -- (3.84876,11.257) -- (3.86132,11.2937) -- (3.87672,11.3238) --
 (3.87976,11.3549) -- (3.8858,11.4023) -- (3.8858,11.4806) -- (3.87672,11.5402) -- (3.86752,11.5665) -- (3.85507,11.6082) -- (3.83758,11.6288) -- (3.81633,11.6444) -- (3.79099,11.6625) -- (3.77885,11.6714) -- (3.76292,11.6758);
\definecolor{c}{rgb}{0,0.6,0};
\draw [c,line width=1.8] (19,14.6811) -- (18.6406,14.331);
\draw [c,line width=1.8] (18.6406,14.331) -- (17.0206,12.7529) -- (15.4006,11.1748) -- (13.7806,9.5967) -- (12.1606,8.0186) -- (10.5406,6.4405) -- (8.9206,4.86239) -- (7.3006,3.28429) -- (6.72912,2.72759);
\definecolor{c}{rgb}{1,0,0};
\draw [c,dashed,line width=0.9] (17.3059,11.658) -- (17.3059,14.3435);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dashed,line width=0.9] (6.04,18.5086) -- (6.04,11.9114);
\draw [c,dashed,line width=0.9] (6.04,11.9114) -- (19,11.9114) -- (19,18.5086);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c, fill=c] (19,18.5086) -- (2.8,18.5086) -- (2.8,11.9122) -- (13.0077,11.9122) -- (13.6523,11.9125) -- (13.983,11.9141) -- (14.14,11.9168) -- (14.297,11.9235) -- (14.4253,11.9354) -- (14.5337,11.9546) -- (14.6277,11.9832) -- (14.9129,12.2739)
 -- (14.9583,12.3892) -- (15.001,12.4936) -- (15.0412,12.5335) -- (15.0792,12.5061) -- (15.1153,12.4872) -- (15.1327,12.4893) -- (15.1497,12.4988) -- (15.1662,12.5149) -- (15.1824,12.5354) -- (15.1982,12.5577) -- (15.2137,12.5809) --
 (15.2288,12.6052) -- (15.2436,12.63) -- (15.2581,12.6521) -- (15.2723,12.6684) -- (15.2863,12.6802) -- (15.2999,12.6888) -- (15.3133,12.6933) -- (15.3265,12.6956) -- (15.3394,12.7015) -- (15.3521,12.7134) -- (15.3645,12.7285) -- (15.3768,12.7453) --
 (15.3851,12.7291) -- (15.3962,12.7091) -- (15.4071,12.7028) -- (15.4176,12.7099) -- (15.4278,12.7234) -- (15.4377,12.7312) -- (15.4473,12.7312) -- (15.4567,12.7282) -- (15.4658,12.7077) -- (15.4747,12.685) -- (15.4834,12.6759) -- (15.4919,12.6817)
 -- (15.5002,12.6998) -- (15.5083,12.723) -- (15.5162,12.7127) -- (15.5239,12.7338) -- (15.5315,12.7392) -- (15.5389,12.6829) -- (15.5461,12.6702) -- (15.5532,12.7118) -- (15.5602,12.7106) -- (15.567,12.7126) -- (15.5737,12.7105) -- (15.5803,12.7002)
 -- (15.5868,12.6837) -- (15.5931,12.665) -- (15.5993,12.6514) -- (15.6054,12.6487) -- (15.6115,12.6588) -- (15.6174,12.6781) -- (15.6232,12.6998) -- (15.6289,12.7189) -- (15.6345,12.7312) -- (15.6401,12.7335) -- (15.6455,12.7276) --
 (15.6509,12.7224) -- (15.6562,12.7249) -- (15.6614,12.7335) -- (15.6665,12.7391) -- (15.6716,12.7319) -- (15.6766,12.7104) -- (15.6815,12.6814) -- (15.6864,12.6543) -- (15.6911,12.6372) -- (15.6959,12.635) -- (15.7005,12.6483) -- (15.7051,12.6731)
 -- (15.7097,12.7015) -- (15.7141,12.7229) -- (15.7186,12.7309) -- (15.7229,12.7293) -- (15.7273,12.7276) -- (15.7315,12.7326) -- (15.7357,12.7457) -- (15.7399,12.7609) -- (15.744,12.7662) -- (15.7481,12.752) -- (15.7521,12.7214) -- (15.7561,12.6873)
 -- (15.76,12.6625) -- (15.7639,12.654) -- (15.7677,12.6642) -- (15.7715,12.6903) -- (15.7753,12.725) -- (15.779,12.7572) -- (15.7827,12.7751) -- (15.7863,12.7735) -- (15.79,12.7594) -- (15.7935,12.7469) -- (15.7971,12.7462) -- (15.8006,12.7594) --
 (15.804,12.7819) -- (15.8075,12.8023) -- (15.8109,12.8089) -- (15.8142,12.7962) -- (15.8176,12.7703) -- (15.8209,12.7439) -- (15.8241,12.7283) -- (15.8274,12.7279) -- (15.8306,12.7389) -- (15.8338,12.7517) -- (15.8369,12.7554) -- (15.8401,12.7449)
 -- (15.8432,12.7247) -- (15.8462,12.7045) -- (15.8493,12.6921) -- (15.8523,12.692) -- (15.8553,12.7042) -- (15.8583,12.7233) -- (15.8612,12.7402) -- (15.8641,12.7466) -- (15.867,12.7388) -- (15.8699,12.7213) -- (15.8727,12.7052) -- (15.8756,12.6995)
 -- (15.8784,12.7056) -- (15.8811,12.7444) -- (15.8839,12.7478) -- (15.8866,12.7307) -- (15.8894,12.698) -- (15.8921,12.7477) -- (15.8947,12.7208) -- (15.8974,12.7088) -- (15.9,12.7156) -- (15.9026,12.7392) -- (15.9052,12.7715) -- (15.9078,12.8001)
 -- (15.9104,12.6938) -- (15.9129,12.6923) -- (15.9154,12.6573) -- (15.9179,12.6539) -- (15.9204,12.6569) -- (15.9229,12.668) -- (15.9253,12.6853) -- (15.9278,12.705) -- (15.9302,12.7209) -- (15.9326,12.7255) -- (15.935,12.7188) -- (15.9373,12.7113)
 -- (15.9397,12.7132) -- (15.942,12.7263) -- (15.9444,12.7456) -- (15.9467,12.7611) -- (15.949,12.765) -- (15.9512,12.7582) -- (15.9535,12.7473) -- (15.9557,12.7386) -- (15.958,12.7371) -- (15.9602,12.7444) -- (15.9624,12.758) -- (15.9646,12.7717) --
 (15.9668,12.7777) -- (15.9689,12.7713) -- (15.9711,12.7533) -- (15.9732,12.7312) -- (15.9753,12.7146) -- (15.9775,12.7089) -- (15.9796,12.7139) -- (15.9817,12.7236) -- (15.9837,12.7285) -- (15.9858,12.7177) -- (15.9878,12.6924) -- (15.9899,12.6635)
 -- (15.9919,12.6438) -- (15.9939,12.6414) -- (15.9959,12.658) -- (15.9979,12.6918) -- (15.9999,12.7294) -- (16.0019,12.7853) -- (16.0038,12.7523) -- (16.0058,12.7361) -- (16.0077,12.7196) -- (16.0096,12.7147) -- (16.0116,12.7248) --
 (16.0135,12.7466) -- (16.0154,12.8036) -- (16.0173,12.8048) -- (16.0191,12.7579) -- (16.021,12.7288) -- (16.0229,12.6992) -- (16.0247,12.6836) -- (16.0265,12.6847) -- (16.0284,12.7047) -- (16.0302,12.7385) -- (16.032,12.7728) -- (16.0338,12.7926) --
 (16.0356,12.796) -- (16.0374,12.7414) -- (16.0391,12.7689) -- (16.0409,12.7686) -- (16.0427,12.7393) -- (16.0444,12.7973) -- (16.0461,12.8034) -- (16.0479,12.7979) -- (16.0496,12.7775) -- (16.0513,12.7497) -- (16.053,12.726) -- (16.0547,12.7149) --
 (16.0564,12.7174) -- (16.0581,12.7299) -- (16.0597,12.7458) -- (16.0614,12.7572) -- (16.0631,12.7588) -- (16.0647,12.7519) -- (16.0663,12.7437) -- (16.068,12.7438) -- (16.0696,12.7578) -- (16.0712,12.7851) -- (16.0728,12.8164) -- (16.0744,12.7887)
 -- (16.076,12.7868) -- (16.0776,12.7747) -- (16.0792,12.7592) -- (16.0808,12.7492) -- (16.0823,12.7466) -- (16.0839,12.7504) -- (16.0854,12.7548) -- (16.087,12.7507) -- (16.0885,12.7395) -- (16.0901,12.7514) -- (16.0916,12.739) -- (16.0931,12.7278)
 -- (16.0946,12.7259) -- (16.0961,12.7649) -- (16.0976,12.7838) -- (16.0991,12.8086) -- (16.1006,12.8228) -- (16.1021,12.8423) -- (16.1036,12.8473) -- (16.105,12.8397) -- (16.1065,12.8311) -- (16.108,12.8306) -- (16.1094,12.8415) -- (16.1109,12.8408)
 -- (16.1123,12.8492) -- (16.1137,12.8478) -- (16.1152,12.8337) -- (16.1166,12.8133) -- (16.118,12.7958) -- (16.1194,12.7869) -- (16.1208,12.7877) -- (16.1222,12.7941) -- (16.1236,12.7998) -- (16.125,12.8294) -- (16.1264,12.8195) -- (16.1277,12.8034)
 -- (16.1291,12.7873) -- (16.1305,12.7766) -- (16.1318,12.7742) -- (16.1332,12.779) -- (16.1345,12.7871) -- (16.1359,12.7927) -- (16.1372,12.7893) -- (16.1386,12.7747) -- (16.1399,12.7554) -- (16.1412,12.7415) -- (16.1425,12.7395) --
 (16.1439,12.7504) -- (16.1452,12.7689) -- (16.1465,12.7841) -- (16.1478,12.7852) -- (16.1491,12.77) -- (16.1504,12.7469) -- (16.1516,12.7269) -- (16.1529,12.7184) -- (16.1542,12.7257) -- (16.1555,12.749) -- (16.1567,12.7817) -- (16.158,12.8107) --
 (16.1593,12.8237) -- (16.1605,12.8187) -- (16.1618,12.8051) -- (16.163,12.7957) -- (16.1643,12.7973) -- (16.1655,12.7732) -- (16.1667,12.7797) -- (16.1679,12.7715) -- (16.1692,12.7888) -- (16.1704,12.7481) -- (16.1716,12.7086) -- (16.1728,12.6831)
 -- (16.174,12.6771) -- (16.1752,12.6913) -- (16.1764,12.723) -- (16.1776,12.7644) -- (16.1788,12.8019) -- (16.18,12.7819) -- (16.1812,12.7871) -- (16.1824,12.7874) -- (16.1835,12.7931) -- (16.1847,12.8073) -- (16.1859,12.8246) -- (16.187,12.8332) --
 (16.1882,12.8496) -- (16.1893,12.8165) -- (16.1905,12.7721) -- (16.1916,12.7331) -- (16.1928,12.7103) -- (16.1939,12.705) -- (16.1951,12.7125) -- (16.1962,12.7241) -- (16.1973,12.731) -- (16.1985,12.7285) -- (16.1996,12.7181) -- (16.2007,12.7056) --
 (16.2018,12.6974) -- (16.2029,12.6977) -- (16.204,12.7054) -- (16.2051,12.7161) -- (16.2062,12.7226) -- (16.2073,12.7189) -- (16.2084,12.7047) -- (16.2095,12.6875) -- (16.2106,12.6774) -- (16.2117,12.6818) -- (16.2128,12.7024) -- (16.2138,12.7351)
 -- (16.2149,12.7694) -- (16.216,12.7931) -- (16.2171,12.7999) -- (16.2181,12.793) -- (16.2192,12.7791) -- (16.2202,12.7621) -- (16.2213,12.7419) -- (16.2224,12.7166) -- (16.2234,12.6826) -- (16.2244,12.6426) -- (16.2255,12.6036) -- (16.2265,12.5714)
 -- (16.2276,12.549) -- (16.2286,12.5394) -- (16.2296,12.5435) -- (16.2307,12.5594) -- (16.2317,12.5819) -- (16.2327,12.6051) -- (16.2337,12.6225) -- (16.2347,12.6288) -- (16.2357,12.6266) -- (16.2368,12.6204) -- (16.2378,12.6172) -- (16.2388,12.619)
 -- (16.2398,12.6195) -- (16.2408,12.6118) -- (16.2418,12.5954) -- (16.2427,12.6328) -- (16.2437,12.6284) -- (16.2447,12.6213) -- (16.2457,12.6187) -- (16.2467,12.6216) -- (16.2477,12.6201) -- (16.2486,12.6036) -- (16.2496,12.581) --
 (16.2506,12.5535) -- (16.2516,12.5252) -- (16.2525,12.5128) -- (16.2535,12.5254) -- (16.2544,12.5545) -- (16.2554,12.5814) -- (16.2564,12.5949) -- (16.2573,12.5903) -- (16.2583,12.5698) -- (16.2592,12.5416) -- (16.2601,12.5163) -- (16.2611,12.5025)
 -- (16.262,12.501) -- (16.263,12.512) -- (16.2639,12.5281) -- (16.2648,12.5412) -- (16.2658,12.5424) -- (16.2667,12.5234) -- (16.2676,12.4827) -- (16.2685,12.3726) -- (16.2695,12.3794) -- (16.2704,12.4) -- (16.2713,12.4322) -- (16.2722,12.4692) --
 (16.2731,12.5728) -- (16.274,12.6157) -- (16.2749,12.6475) -- (16.2758,12.6667) -- (16.2767,12.6767) -- (16.2776,12.6853) -- (16.2785,12.6956) -- (16.2794,12.6684) -- (16.2803,12.725) -- (16.2812,12.7293) -- (16.2821,12.6719) -- (16.283,12.6582) --
 (16.2839,12.6482) -- (16.2847,12.6483) -- (16.2856,12.6604) -- (16.2865,12.6828) -- (16.2874,12.7115) -- (16.2882,12.7376) -- (16.2891,12.7077) -- (16.29,12.7059) -- (16.2908,12.6487) -- (16.2917,12.648) -- (16.2926,12.6574) -- (16.2934,12.7216) --
 (16.2943,12.723) -- (16.2951,12.7077) -- (16.296,12.7131) -- (16.2968,12.6653) -- (16.2977,12.628) -- (16.2985,12.6456) -- (16.2994,12.6491) -- (16.3002,12.6659) -- (16.3011,12.6873) -- (16.3019,12.7042) -- (16.3027,12.711) -- (16.3036,12.7083) --
 (16.3044,12.7038) -- (16.3052,12.7059) -- (16.3061,12.7193) -- (16.3069,12.7408) -- (16.3077,12.7625) -- (16.3085,12.775) -- (16.3094,12.7735) -- (16.3102,12.7601) -- (16.311,12.7416) -- (16.3118,12.729) -- (16.3126,12.7346) -- (16.3134,12.7576) --
 (16.3142,12.7848) -- (16.315,12.8063) -- (16.3159,12.8172) -- (16.3167,12.8169) -- (16.3175,12.8086) -- (16.3183,12.7991) -- (16.3191,12.795) -- (16.3199,12.7991) -- (16.3207,12.8078) -- (16.3214,12.8116) -- (16.3222,12.8005) -- (16.323,12.7691) --
 (16.3238,12.6908) -- (16.3246,12.658) -- (16.3254,12.6368) -- (16.3262,12.6324) -- (16.3269,12.6408) -- (16.3277,12.6569) -- (16.3285,12.6726) -- (16.3293,12.6793) -- (16.3301,12.674) -- (16.3308,12.6629) -- (16.3316,12.6555) -- (16.3324,12.6595) --
 (16.3331,12.6761) -- (16.3339,12.7005) -- (16.3347,12.7246) -- (16.3354,12.7402) -- (16.3362,12.7447) -- (16.3369,12.7428) -- (16.3377,12.7418) -- (16.3385,12.7469) -- (16.3392,12.7589) -- (16.34,12.7736) -- (16.3407,12.7839) -- (16.3415,12.7864) --
 (16.3422,12.7839) -- (16.343,12.7795) -- (16.3437,12.7745) -- (16.3444,12.7685) -- (16.3452,12.7613) -- (16.3459,12.7484) -- (16.3467,12.7251) -- (16.3474,12.6922) -- (16.3481,12.6564) -- (16.3489,12.6235) -- (16.3496,12.5984) -- (16.3503,12.5849)
 -- (16.3511,12.5848) -- (16.3518,12.5971) -- (16.3525,12.6176) -- (16.3532,12.6391) -- (16.354,12.6526) -- (16.3547,12.6538) -- (16.3554,12.6468) -- (16.3561,12.6408) -- (16.3568,12.6446) -- (16.3576,12.6621) -- (16.3583,12.6913) -- (16.359,12.7247)
 -- (16.3597,12.7506) -- (16.3604,12.7607) -- (16.3611,12.7562) -- (16.3618,12.7469) -- (16.3625,12.7431) -- (16.3632,12.7502) -- (16.3639,12.7686) -- (16.3646,12.7927) -- (16.3653,12.8123) -- (16.366,12.818) -- (16.3667,12.8088) -- (16.3674,12.7622)
 -- (16.3681,12.7432) -- (16.3688,12.737) -- (16.3695,12.7411) -- (16.3702,12.7485) -- (16.3709,12.7872) -- (16.3716,12.771) -- (16.3723,12.739) -- (16.3729,12.7037) -- (16.3736,12.6785) -- (16.3743,12.6689) -- (16.375,12.6747) -- (16.3757,12.6925)
 -- (16.3764,12.7156) -- (16.377,12.7343) -- (16.3777,12.741) -- (16.3784,12.7362) -- (16.379,12.7272) -- (16.3797,12.721) -- (16.3804,12.7186) -- (16.3811,12.7149) -- (16.3817,12.7023) -- (16.3824,12.6776) -- (16.3831,12.6471) -- (16.3837,12.62) --
 (16.3844,12.6024) -- (16.3851,12.5958) -- (16.3857,12.5999) -- (16.3864,12.6128) -- (16.387,12.631) -- (16.3877,12.6499) -- (16.3883,12.6635) -- (16.389,12.668) -- (16.3897,12.6654) -- (16.3903,12.662) -- (16.391,12.6635) -- (16.3916,12.6717) --
 (16.3923,12.6836) -- (16.3929,12.6957) -- (16.3935,12.7015) -- (16.3942,12.6988) -- (16.3948,12.6918) -- (16.3955,12.7158) -- (16.3961,12.7247) -- (16.3968,12.7431) -- (16.3974,12.77) -- (16.398,12.8006) -- (16.3987,12.8283) -- (16.3993,12.8462) --
 (16.3999,12.852) -- (16.4006,12.85) -- (16.4012,12.8477) -- (16.4018,12.8504) -- (16.4025,12.8575) -- (16.4031,12.8619) -- (16.4037,12.8532) -- (16.4044,12.8268) -- (16.405,12.788) -- (16.4056,12.7492) -- (16.4062,12.7197) -- (16.4068,12.6767) --
 (16.4075,12.6775) -- (16.4081,12.6849) -- (16.4087,12.6921) -- (16.4093,12.6925) -- (16.4099,12.686) -- (16.4106,12.6765) -- (16.4112,12.6717) -- (16.4118,12.6796) -- (16.4124,12.7043) -- (16.413,12.7444) -- (16.4136,12.7916) -- (16.4142,12.8325) --
 (16.4148,12.8533) -- (16.4154,12.8247) -- (16.416,12.8169) -- (16.4167,12.8504) -- (16.4173,12.8666) -- (16.4179,12.8605) -- (16.4185,12.8774) -- (16.4191,12.8864) -- (16.4197,12.8838) -- (16.4203,12.8731) -- (16.4209,12.8664) -- (16.4215,12.8432)
 -- (16.422,12.8336) -- (16.4226,12.8377) -- (16.4232,12.8499) -- (16.4238,12.8609) -- (16.4244,12.8628) -- (16.425,12.8538) -- (16.4256,12.8395) -- (16.4262,12.8271) -- (16.4268,12.8002) -- (16.4274,12.8248) -- (16.428,12.8286) -- (16.4285,12.8258)
 -- (16.4291,12.8063) -- (16.4297,12.7705) -- (16.4303,12.7268) -- (16.4309,12.6908) -- (16.4314,12.6716) -- (16.432,12.6709) -- (16.4326,12.6866) -- (16.4332,12.7127) -- (16.4338,12.7388) -- (16.4343,12.753) -- (16.4349,12.7506) -- (16.4355,12.7384)
 -- (16.4361,12.7289) -- (16.4366,12.7313) -- (16.4372,12.747) -- (16.4378,12.7708) -- (16.4383,12.7903) -- (16.4389,12.7922) -- (16.4395,12.7738) -- (16.44,12.7455) -- (16.4406,12.72) -- (16.4412,12.707) -- (16.4417,12.7055) -- (16.4423,12.7408) --
 (16.4428,12.7537) -- (16.4434,12.7511) -- (16.444,12.886) -- (16.4445,12.8924) -- (16.4451,12.8873) -- (16.4456,12.8807) -- (16.4462,12.8773) -- (16.4468,12.8725) -- (16.4473,12.7321) -- (16.4479,12.7723) -- (16.4484,12.8075) -- (16.449,12.7988) --
 (16.4495,12.8059) -- (16.4501,12.8063) -- (16.4506,12.8117) -- (16.4512,12.8229) -- (16.4517,12.8349) -- (16.4523,12.8363) -- (16.4528,12.8152) -- (16.4534,12.7734) -- (16.4539,12.7294) -- (16.4544,12.6977) -- (16.455,12.6825) -- (16.4555,12.6824)
 -- (16.4561,12.6913) -- (16.4566,12.7023) -- (16.4571,12.7087) -- (16.4577,12.7077) -- (16.4582,12.7015) -- (16.4588,12.6951) -- (16.4593,12.693) -- (16.4598,12.6979) -- (16.4604,12.7077) -- (16.4609,12.7172) -- (16.4614,12.7201) -- (16.462,12.7116)
 -- (16.4625,12.6933) -- (16.463,12.8208) -- (16.4635,12.8113) -- (16.4641,12.8148) -- (16.4646,12.8321) -- (16.4651,12.8566) -- (16.4657,12.8261) -- (16.4662,12.824) -- (16.4667,12.6649) -- (16.4672,12.6617) -- (16.4678,12.6591) -- (16.4683,12.6603)
 -- (16.4688,12.6662) -- (16.4693,12.6742) -- (16.4698,12.9051) -- (16.4704,12.9493) -- (16.4709,12.992) -- (16.4714,12.9521) -- (16.4719,12.9407) -- (16.4724,12.7151) -- (16.4729,12.7101) -- (16.4735,12.7084) -- (16.474,12.8915) -- (16.4745,12.7093)
 -- (16.475,12.7097) -- (16.4755,12.7087) -- (16.476,12.7073) -- (16.4765,12.709) -- (16.477,12.7178) -- (16.4775,12.7362) -- (16.4781,12.7627) -- (16.4786,12.7914) -- (16.4791,12.8133) -- (16.4796,12.8216) -- (16.4801,12.8186) -- (16.4806,12.8121)
 -- (16.4811,12.8087) -- (16.4816,12.8099) -- (16.4821,12.8112) -- (16.4826,12.8046) -- (16.4831,12.7836) -- (16.4836,12.7504) -- (16.4841,12.7156) -- (16.4846,12.6882) -- (16.4851,12.6718) -- (16.4856,12.6665) -- (16.4861,12.6704) --
 (16.4866,12.6804) -- (16.4871,12.6924) -- (16.4876,12.7016) -- (16.4881,12.7052) -- (16.4886,12.7052) -- (16.4891,12.7069) -- (16.4895,12.7147) -- (16.49,12.7291) -- (16.4905,12.7452) -- (16.491,12.7547) -- (16.4915,12.7514) -- (16.492,12.7371) --
 (16.4925,12.7198) -- (16.493,12.7074) -- (16.4935,12.7042) -- (16.4939,12.7102) -- (16.4944,12.7215) -- (16.4949,12.7321) -- (16.4954,12.7361) -- (16.4959,12.7324) -- (16.4964,12.7244) -- (16.4968,12.7181) -- (16.4973,12.7179) -- (16.4978,12.7263)
 -- (16.4983,12.742) -- (16.4988,12.7609) -- (16.4992,12.7767) -- (16.4997,12.7838) -- (16.5002,12.7817) -- (16.5007,12.7753) -- (16.5011,12.7714) -- (16.5016,12.774) -- (16.5021,12.7835) -- (16.5026,12.7951) -- (16.503,12.8018) -- (16.5035,12.7984)
 -- (16.504,12.7855) -- (16.5045,12.7695) -- (16.5049,12.7577) -- (16.5054,12.7553) -- (16.5059,12.763) -- (16.5063,12.778) -- (16.5068,12.7934) -- (16.5073,12.8013) -- (16.5077,12.7968) -- (16.5082,12.7819) -- (16.5087,12.7644) -- (16.5091,12.7511)
 -- (16.5096,12.7433) -- (16.5101,12.7352) -- (16.5105,12.7168) -- (16.511,12.6837) -- (16.5114,12.6427) -- (16.5119,12.6049) -- (16.5124,12.5778) -- (16.5128,12.5644) -- (16.5133,12.5654) -- (16.5137,12.5798) -- (16.5142,12.605) -- (16.5147,12.6366)
 -- (16.5151,12.6677) -- (16.5156,12.6899) -- (16.516,12.6996) -- (16.5165,12.7023) -- (16.5169,12.7069) -- (16.5174,12.7194) -- (16.5179,12.7379) -- (16.5183,12.754) -- (16.5188,12.7571) -- (16.5192,12.7443) -- (16.5197,12.7223) -- (16.5201,12.7006)
 -- (16.5206,12.6856) -- (16.521,12.6804) -- (16.5215,12.6853) -- (16.5219,12.6985) -- (16.5224,12.7173) -- (16.5228,12.7372) -- (16.5233,12.7518) -- (16.5237,12.758) -- (16.5241,12.7597) -- (16.5246,12.7638) -- (16.525,12.774) -- (16.5255,12.7873)
 -- (16.5259,12.7966) -- (16.5264,12.7954) -- (16.5268,12.7847) -- (16.5272,12.7716) -- (16.5277,12.7634) -- (16.5281,12.7646) -- (16.5286,12.7777) -- (16.529,12.8006) -- (16.5294,12.8265) -- (16.5299,12.8467) -- (16.5303,12.8503) --
 (16.5308,12.8406) -- (16.5312,12.8254) -- (16.5316,12.8189) -- (16.5321,12.8236) -- (16.5325,12.8386) -- (16.5329,12.8577) -- (16.5334,12.8706) -- (16.5338,12.8742) -- (16.5342,12.8606) -- (16.5347,12.8378) -- (16.5351,12.8113) -- (16.5355,12.8011)
 -- (16.536,12.8023) -- (16.5364,12.8109) -- (16.5368,12.8161) -- (16.5373,12.7604) -- (16.5377,12.7365) -- (16.5381,12.7133) -- (16.5385,12.6979) -- (16.539,12.6945) -- (16.5394,12.7046) -- (16.5398,12.7274) -- (16.5402,12.7886) -- (16.5407,12.8196)
 -- (16.5411,12.8285) -- (16.5415,12.8439) -- (16.5419,12.8137) -- (16.5424,12.7866) -- (16.5428,12.7694) -- (16.5432,12.7627) -- (16.5436,12.7629) -- (16.5441,12.7634) -- (16.5445,12.7585) -- (16.5449,12.7459) -- (16.5453,12.704) --
 (16.5457,12.7019) -- (16.5461,12.7054) -- (16.5466,12.7119) -- (16.547,12.7167) -- (16.5474,12.7159) -- (16.5478,12.712) -- (16.5482,12.7066) -- (16.5486,12.7016) -- (16.5491,12.7288) -- (16.5495,12.7388) -- (16.5499,12.752) -- (16.5503,12.7662) --
 (16.5507,12.7779) -- (16.5511,12.7834) -- (16.5515,12.7786) -- (16.552,12.7674) -- (16.5524,12.755) -- (16.5528,12.7476) -- (16.5532,12.7495) -- (16.5536,12.7611) -- (16.554,12.7771) -- (16.5544,12.7877) -- (16.5548,12.7881) -- (16.5552,12.7777) --
 (16.5556,12.7619) -- (16.556,12.7481) -- (16.5565,12.7242) -- (16.5569,12.7398) -- (16.5573,12.7647) -- (16.5577,12.7477) -- (16.5581,12.7595) -- (16.5585,12.7643) -- (16.5589,12.7649) -- (16.5593,12.7645) -- (16.5597,12.7643) -- (16.5601,12.7627)
 -- (16.5605,12.7553) -- (16.5609,12.7772) -- (16.5613,12.7435) -- (16.5617,12.6998) -- (16.5621,12.7604) -- (16.5625,12.73) -- (16.5629,12.7137) -- (16.5633,12.7116) -- (16.5637,12.7213) -- (16.5641,12.6537) -- (16.5645,12.6827) -- (16.5649,12.7092)
 -- (16.5653,12.7275) -- (16.5657,12.7376) -- (16.5661,12.7439) -- (16.5665,12.751) -- (16.5669,12.7592) -- (16.5673,12.765) -- (16.5676,12.7616) -- (16.568,12.7453) -- (16.5684,12.7201) -- (16.5688,12.6946) -- (16.5692,12.6769) -- (16.5696,12.6719)
 -- (16.57,12.6816) -- (16.5704,12.7053) -- (16.5708,12.7402) -- (16.5712,12.7791) -- (16.5716,12.8111) -- (16.5719,12.831) -- (16.5723,12.7989) -- (16.5727,12.7939) -- (16.5731,12.7962) -- (16.5735,12.803) -- (16.5739,12.8076) -- (16.5743,12.8031)
 -- (16.5747,12.7906) -- (16.575,12.7738) -- (16.5754,12.7587) -- (16.5758,12.7506) -- (16.5762,12.7514) -- (16.5766,12.7593) -- (16.577,12.8076) -- (16.5773,12.8132) -- (16.5777,12.8138) -- (16.5781,12.8084) -- (16.5785,12.8016) -- (16.5789,12.7937)
 -- (16.5793,12.8152) -- (16.5796,12.8179) -- (16.58,12.8228) -- (16.5804,12.8291) -- (16.5808,12.8335) -- (16.5812,12.8325) -- (16.5815,12.8257) -- (16.5819,12.8186) -- (16.5823,12.8176) -- (16.5827,12.8258) -- (16.583,12.842) -- (16.5834,12.8589)
 -- (16.5838,12.8346) -- (16.5842,12.8206) -- (16.5845,12.8266) -- (16.5849,12.7966) -- (16.5853,12.76) -- (16.5857,12.7616) -- (16.586,12.7778) -- (16.5864,12.8012) -- (16.5868,12.8224) -- (16.5872,12.8308) -- (16.5875,12.8213) -- (16.5879,12.8007)
 -- (16.5883,12.7816) -- (16.5886,12.7726) -- (16.589,12.7744) -- (16.5894,12.7822) -- (16.5898,12.7889) -- (16.5901,12.7848) -- (16.5905,12.7686) -- (16.5909,12.7481) -- (16.5912,12.7327) -- (16.5916,12.7286) -- (16.592,12.7362) -- (16.5923,12.7551)
 -- (16.5927,12.7828) -- (16.5931,12.8136) -- (16.5934,12.8414) -- (16.5938,12.8147) -- (16.5942,12.8057) -- (16.5945,12.8008) -- (16.5949,12.8039) -- (16.5953,12.8126) -- (16.5956,12.8223) -- (16.596,12.8399) -- (16.5963,12.8109) --
 (16.5967,12.7731) -- (16.5971,12.7373) -- (16.5974,12.7103) -- (16.5978,12.7316) -- (16.5982,12.744) -- (16.5985,12.76) -- (16.5989,12.7705) -- (16.5992,12.7717) -- (16.5996,12.7629) -- (16.6,12.7482) -- (16.6003,12.7346) -- (16.6007,12.7279) --
 (16.601,12.7311) -- (16.6014,12.7442) -- (16.6017,12.7632) -- (16.6021,12.7805) -- (16.6025,12.7892) -- (16.6028,12.7846) -- (16.6032,12.7659) -- (16.6035,12.7443) -- (16.6039,12.6933) -- (16.6042,12.694) -- (16.6046,12.6993) -- (16.6049,12.7078) --
 (16.6053,12.7198) -- (16.6057,12.7334) -- (16.606,12.7451) -- (16.6064,12.7562) -- (16.6067,12.7711) -- (16.6071,12.7609) -- (16.6074,12.7741) -- (16.6078,12.794) -- (16.6081,12.8157) -- (16.6085,12.8321) -- (16.6088,12.8394) -- (16.6092,12.8388) --
 (16.6095,12.7771) -- (16.6099,12.7676) -- (16.6102,12.7615) -- (16.6106,12.7508) -- (16.6109,12.785) -- (16.6113,12.8117) -- (16.6116,12.7749) -- (16.612,12.7431) -- (16.6123,12.7212) -- (16.6126,12.7093) -- (16.613,12.7049) -- (16.6133,12.7045) --
 (16.6137,12.7027) -- (16.614,12.6716) -- (16.6144,12.6598) -- (16.6147,12.6436) -- (16.6151,12.6294) -- (16.6154,12.6229) -- (16.6157,12.6255) -- (16.6161,12.6379) -- (16.6164,12.6579) -- (16.6168,12.681) -- (16.6171,12.7002) -- (16.6175,12.7113) --
 (16.6178,12.7153) -- (16.6181,12.7146) -- (16.6185,12.7145) -- (16.6188,12.7177) -- (16.6192,12.7238) -- (16.6195,12.7315) -- (16.6198,12.7389) -- (16.6202,12.7441) -- (16.6205,12.7465) -- (16.6209,12.7456) -- (16.6212,12.7436) -- (16.6215,12.7442)
 -- (16.6219,12.7486) -- (16.6222,12.7549) -- (16.6225,12.7598) -- (16.6229,12.7568) -- (16.6232,12.7844) -- (16.6236,12.7771) -- (16.6239,12.7688) -- (16.6242,12.7647) -- (16.6246,12.7656) -- (16.6249,12.7677) -- (16.6252,12.7342) --
 (16.6256,12.7327) -- (16.6259,12.7183) -- (16.6262,12.6982) -- (16.6266,12.6761) -- (16.6269,12.6591) -- (16.6272,12.6511) -- (16.6276,12.653) -- (16.6279,12.7967) -- (16.6282,12.8153) -- (16.6286,12.8274) -- (16.6289,12.83) -- (16.6292,12.8258) --
 (16.6295,12.8249) -- (16.6299,12.8261) -- (16.6302,12.8649) -- (16.6305,12.8762) -- (16.6309,12.8839) -- (16.6312,12.8843) -- (16.6315,12.875) -- (16.6318,12.7481) -- (16.6322,12.7375) -- (16.6325,12.7296) -- (16.6328,12.7293) -- (16.6332,12.7384)
 -- (16.6335,12.7559) -- (16.6338,12.7769) -- (16.6341,12.795) -- (16.6345,12.8016) -- (16.6348,12.7962) -- (16.6351,12.7622) -- (16.6354,12.7593) -- (16.6358,12.7589) -- (16.6361,12.7636) -- (16.6364,12.7676) -- (16.6367,12.7667) -- (16.6371,12.757)
 -- (16.6374,12.738) -- (16.6377,12.7154) -- (16.638,12.6968) -- (16.6383,12.6867) -- (16.6387,12.6861) -- (16.639,12.6938) -- (16.6393,12.7075) -- (16.6396,12.7213) -- (16.64,12.7317) -- (16.6403,12.7382) -- (16.6406,12.7432) -- (16.6409,12.75) --
 (16.6412,12.7609) -- (16.6415,12.7749) -- (16.6419,12.7877) -- (16.6422,12.7455) -- (16.6425,12.74) -- (16.6428,12.7302) -- (16.6431,12.7215) -- (16.6435,12.7175) -- (16.6438,12.7192) -- (16.6441,12.7252) -- (16.6444,12.776) -- (16.6447,12.772) --
 (16.645,12.7573) -- (16.6454,12.7336) -- (16.6457,12.7069) -- (16.646,12.6835) -- (16.6463,12.6678) -- (16.6466,12.6619) -- (16.6469,12.6655) -- (16.6472,12.6767) -- (16.6476,12.6917) -- (16.6479,12.7057) -- (16.6482,12.7147) -- (16.6485,12.7183) --
 (16.6488,12.7196) -- (16.6491,12.7222) -- (16.6494,12.7287) -- (16.6497,12.7392) -- (16.6501,12.7517) -- (16.6504,12.7633) -- (16.6507,12.7724) -- (16.651,12.7795) -- (16.6513,12.7866) -- (16.6516,12.7955) -- (16.6519,12.8063) -- (16.6522,12.8172)
 -- (16.6525,12.8239) -- (16.6528,12.8206) -- (16.6532,12.8042) -- (16.6535,12.7798) -- (16.6538,12.7571) -- (16.6541,12.743) -- (16.6544,12.7401) -- (16.6547,12.7476) -- (16.655,12.7619) -- (16.6553,12.7766) -- (16.6556,12.7838) -- (16.6559,12.7796)
 -- (16.6562,12.7675) -- (16.6565,12.7547) -- (16.6568,12.7471) -- (16.6571,12.7484) -- (16.6574,12.7604) -- (16.6578,12.782) -- (16.6581,12.8084) -- (16.6584,12.8311) -- (16.6587,12.8418) -- (16.659,12.8401) -- (16.6593,12.8325) -- (16.6596,12.8267)
 -- (16.6599,12.8275) -- (16.6602,12.8357) -- (16.6605,12.8468) -- (16.6608,12.8534) -- (16.6611,12.849) -- (16.6614,12.8341) -- (16.6617,12.8161) -- (16.662,12.8027) -- (16.6623,12.797) -- (16.6626,12.7976) -- (16.6629,12.7997) -- (16.6632,12.7965)
 -- (16.6635,12.7848) -- (16.6638,12.7673) -- (16.6641,12.7475) -- (16.6644,12.7327) -- (16.6647,12.7664) -- (16.665,12.7715) -- (16.6653,12.7795) -- (16.6656,12.7868) -- (16.6659,12.7895) -- (16.6662,12.7844) -- (16.6665,12.7734) -- (16.6668,12.762)
 -- (16.6671,12.7538) -- (16.6674,12.7514) -- (16.6677,12.7562) -- (16.668,12.7649) -- (16.6683,12.7725) -- (16.6686,12.771) -- (16.6688,12.7561) -- (16.6691,12.7344) -- (16.6694,12.723) -- (16.6697,12.7219) -- (16.67,12.724) -- (16.6703,12.7291) --
 (16.6706,12.7383) -- (16.6709,12.7476) -- (16.6712,12.7509) -- (16.6715,12.744) -- (16.6718,12.7315) -- (16.6721,12.7201) -- (16.6724,12.7158) -- (16.6727,12.7213) -- (16.673,12.7361) -- (16.6732,12.7586) -- (16.6735,12.7805) -- (16.6738,12.7946) --
 (16.6741,12.7944) -- (16.6744,12.763) -- (16.6747,12.7545) -- (16.675,12.7488) -- (16.6753,12.7498) -- (16.6756,12.7515) -- (16.6759,12.7492) -- (16.6761,12.7374) -- (16.6764,12.7161) -- (16.6767,12.691) -- (16.677,12.8337) -- (16.6773,12.8261) --
 (16.6776,12.8258) -- (16.6779,12.8318) -- (16.6782,12.8414) -- (16.6785,12.8456) -- (16.6787,12.8415) -- (16.679,12.8306) -- (16.6793,12.8176) -- (16.6796,12.7622) -- (16.6799,12.777) -- (16.6802,12.7884) -- (16.6805,12.7923) -- (16.6807,12.7854) --
 (16.681,12.7682) -- (16.6813,12.744) -- (16.6816,12.7187) -- (16.6819,12.6976) -- (16.6822,12.6838) -- (16.6825,12.6788) -- (16.6827,12.6817) -- (16.683,12.6894) -- (16.6833,12.6962) -- (16.6836,12.6971) -- (16.6839,12.6911) -- (16.6842,12.6821) --
 (16.6844,12.675) -- (16.6847,12.6738) -- (16.685,12.6794) -- (16.6853,12.6893) -- (16.6856,12.6985) -- (16.6858,12.7008) -- (16.6861,12.6934) -- (16.6864,12.6799) -- (16.6867,12.6682) -- (16.687,12.6626) -- (16.6872,12.6653) -- (16.6875,12.6772) --
 (16.6878,12.6975) -- (16.6881,12.7235) -- (16.6884,12.75) -- (16.6886,12.7701) -- (16.6889,12.7797) -- (16.6892,12.783) -- (16.6895,12.7861) -- (16.6898,12.7913) -- (16.69,12.8236) -- (16.6903,12.8346) -- (16.6906,12.837) -- (16.6909,12.8265) --
 (16.6911,12.8055) -- (16.6914,12.7826) -- (16.6917,12.766) -- (16.692,12.7606) -- (16.6923,12.767) -- (16.6925,12.784) -- (16.6928,12.8056) -- (16.6931,12.7816) -- (16.6934,12.7761) -- (16.6936,12.74) -- (16.6939,12.7369) -- (16.6942,12.7374) --
 (16.6945,12.7466) -- (16.6947,12.7601) -- (16.695,12.774) -- (16.6953,12.7824) -- (16.6955,12.781) -- (16.6958,12.7711) -- (16.6961,12.7576) -- (16.6964,12.7459) -- (16.6966,12.7757) -- (16.6969,12.7713) -- (16.6972,12.7727) -- (16.6975,12.7762) --
 (16.6977,12.7738) -- (16.698,12.7933) -- (16.6983,12.7756) -- (16.6985,12.7519) -- (16.6988,12.7315) -- (16.6991,12.7196) -- (16.6994,12.7164) -- (16.6996,12.6943) -- (16.6999,12.7027) -- (16.7002,12.7046) -- (16.7004,12.6989) -- (16.7007,12.688) --
 (16.701,12.677) -- (16.7012,12.6706) -- (16.7015,12.6702) -- (16.7018,12.7025) -- (16.7021,12.7138) -- (16.7023,12.7216) -- (16.7026,12.7203) -- (16.7029,12.8388) -- (16.7031,12.8246) -- (16.7034,12.8138) -- (16.7037,12.8131) -- (16.7039,12.8237) --
 (16.7042,12.8411) -- (16.7045,12.7251) -- (16.7047,12.7471) -- (16.705,12.7618) -- (16.7053,12.765) -- (16.7055,12.7364) -- (16.7058,12.7374) -- (16.7061,12.7416) -- (16.7063,12.7781) -- (16.7066,12.7912) -- (16.7069,12.7972) -- (16.7071,12.7921) --
 (16.7074,12.7752) -- (16.7076,12.7523) -- (16.7079,12.73) -- (16.7082,12.7133) -- (16.7084,12.704) -- (16.7087,12.7006) -- (16.709,12.6996) -- (16.7092,12.6964) -- (16.7095,12.6862) -- (16.7098,12.6543) -- (16.71,12.6472) -- (16.7103,12.6412) --
 (16.7105,12.6411) -- (16.7108,12.6482) -- (16.7111,12.6639) -- (16.7113,12.6879) -- (16.7116,12.7188) -- (16.7119,12.7552) -- (16.7121,12.9329) -- (16.7139,12.7992) -- (16.7157,12.7926) -- (16.7175,13.0755) -- (16.7193,13.0084) -- (16.7211,12.8591)
 -- (16.7229,12.856) -- (16.7247,12.8128) -- (16.7265,12.8407) -- (16.7283,12.8733) -- (16.73,12.8424) -- (16.7318,12.8725) -- (16.7336,12.798) -- (16.7353,12.7033) -- (16.7371,12.664) -- (16.7388,12.5819) -- (16.7406,12.5889) -- (16.7423,12.7194) --
 (16.7441,12.7139) -- (16.7458,12.7978) -- (16.7475,12.8398) -- (16.7493,12.8033) -- (16.751,12.7865) -- (16.7527,12.7882) -- (16.7544,12.7147) -- (16.7561,12.728) -- (16.7578,12.842) -- (16.7595,12.9416) -- (16.7612,12.82) -- (16.7629,12.7401) --
 (16.7646,12.7783) -- (16.7663,12.7817) -- (16.768,12.7429) -- (16.7697,12.7718) -- (16.7713,12.7175) -- (16.773,12.7161) -- (16.7747,12.7498) -- (16.7763,12.6155) -- (16.778,12.5899) -- (16.7796,12.6494) -- (16.7813,12.7633) -- (16.7829,12.7541) --
 (16.7846,12.7289) -- (16.7862,12.8054) -- (16.7879,12.8175) -- (16.7895,12.6859) -- (16.7911,12.8136) -- (16.7927,12.7948) -- (16.7944,12.7282) -- (16.796,12.7605) -- (16.7976,12.7539) -- (16.7992,12.8073) -- (16.8008,12.744) -- (16.8024,12.7154) --
 (16.804,12.6777) -- (16.8056,12.7124) -- (16.8072,12.7445) -- (16.8088,12.799) -- (16.8103,12.7977) -- (16.8119,12.7859) -- (16.8135,12.8031) -- (16.8151,12.7985) -- (16.8166,12.7797) -- (16.8182,12.7213) -- (16.8198,12.6739) -- (16.8213,12.6607) --
 (16.8229,12.7068) -- (16.8244,12.7781) -- (16.826,12.8535) -- (16.8275,12.7689) -- (16.8291,12.782) -- (16.8306,12.7613) -- (16.8321,12.7363) -- (16.8337,12.8015) -- (16.8352,12.8107) -- (16.8367,12.7374) -- (16.8382,12.7647) -- (16.8398,12.7343) --
 (16.8413,12.7761) -- (16.8428,12.7171) -- (16.8443,12.7076) -- (16.8458,12.7586) -- (16.8473,12.8121) -- (16.8488,12.7781) -- (16.8503,12.7454) -- (16.8518,12.7743) -- (16.8533,12.7795) -- (16.8548,12.7287) -- (16.8562,12.6973) -- (16.8577,12.7837)
 -- (16.8592,12.8457) -- (16.8607,12.7905) -- (16.8621,12.7261) -- (16.8636,12.7129) -- (16.8651,12.7421) -- (16.8665,12.7025) -- (16.868,12.6838) -- (16.8694,12.7336) -- (16.8709,12.7234) -- (16.8724,12.7623) -- (16.8738,12.7423) --
 (16.8752,12.7344) -- (16.8767,12.7158) -- (16.8781,12.7443) -- (16.8796,12.7811) -- (16.881,12.8258) -- (16.8824,12.7435) -- (16.8838,12.7838) -- (16.8853,12.7399) -- (16.8867,12.7004) -- (16.8881,12.6565) -- (16.8895,12.6218) -- (16.8909,12.6458)
 -- (16.8923,12.6653) -- (16.8937,12.6924) -- (16.8951,12.6772) -- (16.8965,12.6924) -- (16.8979,12.7292) -- (16.8993,12.5919) -- (16.9007,12.6347) -- (16.9021,12.7904) -- (16.9035,12.8102) -- (16.9049,12.7189) -- (16.9063,12.7694) --
 (16.9076,12.8305) -- (16.909,12.8159) -- (16.9104,12.7714) -- (16.9118,12.7065) -- (16.9131,12.7887) -- (16.9145,12.7708) -- (16.9159,12.6819) -- (16.9172,12.6602) -- (16.9186,12.7519) -- (16.9199,12.6693) -- (16.9213,12.6028) -- (16.9226,12.6267)
 -- (16.924,12.691) -- (16.9253,12.6913) -- (16.9267,12.6547) -- (16.928,12.6675) -- (16.9293,12.7094) -- (16.9307,12.8006) -- (16.932,12.8593) -- (16.9333,12.8456) -- (16.9347,12.7364) -- (16.936,12.7269) -- (16.9373,12.6874) -- (16.9386,12.6837) --
 (16.9399,12.7245) -- (16.9412,12.8204) -- (16.9426,12.7604) -- (16.9439,12.7781) -- (16.9452,12.8547) -- (16.9465,12.7078) -- (16.9478,12.7317) -- (16.9491,12.7764) -- (16.9504,12.8077) -- (16.9517,12.7542) -- (16.953,12.7003) -- (16.9543,12.8195)
 -- (16.9555,12.7587) -- (16.9568,12.7644) -- (16.9581,12.8555) -- (16.9594,12.8134) -- (16.9607,12.8071) -- (16.9619,12.8698) -- (16.9632,12.8482) -- (16.9645,12.8448) -- (16.9658,12.7474) -- (16.967,12.7096) -- (16.9683,12.7115) --
 (16.9695,12.7384) -- (16.9708,12.6594) -- (16.9721,12.6641) -- (16.9733,12.7217) -- (16.9746,12.6703) -- (16.9758,12.681) -- (16.9771,12.7641) -- (16.9783,12.6785) -- (16.9796,12.7346) -- (16.9808,12.7473) -- (16.982,12.7909) -- (16.9833,12.8211) --
 (16.9845,12.926) -- (16.9858,12.972) -- (16.987,12.9416) -- (16.9882,12.9066) -- (16.9894,12.8734) -- (16.9907,12.8049) -- (16.9919,12.7259) -- (16.9931,12.673) -- (16.9943,12.6994) -- (16.9955,12.6744) -- (16.9968,12.7022) -- (16.998,12.7274) --
 (16.9992,12.6892) -- (17.0004,12.7638) -- (17.0016,12.7136) -- (17.0028,12.7499) -- (17.004,12.8333) -- (17.0052,12.7451) -- (17.0064,12.6537) -- (17.0076,12.6422) -- (17.0088,12.6472) -- (17.01,12.6707) -- (17.0112,12.716) -- (17.0123,12.7435) --
 (17.0135,12.693) -- (17.0147,12.6896) -- (17.0159,12.7593) -- (17.0171,12.8334) -- (17.0183,12.7677) -- (17.0194,12.6587) -- (17.0206,12.6503) -- (17.0218,12.7009) -- (17.0229,12.7526) -- (17.0241,12.8627) -- (17.0253,12.8143) -- (17.0264,12.719) --
 (17.0276,12.691) -- (17.0288,12.7105) -- (17.0299,12.7672) -- (17.0311,12.7085) -- (17.0322,12.7423) -- (17.0334,12.8492) -- (17.0345,12.7922) -- (17.0357,12.7176) -- (17.0368,12.7194) -- (17.038,12.782) -- (17.0391,12.8385) -- (17.0403,12.7742) --
 (17.0414,12.7911) -- (17.0425,12.8286) -- (17.0437,12.905) -- (17.0448,12.9304) -- (17.0459,13.0277) -- (17.0471,13.0714) -- (17.0482,12.9488) -- (17.0493,12.8031) -- (17.0505,12.8424) -- (17.0516,12.804) -- (17.0527,12.8824) -- (17.0538,12.72) --
 (17.0549,12.7013) -- (17.056,12.7181) -- (17.0572,12.7475) -- (17.0583,12.6581) -- (17.0594,12.662) -- (17.0605,12.6621) -- (17.0616,12.725) -- (17.0627,12.7365) -- (17.0638,12.6543) -- (17.0649,12.6154) -- (17.066,12.6901) -- (17.0671,12.7457) --
 (17.0682,12.6576) -- (17.0693,12.7083) -- (17.0704,12.7377) -- (17.0715,12.7766) -- (17.0726,12.7536) -- (17.0737,12.7323) -- (17.0748,12.7971) -- (17.0758,12.7582) -- (17.0769,12.8491) -- (17.078,12.9217) -- (17.0791,12.9077) -- (17.0802,12.9938)
 -- (17.0812,12.928) -- (17.0823,12.8501) -- (17.0834,13.005) -- (17.0845,12.8647) -- (17.0855,12.8262) -- (17.0866,12.8784) -- (17.0877,12.8584) -- (17.0887,12.9057) -- (17.0898,12.8819) -- (17.0909,12.7613) -- (17.0919,12.7934) -- (17.093,12.7561)
 -- (17.094,12.7646) -- (17.0951,12.815) -- (17.0961,12.8783) -- (17.0972,12.8536) -- (17.0982,12.962) -- (17.0993,12.844) -- (17.1003,12.8671) -- (17.1014,12.8558) -- (17.1024,12.872) -- (17.1035,12.8468) -- (17.1045,12.9097) -- (17.1056,12.9557) --
 (17.1066,12.8918) -- (17.1076,12.7954) -- (17.1087,12.8478) -- (17.1097,12.858) -- (17.1107,12.8766) -- (17.1118,12.855) -- (17.1128,12.953) -- (17.1138,12.8725) -- (17.1148,12.9997) -- (17.1159,12.9289) -- (17.1169,12.9475) -- (17.1179,12.9103) --
 (17.1189,12.8973) -- (17.12,12.8985) -- (17.121,12.9954) -- (17.122,12.9153) -- (17.123,12.9266) -- (17.124,12.912) -- (17.125,12.9133) -- (17.126,12.8863) -- (17.127,12.9186) -- (17.1281,12.8959) -- (17.1291,12.8524) -- (17.1301,12.946) --
 (17.1311,12.9074) -- (17.1321,12.7807) -- (17.1331,12.8782) -- (17.1341,12.9029) -- (17.1351,12.7907) -- (17.1361,12.827) -- (17.1371,12.8934) -- (17.138,12.9327) -- (17.139,12.8576) -- (17.14,12.9777) -- (17.141,12.943) -- (17.142,12.9498) --
 (17.143,12.9576) -- (17.144,12.9288) -- (17.145,12.8746) -- (17.1459,12.8698) -- (17.1469,12.8207) -- (17.1479,12.8737) -- (17.1489,12.943) -- (17.1499,12.9636) -- (17.1508,12.9673) -- (17.1518,13.0223) -- (17.1528,13.0645) -- (17.1537,12.9202) --
 (17.1547,12.8748) -- (17.1557,12.9232) -- (17.1567,12.8975) -- (17.1576,13.0068) -- (17.1586,12.8871) -- (17.1595,12.927) -- (17.1605,12.9562) -- (17.1615,12.9542) -- (17.1624,12.8855) -- (17.1634,12.909) -- (17.1643,12.9435) -- (17.1653,12.9677) --
 (17.1663,12.91) -- (17.1672,12.8668) -- (17.1682,12.9071) -- (17.1691,12.9173) -- (17.1701,12.8967) -- (17.171,12.8908) -- (17.1719,12.9257) -- (17.1729,12.9875) -- (17.1738,12.921) -- (17.1748,12.9337) -- (17.1757,13.0072) -- (17.1767,13.0118) --
 (17.1776,13.058) -- (17.1785,13.0965) -- (17.1795,13.0682) -- (17.1804,13.1208) -- (17.1813,13.033) -- (17.1823,13.0283) -- (17.1832,13.1134) -- (17.1841,13.0603) -- (17.1851,13.0106) -- (17.186,12.8907) -- (17.1869,12.9173) -- (17.1878,12.8186) --
 (17.1888,12.9256) -- (17.1897,12.8932) -- (17.1906,12.9749) -- (17.1915,12.8703) -- (17.1925,12.9048) -- (17.1934,12.9638) -- (17.1943,12.9928) -- (17.1952,12.9136) -- (17.1961,12.8739) -- (17.197,12.8639) -- (17.1979,12.8776) -- (17.1989,12.8362)
 -- (17.1998,12.9517) -- (17.2007,13.0313) -- (17.2016,12.9162) -- (17.2025,12.9045) -- (17.2034,12.887) -- (17.2043,12.8853) -- (17.2052,12.8778) -- (17.2061,12.8224) -- (17.207,12.8039) -- (17.2079,12.8723) -- (17.2088,12.7841) -- (17.2097,12.8449)
 -- (17.2106,12.7535) -- (17.2115,12.8187) -- (17.2124,12.8915) -- (17.2133,12.9007) -- (17.2142,12.8687) -- (17.215,12.9534) -- (17.2159,12.9646) -- (17.2168,12.9329) -- (17.2177,12.8837) -- (17.2186,12.895) -- (17.2195,12.8252) -- (17.2204,12.8738)
 -- (17.2212,12.8953) -- (17.2221,12.8969) -- (17.223,12.8706) -- (17.2239,12.8866) -- (17.2248,12.8762) -- (17.2256,12.9556) -- (17.2265,12.9084) -- (17.2274,12.9487) -- (17.2283,12.9046) -- (17.2291,12.9673) -- (17.23,12.9148) -- (17.2309,12.8182)
 -- (17.2317,12.9382) -- (17.2326,12.8746) -- (17.2335,12.9024) -- (17.2343,12.9486) -- (17.2352,12.8707) -- (17.2361,12.8294) -- (17.2369,12.9125) -- (17.2378,12.9239) -- (17.2387,12.8344) -- (17.2395,12.9355) -- (17.2404,12.9427) --
 (17.2412,12.9157) -- (17.2421,12.8688) -- (17.2429,12.8969) -- (17.2438,12.8513) -- (17.2447,12.8923) -- (17.2455,12.9802) -- (17.2464,12.9385) -- (17.2472,12.8156) -- (17.2481,12.8489) -- (17.2489,12.9689) -- (17.2498,12.9544) -- (17.2506,13.0283)
 -- (17.2514,12.9503) -- (17.2523,13.0151) -- (17.2531,12.8906) -- (17.254,12.9379) -- (17.2548,12.9788) -- (17.2557,12.9821) -- (17.2565,12.8993) -- (17.2573,13.0685) -- (17.2582,12.9737) -- (17.259,12.9084) -- (17.2598,12.9721) -- (17.2607,12.9015)
 -- (17.2615,12.9899) -- (17.2623,12.9819) -- (17.2632,12.8774) -- (17.264,12.8928) -- (17.2648,13.0071) -- (17.2657,12.9557) -- (17.2665,12.9633) -- (17.2673,13.01) -- (17.2681,12.9773) -- (17.269,12.9642) -- (17.2698,12.9661) -- (17.2706,12.9378)
 -- (17.2714,12.9911) -- (17.2722,12.9882) -- (17.2731,12.9361) -- (17.2739,13.03) -- (17.2747,12.9598) -- (17.2755,12.9614) -- (17.2763,12.9734) -- (17.2772,13.0283) -- (17.278,12.9409) -- (17.2788,12.8731) -- (17.2796,12.9624) -- (17.2804,13.0191)
 -- (17.2812,12.9537) -- (17.282,12.8453) -- (17.2828,12.9152) -- (17.2836,12.9082) -- (17.2844,12.8906) -- (17.2852,12.882) -- (17.2861,13.0048) -- (17.2869,12.9443) -- (17.2877,13.0498) -- (17.2885,13.0095) -- (17.2893,12.95) -- (17.2901,13.0735)
 -- (17.2909,13.0753) -- (17.2917,13.0654) -- (17.2925,13.0573) -- (17.2933,13.0373) -- (17.294,12.9469) -- (17.2948,13.0046) -- (17.2956,12.9863) -- (17.2964,12.9689) -- (17.2972,12.9331) -- (17.298,12.9874) -- (17.2988,13.0332) -- (17.2996,12.9876)
 -- (17.3004,12.8524) -- (17.3012,12.9536) -- (17.302,12.9277) -- (17.3027,12.9377) -- (17.3035,12.9517) -- (17.3043,12.9737) -- (17.3051,13.0645) -- (17.3059,13.0948) -- (17.3067,13.1956) -- (17.3074,13.165) -- (17.3082,13.206) -- (17.309,12.999) --
 (17.3098,13.0595) -- (17.3105,12.9251) -- (17.3113,12.9953) -- (17.3121,13.0084) -- (17.3129,12.9773) -- (17.3136,12.9367) -- (17.3144,13.0344) -- (17.3152,13.0504) -- (17.316,13.0568) -- (17.3167,13.083) -- (17.3175,12.9949) -- (17.3183,12.955) --
 (17.319,12.9858) -- (17.3198,12.9904) -- (17.3206,12.9878) -- (17.3213,13.0263) -- (17.3221,12.9486) -- (17.3229,13.0174) -- (17.3236,12.9778) -- (17.3244,13.0111) -- (17.3251,12.9533) -- (17.3259,12.9238) -- (17.3267,12.9697) -- (17.3274,13.0924)
 -- (17.3282,13.0684) -- (17.3289,13.0382) -- (17.3297,13.0161) -- (17.3305,13.0411) -- (17.3312,13.0652) -- (17.332,13.001) -- (17.3327,12.9946) -- (17.3335,12.8891) -- (17.3342,12.864) -- (17.335,13.0356) -- (17.3357,13.162) -- (17.3365,13.0778) --
 (17.3372,13.0201) -- (17.338,13.0519) -- (17.3387,12.9869) -- (17.3395,12.8723) -- (17.3402,13.0688) -- (17.3409,12.9691) -- (17.3417,12.984) -- (17.3424,12.9338) -- (17.3432,12.9049) -- (17.3439,12.857) -- (17.3447,12.87) -- (17.3454,12.9618) --
 (17.3461,12.9115) -- (17.3469,12.9812) -- (17.3476,12.9425) -- (17.3483,12.9507) -- (17.3491,13.0187) -- (17.3498,12.9195) -- (17.3505,12.9514) -- (17.3513,13.0054) -- (17.352,13.0729) -- (17.3527,12.9854) -- (17.3535,12.9601) -- (17.3542,12.9762)
 -- (17.3549,12.9906) -- (17.3557,13.0193) -- (17.3564,12.9708) -- (17.3571,12.9029) -- (17.3578,13.0204) -- (17.3586,13.0329) -- (17.3593,12.976) -- (17.36,12.9082) -- (17.3607,12.9464) -- (17.3615,12.9665) -- (17.3622,13.0204) -- (17.3629,12.9071)
 -- (17.3636,12.9136) -- (17.3643,13.0092) -- (17.3651,12.858) -- (17.3658,12.9916) -- (17.3665,13.0369) -- (17.3672,12.984) -- (17.3679,12.9976) -- (17.3687,12.8899) -- (17.3694,13.0221) -- (17.3701,12.9087) -- (17.3708,13.0679) -- (17.3715,12.984)
 -- (17.3722,12.9547) -- (17.3729,12.9703) -- (17.3736,12.9182) -- (17.3743,12.8891) -- (17.3751,12.9459) -- (17.3758,12.9702) -- (17.3765,12.9468) -- (17.3772,13.0266) -- (17.3779,12.929) -- (17.3786,12.945) -- (17.3793,13.0286) -- (17.38,12.9853)
 -- (17.3807,13.0072) -- (17.3814,13.0776) -- (17.3821,13.101) -- (17.3828,13.1405) -- (17.3835,13.0605) -- (17.3842,13.0972) -- (17.3849,13.141) -- (17.3856,13.0657) -- (17.3863,13.1053) -- (17.387,13.0789) -- (17.3877,13.1006) -- (17.3884,13.0915)
 -- (17.3891,13.0552) -- (17.3898,13.0049) -- (17.3905,13.0175) -- (17.3912,13.0051) -- (17.3919,13.0369) -- (17.3926,13.122) -- (17.3932,13.081) -- (17.3939,13.1468) -- (17.3946,13.0525) -- (17.3953,13.0822) -- (17.396,13.1451) -- (17.3967,13.0943)
 -- (17.3974,12.9943) -- (17.3981,13.1945) -- (17.3987,13.2422) -- (17.3994,13.0769) -- (17.4001,13.0359) -- (17.4008,13.0876) -- (17.4015,13.0681) -- (17.4022,13.0217) -- (17.4028,13.1484) -- (17.4035,13.1872) -- (17.4042,13.2105) --
 (17.4049,13.1577) -- (17.4056,13.0694) -- (17.4062,13.0361) -- (17.4069,13.0523) -- (17.4076,13.0183) -- (17.4083,13.1592) -- (17.4089,13.146) -- (17.4096,13.2106) -- (17.4103,13.1807) -- (17.411,13.2016) -- (17.4116,13.2016) -- (17.4123,13.1744) --
 (17.413,13.1327) -- (17.4137,12.9713) -- (17.4143,13.1218) -- (17.415,13.0336) -- (17.4157,13.0011) -- (17.4163,12.9751) -- (17.417,13.1628) -- (17.4177,13.0872) -- (17.4183,13.1454) -- (17.419,13.3162) -- (17.4197,13.0994) -- (17.4203,13.1623) --
 (17.421,13.0766) -- (17.4217,13.1593) -- (17.4223,13.1073) -- (17.423,13.1143) -- (17.4236,13.0629) -- (17.4243,13.0829) -- (17.425,13.2135) -- (17.4256,13.2333) -- (17.4263,13.1678) -- (17.4269,13.1025) -- (17.4276,13.0377) -- (17.4283,13.2214) --
 (17.4289,13.1797) -- (17.4296,12.9585) -- (17.4302,13.11) -- (17.4309,13.1901) -- (17.4315,13.05) -- (17.4322,13.0242) -- (17.4328,13.1573) -- (17.4335,13.0867) -- (17.4341,13.1197) -- (17.4348,13.0654) -- (17.4354,13.032) -- (17.4361,13.0295) --
 (17.4367,13.0964) -- (17.4374,13.1227) -- (17.438,13.0596) -- (17.4387,13.1495) -- (17.4393,13.0835) -- (17.44,13.149) -- (17.4406,13.0564) -- (17.4413,13.2285) -- (17.4419,13.1196) -- (17.4426,13.0404) -- (17.4432,13.0064) -- (17.4439,13.1736) --
 (17.4445,13.2278) -- (17.4451,13.2053) -- (17.4458,13.0933) -- (17.4464,13.1233) -- (17.4471,13.2775) -- (17.4477,13.2251) -- (17.4483,13.1635) -- (17.449,13.2116) -- (17.4496,13.3248) -- (17.4502,13.1833) -- (17.4509,13.2134) -- (17.4515,13.1249)
 -- (17.4522,13.06) -- (17.4528,13.227) -- (17.4534,13.1186) -- (17.4541,13.087) -- (17.4547,13.1309) -- (17.4553,13.1413) -- (17.456,13.107) -- (17.4566,13.0263) -- (17.4572,13.1071) -- (17.4578,13.0841) -- (17.4585,13.0223) -- (17.4591,13.1264) --
 (17.4597,13.1974) -- (17.4604,13.1567) -- (17.461,13.2424) -- (17.4616,13.151) -- (17.4622,13.1944) -- (17.4629,13.0563) -- (17.4635,13.1529) -- (17.4641,13.188) -- (17.4647,12.9953) -- (17.4654,13.0364) -- (17.466,13.1577) -- (17.4666,13.2205) --
 (17.4672,13.1263) -- (17.4679,13.168) -- (17.4685,13.2437) -- (17.4691,13.3074) -- (17.4697,13.0565) -- (17.4703,13.0282) -- (17.471,13.0817) -- (17.4716,13.1982) -- (17.4722,13.1116) -- (17.4728,13.1353) -- (17.4734,13.05) -- (17.474,13.1848) --
 (17.4746,13.2211) -- (17.4753,13.1633) -- (17.4759,13.2183) -- (17.4765,13.2295) -- (17.4771,13.2358) -- (17.4777,13.1153) -- (17.4783,13.1103) -- (17.4789,13.1423) -- (17.4796,13.1446) -- (17.4802,13.0606) -- (17.4808,13.0247) -- (17.4814,13.1138)
 -- (17.482,13.2077) -- (17.4826,13.0866) -- (17.4832,13.1405) -- (17.4838,13.2153) -- (17.4844,13.1881) -- (17.485,13.131) -- (17.4856,13.0286) -- (17.4862,13.1709) -- (17.4868,13.126) -- (17.4874,13.0679) -- (17.4881,13.0871) -- (17.4887,13.2239)
 -- (17.4893,13.229) -- (17.4899,13.1566) -- (17.4905,13.2056) -- (17.4911,13.4599) -- (17.4917,13.8127) -- (17.4923,13.9185) -- (17.4929,14.0296) -- (17.4935,14.0928) -- (17.4941,14.133) -- (17.4947,14.1762) -- (17.4953,14.2048) -- (17.4959,14.2373)
 -- (17.4964,14.2701) -- (17.497,14.2917) -- (17.4976,14.3113) -- (17.4982,14.3357) -- (17.4988,14.3538) -- (17.4994,14.3749) -- (17.5,14.3914) -- (17.5006,14.3981) -- (17.5012,14.4203) -- (17.5018,14.4339) -- (17.5024,14.4445) -- (17.503,14.4559) --
 (17.5036,14.4795) -- (17.5042,14.4893) -- (17.5047,14.495) -- (17.5053,14.5006) -- (17.5059,14.5117) -- (17.5065,14.5286) -- (17.5071,14.5391) -- (17.5077,14.5512) -- (17.5083,14.5638) -- (17.5089,14.5725) -- (17.5094,14.5721) -- (17.51,14.5855) --
 (17.5106,14.5872) -- (17.5112,14.5942) -- (17.5118,14.6165) -- (17.5124,14.6091) -- (17.5129,14.6234) -- (17.5135,14.6256) -- (17.5141,14.6306) -- (17.5147,14.6426) -- (17.5153,14.6253) -- (17.5159,14.6562) -- (17.5164,14.6456) -- (17.517,14.6523)
 -- (17.5176,14.6854) -- (17.5182,14.6878) -- (17.5187,14.6748) -- (17.5193,14.662) -- (17.5199,14.6837) -- (17.5205,14.6742) -- (17.5211,14.7001) -- (17.5216,14.7081) -- (17.5222,14.7223) -- (17.5228,14.7159) -- (17.5234,14.7275) --
 (17.5239,14.7286) -- (17.5245,14.7285) -- (17.5251,14.73) -- (17.5256,14.7309) -- (17.5262,14.738) -- (17.5268,14.7319) -- (17.5274,14.7585) -- (17.5279,14.7601) -- (17.5285,14.754) -- (17.5291,14.7481) -- (17.5296,14.7631) -- (17.5302,14.758) --
 (17.5308,14.7738) -- (17.5313,14.7813) -- (17.5319,14.7559) -- (17.5325,14.7814) -- (17.533,14.7912) -- (17.5336,14.7747) -- (17.5342,14.7987) -- (17.5347,14.7902) -- (17.5353,14.7959) -- (17.5359,14.8076) -- (17.5364,14.8119) -- (17.537,14.8174) --
 (17.5704,15.1699) -- (17.8142,15.4261) -- (18.058,15.5858) -- (18.3019,15.8975) -- (18.5457,16.0886) -- (18.7895,16.3129) -- (19,16.5179);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=0.9] (2.8,11.9122) -- (13.0077,11.9122);
\draw [c,line width=0.9] (13.0077,11.9122) -- (13.6523,11.9125) -- (13.983,11.9141) -- (14.14,11.9168) -- (14.297,11.9235) -- (14.4253,11.9354) -- (14.5337,11.9546) -- (14.6277,11.9832) -- (14.9129,12.2739) -- (14.9583,12.3892) -- (15.001,12.4936) --
 (15.0412,12.5335) -- (15.0792,12.5061) -- (15.1153,12.4872) -- (15.1327,12.4893) -- (15.1497,12.4988) -- (15.1662,12.5149) -- (15.1824,12.5354) -- (15.1982,12.5577) -- (15.2137,12.5809) -- (15.2288,12.6052) -- (15.2436,12.63) -- (15.2581,12.6521) --
 (15.2723,12.6684) -- (15.2863,12.6802) -- (15.2999,12.6888) -- (15.3133,12.6933) -- (15.3265,12.6956) -- (15.3394,12.7015) -- (15.3521,12.7134) -- (15.3645,12.7285) -- (15.3768,12.7453) -- (15.3851,12.7291) -- (15.3962,12.7091) -- (15.4071,12.7028)
 -- (15.4176,12.7099) -- (15.4278,12.7234) -- (15.4377,12.7312) -- (15.4473,12.7312) -- (15.4567,12.7282) -- (15.4658,12.7077) -- (15.4747,12.685) -- (15.4834,12.6759) -- (15.4919,12.6817) -- (15.5002,12.6998) -- (15.5083,12.723) -- (15.5162,12.7127)
 -- (15.5239,12.7338) -- (15.5315,12.7392) -- (15.5389,12.6829) -- (15.5461,12.6702) -- (15.5532,12.7118) -- (15.5602,12.7106) -- (15.567,12.7126) -- (15.5737,12.7105) -- (15.5803,12.7002) -- (15.5868,12.6837) -- (15.5931,12.665) -- (15.5993,12.6514)
 -- (15.6054,12.6487) -- (15.6115,12.6588) -- (15.6174,12.6781) -- (15.6232,12.6998) -- (15.6289,12.7189) -- (15.6345,12.7312) -- (15.6401,12.7335) -- (15.6455,12.7276) -- (15.6509,12.7224) -- (15.6562,12.7249) -- (15.6614,12.7335) --
 (15.6665,12.7391) -- (15.6716,12.7319) -- (15.6766,12.7104) -- (15.6815,12.6814) -- (15.6864,12.6543) -- (15.6911,12.6372) -- (15.6959,12.635) -- (15.7005,12.6483) -- (15.7051,12.6731) -- (15.7097,12.7015) -- (15.7141,12.7229) -- (15.7186,12.7309)
 -- (15.7229,12.7293) -- (15.7273,12.7276) -- (15.7315,12.7326) -- (15.7357,12.7457) -- (15.7399,12.7609) -- (15.744,12.7662) -- (15.7481,12.752) -- (15.7521,12.7214) -- (15.7561,12.6873) -- (15.76,12.6625) -- (15.7639,12.654) -- (15.7677,12.6642) --
 (15.7715,12.6903) -- (15.7753,12.725) -- (15.779,12.7572) -- (15.7827,12.7751) -- (15.7863,12.7735) -- (15.79,12.7594) -- (15.7935,12.7469) -- (15.7971,12.7462) -- (15.8006,12.7594) -- (15.804,12.7819) -- (15.8075,12.8023) -- (15.8109,12.8089) --
 (15.8142,12.7962) -- (15.8176,12.7703) -- (15.8209,12.7439) -- (15.8241,12.7283) -- (15.8274,12.7279) -- (15.8306,12.7389) -- (15.8338,12.7517) -- (15.8369,12.7554) -- (15.8401,12.7449) -- (15.8432,12.7247) -- (15.8462,12.7045) -- (15.8493,12.6921)
 -- (15.8523,12.692) -- (15.8553,12.7042) -- (15.8583,12.7233) -- (15.8612,12.7402) -- (15.8641,12.7466) -- (15.867,12.7388) -- (15.8699,12.7213) -- (15.8727,12.7052) -- (15.8756,12.6995) -- (15.8784,12.7056) -- (15.8811,12.7444) -- (15.8839,12.7478)
 -- (15.8866,12.7307) -- (15.8894,12.698) -- (15.8921,12.7477) -- (15.8947,12.7208) -- (15.8974,12.7088) -- (15.9,12.7156) -- (15.9026,12.7392) -- (15.9052,12.7715) -- (15.9078,12.8001) -- (15.9104,12.6938) -- (15.9129,12.6923) -- (15.9154,12.6573)
 -- (15.9179,12.6539) -- (15.9204,12.6569) -- (15.9229,12.668) -- (15.9253,12.6853) -- (15.9278,12.705) -- (15.9302,12.7209) -- (15.9326,12.7255) -- (15.935,12.7188) -- (15.9373,12.7113) -- (15.9397,12.7132) -- (15.942,12.7263) -- (15.9444,12.7456)
 -- (15.9467,12.7611) -- (15.949,12.765) -- (15.9512,12.7582) -- (15.9535,12.7473) -- (15.9557,12.7386) -- (15.958,12.7371) -- (15.9602,12.7444) -- (15.9624,12.758) -- (15.9646,12.7717) -- (15.9668,12.7777) -- (15.9689,12.7713) -- (15.9711,12.7533)
 -- (15.9732,12.7312) -- (15.9753,12.7146) -- (15.9775,12.7089) -- (15.9796,12.7139) -- (15.9817,12.7236) -- (15.9837,12.7285) -- (15.9858,12.7177) -- (15.9878,12.6924) -- (15.9899,12.6635) -- (15.9919,12.6438) -- (15.9939,12.6414) --
 (15.9959,12.658) -- (15.9979,12.6918) -- (15.9999,12.7294) -- (16.0019,12.7853) -- (16.0038,12.7523) -- (16.0058,12.7361) -- (16.0077,12.7196) -- (16.0096,12.7147) -- (16.0116,12.7248) -- (16.0135,12.7466) -- (16.0154,12.8036) -- (16.0173,12.8048)
 -- (16.0191,12.7579) -- (16.021,12.7288) -- (16.0229,12.6992) -- (16.0247,12.6836) -- (16.0265,12.6847) -- (16.0284,12.7047) -- (16.0302,12.7385) -- (16.032,12.7728) -- (16.0338,12.7926) -- (16.0356,12.796) -- (16.0374,12.7414) -- (16.0391,12.7689)
 -- (16.0409,12.7686) -- (16.0427,12.7393) -- (16.0444,12.7973) -- (16.0461,12.8034) -- (16.0479,12.7979) -- (16.0496,12.7775) -- (16.0513,12.7497) -- (16.053,12.726) -- (16.0547,12.7149) -- (16.0564,12.7174) -- (16.0581,12.7299) -- (16.0597,12.7458)
 -- (16.0614,12.7572) -- (16.0631,12.7588) -- (16.0647,12.7519) -- (16.0663,12.7437) -- (16.068,12.7438) -- (16.0696,12.7578) -- (16.0712,12.7851) -- (16.0728,12.8164) -- (16.0744,12.7887) -- (16.076,12.7868) -- (16.0776,12.7747) -- (16.0792,12.7592)
 -- (16.0808,12.7492) -- (16.0823,12.7466) -- (16.0839,12.7504) -- (16.0854,12.7548) -- (16.087,12.7507) -- (16.0885,12.7395) -- (16.0901,12.7514) -- (16.0916,12.739) -- (16.0931,12.7278) -- (16.0946,12.7259) -- (16.0961,12.7649) -- (16.0976,12.7838)
 -- (16.0991,12.8086) -- (16.1006,12.8228) -- (16.1021,12.8423) -- (16.1036,12.8473) -- (16.105,12.8397) -- (16.1065,12.8311) -- (16.108,12.8306) -- (16.1094,12.8415) -- (16.1109,12.8408) -- (16.1123,12.8492) -- (16.1137,12.8478) -- (16.1152,12.8337)
 -- (16.1166,12.8133) -- (16.118,12.7958) -- (16.1194,12.7869) -- (16.1208,12.7877) -- (16.1222,12.7941) -- (16.1236,12.7998) -- (16.125,12.8294) -- (16.1264,12.8195) -- (16.1277,12.8034) -- (16.1291,12.7873) -- (16.1305,12.7766) -- (16.1318,12.7742)
 -- (16.1332,12.779) -- (16.1345,12.7871) -- (16.1359,12.7927) -- (16.1372,12.7893) -- (16.1386,12.7747) -- (16.1399,12.7554) -- (16.1412,12.7415) -- (16.1425,12.7395) -- (16.1439,12.7504) -- (16.1452,12.7689) -- (16.1465,12.7841) --
 (16.1478,12.7852) -- (16.1491,12.77) -- (16.1504,12.7469) -- (16.1516,12.7269) -- (16.1529,12.7184) -- (16.1542,12.7257) -- (16.1555,12.749) -- (16.1567,12.7817) -- (16.158,12.8107) -- (16.1593,12.8237) -- (16.1605,12.8187) -- (16.1618,12.8051) --
 (16.163,12.7957) -- (16.1643,12.7973) -- (16.1655,12.7732) -- (16.1667,12.7797) -- (16.1679,12.7715) -- (16.1692,12.7888) -- (16.1704,12.7481) -- (16.1716,12.7086) -- (16.1728,12.6831) -- (16.174,12.6771) -- (16.1752,12.6913) -- (16.1764,12.723) --
 (16.1776,12.7644) -- (16.1788,12.8019) -- (16.18,12.7819) -- (16.1812,12.7871) -- (16.1824,12.7874) -- (16.1835,12.7931) -- (16.1847,12.8073) -- (16.1859,12.8246) -- (16.187,12.8332) -- (16.1882,12.8496) -- (16.1893,12.8165) -- (16.1905,12.7721) --
 (16.1916,12.7331) -- (16.1928,12.7103) -- (16.1939,12.705) -- (16.1951,12.7125) -- (16.1962,12.7241) -- (16.1973,12.731) -- (16.1985,12.7285) -- (16.1996,12.7181) -- (16.2007,12.7056) -- (16.2018,12.6974) -- (16.2029,12.6977) -- (16.204,12.7054) --
 (16.2051,12.7161) -- (16.2062,12.7226) -- (16.2073,12.7189) -- (16.2084,12.7047) -- (16.2095,12.6875) -- (16.2106,12.6774) -- (16.2117,12.6818) -- (16.2128,12.7024) -- (16.2138,12.7351) -- (16.2149,12.7694) -- (16.216,12.7931) -- (16.2171,12.7999)
 -- (16.2181,12.793) -- (16.2192,12.7791) -- (16.2202,12.7621) -- (16.2213,12.7419) -- (16.2224,12.7166) -- (16.2234,12.6826) -- (16.2244,12.6426) -- (16.2255,12.6036) -- (16.2265,12.5714) -- (16.2276,12.549) -- (16.2286,12.5394) -- (16.2296,12.5435)
 -- (16.2307,12.5594) -- (16.2317,12.5819) -- (16.2327,12.6051) -- (16.2337,12.6225) -- (16.2347,12.6288) -- (16.2357,12.6266) -- (16.2368,12.6204) -- (16.2378,12.6172) -- (16.2388,12.619) -- (16.2398,12.6195) -- (16.2408,12.6118) --
 (16.2418,12.5954) -- (16.2427,12.6328) -- (16.2437,12.6284) -- (16.2447,12.6213) -- (16.2457,12.6187) -- (16.2467,12.6216) -- (16.2477,12.6201) -- (16.2486,12.6036) -- (16.2496,12.581) -- (16.2506,12.5535) -- (16.2516,12.5252) -- (16.2525,12.5128)
 -- (16.2535,12.5254) -- (16.2544,12.5545) -- (16.2554,12.5814) -- (16.2564,12.5949) -- (16.2573,12.5903) -- (16.2583,12.5698) -- (16.2592,12.5416) -- (16.2601,12.5163) -- (16.2611,12.5025) -- (16.262,12.501) -- (16.263,12.512) -- (16.2639,12.5281)
 -- (16.2648,12.5412) -- (16.2658,12.5424) -- (16.2667,12.5234) -- (16.2676,12.4827) -- (16.2685,12.3726) -- (16.2695,12.3794) -- (16.2704,12.4) -- (16.2713,12.4322) -- (16.2722,12.4692) -- (16.2731,12.5728) -- (16.274,12.6157) -- (16.2749,12.6475)
 -- (16.2758,12.6667) -- (16.2767,12.6767) -- (16.2776,12.6853) -- (16.2785,12.6956) -- (16.2794,12.6684) -- (16.2803,12.725) -- (16.2812,12.7293) -- (16.2821,12.6719) -- (16.283,12.6582) -- (16.2839,12.6482) -- (16.2847,12.6483) -- (16.2856,12.6604)
 -- (16.2865,12.6828) -- (16.2874,12.7115) -- (16.2882,12.7376) -- (16.2891,12.7077) -- (16.29,12.7059) -- (16.2908,12.6487) -- (16.2917,12.648) -- (16.2926,12.6574) -- (16.2934,12.7216) -- (16.2943,12.723) -- (16.2951,12.7077) -- (16.296,12.7131) --
 (16.2968,12.6653) -- (16.2977,12.628) -- (16.2985,12.6456) -- (16.2994,12.6491) -- (16.3002,12.6659) -- (16.3011,12.6873) -- (16.3019,12.7042) -- (16.3027,12.711) -- (16.3036,12.7083) -- (16.3044,12.7038) -- (16.3052,12.7059) -- (16.3061,12.7193) --
 (16.3069,12.7408) -- (16.3077,12.7625) -- (16.3085,12.775) -- (16.3094,12.7735) -- (16.3102,12.7601) -- (16.311,12.7416) -- (16.3118,12.729) -- (16.3126,12.7346) -- (16.3134,12.7576) -- (16.3142,12.7848) -- (16.315,12.8063) -- (16.3159,12.8172) --
 (16.3167,12.8169) -- (16.3175,12.8086) -- (16.3183,12.7991) -- (16.3191,12.795) -- (16.3199,12.7991) -- (16.3207,12.8078) -- (16.3214,12.8116) -- (16.3222,12.8005) -- (16.323,12.7691) -- (16.3238,12.6908) -- (16.3246,12.658) -- (16.3254,12.6368) --
 (16.3262,12.6324) -- (16.3269,12.6408) -- (16.3277,12.6569) -- (16.3285,12.6726) -- (16.3293,12.6793) -- (16.3301,12.674) -- (16.3308,12.6629) -- (16.3316,12.6555) -- (16.3324,12.6595) -- (16.3331,12.6761) -- (16.3339,12.7005) -- (16.3347,12.7246)
 -- (16.3354,12.7402) -- (16.3362,12.7447) -- (16.3369,12.7428) -- (16.3377,12.7418) -- (16.3385,12.7469) -- (16.3392,12.7589) -- (16.34,12.7736) -- (16.3407,12.7839) -- (16.3415,12.7864) -- (16.3422,12.7839) -- (16.343,12.7795) -- (16.3437,12.7745)
 -- (16.3444,12.7685) -- (16.3452,12.7613) -- (16.3459,12.7484) -- (16.3467,12.7251) -- (16.3474,12.6922) -- (16.3481,12.6564) -- (16.3489,12.6235) -- (16.3496,12.5984) -- (16.3503,12.5849) -- (16.3511,12.5848) -- (16.3518,12.5971) --
 (16.3525,12.6176) -- (16.3532,12.6391) -- (16.354,12.6526) -- (16.3547,12.6538) -- (16.3554,12.6468) -- (16.3561,12.6408) -- (16.3568,12.6446) -- (16.3576,12.6621) -- (16.3583,12.6913) -- (16.359,12.7247) -- (16.3597,12.7506) -- (16.3604,12.7607) --
 (16.3611,12.7562) -- (16.3618,12.7469) -- (16.3625,12.7431) -- (16.3632,12.7502) -- (16.3639,12.7686) -- (16.3646,12.7927) -- (16.3653,12.8123) -- (16.366,12.818) -- (16.3667,12.8088) -- (16.3674,12.7622) -- (16.3681,12.7432) -- (16.3688,12.737) --
 (16.3695,12.7411) -- (16.3702,12.7485) -- (16.3709,12.7872) -- (16.3716,12.771) -- (16.3723,12.739) -- (16.3729,12.7037) -- (16.3736,12.6785) -- (16.3743,12.6689) -- (16.375,12.6747) -- (16.3757,12.6925) -- (16.3764,12.7156) -- (16.377,12.7343) --
 (16.3777,12.741) -- (16.3784,12.7362) -- (16.379,12.7272) -- (16.3797,12.721) -- (16.3804,12.7186) -- (16.3811,12.7149) -- (16.3817,12.7023) -- (16.3824,12.6776) -- (16.3831,12.6471) -- (16.3837,12.62) -- (16.3844,12.6024) -- (16.3851,12.5958) --
 (16.3857,12.5999) -- (16.3864,12.6128) -- (16.387,12.631) -- (16.3877,12.6499) -- (16.3883,12.6635) -- (16.389,12.668) -- (16.3897,12.6654) -- (16.3903,12.662) -- (16.391,12.6635) -- (16.3916,12.6717) -- (16.3923,12.6836) -- (16.3929,12.6957) --
 (16.3935,12.7015) -- (16.3942,12.6988) -- (16.3948,12.6918) -- (16.3955,12.7158) -- (16.3961,12.7247) -- (16.3968,12.7431) -- (16.3974,12.77) -- (16.398,12.8006) -- (16.3987,12.8283) -- (16.3993,12.8462) -- (16.3999,12.852) -- (16.4006,12.85) --
 (16.4012,12.8477) -- (16.4018,12.8504) -- (16.4025,12.8575) -- (16.4031,12.8619) -- (16.4037,12.8532) -- (16.4044,12.8268) -- (16.405,12.788) -- (16.4056,12.7492) -- (16.4062,12.7197) -- (16.4068,12.6767) -- (16.4075,12.6775) -- (16.4081,12.6849) --
 (16.4087,12.6921) -- (16.4093,12.6925) -- (16.4099,12.686) -- (16.4106,12.6765) -- (16.4112,12.6717) -- (16.4118,12.6796) -- (16.4124,12.7043) -- (16.413,12.7444) -- (16.4136,12.7916) -- (16.4142,12.8325) -- (16.4148,12.8533) -- (16.4154,12.8247) --
 (16.416,12.8169) -- (16.4167,12.8504) -- (16.4173,12.8666) -- (16.4179,12.8605) -- (16.4185,12.8774) -- (16.4191,12.8864) -- (16.4197,12.8838) -- (16.4203,12.8731) -- (16.4209,12.8664) -- (16.4215,12.8432) -- (16.422,12.8336) -- (16.4226,12.8377) --
 (16.4232,12.8499) -- (16.4238,12.8609) -- (16.4244,12.8628) -- (16.425,12.8538) -- (16.4256,12.8395) -- (16.4262,12.8271) -- (16.4268,12.8002) -- (16.4274,12.8248) -- (16.428,12.8286) -- (16.4285,12.8258) -- (16.4291,12.8063) -- (16.4297,12.7705) --
 (16.4303,12.7268) -- (16.4309,12.6908) -- (16.4314,12.6716) -- (16.432,12.6709) -- (16.4326,12.6866) -- (16.4332,12.7127) -- (16.4338,12.7388) -- (16.4343,12.753) -- (16.4349,12.7506) -- (16.4355,12.7384) -- (16.4361,12.7289) -- (16.4366,12.7313) --
 (16.4372,12.747) -- (16.4378,12.7708) -- (16.4383,12.7903) -- (16.4389,12.7922) -- (16.4395,12.7738) -- (16.44,12.7455) -- (16.4406,12.72) -- (16.4412,12.707) -- (16.4417,12.7055) -- (16.4423,12.7408) -- (16.4428,12.7537) -- (16.4434,12.7511) --
 (16.444,12.886) -- (16.4445,12.8924) -- (16.4451,12.8873) -- (16.4456,12.8807) -- (16.4462,12.8773) -- (16.4468,12.8725) -- (16.4473,12.7321) -- (16.4479,12.7723) -- (16.4484,12.8075) -- (16.449,12.7988) -- (16.4495,12.8059) -- (16.4501,12.8063) --
 (16.4506,12.8117) -- (16.4512,12.8229) -- (16.4517,12.8349) -- (16.4523,12.8363) -- (16.4528,12.8152) -- (16.4534,12.7734) -- (16.4539,12.7294) -- (16.4544,12.6977) -- (16.455,12.6825) -- (16.4555,12.6824) -- (16.4561,12.6913) -- (16.4566,12.7023)
 -- (16.4571,12.7087) -- (16.4577,12.7077) -- (16.4582,12.7015) -- (16.4588,12.6951) -- (16.4593,12.693) -- (16.4598,12.6979) -- (16.4604,12.7077) -- (16.4609,12.7172) -- (16.4614,12.7201) -- (16.462,12.7116) -- (16.4625,12.6933) -- (16.463,12.8208)
 -- (16.4635,12.8113) -- (16.4641,12.8148) -- (16.4646,12.8321) -- (16.4651,12.8566) -- (16.4657,12.8261) -- (16.4662,12.824) -- (16.4667,12.6649) -- (16.4672,12.6617) -- (16.4678,12.6591) -- (16.4683,12.6603) -- (16.4688,12.6662) --
 (16.4693,12.6742) -- (16.4698,12.9051) -- (16.4704,12.9493) -- (16.4709,12.992) -- (16.4714,12.9521) -- (16.4719,12.9407) -- (16.4724,12.7151) -- (16.4729,12.7101) -- (16.4735,12.7084) -- (16.474,12.8915) -- (16.4745,12.7093) -- (16.475,12.7097) --
 (16.4755,12.7087) -- (16.476,12.7073) -- (16.4765,12.709) -- (16.477,12.7178) -- (16.4775,12.7362) -- (16.4781,12.7627) -- (16.4786,12.7914) -- (16.4791,12.8133) -- (16.4796,12.8216) -- (16.4801,12.8186) -- (16.4806,12.8121) -- (16.4811,12.8087) --
 (16.4816,12.8099) -- (16.4821,12.8112) -- (16.4826,12.8046) -- (16.4831,12.7836) -- (16.4836,12.7504) -- (16.4841,12.7156) -- (16.4846,12.6882) -- (16.4851,12.6718) -- (16.4856,12.6665) -- (16.4861,12.6704) -- (16.4866,12.6804) -- (16.4871,12.6924)
 -- (16.4876,12.7016) -- (16.4881,12.7052) -- (16.4886,12.7052) -- (16.4891,12.7069) -- (16.4895,12.7147) -- (16.49,12.7291) -- (16.4905,12.7452) -- (16.491,12.7547) -- (16.4915,12.7514) -- (16.492,12.7371) -- (16.4925,12.7198) -- (16.493,12.7074) --
 (16.4935,12.7042) -- (16.4939,12.7102) -- (16.4944,12.7215) -- (16.4949,12.7321) -- (16.4954,12.7361) -- (16.4959,12.7324) -- (16.4964,12.7244) -- (16.4968,12.7181) -- (16.4973,12.7179) -- (16.4978,12.7263) -- (16.4983,12.742) -- (16.4988,12.7609)
 -- (16.4992,12.7767) -- (16.4997,12.7838) -- (16.5002,12.7817) -- (16.5007,12.7753) -- (16.5011,12.7714) -- (16.5016,12.774) -- (16.5021,12.7835) -- (16.5026,12.7951) -- (16.503,12.8018) -- (16.5035,12.7984) -- (16.504,12.7855) -- (16.5045,12.7695)
 -- (16.5049,12.7577) -- (16.5054,12.7553) -- (16.5059,12.763) -- (16.5063,12.778) -- (16.5068,12.7934) -- (16.5073,12.8013) -- (16.5077,12.7968) -- (16.5082,12.7819) -- (16.5087,12.7644) -- (16.5091,12.7511) -- (16.5096,12.7433) -- (16.5101,12.7352)
 -- (16.5105,12.7168) -- (16.511,12.6837) -- (16.5114,12.6427) -- (16.5119,12.6049) -- (16.5124,12.5778) -- (16.5128,12.5644) -- (16.5133,12.5654) -- (16.5137,12.5798) -- (16.5142,12.605) -- (16.5147,12.6366) -- (16.5151,12.6677) -- (16.5156,12.6899)
 -- (16.516,12.6996) -- (16.5165,12.7023) -- (16.5169,12.7069) -- (16.5174,12.7194) -- (16.5179,12.7379) -- (16.5183,12.754) -- (16.5188,12.7571) -- (16.5192,12.7443) -- (16.5197,12.7223) -- (16.5201,12.7006) -- (16.5206,12.6856) -- (16.521,12.6804)
 -- (16.5215,12.6853) -- (16.5219,12.6985) -- (16.5224,12.7173) -- (16.5228,12.7372) -- (16.5233,12.7518) -- (16.5237,12.758) -- (16.5241,12.7597) -- (16.5246,12.7638) -- (16.525,12.774) -- (16.5255,12.7873) -- (16.5259,12.7966) -- (16.5264,12.7954)
 -- (16.5268,12.7847) -- (16.5272,12.7716) -- (16.5277,12.7634) -- (16.5281,12.7646) -- (16.5286,12.7777) -- (16.529,12.8006) -- (16.5294,12.8265) -- (16.5299,12.8467) -- (16.5303,12.8503) -- (16.5308,12.8406) -- (16.5312,12.8254) --
 (16.5316,12.8189) -- (16.5321,12.8236) -- (16.5325,12.8386) -- (16.5329,12.8577) -- (16.5334,12.8706) -- (16.5338,12.8742) -- (16.5342,12.8606) -- (16.5347,12.8378) -- (16.5351,12.8113) -- (16.5355,12.8011) -- (16.536,12.8023) -- (16.5364,12.8109)
 -- (16.5368,12.8161) -- (16.5373,12.7604) -- (16.5377,12.7365) -- (16.5381,12.7133) -- (16.5385,12.6979) -- (16.539,12.6945) -- (16.5394,12.7046) -- (16.5398,12.7274) -- (16.5402,12.7886) -- (16.5407,12.8196) -- (16.5411,12.8285) --
 (16.5415,12.8439) -- (16.5419,12.8137) -- (16.5424,12.7866) -- (16.5428,12.7694) -- (16.5432,12.7627) -- (16.5436,12.7629) -- (16.5441,12.7634) -- (16.5445,12.7585) -- (16.5449,12.7459) -- (16.5453,12.704) -- (16.5457,12.7019) -- (16.5461,12.7054)
 -- (16.5466,12.7119) -- (16.547,12.7167) -- (16.5474,12.7159) -- (16.5478,12.712) -- (16.5482,12.7066) -- (16.5486,12.7016) -- (16.5491,12.7288) -- (16.5495,12.7388) -- (16.5499,12.752) -- (16.5503,12.7662) -- (16.5507,12.7779) -- (16.5511,12.7834)
 -- (16.5515,12.7786) -- (16.552,12.7674) -- (16.5524,12.755) -- (16.5528,12.7476) -- (16.5532,12.7495) -- (16.5536,12.7611) -- (16.554,12.7771) -- (16.5544,12.7877) -- (16.5548,12.7881) -- (16.5552,12.7777) -- (16.5556,12.7619) -- (16.556,12.7481)
 -- (16.5565,12.7242) -- (16.5569,12.7398) -- (16.5573,12.7647) -- (16.5577,12.7477) -- (16.5581,12.7595) -- (16.5585,12.7643) -- (16.5589,12.7649) -- (16.5593,12.7645) -- (16.5597,12.7643) -- (16.5601,12.7627) -- (16.5605,12.7553) --
 (16.5609,12.7772) -- (16.5613,12.7435) -- (16.5617,12.6998) -- (16.5621,12.7604) -- (16.5625,12.73) -- (16.5629,12.7137) -- (16.5633,12.7116) -- (16.5637,12.7213) -- (16.5641,12.6537) -- (16.5645,12.6827) -- (16.5649,12.7092) -- (16.5653,12.7275) --
 (16.5657,12.7376) -- (16.5661,12.7439) -- (16.5665,12.751) -- (16.5669,12.7592) -- (16.5673,12.765) -- (16.5676,12.7616) -- (16.568,12.7453) -- (16.5684,12.7201) -- (16.5688,12.6946) -- (16.5692,12.6769) -- (16.5696,12.6719) -- (16.57,12.6816) --
 (16.5704,12.7053) -- (16.5708,12.7402) -- (16.5712,12.7791) -- (16.5716,12.8111) -- (16.5719,12.831) -- (16.5723,12.7989) -- (16.5727,12.7939) -- (16.5731,12.7962) -- (16.5735,12.803) -- (16.5739,12.8076) -- (16.5743,12.8031) -- (16.5747,12.7906) --
 (16.575,12.7738) -- (16.5754,12.7587) -- (16.5758,12.7506) -- (16.5762,12.7514) -- (16.5766,12.7593) -- (16.577,12.8076) -- (16.5773,12.8132) -- (16.5777,12.8138) -- (16.5781,12.8084) -- (16.5785,12.8016) -- (16.5789,12.7937) -- (16.5793,12.8152) --
 (16.5796,12.8179) -- (16.58,12.8228) -- (16.5804,12.8291) -- (16.5808,12.8335) -- (16.5812,12.8325) -- (16.5815,12.8257) -- (16.5819,12.8186) -- (16.5823,12.8176) -- (16.5827,12.8258) -- (16.583,12.842) -- (16.5834,12.8589) -- (16.5838,12.8346) --
 (16.5842,12.8206) -- (16.5845,12.8266) -- (16.5849,12.7966) -- (16.5853,12.76) -- (16.5857,12.7616) -- (16.586,12.7778) -- (16.5864,12.8012) -- (16.5868,12.8224) -- (16.5872,12.8308) -- (16.5875,12.8213) -- (16.5879,12.8007) -- (16.5883,12.7816) --
 (16.5886,12.7726) -- (16.589,12.7744) -- (16.5894,12.7822) -- (16.5898,12.7889) -- (16.5901,12.7848) -- (16.5905,12.7686) -- (16.5909,12.7481) -- (16.5912,12.7327) -- (16.5916,12.7286) -- (16.592,12.7362) -- (16.5923,12.7551) -- (16.5927,12.7828) --
 (16.5931,12.8136) -- (16.5934,12.8414) -- (16.5938,12.8147) -- (16.5942,12.8057) -- (16.5945,12.8008) -- (16.5949,12.8039) -- (16.5953,12.8126) -- (16.5956,12.8223) -- (16.596,12.8399) -- (16.5963,12.8109) -- (16.5967,12.7731) -- (16.5971,12.7373)
 -- (16.5974,12.7103) -- (16.5978,12.7316) -- (16.5982,12.744) -- (16.5985,12.76) -- (16.5989,12.7705) -- (16.5992,12.7717) -- (16.5996,12.7629) -- (16.6,12.7482) -- (16.6003,12.7346) -- (16.6007,12.7279) -- (16.601,12.7311) -- (16.6014,12.7442) --
 (16.6017,12.7632) -- (16.6021,12.7805) -- (16.6025,12.7892) -- (16.6028,12.7846) -- (16.6032,12.7659) -- (16.6035,12.7443) -- (16.6039,12.6933) -- (16.6042,12.694) -- (16.6046,12.6993) -- (16.6049,12.7078) -- (16.6053,12.7198) -- (16.6057,12.7334)
 -- (16.606,12.7451) -- (16.6064,12.7562) -- (16.6067,12.7711) -- (16.6071,12.7609) -- (16.6074,12.7741) -- (16.6078,12.794) -- (16.6081,12.8157) -- (16.6085,12.8321) -- (16.6088,12.8394) -- (16.6092,12.8388) -- (16.6095,12.7771) -- (16.6099,12.7676)
 -- (16.6102,12.7615) -- (16.6106,12.7508) -- (16.6109,12.785) -- (16.6113,12.8117) -- (16.6116,12.7749) -- (16.612,12.7431) -- (16.6123,12.7212) -- (16.6126,12.7093) -- (16.613,12.7049) -- (16.6133,12.7045) -- (16.6137,12.7027) -- (16.614,12.6716)
 -- (16.6144,12.6598) -- (16.6147,12.6436) -- (16.6151,12.6294) -- (16.6154,12.6229) -- (16.6157,12.6255) -- (16.6161,12.6379) -- (16.6164,12.6579) -- (16.6168,12.681) -- (16.6171,12.7002) -- (16.6175,12.7113) -- (16.6178,12.7153) --
 (16.6181,12.7146) -- (16.6185,12.7145) -- (16.6188,12.7177) -- (16.6192,12.7238) -- (16.6195,12.7315) -- (16.6198,12.7389) -- (16.6202,12.7441) -- (16.6205,12.7465) -- (16.6209,12.7456) -- (16.6212,12.7436) -- (16.6215,12.7442) -- (16.6219,12.7486)
 -- (16.6222,12.7549) -- (16.6225,12.7598) -- (16.6229,12.7568) -- (16.6232,12.7844) -- (16.6236,12.7771) -- (16.6239,12.7688) -- (16.6242,12.7647) -- (16.6246,12.7656) -- (16.6249,12.7677) -- (16.6252,12.7342) -- (16.6256,12.7327) --
 (16.6259,12.7183) -- (16.6262,12.6982) -- (16.6266,12.6761) -- (16.6269,12.6591) -- (16.6272,12.6511) -- (16.6276,12.653) -- (16.6279,12.7967) -- (16.6282,12.8153) -- (16.6286,12.8274) -- (16.6289,12.83) -- (16.6292,12.8258) -- (16.6295,12.8249) --
 (16.6299,12.8261) -- (16.6302,12.8649) -- (16.6305,12.8762) -- (16.6309,12.8839) -- (16.6312,12.8843) -- (16.6315,12.875) -- (16.6318,12.7481) -- (16.6322,12.7375) -- (16.6325,12.7296) -- (16.6328,12.7293) -- (16.6332,12.7384) -- (16.6335,12.7559)
 -- (16.6338,12.7769) -- (16.6341,12.795) -- (16.6345,12.8016) -- (16.6348,12.7962) -- (16.6351,12.7622) -- (16.6354,12.7593) -- (16.6358,12.7589) -- (16.6361,12.7636) -- (16.6364,12.7676) -- (16.6367,12.7667) -- (16.6371,12.757) -- (16.6374,12.738)
 -- (16.6377,12.7154) -- (16.638,12.6968) -- (16.6383,12.6867) -- (16.6387,12.6861) -- (16.639,12.6938) -- (16.6393,12.7075) -- (16.6396,12.7213) -- (16.64,12.7317) -- (16.6403,12.7382) -- (16.6406,12.7432) -- (16.6409,12.75) -- (16.6412,12.7609) --
 (16.6415,12.7749) -- (16.6419,12.7877) -- (16.6422,12.7455) -- (16.6425,12.74) -- (16.6428,12.7302) -- (16.6431,12.7215) -- (16.6435,12.7175) -- (16.6438,12.7192) -- (16.6441,12.7252) -- (16.6444,12.776) -- (16.6447,12.772) -- (16.645,12.7573) --
 (16.6454,12.7336) -- (16.6457,12.7069) -- (16.646,12.6835) -- (16.6463,12.6678) -- (16.6466,12.6619) -- (16.6469,12.6655) -- (16.6472,12.6767) -- (16.6476,12.6917) -- (16.6479,12.7057) -- (16.6482,12.7147) -- (16.6485,12.7183) -- (16.6488,12.7196)
 -- (16.6491,12.7222) -- (16.6494,12.7287) -- (16.6497,12.7392) -- (16.6501,12.7517) -- (16.6504,12.7633) -- (16.6507,12.7724) -- (16.651,12.7795) -- (16.6513,12.7866) -- (16.6516,12.7955) -- (16.6519,12.8063) -- (16.6522,12.8172) --
 (16.6525,12.8239) -- (16.6528,12.8206) -- (16.6532,12.8042) -- (16.6535,12.7798) -- (16.6538,12.7571) -- (16.6541,12.743) -- (16.6544,12.7401) -- (16.6547,12.7476) -- (16.655,12.7619) -- (16.6553,12.7766) -- (16.6556,12.7838) -- (16.6559,12.7796) --
 (16.6562,12.7675) -- (16.6565,12.7547) -- (16.6568,12.7471) -- (16.6571,12.7484) -- (16.6574,12.7604) -- (16.6578,12.782) -- (16.6581,12.8084) -- (16.6584,12.8311) -- (16.6587,12.8418) -- (16.659,12.8401) -- (16.6593,12.8325) -- (16.6596,12.8267) --
 (16.6599,12.8275) -- (16.6602,12.8357) -- (16.6605,12.8468) -- (16.6608,12.8534) -- (16.6611,12.849) -- (16.6614,12.8341) -- (16.6617,12.8161) -- (16.662,12.8027) -- (16.6623,12.797) -- (16.6626,12.7976) -- (16.6629,12.7997) -- (16.6632,12.7965) --
 (16.6635,12.7848) -- (16.6638,12.7673) -- (16.6641,12.7475) -- (16.6644,12.7327) -- (16.6647,12.7664) -- (16.665,12.7715) -- (16.6653,12.7795) -- (16.6656,12.7868) -- (16.6659,12.7895) -- (16.6662,12.7844) -- (16.6665,12.7734) -- (16.6668,12.762) --
 (16.6671,12.7538) -- (16.6674,12.7514) -- (16.6677,12.7562) -- (16.668,12.7649) -- (16.6683,12.7725) -- (16.6686,12.771) -- (16.6688,12.7561) -- (16.6691,12.7344) -- (16.6694,12.723) -- (16.6697,12.7219) -- (16.67,12.724) -- (16.6703,12.7291) --
 (16.6706,12.7383) -- (16.6709,12.7476) -- (16.6712,12.7509) -- (16.6715,12.744) -- (16.6718,12.7315) -- (16.6721,12.7201) -- (16.6724,12.7158) -- (16.6727,12.7213) -- (16.673,12.7361) -- (16.6732,12.7586) -- (16.6735,12.7805) -- (16.6738,12.7946) --
 (16.6741,12.7944) -- (16.6744,12.763) -- (16.6747,12.7545) -- (16.675,12.7488) -- (16.6753,12.7498) -- (16.6756,12.7515) -- (16.6759,12.7492) -- (16.6761,12.7374) -- (16.6764,12.7161) -- (16.6767,12.691) -- (16.677,12.8337) -- (16.6773,12.8261) --
 (16.6776,12.8258) -- (16.6779,12.8318) -- (16.6782,12.8414) -- (16.6785,12.8456) -- (16.6787,12.8415) -- (16.679,12.8306) -- (16.6793,12.8176) -- (16.6796,12.7622) -- (16.6799,12.777) -- (16.6802,12.7884) -- (16.6805,12.7923) -- (16.6807,12.7854) --
 (16.681,12.7682) -- (16.6813,12.744) -- (16.6816,12.7187) -- (16.6819,12.6976) -- (16.6822,12.6838) -- (16.6825,12.6788) -- (16.6827,12.6817) -- (16.683,12.6894) -- (16.6833,12.6962) -- (16.6836,12.6971) -- (16.6839,12.6911) -- (16.6842,12.6821) --
 (16.6844,12.675) -- (16.6847,12.6738) -- (16.685,12.6794) -- (16.6853,12.6893) -- (16.6856,12.6985) -- (16.6858,12.7008) -- (16.6861,12.6934) -- (16.6864,12.6799) -- (16.6867,12.6682) -- (16.687,12.6626) -- (16.6872,12.6653) -- (16.6875,12.6772) --
 (16.6878,12.6975) -- (16.6881,12.7235) -- (16.6884,12.75) -- (16.6886,12.7701) -- (16.6889,12.7797) -- (16.6892,12.783) -- (16.6895,12.7861) -- (16.6898,12.7913) -- (16.69,12.8236) -- (16.6903,12.8346) -- (16.6906,12.837) -- (16.6909,12.8265) --
 (16.6911,12.8055) -- (16.6914,12.7826) -- (16.6917,12.766) -- (16.692,12.7606) -- (16.6923,12.767) -- (16.6925,12.784) -- (16.6928,12.8056) -- (16.6931,12.7816) -- (16.6934,12.7761) -- (16.6936,12.74) -- (16.6939,12.7369) -- (16.6942,12.7374) --
 (16.6945,12.7466) -- (16.6947,12.7601) -- (16.695,12.774) -- (16.6953,12.7824) -- (16.6955,12.781) -- (16.6958,12.7711) -- (16.6961,12.7576) -- (16.6964,12.7459) -- (16.6966,12.7757) -- (16.6969,12.7713) -- (16.6972,12.7727) -- (16.6975,12.7762) --
 (16.6977,12.7738) -- (16.698,12.7933) -- (16.6983,12.7756) -- (16.6985,12.7519) -- (16.6988,12.7315) -- (16.6991,12.7196) -- (16.6994,12.7164) -- (16.6996,12.6943) -- (16.6999,12.7027) -- (16.7002,12.7046) -- (16.7004,12.6989) -- (16.7007,12.688) --
 (16.701,12.677) -- (16.7012,12.6706) -- (16.7015,12.6702) -- (16.7018,12.7025) -- (16.7021,12.7138) -- (16.7023,12.7216) -- (16.7026,12.7203) -- (16.7029,12.8388) -- (16.7031,12.8246) -- (16.7034,12.8138) -- (16.7037,12.8131) -- (16.7039,12.8237) --
 (16.7042,12.8411) -- (16.7045,12.7251) -- (16.7047,12.7471) -- (16.705,12.7618) -- (16.7053,12.765) -- (16.7055,12.7364) -- (16.7058,12.7374) -- (16.7061,12.7416) -- (16.7063,12.7781) -- (16.7066,12.7912) -- (16.7069,12.7972) -- (16.7071,12.7921) --
 (16.7074,12.7752) -- (16.7076,12.7523) -- (16.7079,12.73) -- (16.7082,12.7133) -- (16.7084,12.704) -- (16.7087,12.7006) -- (16.709,12.6996) -- (16.7092,12.6964) -- (16.7095,12.6862) -- (16.7098,12.6543) -- (16.71,12.6472) -- (16.7103,12.6412) --
 (16.7105,12.6411) -- (16.7108,12.6482) -- (16.7111,12.6639) -- (16.7113,12.6879) -- (16.7116,12.7188) -- (16.7119,12.7552) -- (16.7121,12.9329) -- (16.7139,12.7992) -- (16.7157,12.7926) -- (16.7175,13.0755) -- (16.7193,13.0084) -- (16.7211,12.8591)
 -- (16.7229,12.856) -- (16.7247,12.8128) -- (16.7265,12.8407) -- (16.7283,12.8733) -- (16.73,12.8424) -- (16.7318,12.8725) -- (16.7336,12.798) -- (16.7353,12.7033) -- (16.7371,12.664) -- (16.7388,12.5819) -- (16.7406,12.5889) -- (16.7423,12.7194) --
 (16.7441,12.7139) -- (16.7458,12.7978) -- (16.7475,12.8398) -- (16.7493,12.8033) -- (16.751,12.7865) -- (16.7527,12.7882) -- (16.7544,12.7147) -- (16.7561,12.728) -- (16.7578,12.842) -- (16.7595,12.9416) -- (16.7612,12.82) -- (16.7629,12.7401) --
 (16.7646,12.7783) -- (16.7663,12.7817) -- (16.768,12.7429) -- (16.7697,12.7718) -- (16.7713,12.7175) -- (16.773,12.7161) -- (16.7747,12.7498) -- (16.7763,12.6155) -- (16.778,12.5899) -- (16.7796,12.6494) -- (16.7813,12.7633) -- (16.7829,12.7541) --
 (16.7846,12.7289) -- (16.7862,12.8054) -- (16.7879,12.8175) -- (16.7895,12.6859) -- (16.7911,12.8136) -- (16.7927,12.7948) -- (16.7944,12.7282) -- (16.796,12.7605) -- (16.7976,12.7539) -- (16.7992,12.8073) -- (16.8008,12.744) -- (16.8024,12.7154) --
 (16.804,12.6777) -- (16.8056,12.7124) -- (16.8072,12.7445) -- (16.8088,12.799) -- (16.8103,12.7977) -- (16.8119,12.7859) -- (16.8135,12.8031) -- (16.8151,12.7985) -- (16.8166,12.7797) -- (16.8182,12.7213) -- (16.8198,12.6739) -- (16.8213,12.6607) --
 (16.8229,12.7068) -- (16.8244,12.7781) -- (16.826,12.8535) -- (16.8275,12.7689) -- (16.8291,12.782) -- (16.8306,12.7613) -- (16.8321,12.7363) -- (16.8337,12.8015) -- (16.8352,12.8107) -- (16.8367,12.7374) -- (16.8382,12.7647) -- (16.8398,12.7343) --
 (16.8413,12.7761) -- (16.8428,12.7171) -- (16.8443,12.7076) -- (16.8458,12.7586) -- (16.8473,12.8121) -- (16.8488,12.7781) -- (16.8503,12.7454) -- (16.8518,12.7743) -- (16.8533,12.7795) -- (16.8548,12.7287) -- (16.8562,12.6973) -- (16.8577,12.7837)
 -- (16.8592,12.8457) -- (16.8607,12.7905) -- (16.8621,12.7261) -- (16.8636,12.7129) -- (16.8651,12.7421) -- (16.8665,12.7025) -- (16.868,12.6838) -- (16.8694,12.7336) -- (16.8709,12.7234) -- (16.8724,12.7623) -- (16.8738,12.7423) --
 (16.8752,12.7344) -- (16.8767,12.7158) -- (16.8781,12.7443) -- (16.8796,12.7811) -- (16.881,12.8258) -- (16.8824,12.7435) -- (16.8838,12.7838) -- (16.8853,12.7399) -- (16.8867,12.7004) -- (16.8881,12.6565) -- (16.8895,12.6218) -- (16.8909,12.6458)
 -- (16.8923,12.6653) -- (16.8937,12.6924) -- (16.8951,12.6772) -- (16.8965,12.6924) -- (16.8979,12.7292) -- (16.8993,12.5919) -- (16.9007,12.6347) -- (16.9021,12.7904) -- (16.9035,12.8102) -- (16.9049,12.7189) -- (16.9063,12.7694) --
 (16.9076,12.8305) -- (16.909,12.8159) -- (16.9104,12.7714) -- (16.9118,12.7065) -- (16.9131,12.7887) -- (16.9145,12.7708) -- (16.9159,12.6819) -- (16.9172,12.6602) -- (16.9186,12.7519) -- (16.9199,12.6693) -- (16.9213,12.6028) -- (16.9226,12.6267)
 -- (16.924,12.691) -- (16.9253,12.6913) -- (16.9267,12.6547) -- (16.928,12.6675) -- (16.9293,12.7094) -- (16.9307,12.8006) -- (16.932,12.8593) -- (16.9333,12.8456) -- (16.9347,12.7364) -- (16.936,12.7269) -- (16.9373,12.6874) -- (16.9386,12.6837) --
 (16.9399,12.7245) -- (16.9412,12.8204) -- (16.9426,12.7604) -- (16.9439,12.7781) -- (16.9452,12.8547) -- (16.9465,12.7078) -- (16.9478,12.7317) -- (16.9491,12.7764) -- (16.9504,12.8077) -- (16.9517,12.7542) -- (16.953,12.7003) -- (16.9543,12.8195)
 -- (16.9555,12.7587) -- (16.9568,12.7644) -- (16.9581,12.8555) -- (16.9594,12.8134) -- (16.9607,12.8071) -- (16.9619,12.8698) -- (16.9632,12.8482) -- (16.9645,12.8448) -- (16.9658,12.7474) -- (16.967,12.7096) -- (16.9683,12.7115) --
 (16.9695,12.7384) -- (16.9708,12.6594) -- (16.9721,12.6641) -- (16.9733,12.7217) -- (16.9746,12.6703) -- (16.9758,12.681) -- (16.9771,12.7641) -- (16.9783,12.6785) -- (16.9796,12.7346) -- (16.9808,12.7473) -- (16.982,12.7909) -- (16.9833,12.8211) --
 (16.9845,12.926) -- (16.9858,12.972) -- (16.987,12.9416) -- (16.9882,12.9066) -- (16.9894,12.8734) -- (16.9907,12.8049) -- (16.9919,12.7259) -- (16.9931,12.673) -- (16.9943,12.6994) -- (16.9955,12.6744) -- (16.9968,12.7022) -- (16.998,12.7274) --
 (16.9992,12.6892) -- (17.0004,12.7638) -- (17.0016,12.7136) -- (17.0028,12.7499) -- (17.004,12.8333) -- (17.0052,12.7451) -- (17.0064,12.6537) -- (17.0076,12.6422) -- (17.0088,12.6472) -- (17.01,12.6707) -- (17.0112,12.716) -- (17.0123,12.7435) --
 (17.0135,12.693) -- (17.0147,12.6896) -- (17.0159,12.7593) -- (17.0171,12.8334) -- (17.0183,12.7677) -- (17.0194,12.6587) -- (17.0206,12.6503) -- (17.0218,12.7009) -- (17.0229,12.7526) -- (17.0241,12.8627) -- (17.0253,12.8143) -- (17.0264,12.719) --
 (17.0276,12.691) -- (17.0288,12.7105) -- (17.0299,12.7672) -- (17.0311,12.7085) -- (17.0322,12.7423) -- (17.0334,12.8492) -- (17.0345,12.7922) -- (17.0357,12.7176) -- (17.0368,12.7194) -- (17.038,12.782) -- (17.0391,12.8385) -- (17.0403,12.7742) --
 (17.0414,12.7911) -- (17.0425,12.8286) -- (17.0437,12.905) -- (17.0448,12.9304) -- (17.0459,13.0277) -- (17.0471,13.0714) -- (17.0482,12.9488) -- (17.0493,12.8031) -- (17.0505,12.8424) -- (17.0516,12.804) -- (17.0527,12.8824) -- (17.0538,12.72) --
 (17.0549,12.7013) -- (17.056,12.7181) -- (17.0572,12.7475) -- (17.0583,12.6581) -- (17.0594,12.662) -- (17.0605,12.6621) -- (17.0616,12.725) -- (17.0627,12.7365) -- (17.0638,12.6543) -- (17.0649,12.6154) -- (17.066,12.6901) -- (17.0671,12.7457) --
 (17.0682,12.6576) -- (17.0693,12.7083) -- (17.0704,12.7377) -- (17.0715,12.7766) -- (17.0726,12.7536) -- (17.0737,12.7323) -- (17.0748,12.7971) -- (17.0758,12.7582) -- (17.0769,12.8491) -- (17.078,12.9217) -- (17.0791,12.9077) -- (17.0802,12.9938)
 -- (17.0812,12.928) -- (17.0823,12.8501) -- (17.0834,13.005) -- (17.0845,12.8647) -- (17.0855,12.8262) -- (17.0866,12.8784) -- (17.0877,12.8584) -- (17.0887,12.9057) -- (17.0898,12.8819) -- (17.0909,12.7613) -- (17.0919,12.7934) -- (17.093,12.7561)
 -- (17.094,12.7646) -- (17.0951,12.815) -- (17.0961,12.8783) -- (17.0972,12.8536) -- (17.0982,12.962) -- (17.0993,12.844) -- (17.1003,12.8671) -- (17.1014,12.8558) -- (17.1024,12.872) -- (17.1035,12.8468) -- (17.1045,12.9097) -- (17.1056,12.9557) --
 (17.1066,12.8918) -- (17.1076,12.7954) -- (17.1087,12.8478) -- (17.1097,12.858) -- (17.1107,12.8766) -- (17.1118,12.855) -- (17.1128,12.953) -- (17.1138,12.8725) -- (17.1148,12.9997) -- (17.1159,12.9289) -- (17.1169,12.9475) -- (17.1179,12.9103) --
 (17.1189,12.8973) -- (17.12,12.8985) -- (17.121,12.9954) -- (17.122,12.9153) -- (17.123,12.9266) -- (17.124,12.912) -- (17.125,12.9133) -- (17.126,12.8863) -- (17.127,12.9186) -- (17.1281,12.8959) -- (17.1291,12.8524) -- (17.1301,12.946) --
 (17.1311,12.9074) -- (17.1321,12.7807) -- (17.1331,12.8782) -- (17.1341,12.9029) -- (17.1351,12.7907) -- (17.1361,12.827) -- (17.1371,12.8934) -- (17.138,12.9327) -- (17.139,12.8576) -- (17.14,12.9777) -- (17.141,12.943) -- (17.142,12.9498) --
 (17.143,12.9576) -- (17.144,12.9288) -- (17.145,12.8746) -- (17.1459,12.8698) -- (17.1469,12.8207) -- (17.1479,12.8737) -- (17.1489,12.943) -- (17.1499,12.9636) -- (17.1508,12.9673) -- (17.1518,13.0223) -- (17.1528,13.0645) -- (17.1537,12.9202) --
 (17.1547,12.8748) -- (17.1557,12.9232) -- (17.1567,12.8975) -- (17.1576,13.0068) -- (17.1586,12.8871) -- (17.1595,12.927) -- (17.1605,12.9562) -- (17.1615,12.9542) -- (17.1624,12.8855) -- (17.1634,12.909) -- (17.1643,12.9435) -- (17.1653,12.9677) --
 (17.1663,12.91) -- (17.1672,12.8668) -- (17.1682,12.9071) -- (17.1691,12.9173) -- (17.1701,12.8967) -- (17.171,12.8908) -- (17.1719,12.9257) -- (17.1729,12.9875) -- (17.1738,12.921) -- (17.1748,12.9337) -- (17.1757,13.0072) -- (17.1767,13.0118) --
 (17.1776,13.058) -- (17.1785,13.0965) -- (17.1795,13.0682) -- (17.1804,13.1208) -- (17.1813,13.033) -- (17.1823,13.0283) -- (17.1832,13.1134) -- (17.1841,13.0603) -- (17.1851,13.0106) -- (17.186,12.8907) -- (17.1869,12.9173) -- (17.1878,12.8186) --
 (17.1888,12.9256) -- (17.1897,12.8932) -- (17.1906,12.9749) -- (17.1915,12.8703) -- (17.1925,12.9048) -- (17.1934,12.9638) -- (17.1943,12.9928) -- (17.1952,12.9136) -- (17.1961,12.8739) -- (17.197,12.8639) -- (17.1979,12.8776) -- (17.1989,12.8362)
 -- (17.1998,12.9517) -- (17.2007,13.0313) -- (17.2016,12.9162) -- (17.2025,12.9045) -- (17.2034,12.887) -- (17.2043,12.8853) -- (17.2052,12.8778) -- (17.2061,12.8224) -- (17.207,12.8039) -- (17.2079,12.8723) -- (17.2088,12.7841) -- (17.2097,12.8449)
 -- (17.2106,12.7535) -- (17.2115,12.8187) -- (17.2124,12.8915) -- (17.2133,12.9007) -- (17.2142,12.8687) -- (17.215,12.9534) -- (17.2159,12.9646) -- (17.2168,12.9329) -- (17.2177,12.8837) -- (17.2186,12.895) -- (17.2195,12.8252) -- (17.2204,12.8738)
 -- (17.2212,12.8953) -- (17.2221,12.8969) -- (17.223,12.8706) -- (17.2239,12.8866) -- (17.2248,12.8762) -- (17.2256,12.9556) -- (17.2265,12.9084) -- (17.2274,12.9487) -- (17.2283,12.9046) -- (17.2291,12.9673) -- (17.23,12.9148) -- (17.2309,12.8182)
 -- (17.2317,12.9382) -- (17.2326,12.8746) -- (17.2335,12.9024) -- (17.2343,12.9486) -- (17.2352,12.8707) -- (17.2361,12.8294) -- (17.2369,12.9125) -- (17.2378,12.9239) -- (17.2387,12.8344) -- (17.2395,12.9355) -- (17.2404,12.9427) --
 (17.2412,12.9157) -- (17.2421,12.8688) -- (17.2429,12.8969) -- (17.2438,12.8513) -- (17.2447,12.8923) -- (17.2455,12.9802) -- (17.2464,12.9385) -- (17.2472,12.8156) -- (17.2481,12.8489) -- (17.2489,12.9689) -- (17.2498,12.9544) -- (17.2506,13.0283)
 -- (17.2514,12.9503) -- (17.2523,13.0151) -- (17.2531,12.8906) -- (17.254,12.9379) -- (17.2548,12.9788) -- (17.2557,12.9821) -- (17.2565,12.8993) -- (17.2573,13.0685) -- (17.2582,12.9737) -- (17.259,12.9084) -- (17.2598,12.9721) -- (17.2607,12.9015)
 -- (17.2615,12.9899) -- (17.2623,12.9819) -- (17.2632,12.8774) -- (17.264,12.8928) -- (17.2648,13.0071) -- (17.2657,12.9557) -- (17.2665,12.9633) -- (17.2673,13.01) -- (17.2681,12.9773) -- (17.269,12.9642) -- (17.2698,12.9661) -- (17.2706,12.9378)
 -- (17.2714,12.9911) -- (17.2722,12.9882) -- (17.2731,12.9361) -- (17.2739,13.03) -- (17.2747,12.9598) -- (17.2755,12.9614) -- (17.2763,12.9734) -- (17.2772,13.0283) -- (17.278,12.9409) -- (17.2788,12.8731) -- (17.2796,12.9624) -- (17.2804,13.0191)
 -- (17.2812,12.9537) -- (17.282,12.8453) -- (17.2828,12.9152) -- (17.2836,12.9082) -- (17.2844,12.8906) -- (17.2852,12.882) -- (17.2861,13.0048) -- (17.2869,12.9443) -- (17.2877,13.0498) -- (17.2885,13.0095) -- (17.2893,12.95) -- (17.2901,13.0735)
 -- (17.2909,13.0753) -- (17.2917,13.0654) -- (17.2925,13.0573) -- (17.2933,13.0373) -- (17.294,12.9469) -- (17.2948,13.0046) -- (17.2956,12.9863) -- (17.2964,12.9689) -- (17.2972,12.9331) -- (17.298,12.9874) -- (17.2988,13.0332) -- (17.2996,12.9876)
 -- (17.3004,12.8524) -- (17.3012,12.9536) -- (17.302,12.9277) -- (17.3027,12.9377) -- (17.3035,12.9517) -- (17.3043,12.9737) -- (17.3051,13.0645) -- (17.3059,13.0948) -- (17.3067,13.1956) -- (17.3074,13.165) -- (17.3082,13.206) -- (17.309,12.999) --
 (17.3098,13.0595) -- (17.3105,12.9251) -- (17.3113,12.9953) -- (17.3121,13.0084) -- (17.3129,12.9773) -- (17.3136,12.9367) -- (17.3144,13.0344) -- (17.3152,13.0504) -- (17.316,13.0568) -- (17.3167,13.083) -- (17.3175,12.9949) -- (17.3183,12.955) --
 (17.319,12.9858) -- (17.3198,12.9904) -- (17.3206,12.9878) -- (17.3213,13.0263) -- (17.3221,12.9486) -- (17.3229,13.0174) -- (17.3236,12.9778) -- (17.3244,13.0111) -- (17.3251,12.9533) -- (17.3259,12.9238) -- (17.3267,12.9697) -- (17.3274,13.0924)
 -- (17.3282,13.0684) -- (17.3289,13.0382) -- (17.3297,13.0161) -- (17.3305,13.0411) -- (17.3312,13.0652) -- (17.332,13.001) -- (17.3327,12.9946) -- (17.3335,12.8891) -- (17.3342,12.864) -- (17.335,13.0356) -- (17.3357,13.162) -- (17.3365,13.0778) --
 (17.3372,13.0201) -- (17.338,13.0519) -- (17.3387,12.9869) -- (17.3395,12.8723) -- (17.3402,13.0688) -- (17.3409,12.9691) -- (17.3417,12.984) -- (17.3424,12.9338) -- (17.3432,12.9049) -- (17.3439,12.857) -- (17.3447,12.87) -- (17.3454,12.9618) --
 (17.3461,12.9115) -- (17.3469,12.9812) -- (17.3476,12.9425) -- (17.3483,12.9507) -- (17.3491,13.0187) -- (17.3498,12.9195) -- (17.3505,12.9514) -- (17.3513,13.0054) -- (17.352,13.0729) -- (17.3527,12.9854) -- (17.3535,12.9601) -- (17.3542,12.9762)
 -- (17.3549,12.9906) -- (17.3557,13.0193) -- (17.3564,12.9708) -- (17.3571,12.9029) -- (17.3578,13.0204) -- (17.3586,13.0329) -- (17.3593,12.976) -- (17.36,12.9082) -- (17.3607,12.9464) -- (17.3615,12.9665) -- (17.3622,13.0204) -- (17.3629,12.9071)
 -- (17.3636,12.9136) -- (17.3643,13.0092) -- (17.3651,12.858) -- (17.3658,12.9916) -- (17.3665,13.0369) -- (17.3672,12.984) -- (17.3679,12.9976) -- (17.3687,12.8899) -- (17.3694,13.0221) -- (17.3701,12.9087) -- (17.3708,13.0679) -- (17.3715,12.984)
 -- (17.3722,12.9547) -- (17.3729,12.9703) -- (17.3736,12.9182) -- (17.3743,12.8891) -- (17.3751,12.9459) -- (17.3758,12.9702) -- (17.3765,12.9468) -- (17.3772,13.0266) -- (17.3779,12.929) -- (17.3786,12.945) -- (17.3793,13.0286) -- (17.38,12.9853)
 -- (17.3807,13.0072) -- (17.3814,13.0776) -- (17.3821,13.101) -- (17.3828,13.1405) -- (17.3835,13.0605) -- (17.3842,13.0972) -- (17.3849,13.141) -- (17.3856,13.0657) -- (17.3863,13.1053) -- (17.387,13.0789) -- (17.3877,13.1006) -- (17.3884,13.0915)
 -- (17.3891,13.0552) -- (17.3898,13.0049) -- (17.3905,13.0175) -- (17.3912,13.0051) -- (17.3919,13.0369) -- (17.3926,13.122) -- (17.3932,13.081) -- (17.3939,13.1468) -- (17.3946,13.0525) -- (17.3953,13.0822) -- (17.396,13.1451) -- (17.3967,13.0943)
 -- (17.3974,12.9943) -- (17.3981,13.1945) -- (17.3987,13.2422) -- (17.3994,13.0769) -- (17.4001,13.0359) -- (17.4008,13.0876) -- (17.4015,13.0681) -- (17.4022,13.0217) -- (17.4028,13.1484) -- (17.4035,13.1872) -- (17.4042,13.2105) --
 (17.4049,13.1577) -- (17.4056,13.0694) -- (17.4062,13.0361) -- (17.4069,13.0523) -- (17.4076,13.0183) -- (17.4083,13.1592) -- (17.4089,13.146) -- (17.4096,13.2106) -- (17.4103,13.1807) -- (17.411,13.2016) -- (17.4116,13.2016) -- (17.4123,13.1744) --
 (17.413,13.1327) -- (17.4137,12.9713) -- (17.4143,13.1218) -- (17.415,13.0336) -- (17.4157,13.0011) -- (17.4163,12.9751) -- (17.417,13.1628) -- (17.4177,13.0872) -- (17.4183,13.1454) -- (17.419,13.3162) -- (17.4197,13.0994) -- (17.4203,13.1623) --
 (17.421,13.0766) -- (17.4217,13.1593) -- (17.4223,13.1073) -- (17.423,13.1143) -- (17.4236,13.0629) -- (17.4243,13.0829) -- (17.425,13.2135) -- (17.4256,13.2333) -- (17.4263,13.1678) -- (17.4269,13.1025) -- (17.4276,13.0377) -- (17.4283,13.2214) --
 (17.4289,13.1797) -- (17.4296,12.9585) -- (17.4302,13.11) -- (17.4309,13.1901) -- (17.4315,13.05) -- (17.4322,13.0242) -- (17.4328,13.1573) -- (17.4335,13.0867) -- (17.4341,13.1197) -- (17.4348,13.0654) -- (17.4354,13.032) -- (17.4361,13.0295) --
 (17.4367,13.0964) -- (17.4374,13.1227) -- (17.438,13.0596) -- (17.4387,13.1495) -- (17.4393,13.0835) -- (17.44,13.149) -- (17.4406,13.0564) -- (17.4413,13.2285) -- (17.4419,13.1196) -- (17.4426,13.0404) -- (17.4432,13.0064) -- (17.4439,13.1736) --
 (17.4445,13.2278) -- (17.4451,13.2053) -- (17.4458,13.0933) -- (17.4464,13.1233) -- (17.4471,13.2775) -- (17.4477,13.2251) -- (17.4483,13.1635) -- (17.449,13.2116) -- (17.4496,13.3248) -- (17.4502,13.1833) -- (17.4509,13.2134) -- (17.4515,13.1249)
 -- (17.4522,13.06) -- (17.4528,13.227) -- (17.4534,13.1186) -- (17.4541,13.087) -- (17.4547,13.1309) -- (17.4553,13.1413) -- (17.456,13.107) -- (17.4566,13.0263) -- (17.4572,13.1071) -- (17.4578,13.0841) -- (17.4585,13.0223) -- (17.4591,13.1264) --
 (17.4597,13.1974) -- (17.4604,13.1567) -- (17.461,13.2424) -- (17.4616,13.151) -- (17.4622,13.1944) -- (17.4629,13.0563) -- (17.4635,13.1529) -- (17.4641,13.188) -- (17.4647,12.9953) -- (17.4654,13.0364) -- (17.466,13.1577) -- (17.4666,13.2205) --
 (17.4672,13.1263) -- (17.4679,13.168) -- (17.4685,13.2437) -- (17.4691,13.3074) -- (17.4697,13.0565) -- (17.4703,13.0282) -- (17.471,13.0817) -- (17.4716,13.1982) -- (17.4722,13.1116) -- (17.4728,13.1353) -- (17.4734,13.05) -- (17.474,13.1848) --
 (17.4746,13.2211) -- (17.4753,13.1633) -- (17.4759,13.2183) -- (17.4765,13.2295) -- (17.4771,13.2358) -- (17.4777,13.1153) -- (17.4783,13.1103) -- (17.4789,13.1423) -- (17.4796,13.1446) -- (17.4802,13.0606) -- (17.4808,13.0247) -- (17.4814,13.1138)
 -- (17.482,13.2077) -- (17.4826,13.0866) -- (17.4832,13.1405) -- (17.4838,13.2153) -- (17.4844,13.1881) -- (17.485,13.131) -- (17.4856,13.0286) -- (17.4862,13.1709) -- (17.4868,13.126) -- (17.4874,13.0679) -- (17.4881,13.0871) -- (17.4887,13.2239)
 -- (17.4893,13.229) -- (17.4899,13.1566) -- (17.4905,13.2056) -- (17.4911,13.4599) -- (17.4917,13.8127) -- (17.4923,13.9185) -- (17.4929,14.0296) -- (17.4935,14.0928) -- (17.4941,14.133) -- (17.4947,14.1762) -- (17.4953,14.2048) -- (17.4959,14.2373)
 -- (17.4964,14.2701) -- (17.497,14.2917) -- (17.4976,14.3113) -- (17.4982,14.3357) -- (17.4988,14.3538) -- (17.4994,14.3749) -- (17.5,14.3914) -- (17.5006,14.3981) -- (17.5012,14.4203) -- (17.5018,14.4339) -- (17.5024,14.4445) -- (17.503,14.4559) --
 (17.5036,14.4795) -- (17.5042,14.4893) -- (17.5047,14.495) -- (17.5053,14.5006) -- (17.5059,14.5117) -- (17.5065,14.5286) -- (17.5071,14.5391) -- (17.5077,14.5512) -- (17.5083,14.5638) -- (17.5089,14.5725) -- (17.5094,14.5721) -- (17.51,14.5855) --
 (17.5106,14.5872) -- (17.5112,14.5942) -- (17.5118,14.6165) -- (17.5124,14.6091) -- (17.5129,14.6234) -- (17.5135,14.6256) -- (17.5141,14.6306) -- (17.5147,14.6426) -- (17.5153,14.6253) -- (17.5159,14.6562) -- (17.5164,14.6456) -- (17.517,14.6523)
 -- (17.5176,14.6854) -- (17.5182,14.6878) -- (17.5187,14.6748) -- (17.5193,14.662) -- (17.5199,14.6837) -- (17.5205,14.6742) -- (17.5211,14.7001) -- (17.5216,14.7081) -- (17.5222,14.7223) -- (17.5228,14.7159) -- (17.5234,14.7275) --
 (17.5239,14.7286) -- (17.5245,14.7285) -- (17.5251,14.73) -- (17.5256,14.7309) -- (17.5262,14.738) -- (17.5268,14.7319) -- (17.5274,14.7585) -- (17.5279,14.7601) -- (17.5285,14.754) -- (17.5291,14.7481) -- (17.5296,14.7631) -- (17.5302,14.758) --
 (17.5308,14.7738) -- (17.5313,14.7813) -- (17.5319,14.7559) -- (17.5325,14.7814) -- (17.533,14.7912) -- (17.5336,14.7747) -- (17.5342,14.7987) -- (17.5347,14.7902) -- (17.5353,14.7959) -- (17.5359,14.8076) -- (17.5364,14.8119) -- (17.537,14.8174) --
 (17.5704,15.1699) -- (17.8142,15.4261) -- (18.058,15.5858) -- (18.3019,15.8975) -- (18.5457,16.0886) -- (18.7895,16.3129) -- (19,16.5179);
\draw [c,line width=1.8] (2.8,13.1632) -- (19,13.1632);
\definecolor{c}{rgb}{0.4,0.6,0.8};
\draw [c, fill=c] (2.8,18.5086) -- (2.8,16.2227) -- (10.9,16.2227) -- (11.1661,16.2227) -- (11.3942,16.2281) -- (11.593,16.2555) -- (11.7509,16.3102) -- (11.8796,16.4087) -- (11.9673,16.5456) -- (12.0609,16.8247) -- (12.1077,17.0929) --
 (12.1428,17.3939) -- (12.1662,17.7114) -- (12.1866,18.3846) -- (12.1877,18.5086) -- (12.2154,18.5086) -- (12.2159,18.4557) -- (12.2334,17.9084) -- (12.251,17.6347) -- (12.2773,17.4049) -- (12.3095,17.2845) -- (12.3329,17.2626) -- (12.3562,17.3118)
 -- (12.3767,17.4213) -- (12.3943,17.5855) -- (12.4118,17.7989) -- (12.4323,18.3134) -- (12.4339,18.5086) -- (12.4671,18.5086) -- (12.4732,18.0343) -- (12.4791,17.8537) -- (12.4966,17.7059) -- (12.5229,17.6293) -- (12.5463,17.7606) --
 (12.5609,17.9577) -- (12.571,18.5086);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=0.9] (2.8,16.2227) -- (10.9,16.2227);
\draw [c,line width=0.9] (10.9,16.2227) -- (11.1661,16.2227) -- (11.3942,16.2281) -- (11.593,16.2555) -- (11.7509,16.3102) -- (11.8796,16.4087) -- (11.9673,16.5456) -- (12.0609,16.8247) -- (12.1077,17.0929) -- (12.1428,17.3939) -- (12.1662,17.7114)
 -- (12.1866,18.3846) -- (12.1877,18.5086);
\draw [c,line width=0.9] (12.2154,18.5086) -- (12.2159,18.4557);
\draw [c,line width=0.9] (12.2159,18.4557) -- (12.2334,17.9084) -- (12.251,17.6347) -- (12.2773,17.4049) -- (12.3095,17.2845) -- (12.3329,17.2626) -- (12.3562,17.3118) -- (12.3767,17.4213) -- (12.3943,17.5855) -- (12.4118,17.7989) --
 (12.4323,18.3134) -- (12.4339,18.5086);
\draw [c,line width=0.9] (12.4671,18.5086) -- (12.4732,18.0343);
\draw [c,line width=0.9] (12.4732,18.0343) -- (12.4791,17.8537) -- (12.4966,17.7059) -- (12.5229,17.6293) -- (12.5463,17.7606) -- (12.5609,17.9577) -- (12.571,18.5086);
\definecolor{c}{rgb}{0.4,0.6,0.8};
\draw [c, fill=c] (2.8,18.5086) -- (2.8,16.7098) -- (10.9,16.7098) -- (11.1924,16.7098) -- (11.4702,16.7098) -- (11.7422,16.7152) -- (11.9176,16.7207) -- (12.0521,16.7371) -- (12.1691,16.759) -- (12.2597,16.7973) -- (12.365,16.863) --
 (12.4293,16.9396) -- (12.4878,17.0436) -- (12.5142,17.1093) -- (12.558,17.0765) -- (12.6077,17.0436) -- (12.6545,17.0327) -- (12.7042,17.0217) -- (12.7393,17.0217) -- (12.7773,17.0272) -- (12.8124,17.0491) -- (12.8417,17.071) -- (12.8651,17.0984) --
 (12.8884,17.1257) -- (12.9118,17.164) -- (12.9411,17.2188) -- (12.9791,17.2899) -- (13.0083,17.3447) -- (13.0347,17.3775) -- (13.0668,17.3939) -- (13.099,17.3994) -- (13.137,17.4049) -- (13.1662,17.4268) -- (13.1926,17.4651) -- (13.2306,17.5472) --
 (13.2686,17.5745) -- (13.3125,17.58) -- (13.3446,17.6238) -- (13.3709,17.673) -- (13.4119,17.6895) -- (13.444,17.7223) -- (13.4674,17.7661) -- (13.5025,17.777) -- (13.5259,17.8153) -- (13.5493,17.8427) -- (13.5815,17.8427) -- (13.5932,17.8701) --
 (13.6166,17.9029) -- (13.6458,17.9193) -- (13.6663,17.9467) -- (13.6926,17.9577) -- (13.7072,17.985) -- (13.7335,18.0069) -- (13.7745,18.0507) -- (13.8388,18.1164) -- (13.9265,18.193) -- (14.023,18.297) -- (14.1429,18.4065) -- (14.2478,18.5086);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=0.9] (2.8,16.7098) -- (10.9,16.7098);
\draw [c,line width=0.9] (10.9,16.7098) -- (11.1924,16.7098) -- (11.4702,16.7098) -- (11.7422,16.7152) -- (11.9176,16.7207) -- (12.0521,16.7371) -- (12.1691,16.759) -- (12.2597,16.7973) -- (12.365,16.863) -- (12.4293,16.9396) -- (12.4878,17.0436) --
 (12.5142,17.1093) -- (12.558,17.0765) -- (12.6077,17.0436) -- (12.6545,17.0327) -- (12.7042,17.0217) -- (12.7393,17.0217) -- (12.7773,17.0272) -- (12.8124,17.0491) -- (12.8417,17.071) -- (12.8651,17.0984) -- (12.8884,17.1257) -- (12.9118,17.164) --
 (12.9411,17.2188) -- (12.9791,17.2899) -- (13.0083,17.3447) -- (13.0347,17.3775) -- (13.0668,17.3939) -- (13.099,17.3994) -- (13.137,17.4049) -- (13.1662,17.4268) -- (13.1926,17.4651) -- (13.2306,17.5472) -- (13.2686,17.5745) -- (13.3125,17.58) --
 (13.3446,17.6238) -- (13.3709,17.673) -- (13.4119,17.6895) -- (13.444,17.7223) -- (13.4674,17.7661) -- (13.5025,17.777) -- (13.5259,17.8153) -- (13.5493,17.8427) -- (13.5815,17.8427) -- (13.5932,17.8701) -- (13.6166,17.9029) -- (13.6458,17.9193) --
 (13.6663,17.9467) -- (13.6926,17.9577) -- (13.7072,17.985) -- (13.7335,18.0069) -- (13.7745,18.0507) -- (13.8388,18.1164) -- (13.9265,18.193) -- (14.023,18.297) -- (14.1429,18.4065) -- (14.2478,18.5086);
\definecolor{c}{rgb}{0,0,0};
\draw (12.52,7.4619) node[scale=1.10091, color=c, rotate=44.2494]{Axion models};
\draw [anchor=base west] (6.52767,11.3711) node[scale=0.861583, color=c, rotate=0]{ALPS-II};
\draw [anchor=base west] (10.9,12.1962) node[scale=1.29237, color=c, rotate=0]{CAST};
\draw [anchor=base west] (10.9,10.143) node[scale=1.29237, color=c, rotate=0]{IAXO};
\draw [anchor=base west] (10.9,11.0932) node[scale=1.10091, color=c, rotate=0]{BabyIAXO};
\definecolor{c}{rgb}{0,0,0.2};
\draw (9.28,15.8275) node[scale=0.861583, color=c, rotate=0]{OSQAR};
\draw (13.6523,17.4056) node[scale=0.861583, color=c, rotate=44.2494]{PVLAS};
\definecolor{c}{rgb}{0.2,0,0};
\draw (8.79233,7.4619) node[scale=1.29237, color=c, rotate=0]{Haloscopes};
\definecolor{c}{rgb}{0,0.2,0};
\draw (5.19294,10.6181) node[scale=0.861583, color=c, rotate=0]{$HE \gamma$};
\draw (12.52,8.6899) node[scale=0.861583, color=c, rotate=44.2494]{KSVZ};
\draw (18.2614,11.8461) node[scale=0.861583, color=c, rotate=90]{Telescopes};
\draw (17.6653,12.124) node[scale=0.861583, color=c, rotate=0]{HB};
\definecolor{c}{rgb}{0,0,0.2};
\draw (16.5329,13.4242) node[scale=0.861583, color=c, rotate=0]{Sun};
\definecolor{c}{rgb}{0.2,0,0};
\draw (17.3059,11.0932) node[scale=0.861583, color=c, rotate=90]{HDM};
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,2.72759) -- (19,2.72759);
\draw [c,line width=0.9] (2.8,3.20102) -- (2.8,2.72759);
\draw [c,line width=0.9] (3.28767,2.9643) -- (3.28767,2.72759);
\draw [c,line width=0.9] (3.57294,2.9643) -- (3.57294,2.72759);
\draw [c,line width=0.9] (3.77534,2.9643) -- (3.77534,2.72759);
\draw [c,line width=0.9] (3.93233,2.9643) -- (3.93233,2.72759);
\draw [c,line width=0.9] (4.06061,2.9643) -- (4.06061,2.72759);
\draw [c,line width=0.9] (4.16906,2.9643) -- (4.16906,2.72759);
\draw [c,line width=0.9] (4.26301,2.9643) -- (4.26301,2.72759);
\draw [c,line width=0.9] (4.34587,2.9643) -- (4.34587,2.72759);
\draw [c,line width=0.9] (4.42,3.20102) -- (4.42,2.72759);
\draw [c,line width=0.9] (4.90767,2.9643) -- (4.90767,2.72759);
\draw [c,line width=0.9] (5.19294,2.9643) -- (5.19294,2.72759);
\draw [c,line width=0.9] (5.39534,2.9643) -- (5.39534,2.72759);
\draw [c,line width=0.9] (5.55233,2.9643) -- (5.55233,2.72759);
\draw [c,line width=0.9] (5.68061,2.9643) -- (5.68061,2.72759);
\draw [c,line width=0.9] (5.78906,2.9643) -- (5.78906,2.72759);
\draw [c,line width=0.9] (5.88301,2.9643) -- (5.88301,2.72759);
\draw [c,line width=0.9] (5.96587,2.9643) -- (5.96587,2.72759);
\draw [c,line width=0.9] (6.04,3.20102) -- (6.04,2.72759);
\draw [c,line width=0.9] (6.52767,2.9643) -- (6.52767,2.72759);
\draw [c,line width=0.9] (6.81294,2.9643) -- (6.81294,2.72759);
\draw [c,line width=0.9] (7.01534,2.9643) -- (7.01534,2.72759);
\draw [c,line width=0.9] (7.17233,2.9643) -- (7.17233,2.72759);
\draw [c,line width=0.9] (7.30061,2.9643) -- (7.30061,2.72759);
\draw [c,line width=0.9] (7.40906,2.9643) -- (7.40906,2.72759);
\draw [c,line width=0.9] (7.50301,2.9643) -- (7.50301,2.72759);
\draw [c,line width=0.9] (7.58587,2.9643) -- (7.58587,2.72759);
\draw [c,line width=0.9] (7.66,3.20102) -- (7.66,2.72759);
\draw [c,line width=0.9] (8.14767,2.9643) -- (8.14767,2.72759);
\draw [c,line width=0.9] (8.43294,2.9643) -- (8.43294,2.72759);
\draw [c,line width=0.9] (8.63534,2.9643) -- (8.63534,2.72759);
\draw [c,line width=0.9] (8.79233,2.9643) -- (8.79233,2.72759);
\draw [c,line width=0.9] (8.92061,2.9643) -- (8.92061,2.72759);
\draw [c,line width=0.9] (9.02906,2.9643) -- (9.02906,2.72759);
\draw [c,line width=0.9] (9.12301,2.9643) -- (9.12301,2.72759);
\draw [c,line width=0.9] (9.20587,2.9643) -- (9.20587,2.72759);
\draw [c,line width=0.9] (9.28,3.20102) -- (9.28,2.72759);
\draw [c,line width=0.9] (9.76767,2.9643) -- (9.76767,2.72759);
\draw [c,line width=0.9] (10.0529,2.9643) -- (10.0529,2.72759);
\draw [c,line width=0.9] (10.2553,2.9643) -- (10.2553,2.72759);
\draw [c,line width=0.9] (10.4123,2.9643) -- (10.4123,2.72759);
\draw [c,line width=0.9] (10.5406,2.9643) -- (10.5406,2.72759);
\draw [c,line width=0.9] (10.6491,2.9643) -- (10.6491,2.72759);
\draw [c,line width=0.9] (10.743,2.9643) -- (10.743,2.72759);
\draw [c,line width=0.9] (10.8259,2.9643) -- (10.8259,2.72759);
\draw [c,line width=0.9] (10.9,3.20102) -- (10.9,2.72759);
\draw [c,line width=0.9] (11.3877,2.9643) -- (11.3877,2.72759);
\draw [c,line width=0.9] (11.6729,2.9643) -- (11.6729,2.72759);
\draw [c,line width=0.9] (11.8753,2.9643) -- (11.8753,2.72759);
\draw [c,line width=0.9] (12.0323,2.9643) -- (12.0323,2.72759);
\draw [c,line width=0.9] (12.1606,2.9643) -- (12.1606,2.72759);
\draw [c,line width=0.9] (12.2691,2.9643) -- (12.2691,2.72759);
\draw [c,line width=0.9] (12.363,2.9643) -- (12.363,2.72759);
\draw [c,line width=0.9] (12.4459,2.9643) -- (12.4459,2.72759);
\draw [c,line width=0.9] (12.52,3.20102) -- (12.52,2.72759);
\draw [c,line width=0.9] (13.0077,2.9643) -- (13.0077,2.72759);
\draw [c,line width=0.9] (13.2929,2.9643) -- (13.2929,2.72759);
\draw [c,line width=0.9] (13.4953,2.9643) -- (13.4953,2.72759);
\draw [c,line width=0.9] (13.6523,2.9643) -- (13.6523,2.72759);
\draw [c,line width=0.9] (13.7806,2.9643) -- (13.7806,2.72759);
\draw [c,line width=0.9] (13.8891,2.9643) -- (13.8891,2.72759);
\draw [c,line width=0.9] (13.983,2.9643) -- (13.983,2.72759);
\draw [c,line width=0.9] (14.0659,2.9643) -- (14.0659,2.72759);
\draw [c,line width=0.9] (14.14,3.20102) -- (14.14,2.72759);
\draw [c,line width=0.9] (14.6277,2.9643) -- (14.6277,2.72759);
\draw [c,line width=0.9] (14.9129,2.9643) -- (14.9129,2.72759);
\draw [c,line width=0.9] (15.1153,2.9643) -- (15.1153,2.72759);
\draw [c,line width=0.9] (15.2723,2.9643) -- (15.2723,2.72759);
\draw [c,line width=0.9] (15.4006,2.9643) -- (15.4006,2.72759);
\draw [c,line width=0.9] (15.5091,2.9643) -- (15.5091,2.72759);
\draw [c,line width=0.9] (15.603,2.9643) -- (15.603,2.72759);
\draw [c,line width=0.9] (15.6859,2.9643) -- (15.6859,2.72759);
\draw [c,line width=0.9] (15.76,3.20102) -- (15.76,2.72759);
\draw [c,line width=0.9] (16.2477,2.9643) -- (16.2477,2.72759);
\draw [c,line width=0.9] (16.5329,2.9643) -- (16.5329,2.72759);
\draw [c,line width=0.9] (16.7353,2.9643) -- (16.7353,2.72759);
\draw [c,line width=0.9] (16.8923,2.9643) -- (16.8923,2.72759);
\draw [c,line width=0.9] (17.0206,2.9643) -- (17.0206,2.72759);
\draw [c,line width=0.9] (17.1291,2.9643) -- (17.1291,2.72759);
\draw [c,line width=0.9] (17.223,2.9643) -- (17.223,2.72759);
\draw [c,line width=0.9] (17.3059,2.9643) -- (17.3059,2.72759);
\draw [c,line width=0.9] (17.38,3.20102) -- (17.38,2.72759);
\draw [c,line width=0.9] (17.8677,2.9643) -- (17.8677,2.72759);
\draw [c,line width=0.9] (18.1529,2.9643) -- (18.1529,2.72759);
\draw [c,line width=0.9] (18.3553,2.9643) -- (18.3553,2.72759);
\draw [c,line width=0.9] (18.5123,2.9643) -- (18.5123,2.72759);
\draw [c,line width=0.9] (18.6406,2.9643) -- (18.6406,2.72759);
\draw [c,line width=0.9] (18.7491,2.9643) -- (18.7491,2.72759);
\draw [c,line width=0.9] (18.843,2.9643) -- (18.843,2.72759);
\draw [c,line width=0.9] (18.9259,2.9643) -- (18.9259,2.72759);
\draw [c,line width=0.9] (19,3.20102) -- (19,2.72759);
\draw [c,line width=0.9] (2.8,18.5086) -- (19,18.5086);
\draw [c,line width=0.9] (2.8,18.0352) -- (2.8,18.5086);
\draw [c,line width=0.9] (3.28767,18.2719) -- (3.28767,18.5086);
\draw [c,line width=0.9] (3.57294,18.2719) -- (3.57294,18.5086);
\draw [c,line width=0.9] (3.77534,18.2719) -- (3.77534,18.5086);
\draw [c,line width=0.9] (3.93233,18.2719) -- (3.93233,18.5086);
\draw [c,line width=0.9] (4.06061,18.2719) -- (4.06061,18.5086);
\draw [c,line width=0.9] (4.16906,18.2719) -- (4.16906,18.5086);
\draw [c,line width=0.9] (4.26301,18.2719) -- (4.26301,18.5086);
\draw [c,line width=0.9] (4.34587,18.2719) -- (4.34587,18.5086);
\draw [c,line width=0.9] (4.42,18.0352) -- (4.42,18.5086);
\draw [c,line width=0.9] (4.90767,18.2719) -- (4.90767,18.5086);
\draw [c,line width=0.9] (5.19294,18.2719) -- (5.19294,18.5086);
\draw [c,line width=0.9] (5.39534,18.2719) -- (5.39534,18.5086);
\draw [c,line width=0.9] (5.55233,18.2719) -- (5.55233,18.5086);
\draw [c,line width=0.9] (5.68061,18.2719) -- (5.68061,18.5086);
\draw [c,line width=0.9] (5.78906,18.2719) -- (5.78906,18.5086);
\draw [c,line width=0.9] (5.88301,18.2719) -- (5.88301,18.5086);
\draw [c,line width=0.9] (5.96587,18.2719) -- (5.96587,18.5086);
\draw [c,line width=0.9] (6.04,18.0352) -- (6.04,18.5086);
\draw [c,line width=0.9] (6.52767,18.2719) -- (6.52767,18.5086);
\draw [c,line width=0.9] (6.81294,18.2719) -- (6.81294,18.5086);
\draw [c,line width=0.9] (7.01534,18.2719) -- (7.01534,18.5086);
\draw [c,line width=0.9] (7.17233,18.2719) -- (7.17233,18.5086);
\draw [c,line width=0.9] (7.30061,18.2719) -- (7.30061,18.5086);
\draw [c,line width=0.9] (7.40906,18.2719) -- (7.40906,18.5086);
\draw [c,line width=0.9] (7.50301,18.2719) -- (7.50301,18.5086);
\draw [c,line width=0.9] (7.58587,18.2719) -- (7.58587,18.5086);
\draw [c,line width=0.9] (7.66,18.0352) -- (7.66,18.5086);
\draw [c,line width=0.9] (8.14767,18.2719) -- (8.14767,18.5086);
\draw [c,line width=0.9] (8.43294,18.2719) -- (8.43294,18.5086);
\draw [c,line width=0.9] (8.63534,18.2719) -- (8.63534,18.5086);
\draw [c,line width=0.9] (8.79233,18.2719) -- (8.79233,18.5086);
\draw [c,line width=0.9] (8.92061,18.2719) -- (8.92061,18.5086);
\draw [c,line width=0.9] (9.02906,18.2719) -- (9.02906,18.5086);
\draw [c,line width=0.9] (9.12301,18.2719) -- (9.12301,18.5086);
\draw [c,line width=0.9] (9.20587,18.2719) -- (9.20587,18.5086);
\draw [c,line width=0.9] (9.28,18.0352) -- (9.28,18.5086);
\draw [c,line width=0.9] (9.76767,18.2719) -- (9.76767,18.5086);
\draw [c,line width=0.9] (10.0529,18.2719) -- (10.0529,18.5086);
\draw [c,line width=0.9] (10.2553,18.2719) -- (10.2553,18.5086);
\draw [c,line width=0.9] (10.4123,18.2719) -- (10.4123,18.5086);
\draw [c,line width=0.9] (10.5406,18.2719) -- (10.5406,18.5086);
\draw [c,line width=0.9] (10.6491,18.2719) -- (10.6491,18.5086);
\draw [c,line width=0.9] (10.743,18.2719) -- (10.743,18.5086);
\draw [c,line width=0.9] (10.8259,18.2719) -- (10.8259,18.5086);
\draw [c,line width=0.9] (10.9,18.0352) -- (10.9,18.5086);
\draw [c,line width=0.9] (11.3877,18.2719) -- (11.3877,18.5086);
\draw [c,line width=0.9] (11.6729,18.2719) -- (11.6729,18.5086);
\draw [c,line width=0.9] (11.8753,18.2719) -- (11.8753,18.5086);
\draw [c,line width=0.9] (12.0323,18.2719) -- (12.0323,18.5086);
\draw [c,line width=0.9] (12.1606,18.2719) -- (12.1606,18.5086);
\draw [c,line width=0.9] (12.2691,18.2719) -- (12.2691,18.5086);
\draw [c,line width=0.9] (12.363,18.2719) -- (12.363,18.5086);
\draw [c,line width=0.9] (12.4459,18.2719) -- (12.4459,18.5086);
\draw [c,line width=0.9] (12.52,18.0352) -- (12.52,18.5086);
\draw [c,line width=0.9] (13.0077,18.2719) -- (13.0077,18.5086);
\draw [c,line width=0.9] (13.2929,18.2719) -- (13.2929,18.5086);
\draw [c,line width=0.9] (13.4953,18.2719) -- (13.4953,18.5086);
\draw [c,line width=0.9] (13.6523,18.2719) -- (13.6523,18.5086);
\draw [c,line width=0.9] (13.7806,18.2719) -- (13.7806,18.5086);
\draw [c,line width=0.9] (13.8891,18.2719) -- (13.8891,18.5086);
\draw [c,line width=0.9] (13.983,18.2719) -- (13.983,18.5086);
\draw [c,line width=0.9] (14.0659,18.2719) -- (14.0659,18.5086);
\draw [c,line width=0.9] (14.14,18.0352) -- (14.14,18.5086);
\draw [c,line width=0.9] (14.6277,18.2719) -- (14.6277,18.5086);
\draw [c,line width=0.9] (14.9129,18.2719) -- (14.9129,18.5086);
\draw [c,line width=0.9] (15.1153,18.2719) -- (15.1153,18.5086);
\draw [c,line width=0.9] (15.2723,18.2719) -- (15.2723,18.5086);
\draw [c,line width=0.9] (15.4006,18.2719) -- (15.4006,18.5086);
\draw [c,line width=0.9] (15.5091,18.2719) -- (15.5091,18.5086);
\draw [c,line width=0.9] (15.603,18.2719) -- (15.603,18.5086);
\draw [c,line width=0.9] (15.6859,18.2719) -- (15.6859,18.5086);
\draw [c,line width=0.9] (15.76,18.0352) -- (15.76,18.5086);
\draw [c,line width=0.9] (16.2477,18.2719) -- (16.2477,18.5086);
\draw [c,line width=0.9] (16.5329,18.2719) -- (16.5329,18.5086);
\draw [c,line width=0.9] (16.7353,18.2719) -- (16.7353,18.5086);
\draw [c,line width=0.9] (16.8923,18.2719) -- (16.8923,18.5086);
\draw [c,line width=0.9] (17.0206,18.2719) -- (17.0206,18.5086);
\draw [c,line width=0.9] (17.1291,18.2719) -- (17.1291,18.5086);
\draw [c,line width=0.9] (17.223,18.2719) -- (17.223,18.5086);
\draw [c,line width=0.9] (17.3059,18.2719) -- (17.3059,18.5086);
\draw [c,line width=0.9] (17.38,18.0352) -- (17.38,18.5086);
\draw [c,line width=0.9] (17.8677,18.2719) -- (17.8677,18.5086);
\draw [c,line width=0.9] (18.1529,18.2719) -- (18.1529,18.5086);
\draw [c,line width=0.9] (18.3553,18.2719) -- (18.3553,18.5086);
\draw [c,line width=0.9] (18.5123,18.2719) -- (18.5123,18.5086);
\draw [c,line width=0.9] (18.6406,18.2719) -- (18.6406,18.5086);
\draw [c,line width=0.9] (18.7491,18.2719) -- (18.7491,18.5086);
\draw [c,line width=0.9] (18.843,18.2719) -- (18.843,18.5086);
\draw [c,line width=0.9] (18.9259,18.2719) -- (18.9259,18.5086);
\draw [c,line width=0.9] (19,18.0352) -- (19,18.5086);
\draw [c,line width=0.9] (2.8,2.72759) -- (2.8,18.5086);
\draw [c,line width=0.9] (3.286,2.72759) -- (2.8,2.72759);
\draw [c,line width=0.9] (3.043,3.20264) -- (2.8,3.20264);
\draw [c,line width=0.9] (3.043,3.48053) -- (2.8,3.48053);
\draw [c,line width=0.9] (3.043,3.6777) -- (2.8,3.6777);
\draw [c,line width=0.9] (3.043,3.83063) -- (2.8,3.83063);
\draw [c,line width=0.9] (3.043,3.95559) -- (2.8,3.95559);
\draw [c,line width=0.9] (3.043,4.06124) -- (2.8,4.06124);
\draw [c,line width=0.9] (3.043,4.15276) -- (2.8,4.15276);
\draw [c,line width=0.9] (3.043,4.23348) -- (2.8,4.23348);
\draw [c,line width=0.9] (3.286,4.30569) -- (2.8,4.30569);
\draw [c,line width=0.9] (3.043,4.78075) -- (2.8,4.78075);
\draw [c,line width=0.9] (3.043,5.05864) -- (2.8,5.05864);
\draw [c,line width=0.9] (3.043,5.2558) -- (2.8,5.2558);
\draw [c,line width=0.9] (3.043,5.40874) -- (2.8,5.40874);
\draw [c,line width=0.9] (3.043,5.53369) -- (2.8,5.53369);
\draw [c,line width=0.9] (3.043,5.63934) -- (2.8,5.63934);
\draw [c,line width=0.9] (3.043,5.73086) -- (2.8,5.73086);
\draw [c,line width=0.9] (3.043,5.81158) -- (2.8,5.81158);
\draw [c,line width=0.9] (3.286,5.88379) -- (2.8,5.88379);
\draw [c,line width=0.9] (3.043,6.35885) -- (2.8,6.35885);
\draw [c,line width=0.9] (3.043,6.63674) -- (2.8,6.63674);
\draw [c,line width=0.9] (3.043,6.83391) -- (2.8,6.83391);
\draw [c,line width=0.9] (3.043,6.98684) -- (2.8,6.98684);
\draw [c,line width=0.9] (3.043,7.1118) -- (2.8,7.1118);
\draw [c,line width=0.9] (3.043,7.21745) -- (2.8,7.21745);
\draw [c,line width=0.9] (3.043,7.30896) -- (2.8,7.30896);
\draw [c,line width=0.9] (3.043,7.38969) -- (2.8,7.38969);
\draw [c,line width=0.9] (3.286,7.4619) -- (2.8,7.4619);
\draw [c,line width=0.9] (3.043,7.93695) -- (2.8,7.93695);
\draw [c,line width=0.9] (3.043,8.21484) -- (2.8,8.21484);
\draw [c,line width=0.9] (3.043,8.41201) -- (2.8,8.41201);
\draw [c,line width=0.9] (3.043,8.56495) -- (2.8,8.56495);
\draw [c,line width=0.9] (3.043,8.6899) -- (2.8,8.6899);
\draw [c,line width=0.9] (3.043,8.79555) -- (2.8,8.79555);
\draw [c,line width=0.9] (3.043,8.88707) -- (2.8,8.88707);
\draw [c,line width=0.9] (3.043,8.96779) -- (2.8,8.96779);
\draw [c,line width=0.9] (3.286,9.04) -- (2.8,9.04);
\draw [c,line width=0.9] (3.043,9.51506) -- (2.8,9.51506);
\draw [c,line width=0.9] (3.043,9.79295) -- (2.8,9.79295);
\draw [c,line width=0.9] (3.043,9.99011) -- (2.8,9.99011);
\draw [c,line width=0.9] (3.043,10.143) -- (2.8,10.143);
\draw [c,line width=0.9] (3.043,10.268) -- (2.8,10.268);
\draw [c,line width=0.9] (3.043,10.3737) -- (2.8,10.3737);
\draw [c,line width=0.9] (3.043,10.4652) -- (2.8,10.4652);
\draw [c,line width=0.9] (3.043,10.5459) -- (2.8,10.5459);
\draw [c,line width=0.9] (3.286,10.6181) -- (2.8,10.6181);
\draw [c,line width=0.9] (3.043,11.0932) -- (2.8,11.0932);
\draw [c,line width=0.9] (3.043,11.3711) -- (2.8,11.3711);
\draw [c,line width=0.9] (3.043,11.5682) -- (2.8,11.5682);
\draw [c,line width=0.9] (3.043,11.7212) -- (2.8,11.7212);
\draw [c,line width=0.9] (3.043,11.8461) -- (2.8,11.8461);
\draw [c,line width=0.9] (3.043,11.9518) -- (2.8,11.9518);
\draw [c,line width=0.9] (3.043,12.0433) -- (2.8,12.0433);
\draw [c,line width=0.9] (3.043,12.124) -- (2.8,12.124);
\draw [c,line width=0.9] (3.286,12.1962) -- (2.8,12.1962);
\draw [c,line width=0.9] (3.043,12.6713) -- (2.8,12.6713);
\draw [c,line width=0.9] (3.043,12.9492) -- (2.8,12.9492);
\draw [c,line width=0.9] (3.043,13.1463) -- (2.8,13.1463);
\draw [c,line width=0.9] (3.043,13.2993) -- (2.8,13.2993);
\draw [c,line width=0.9] (3.043,13.4242) -- (2.8,13.4242);
\draw [c,line width=0.9] (3.043,13.5299) -- (2.8,13.5299);
\draw [c,line width=0.9] (3.043,13.6214) -- (2.8,13.6214);
\draw [c,line width=0.9] (3.043,13.7021) -- (2.8,13.7021);
\draw [c,line width=0.9] (3.286,13.7743) -- (2.8,13.7743);
\draw [c,line width=0.9] (3.043,14.2494) -- (2.8,14.2494);
\draw [c,line width=0.9] (3.043,14.5273) -- (2.8,14.5273);
\draw [c,line width=0.9] (3.043,14.7244) -- (2.8,14.7244);
\draw [c,line width=0.9] (3.043,14.8774) -- (2.8,14.8774);
\draw [c,line width=0.9] (3.043,15.0023) -- (2.8,15.0023);
\draw [c,line width=0.9] (3.043,15.108) -- (2.8,15.108);
\draw [c,line width=0.9] (3.043,15.1995) -- (2.8,15.1995);
\draw [c,line width=0.9] (3.043,15.2802) -- (2.8,15.2802);
\draw [c,line width=0.9] (3.286,15.3524) -- (2.8,15.3524);
\draw [c,line width=0.9] (3.043,15.8275) -- (2.8,15.8275);
\draw [c,line width=0.9] (3.043,16.1054) -- (2.8,16.1054);
\draw [c,line width=0.9] (3.043,16.3025) -- (2.8,16.3025);
\draw [c,line width=0.9] (3.043,16.4555) -- (2.8,16.4555);
\draw [c,line width=0.9] (3.043,16.5804) -- (2.8,16.5804);
\draw [c,line width=0.9] (3.043,16.6861) -- (2.8,16.6861);
\draw [c,line width=0.9] (3.043,16.7776) -- (2.8,16.7776);
\draw [c,line width=0.9] (3.043,16.8583) -- (2.8,16.8583);
\draw [c,line width=0.9] (3.286,16.9305) -- (2.8,16.9305);
\draw [c,line width=0.9] (3.043,17.4056) -- (2.8,17.4056);
\draw [c,line width=0.9] (3.043,17.6835) -- (2.8,17.6835);
\draw [c,line width=0.9] (3.043,17.8806) -- (2.8,17.8806);
\draw [c,line width=0.9] (3.043,18.0336) -- (2.8,18.0336);
\draw [c,line width=0.9] (3.043,18.1585) -- (2.8,18.1585);
\draw [c,line width=0.9] (3.043,18.2642) -- (2.8,18.2642);
\draw [c,line width=0.9] (3.043,18.3557) -- (2.8,18.3557);
\draw [c,line width=0.9] (3.043,18.4364) -- (2.8,18.4364);
\draw [c,line width=0.9] (3.286,18.5086) -- (2.8,18.5086);
\draw [c,line width=0.9] (19,2.72759) -- (19,18.5086);
\draw [c,line width=0.9] (18.514,2.72759) -- (19,2.72759);
\draw [c,line width=0.9] (18.757,3.20264) -- (19,3.20264);
\draw [c,line width=0.9] (18.757,3.48053) -- (19,3.48053);
\draw [c,line width=0.9] (18.757,3.6777) -- (19,3.6777);
\draw [c,line width=0.9] (18.757,3.83063) -- (19,3.83063);
\draw [c,line width=0.9] (18.757,3.95559) -- (19,3.95559);
\draw [c,line width=0.9] (18.757,4.06124) -- (19,4.06124);
\draw [c,line width=0.9] (18.757,4.15276) -- (19,4.15276);
\draw [c,line width=0.9] (18.757,4.23348) -- (19,4.23348);
\draw [c,line width=0.9] (18.514,4.30569) -- (19,4.30569);
\draw [c,line width=0.9] (18.757,4.78075) -- (19,4.78075);
\draw [c,line width=0.9] (18.757,5.05864) -- (19,5.05864);
\draw [c,line width=0.9] (18.757,5.2558) -- (19,5.2558);
\draw [c,line width=0.9] (18.757,5.40874) -- (19,5.40874);
\draw [c,line width=0.9] (18.757,5.53369) -- (19,5.53369);
\draw [c,line width=0.9] (18.757,5.63934) -- (19,5.63934);
\draw [c,line width=0.9] (18.757,5.73086) -- (19,5.73086);
\draw [c,line width=0.9] (18.757,5.81158) -- (19,5.81158);
\draw [c,line width=0.9] (18.514,5.88379) -- (19,5.88379);
\draw [c,line width=0.9] (18.757,6.35885) -- (19,6.35885);
\draw [c,line width=0.9] (18.757,6.63674) -- (19,6.63674);
\draw [c,line width=0.9] (18.757,6.83391) -- (19,6.83391);
\draw [c,line width=0.9] (18.757,6.98684) -- (19,6.98684);
\draw [c,line width=0.9] (18.757,7.1118) -- (19,7.1118);
\draw [c,line width=0.9] (18.757,7.21745) -- (19,7.21745);
\draw [c,line width=0.9] (18.757,7.30896) -- (19,7.30896);
\draw [c,line width=0.9] (18.757,7.38969) -- (19,7.38969);
\draw [c,line width=0.9] (18.514,7.4619) -- (19,7.4619);
\draw [c,line width=0.9] (18.757,7.93695) -- (19,7.93695);
\draw [c,line width=0.9] (18.757,8.21484) -- (19,8.21484);
\draw [c,line width=0.9] (18.757,8.41201) -- (19,8.41201);
\draw [c,line width=0.9] (18.757,8.56495) -- (19,8.56495);
\draw [c,line width=0.9] (18.757,8.6899) -- (19,8.6899);
\draw [c,line width=0.9] (18.757,8.79555) -- (19,8.79555);
\draw [c,line width=0.9] (18.757,8.88707) -- (19,8.88707);
\draw [c,line width=0.9] (18.757,8.96779) -- (19,8.96779);
\draw [c,line width=0.9] (18.514,9.04) -- (19,9.04);
\draw [c,line width=0.9] (18.757,9.51506) -- (19,9.51506);
\draw [c,line width=0.9] (18.757,9.79295) -- (19,9.79295);
\draw [c,line width=0.9] (18.757,9.99011) -- (19,9.99011);
\draw [c,line width=0.9] (18.757,10.143) -- (19,10.143);
\draw [c,line width=0.9] (18.757,10.268) -- (19,10.268);
\draw [c,line width=0.9] (18.757,10.3737) -- (19,10.3737);
\draw [c,line width=0.9] (18.757,10.4652) -- (19,10.4652);
\draw [c,line width=0.9] (18.757,10.5459) -- (19,10.5459);
\draw [c,line width=0.9] (18.514,10.6181) -- (19,10.6181);
\draw [c,line width=0.9] (18.757,11.0932) -- (19,11.0932);
\draw [c,line width=0.9] (18.757,11.3711) -- (19,11.3711);
\draw [c,line width=0.9] (18.757,11.5682) -- (19,11.5682);
\draw [c,line width=0.9] (18.757,11.7212) -- (19,11.7212);
\draw [c,line width=0.9] (18.757,11.8461) -- (19,11.8461);
\draw [c,line width=0.9] (18.757,11.9518) -- (19,11.9518);
\draw [c,line width=0.9] (18.757,12.0433) -- (19,12.0433);
\draw [c,line width=0.9] (18.757,12.124) -- (19,12.124);
\draw [c,line width=0.9] (18.514,12.1962) -- (19,12.1962);
\draw [c,line width=0.9] (18.757,12.6713) -- (19,12.6713);
\draw [c,line width=0.9] (18.757,12.9492) -- (19,12.9492);
\draw [c,line width=0.9] (18.757,13.1463) -- (19,13.1463);
\draw [c,line width=0.9] (18.757,13.2993) -- (19,13.2993);
\draw [c,line width=0.9] (18.757,13.4242) -- (19,13.4242);
\draw [c,line width=0.9] (18.757,13.5299) -- (19,13.5299);
\draw [c,line width=0.9] (18.757,13.6214) -- (19,13.6214);
\draw [c,line width=0.9] (18.757,13.7021) -- (19,13.7021);
\draw [c,line width=0.9] (18.514,13.7743) -- (19,13.7743);
\draw [c,line width=0.9] (18.757,14.2494) -- (19,14.2494);
\draw [c,line width=0.9] (18.757,14.5273) -- (19,14.5273);
\draw [c,line width=0.9] (18.757,14.7244) -- (19,14.7244);
\draw [c,line width=0.9] (18.757,14.8774) -- (19,14.8774);
\draw [c,line width=0.9] (18.757,15.0023) -- (19,15.0023);
\draw [c,line width=0.9] (18.757,15.108) -- (19,15.108);
\draw [c,line width=0.9] (18.757,15.1995) -- (19,15.1995);
\draw [c,line width=0.9] (18.757,15.2802) -- (19,15.2802);
\draw [c,line width=0.9] (18.514,15.3524) -- (19,15.3524);
\draw [c,line width=0.9] (18.757,15.8275) -- (19,15.8275);
\draw [c,line width=0.9] (18.757,16.1054) -- (19,16.1054);
\draw [c,line width=0.9] (18.757,16.3025) -- (19,16.3025);
\draw [c,line width=0.9] (18.757,16.4555) -- (19,16.4555);
\draw [c,line width=0.9] (18.757,16.5804) -- (19,16.5804);
\draw [c,line width=0.9] (18.757,16.6861) -- (19,16.6861);
\draw [c,line width=0.9] (18.757,16.7776) -- (19,16.7776);
\draw [c,line width=0.9] (18.757,16.8583) -- (19,16.8583);
\draw [c,line width=0.9] (18.514,16.9305) -- (19,16.9305);
\draw [c,line width=0.9] (18.757,17.4056) -- (19,17.4056);
\draw [c,line width=0.9] (18.757,17.6835) -- (19,17.6835);
\draw [c,line width=0.9] (18.757,17.8806) -- (19,17.8806);
\draw [c,line width=0.9] (18.757,18.0336) -- (19,18.0336);
\draw [c,line width=0.9] (18.757,18.1585) -- (19,18.1585);
\draw [c,line width=0.9] (18.757,18.2642) -- (19,18.2642);
\draw [c,line width=0.9] (18.757,18.3557) -- (19,18.3557);
\draw [c,line width=0.9] (18.757,18.4364) -- (19,18.4364);
\draw [c,line width=0.9] (18.514,18.5086) -- (19,18.5086);
\end{tikzpicture}


==> pics/IAXO_meV_DM_plot.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,15.6034);
\draw [color=c, fill=c] (2.8,2.18448) rectangle (19,14.8233);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,2.18448) -- (2.8,14.8233) -- (19,14.8233) -- (19,2.18448) -- (2.8,2.18448);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.8,2.18448) rectangle (19,14.8233);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,2.18448) -- (2.8,14.8233) -- (19,14.8233) -- (19,2.18448) -- (2.8,2.18448);
\draw [c,line width=0.9] (2.8,2.18448) -- (19,2.18448);
\draw [anchor= east] (19,1.04855) node[scale=1.19664, color=c, rotate=0]{$m_{a}(\rm{eV})$};
\draw [c,line width=0.9] (2.8,2.56365) -- (2.8,2.18448);
\draw [anchor=base] (2.8,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-6}$};
\draw [c,line width=0.9] (3.61278,2.37406) -- (3.61278,2.18448);
\draw [c,line width=0.9] (4.08823,2.37406) -- (4.08823,2.18448);
\draw [c,line width=0.9] (4.42556,2.37406) -- (4.42556,2.18448);
\draw [c,line width=0.9] (4.68722,2.37406) -- (4.68722,2.18448);
\draw [c,line width=0.9] (4.90101,2.37406) -- (4.90101,2.18448);
\draw [c,line width=0.9] (5.08177,2.37406) -- (5.08177,2.18448);
\draw [c,line width=0.9] (5.23835,2.37406) -- (5.23835,2.18448);
\draw [c,line width=0.9] (5.37646,2.37406) -- (5.37646,2.18448);
\draw [c,line width=0.9] (5.5,2.56365) -- (5.5,2.18448);
\draw [anchor=base] (5.5,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-5}$};
\draw [c,line width=0.9] (6.31278,2.37406) -- (6.31278,2.18448);
\draw [c,line width=0.9] (6.78823,2.37406) -- (6.78823,2.18448);
\draw [c,line width=0.9] (7.12556,2.37406) -- (7.12556,2.18448);
\draw [c,line width=0.9] (7.38722,2.37406) -- (7.38722,2.18448);
\draw [c,line width=0.9] (7.60101,2.37406) -- (7.60101,2.18448);
\draw [c,line width=0.9] (7.78177,2.37406) -- (7.78177,2.18448);
\draw [c,line width=0.9] (7.93834,2.37406) -- (7.93834,2.18448);
\draw [c,line width=0.9] (8.07646,2.37406) -- (8.07646,2.18448);
\draw [c,line width=0.9] (8.2,2.56365) -- (8.2,2.18448);
\draw [anchor=base] (8.2,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-4}$};
\draw [c,line width=0.9] (9.01278,2.37406) -- (9.01278,2.18448);
\draw [c,line width=0.9] (9.48823,2.37406) -- (9.48823,2.18448);
\draw [c,line width=0.9] (9.82556,2.37406) -- (9.82556,2.18448);
\draw [c,line width=0.9] (10.0872,2.37406) -- (10.0872,2.18448);
\draw [c,line width=0.9] (10.301,2.37406) -- (10.301,2.18448);
\draw [c,line width=0.9] (10.4818,2.37406) -- (10.4818,2.18448);
\draw [c,line width=0.9] (10.6383,2.37406) -- (10.6383,2.18448);
\draw [c,line width=0.9] (10.7765,2.37406) -- (10.7765,2.18448);
\draw [c,line width=0.9] (10.9,2.56365) -- (10.9,2.18448);
\draw [anchor=base] (10.9,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-3}$};
\draw [c,line width=0.9] (11.7128,2.37406) -- (11.7128,2.18448);
\draw [c,line width=0.9] (12.1882,2.37406) -- (12.1882,2.18448);
\draw [c,line width=0.9] (12.5256,2.37406) -- (12.5256,2.18448);
\draw [c,line width=0.9] (12.7872,2.37406) -- (12.7872,2.18448);
\draw [c,line width=0.9] (13.001,2.37406) -- (13.001,2.18448);
\draw [c,line width=0.9] (13.1818,2.37406) -- (13.1818,2.18448);
\draw [c,line width=0.9] (13.3383,2.37406) -- (13.3383,2.18448);
\draw [c,line width=0.9] (13.4765,2.37406) -- (13.4765,2.18448);
\draw [c,line width=0.9] (13.6,2.56365) -- (13.6,2.18448);
\draw [anchor=base] (13.6,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-2}$};
\draw [c,line width=0.9] (14.4128,2.37406) -- (14.4128,2.18448);
\draw [c,line width=0.9] (14.8882,2.37406) -- (14.8882,2.18448);
\draw [c,line width=0.9] (15.2256,2.37406) -- (15.2256,2.18448);
\draw [c,line width=0.9] (15.4872,2.37406) -- (15.4872,2.18448);
\draw [c,line width=0.9] (15.701,2.37406) -- (15.701,2.18448);
\draw [c,line width=0.9] (15.8818,2.37406) -- (15.8818,2.18448);
\draw [c,line width=0.9] (16.0383,2.37406) -- (16.0383,2.18448);
\draw [c,line width=0.9] (16.1765,2.37406) -- (16.1765,2.18448);
\draw [c,line width=0.9] (16.3,2.56365) -- (16.3,2.18448);
\draw [anchor=base] (16.3,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-1}$};
\draw [c,line width=0.9] (17.1128,2.37406) -- (17.1128,2.18448);
\draw [c,line width=0.9] (17.5882,2.37406) -- (17.5882,2.18448);
\draw [c,line width=0.9] (17.9256,2.37406) -- (17.9256,2.18448);
\draw [c,line width=0.9] (18.1872,2.37406) -- (18.1872,2.18448);
\draw [c,line width=0.9] (18.401,2.37406) -- (18.401,2.18448);
\draw [c,line width=0.9] (18.5818,2.37406) -- (18.5818,2.18448);
\draw [c,line width=0.9] (18.7383,2.37406) -- (18.7383,2.18448);
\draw [c,line width=0.9] (18.8765,2.37406) -- (18.8765,2.18448);
\draw [c,line width=0.9] (19,2.56365) -- (19,2.18448);
\draw [anchor=base] (19,1.47843) node[scale=1.19664, color=c, rotate=0]{1};
\draw [c,line width=0.9] (2.8,14.8233) -- (19,14.8233);
\draw [c,line width=0.9] (2.8,14.4441) -- (2.8,14.8233);
\draw [c,line width=0.9] (3.61278,14.6337) -- (3.61278,14.8233);
\draw [c,line width=0.9] (4.08823,14.6337) -- (4.08823,14.8233);
\draw [c,line width=0.9] (4.42556,14.6337) -- (4.42556,14.8233);
\draw [c,line width=0.9] (4.68722,14.6337) -- (4.68722,14.8233);
\draw [c,line width=0.9] (4.90101,14.6337) -- (4.90101,14.8233);
\draw [c,line width=0.9] (5.08177,14.6337) -- (5.08177,14.8233);
\draw [c,line width=0.9] (5.23835,14.6337) -- (5.23835,14.8233);
\draw [c,line width=0.9] (5.37646,14.6337) -- (5.37646,14.8233);
\draw [c,line width=0.9] (5.5,14.4441) -- (5.5,14.8233);
\draw [c,line width=0.9] (6.31278,14.6337) -- (6.31278,14.8233);
\draw [c,line width=0.9] (6.78823,14.6337) -- (6.78823,14.8233);
\draw [c,line width=0.9] (7.12556,14.6337) -- (7.12556,14.8233);
\draw [c,line width=0.9] (7.38722,14.6337) -- (7.38722,14.8233);
\draw [c,line width=0.9] (7.60101,14.6337) -- (7.60101,14.8233);
\draw [c,line width=0.9] (7.78177,14.6337) -- (7.78177,14.8233);
\draw [c,line width=0.9] (7.93834,14.6337) -- (7.93834,14.8233);
\draw [c,line width=0.9] (8.07646,14.6337) -- (8.07646,14.8233);
\draw [c,line width=0.9] (8.2,14.4441) -- (8.2,14.8233);
\draw [c,line width=0.9] (9.01278,14.6337) -- (9.01278,14.8233);
\draw [c,line width=0.9] (9.48823,14.6337) -- (9.48823,14.8233);
\draw [c,line width=0.9] (9.82556,14.6337) -- (9.82556,14.8233);
\draw [c,line width=0.9] (10.0872,14.6337) -- (10.0872,14.8233);
\draw [c,line width=0.9] (10.301,14.6337) -- (10.301,14.8233);
\draw [c,line width=0.9] (10.4818,14.6337) -- (10.4818,14.8233);
\draw [c,line width=0.9] (10.6383,14.6337) -- (10.6383,14.8233);
\draw [c,line width=0.9] (10.7765,14.6337) -- (10.7765,14.8233);
\draw [c,line width=0.9] (10.9,14.4441) -- (10.9,14.8233);
\draw [c,line width=0.9] (11.7128,14.6337) -- (11.7128,14.8233);
\draw [c,line width=0.9] (12.1882,14.6337) -- (12.1882,14.8233);
\draw [c,line width=0.9] (12.5256,14.6337) -- (12.5256,14.8233);
\draw [c,line width=0.9] (12.7872,14.6337) -- (12.7872,14.8233);
\draw [c,line width=0.9] (13.001,14.6337) -- (13.001,14.8233);
\draw [c,line width=0.9] (13.1818,14.6337) -- (13.1818,14.8233);
\draw [c,line width=0.9] (13.3383,14.6337) -- (13.3383,14.8233);
\draw [c,line width=0.9] (13.4765,14.6337) -- (13.4765,14.8233);
\draw [c,line width=0.9] (13.6,14.4441) -- (13.6,14.8233);
\draw [c,line width=0.9] (14.4128,14.6337) -- (14.4128,14.8233);
\draw [c,line width=0.9] (14.8882,14.6337) -- (14.8882,14.8233);
\draw [c,line width=0.9] (15.2256,14.6337) -- (15.2256,14.8233);
\draw [c,line width=0.9] (15.4872,14.6337) -- (15.4872,14.8233);
\draw [c,line width=0.9] (15.701,14.6337) -- (15.701,14.8233);
\draw [c,line width=0.9] (15.8818,14.6337) -- (15.8818,14.8233);
\draw [c,line width=0.9] (16.0383,14.6337) -- (16.0383,14.8233);
\draw [c,line width=0.9] (16.1765,14.6337) -- (16.1765,14.8233);
\draw [c,line width=0.9] (16.3,14.4441) -- (16.3,14.8233);
\draw [c,line width=0.9] (17.1128,14.6337) -- (17.1128,14.8233);
\draw [c,line width=0.9] (17.5882,14.6337) -- (17.5882,14.8233);
\draw [c,line width=0.9] (17.9256,14.6337) -- (17.9256,14.8233);
\draw [c,line width=0.9] (18.1872,14.6337) -- (18.1872,14.8233);
\draw [c,line width=0.9] (18.401,14.6337) -- (18.401,14.8233);
\draw [c,line width=0.9] (18.5818,14.6337) -- (18.5818,14.8233);
\draw [c,line width=0.9] (18.7383,14.6337) -- (18.7383,14.8233);
\draw [c,line width=0.9] (18.8765,14.6337) -- (18.8765,14.8233);
\draw [c,line width=0.9] (19,14.4441) -- (19,14.8233);
\draw [c,line width=0.9] (2.8,2.18448) -- (2.8,14.8233);
\draw [anchor= east] (1.008,14.8233) node[scale=1.19664, color=c, rotate=90]{$|g_{a\gamma}|(\rm{GeV}^{-1})$};
\draw [c,line width=0.9] (3.286,2.18448) -- (2.8,2.18448);
\draw [anchor= east] (2.644,2.18448) node[scale=1.19664, color=c, rotate=0]{$10^{-16}$};
\draw [c,line width=0.9] (3.043,2.72801) -- (2.8,2.72801);
\draw [c,line width=0.9] (3.043,3.04595) -- (2.8,3.04595);
\draw [c,line width=0.9] (3.043,3.27153) -- (2.8,3.27153);
\draw [c,line width=0.9] (3.043,3.4465) -- (2.8,3.4465);
\draw [c,line width=0.9] (3.043,3.58947) -- (2.8,3.58947);
\draw [c,line width=0.9] (3.043,3.71034) -- (2.8,3.71034);
\draw [c,line width=0.9] (3.043,3.81505) -- (2.8,3.81505);
\draw [c,line width=0.9] (3.043,3.90741) -- (2.8,3.90741);
\draw [c,line width=0.9] (3.286,3.99003) -- (2.8,3.99003);
\draw [anchor= east] (2.644,3.99003) node[scale=1.19664, color=c, rotate=0]{$10^{-15}$};
\draw [c,line width=0.9] (3.043,4.53355) -- (2.8,4.53355);
\draw [c,line width=0.9] (3.043,4.85149) -- (2.8,4.85149);
\draw [c,line width=0.9] (3.043,5.07707) -- (2.8,5.07707);
\draw [c,line width=0.9] (3.043,5.25205) -- (2.8,5.25205);
\draw [c,line width=0.9] (3.043,5.39501) -- (2.8,5.39501);
\draw [c,line width=0.9] (3.043,5.51589) -- (2.8,5.51589);
\draw [c,line width=0.9] (3.043,5.62059) -- (2.8,5.62059);
\draw [c,line width=0.9] (3.043,5.71295) -- (2.8,5.71295);
\draw [c,line width=0.9] (3.286,5.79557) -- (2.8,5.79557);
\draw [anchor= east] (2.644,5.79557) node[scale=1.19664, color=c, rotate=0]{$10^{-14}$};
\draw [c,line width=0.9] (3.043,6.33909) -- (2.8,6.33909);
\draw [c,line width=0.9] (3.043,6.65703) -- (2.8,6.65703);
\draw [c,line width=0.9] (3.043,6.88261) -- (2.8,6.88261);
\draw [c,line width=0.9] (3.043,7.05759) -- (2.8,7.05759);
\draw [c,line width=0.9] (3.043,7.20055) -- (2.8,7.20055);
\draw [c,line width=0.9] (3.043,7.32143) -- (2.8,7.32143);
\draw [c,line width=0.9] (3.043,7.42613) -- (2.8,7.42613);
\draw [c,line width=0.9] (3.043,7.51849) -- (2.8,7.51849);
\draw [c,line width=0.9] (3.286,7.60111) -- (2.8,7.60111);
\draw [anchor= east] (2.644,7.60111) node[scale=1.19664, color=c, rotate=0]{$10^{-13}$};
\draw [c,line width=0.9] (3.043,8.14463) -- (2.8,8.14463);
\draw [c,line width=0.9] (3.043,8.46257) -- (2.8,8.46257);
\draw [c,line width=0.9] (3.043,8.68815) -- (2.8,8.68815);
\draw [c,line width=0.9] (3.043,8.86313) -- (2.8,8.86313);
\draw [c,line width=0.9] (3.043,9.00609) -- (2.8,9.00609);
\draw [c,line width=0.9] (3.043,9.12697) -- (2.8,9.12697);
\draw [c,line width=0.9] (3.043,9.23168) -- (2.8,9.23168);
\draw [c,line width=0.9] (3.043,9.32403) -- (2.8,9.32403);
\draw [c,line width=0.9] (3.286,9.40665) -- (2.8,9.40665);
\draw [anchor= east] (2.644,9.40665) node[scale=1.19664, color=c, rotate=0]{$10^{-12}$};
\draw [c,line width=0.9] (3.043,9.95017) -- (2.8,9.95017);
\draw [c,line width=0.9] (3.043,10.2681) -- (2.8,10.2681);
\draw [c,line width=0.9] (3.043,10.4937) -- (2.8,10.4937);
\draw [c,line width=0.9] (3.043,10.6687) -- (2.8,10.6687);
\draw [c,line width=0.9] (3.043,10.8116) -- (2.8,10.8116);
\draw [c,line width=0.9] (3.043,10.9325) -- (2.8,10.9325);
\draw [c,line width=0.9] (3.043,11.0372) -- (2.8,11.0372);
\draw [c,line width=0.9] (3.043,11.1296) -- (2.8,11.1296);
\draw [c,line width=0.9] (3.286,11.2122) -- (2.8,11.2122);
\draw [anchor= east] (2.644,11.2122) node[scale=1.19664, color=c, rotate=0]{$10^{-11}$};
\draw [c,line width=0.9] (3.043,11.7557) -- (2.8,11.7557);
\draw [c,line width=0.9] (3.043,12.0737) -- (2.8,12.0737);
\draw [c,line width=0.9] (3.043,12.2992) -- (2.8,12.2992);
\draw [c,line width=0.9] (3.043,12.4742) -- (2.8,12.4742);
\draw [c,line width=0.9] (3.043,12.6172) -- (2.8,12.6172);
\draw [c,line width=0.9] (3.043,12.7381) -- (2.8,12.7381);
\draw [c,line width=0.9] (3.043,12.8428) -- (2.8,12.8428);
\draw [c,line width=0.9] (3.043,12.9351) -- (2.8,12.9351);
\draw [c,line width=0.9] (3.286,13.0177) -- (2.8,13.0177);
\draw [anchor= east] (2.644,13.0177) node[scale=1.19664, color=c, rotate=0]{$10^{-10}$};
\draw [c,line width=0.9] (3.043,13.5613) -- (2.8,13.5613);
\draw [c,line width=0.9] (3.043,13.8792) -- (2.8,13.8792);
\draw [c,line width=0.9] (3.043,14.1048) -- (2.8,14.1048);
\draw [c,line width=0.9] (3.043,14.2798) -- (2.8,14.2798);
\draw [c,line width=0.9] (3.043,14.4227) -- (2.8,14.4227);
\draw [c,line width=0.9] (3.043,14.5436) -- (2.8,14.5436);
\draw [c,line width=0.9] (3.043,14.6483) -- (2.8,14.6483);
\draw [c,line width=0.9] (3.043,14.7407) -- (2.8,14.7407);
\draw [c,line width=0.9] (3.286,14.8233) -- (2.8,14.8233);
\draw [anchor= east] (2.644,14.8233) node[scale=1.19664, color=c, rotate=0]{$10^{-9}$};
\draw [c,line width=0.9] (19,2.18448) -- (19,14.8233);
\draw [c,line width=0.9] (18.514,2.18448) -- (19,2.18448);
\draw [c,line width=0.9] (18.757,2.72801) -- (19,2.72801);
\draw [c,line width=0.9] (18.757,3.04595) -- (19,3.04595);
\draw [c,line width=0.9] (18.757,3.27153) -- (19,3.27153);
\draw [c,line width=0.9] (18.757,3.4465) -- (19,3.4465);
\draw [c,line width=0.9] (18.757,3.58947) -- (19,3.58947);
\draw [c,line width=0.9] (18.757,3.71034) -- (19,3.71034);
\draw [c,line width=0.9] (18.757,3.81505) -- (19,3.81505);
\draw [c,line width=0.9] (18.757,3.90741) -- (19,3.90741);
\draw [c,line width=0.9] (18.514,3.99003) -- (19,3.99003);
\draw [c,line width=0.9] (18.757,4.53355) -- (19,4.53355);
\draw [c,line width=0.9] (18.757,4.85149) -- (19,4.85149);
\draw [c,line width=0.9] (18.757,5.07707) -- (19,5.07707);
\draw [c,line width=0.9] (18.757,5.25205) -- (19,5.25205);
\draw [c,line width=0.9] (18.757,5.39501) -- (19,5.39501);
\draw [c,line width=0.9] (18.757,5.51589) -- (19,5.51589);
\draw [c,line width=0.9] (18.757,5.62059) -- (19,5.62059);
\draw [c,line width=0.9] (18.757,5.71295) -- (19,5.71295);
\draw [c,line width=0.9] (18.514,5.79557) -- (19,5.79557);
\draw [c,line width=0.9] (18.757,6.33909) -- (19,6.33909);
\draw [c,line width=0.9] (18.757,6.65703) -- (19,6.65703);
\draw [c,line width=0.9] (18.757,6.88261) -- (19,6.88261);
\draw [c,line width=0.9] (18.757,7.05759) -- (19,7.05759);
\draw [c,line width=0.9] (18.757,7.20055) -- (19,7.20055);
\draw [c,line width=0.9] (18.757,7.32143) -- (19,7.32143);
\draw [c,line width=0.9] (18.757,7.42613) -- (19,7.42613);
\draw [c,line width=0.9] (18.757,7.51849) -- (19,7.51849);
\draw [c,line width=0.9] (18.514,7.60111) -- (19,7.60111);
\draw [c,line width=0.9] (18.757,8.14463) -- (19,8.14463);
\draw [c,line width=0.9] (18.757,8.46257) -- (19,8.46257);
\draw [c,line width=0.9] (18.757,8.68815) -- (19,8.68815);
\draw [c,line width=0.9] (18.757,8.86313) -- (19,8.86313);
\draw [c,line width=0.9] (18.757,9.00609) -- (19,9.00609);
\draw [c,line width=0.9] (18.757,9.12697) -- (19,9.12697);
\draw [c,line width=0.9] (18.757,9.23168) -- (19,9.23168);
\draw [c,line width=0.9] (18.757,9.32403) -- (19,9.32403);
\draw [c,line width=0.9] (18.514,9.40665) -- (19,9.40665);
\draw [c,line width=0.9] (18.757,9.95017) -- (19,9.95017);
\draw [c,line width=0.9] (18.757,10.2681) -- (19,10.2681);
\draw [c,line width=0.9] (18.757,10.4937) -- (19,10.4937);
\draw [c,line width=0.9] (18.757,10.6687) -- (19,10.6687);
\draw [c,line width=0.9] (18.757,10.8116) -- (19,10.8116);
\draw [c,line width=0.9] (18.757,10.9325) -- (19,10.9325);
\draw [c,line width=0.9] (18.757,11.0372) -- (19,11.0372);
\draw [c,line width=0.9] (18.757,11.1296) -- (19,11.1296);
\draw [c,line width=0.9] (18.514,11.2122) -- (19,11.2122);
\draw [c,line width=0.9] (18.757,11.7557) -- (19,11.7557);
\draw [c,line width=0.9] (18.757,12.0737) -- (19,12.0737);
\draw [c,line width=0.9] (18.757,12.2992) -- (19,12.2992);
\draw [c,line width=0.9] (18.757,12.4742) -- (19,12.4742);
\draw [c,line width=0.9] (18.757,12.6172) -- (19,12.6172);
\draw [c,line width=0.9] (18.757,12.7381) -- (19,12.7381);
\draw [c,line width=0.9] (18.757,12.8428) -- (19,12.8428);
\draw [c,line width=0.9] (18.757,12.9351) -- (19,12.9351);
\draw [c,line width=0.9] (18.514,13.0177) -- (19,13.0177);
\draw [c,line width=0.9] (18.757,13.5613) -- (19,13.5613);
\draw [c,line width=0.9] (18.757,13.8792) -- (19,13.8792);
\draw [c,line width=0.9] (18.757,14.1048) -- (19,14.1048);
\draw [c,line width=0.9] (18.757,14.2798) -- (19,14.2798);
\draw [c,line width=0.9] (18.757,14.4227) -- (19,14.4227);
\draw [c,line width=0.9] (18.757,14.5436) -- (19,14.5436);
\draw [c,line width=0.9] (18.757,14.6483) -- (19,14.6483);
\draw [c,line width=0.9] (18.757,14.7407) -- (19,14.7407);
\draw [c,line width=0.9] (18.514,14.8233) -- (19,14.8233);
\definecolor{c}{rgb}{1,1,0};
\draw [c, fill=c] (2.8,2.18448) -- (3.59725,2.18448) -- (19,12.4846) -- (19,14.8233) -- (17.9026,14.8233) -- (2.8,4.72384);
\draw [c,line width=0.9] (3.59725,2.18448) -- (19,12.4846);
\draw [c,line width=0.9] (17.9026,14.8233) -- (2.8,4.72384);
\definecolor{c}{rgb}{1,0.6,0.4};
\draw [c, fill=c, fill opacity=0.3] (13.7394,14.8233) -- (13.7394,12.6994) -- (13.8613,12.5079) -- (14.0006,12.3512) -- (14.14,12.212) -- (14.3142,12.0727) -- (14.4884,11.9856) -- (14.6452,11.8986) -- (14.8194,11.8116) -- (15.0284,11.7419) --
 (15.22,11.6897) -- (15.4465,11.6375) -- (15.6729,11.6026) -- (15.8645,11.5678) -- (16.1258,11.5504) -- (16.3348,11.5504) -- (16.5613,11.5678) -- (16.84,11.5852) -- (17.1884,11.6375) -- (17.589,11.7419) -- (17.92,11.8638) -- (18.1987,12.003) --
 (18.4252,12.1597) -- (18.6865,12.386) -- (18.8084,12.5427) -- (18.9826,12.9257) -- (19,13.0476) -- (19,14.8233);
\draw [c,line width=2.7] (13.7394,14.8233) -- (13.7394,12.6994);
\draw [c,line width=2.7] (13.7394,12.6994) -- (13.8613,12.5079) -- (14.0006,12.3512) -- (14.14,12.212) -- (14.3142,12.0727) -- (14.4884,11.9856) -- (14.6452,11.8986) -- (14.8194,11.8116) -- (15.0284,11.7419) -- (15.22,11.6897) -- (15.4465,11.6375) --
 (15.6729,11.6026) -- (15.8645,11.5678) -- (16.1258,11.5504) -- (16.3348,11.5504) -- (16.5613,11.5678) -- (16.84,11.5852) -- (17.1884,11.6375) -- (17.589,11.7419) -- (17.92,11.8638) -- (18.1987,12.003) -- (18.4252,12.1597) -- (18.6865,12.386) --
 (18.8084,12.5427) -- (18.9826,12.9257) -- (19,13.0476) -- (19,14.8233);
\definecolor{c}{rgb}{0.8,0.8,0.6};
\draw [c, fill=c] (3.43839,14.8233) -- (3.43839,3.56356) -- (4.15528,4.04739) -- (4.15528,14.8233);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,line width=0.9] (3.43839,14.8233) -- (3.43839,3.56356);
\draw [c,line width=0.9] (3.43839,3.56356) -- (4.15528,4.04739) -- (4.15528,14.8233);
\definecolor{c}{rgb}{0.8,0.8,0.6};
\draw [c, fill=c] (4.53948,14.8233) -- (4.53948,6.52624) -- (4.61603,6.52624) -- (4.61603,7.07092) -- (4.7441,7.07092) -- (4.84665,7.07092) -- (4.84665,6.67748) -- (4.94871,6.67748) -- (4.94871,6.82871) -- (5.00024,6.82871) -- (5.00024,7.37281) --
 (5.12831,7.37281) -- (5.12831,7.67527) -- (5.17934,7.67527) -- (5.17934,7.79638) -- (5.28189,7.79638) -- (5.28189,8.15911) -- (5.38395,8.15911) -- (5.38395,7.55417) -- (5.48651,7.55417) -- (5.48651,7.9169) -- (5.69113,7.9169) -- (5.69113,9.18704) --
 (5.73184,9.18704) -- (5.73184,8.94483) -- (5.97278,8.94483) -- (5.97278,8.79418) -- (6.04981,8.79418) -- (6.04981,14.8233);
\definecolor{c}{rgb}{0.4,0.4,0};
\draw [c,line width=0.9] (4.53948,14.8233) -- (4.53948,6.52624);
\draw [c,line width=0.9] (4.53948,6.52624) -- (4.61603,6.52624) -- (4.61603,7.07092) -- (4.7441,7.07092) -- (4.84665,7.07092) -- (4.84665,6.67748) -- (4.94871,6.67748) -- (4.94871,6.82871) -- (5.00024,6.82871) -- (5.00024,7.37281) --
 (5.12831,7.37281) -- (5.12831,7.67527) -- (5.17934,7.67527) -- (5.17934,7.79638) -- (5.28189,7.79638) -- (5.28189,8.15911) -- (5.38395,8.15911) -- (5.38395,7.55417) -- (5.48651,7.55417) -- (5.48651,7.9169) -- (5.69113,7.9169) -- (5.69113,9.18704) --
 (5.73184,9.18704) -- (5.73184,8.94483) -- (5.97278,8.94483) -- (5.97278,8.79418) -- (6.04981,8.79418) -- (6.04981,14.8233);
\definecolor{c}{rgb}{0.8,0.8,0.6};
\draw [c, fill=c] (6.50438,14.8233) -- (6.50438,6.33909) -- (6.51676,6.33909) -- (6.52657,6.51406) -- (6.52657,14.8233);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,line width=0.9] (6.50438,14.8233) -- (6.50438,6.33909);
\draw [c,line width=0.9] (6.50438,6.33909) -- (6.51676,6.33909) -- (6.52657,6.51406) -- (6.52657,14.8233);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c, fill=c, fill opacity=0.3] (19,14.8233) -- (2.8,14.8233) -- (2.8,11.5435) -- (13.3383,11.5435) -- (13.3843,11.5474) -- (13.4304,11.5474) -- (13.4763,11.5474) -- (13.5223,11.5512) -- (13.5683,11.5512) -- (13.6143,11.5551) -- (13.6602,11.5551)
 -- (13.7063,11.559) -- (13.7522,11.5629) -- (13.7982,11.5668) -- (13.8443,11.5707) -- (13.8902,11.5745) -- (13.9362,11.5784) -- (13.9822,11.5862) -- (14.0282,11.5901) -- (14.0742,11.5978) -- (14.1202,11.6095) -- (14.1662,11.6172) --
 (14.2122,11.6289) -- (14.2581,11.6405) -- (14.3041,11.6483) -- (14.3501,11.6599) -- (14.3961,11.6755) -- (14.4421,11.6949) -- (14.4881,11.7143) -- (14.5341,11.7337) -- (14.5801,11.757) -- (14.6261,11.7842) -- (14.672,11.8113) -- (14.718,11.8463) --
 (14.764,11.8967) -- (14.81,11.9162) -- (14.856,11.9511) -- (14.902,11.986) -- (14.948,12.0248) -- (14.994,12.0637) -- (15.04,12.1103) -- (15.086,12.1491) -- (15.132,12.1568) -- (15.1779,12.1646) -- (15.2239,12.184) -- (15.2699,12.1335) --
 (15.3159,12.1957) -- (15.3619,12.1879) -- (15.4079,12.1413) -- (15.4539,12.2073) -- (15.4999,12.153) -- (15.5459,12.1607) -- (15.5919,12.2228) -- (15.6378,12.1724) -- (15.6838,11.9977) -- (15.7298,11.8967) -- (15.7758,11.8618) -- (15.8218,11.8657)
 -- (15.8678,11.9239) -- (15.9138,11.92) -- (15.9598,11.9511) -- (16.0058,11.9821) -- (16.0518,11.9783) -- (16.0977,12.0404) -- (16.1437,12.0714) -- (16.1897,12.1219) -- (16.2357,12.1219) -- (16.2817,12.1413) -- (16.3277,12.1607) -- (16.3737,12.1918)
 -- (16.4197,12.2228) -- (16.4657,12.2539) -- (16.5117,12.2733) -- (16.5576,12.3043) -- (16.6036,12.3276) -- (16.6496,12.3665) -- (16.6956,12.3975) -- (16.7416,12.4441) -- (16.7876,12.4519) -- (16.8336,12.479) -- (16.8796,12.5101) --
 (16.9256,12.5412) -- (16.9716,12.5722) -- (17.0175,12.5994) -- (17.0635,12.6304) -- (17.1095,12.6615) -- (17.1555,12.6848) -- (17.2015,12.7353) -- (17.2475,12.7469) -- (17.2935,12.7741) -- (17.3395,12.8051) -- (17.3855,12.8323) -- (17.4315,12.8634)
 -- (17.4774,13.1312) -- (17.5234,13.8261) -- (17.5694,13.8571) -- (17.6154,13.8882) -- (17.6614,13.9154) -- (17.7074,13.9503) -- (17.7534,13.9775) -- (17.7994,14.0085) -- (17.8454,14.0396) -- (17.8914,14.0707) -- (17.9373,14.1017) --
 (17.9833,14.1328) -- (18.0293,14.1638) -- (18.0753,14.191) -- (18.1213,14.2221) -- (18.1673,14.2531) -- (18.2133,14.2842) -- (18.2593,14.3152) -- (18.3053,14.3424) -- (18.3513,14.3773) -- (18.3972,14.4084) -- (18.4432,14.4433) -- (18.4892,14.4705)
 -- (18.5352,14.4977) -- (18.5812,14.5326) -- (18.6272,14.5637) -- (18.6732,14.5908) -- (18.7192,14.6219) -- (18.7652,14.6491) -- (18.8112,14.684) -- (18.8571,14.7073) -- (18.9031,14.7422) -- (18.9491,14.7772) -- (18.9951,14.816) -- (19,14.8172);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (2.8,11.5435) -- (13.3383,11.5435);
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (13.3383,11.5435) -- (13.3843,11.5474) -- (13.4304,11.5474) -- (13.4763,11.5474) -- (13.5223,11.5512) -- (13.5683,11.5512) -- (13.6143,11.5551) -- (13.6602,11.5551) -- (13.7063,11.559) --
 (13.7522,11.5629) -- (13.7982,11.5668) -- (13.8443,11.5707) -- (13.8902,11.5745) -- (13.9362,11.5784) -- (13.9822,11.5862) -- (14.0282,11.5901) -- (14.0742,11.5978) -- (14.1202,11.6095) -- (14.1662,11.6172) -- (14.2122,11.6289) -- (14.2581,11.6405)
 -- (14.3041,11.6483) -- (14.3501,11.6599) -- (14.3961,11.6755) -- (14.4421,11.6949) -- (14.4881,11.7143) -- (14.5341,11.7337) -- (14.5801,11.757) -- (14.6261,11.7842) -- (14.672,11.8113) -- (14.718,11.8463) -- (14.764,11.8967) -- (14.81,11.9162) --
 (14.856,11.9511) -- (14.902,11.986) -- (14.948,12.0248) -- (14.994,12.0637) -- (15.04,12.1103) -- (15.086,12.1491) -- (15.132,12.1568) -- (15.1779,12.1646) -- (15.2239,12.184) -- (15.2699,12.1335) -- (15.3159,12.1957) -- (15.3619,12.1879) --
 (15.4079,12.1413) -- (15.4539,12.2073) -- (15.4999,12.153) -- (15.5459,12.1607) -- (15.5919,12.2228) -- (15.6378,12.1724) -- (15.6838,11.9977) -- (15.7298,11.8967) -- (15.7758,11.8618) -- (15.8218,11.8657) -- (15.8678,11.9239) -- (15.9138,11.92) --
 (15.9598,11.9511) -- (16.0058,11.9821) -- (16.0518,11.9783) -- (16.0977,12.0404) -- (16.1437,12.0714) -- (16.1897,12.1219) -- (16.2357,12.1219) -- (16.2817,12.1413) -- (16.3277,12.1607) -- (16.3737,12.1918) -- (16.4197,12.2228) -- (16.4657,12.2539)
 -- (16.5117,12.2733) -- (16.5576,12.3043) -- (16.6036,12.3276) -- (16.6496,12.3665) -- (16.6956,12.3975) -- (16.7416,12.4441) -- (16.7876,12.4519) -- (16.8336,12.479) -- (16.8796,12.5101) -- (16.9256,12.5412) -- (16.9716,12.5722) --
 (17.0175,12.5994) -- (17.0635,12.6304) -- (17.1095,12.6615) -- (17.1555,12.6848) -- (17.2015,12.7353) -- (17.2475,12.7469) -- (17.2935,12.7741) -- (17.3395,12.8051) -- (17.3855,12.8323) -- (17.4315,12.8634) -- (17.4774,13.1312) -- (17.5234,13.8261)
 -- (17.5694,13.8571) -- (17.6154,13.8882) -- (17.6614,13.9154) -- (17.7074,13.9503) -- (17.7534,13.9775) -- (17.7994,14.0085) -- (17.8454,14.0396) -- (17.8914,14.0707) -- (17.9373,14.1017) -- (17.9833,14.1328) -- (18.0293,14.1638) --
 (18.0753,14.191) -- (18.1213,14.2221) -- (18.1673,14.2531) -- (18.2133,14.2842) -- (18.2593,14.3152) -- (18.3053,14.3424) -- (18.3513,14.3773) -- (18.3972,14.4084) -- (18.4432,14.4433) -- (18.4892,14.4705) -- (18.5352,14.4977) -- (18.5812,14.5326)
 -- (18.6272,14.5637) -- (18.6732,14.5908) -- (18.7192,14.6219) -- (18.7652,14.6491) -- (18.8112,14.684) -- (18.8571,14.7073) -- (18.9031,14.7422) -- (18.9491,14.7772) -- (18.9951,14.816) -- (19,14.8172);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c, fill=c, fill opacity=0.2] (19,14.8233) -- (2.8,14.8233) -- (2.8,10.5595) -- (8.2,10.5595) -- (9.01278,10.5595) -- (9.48823,10.5595) -- (9.82556,10.5595) -- (10.0872,10.5595) -- (10.301,10.5595) -- (10.4818,10.5595) -- (10.6383,10.5595) --
 (10.7765,10.5595) -- (10.9,10.5595) -- (11.7128,10.5594) -- (12.1882,10.5595) -- (12.5256,10.5599) -- (12.7872,10.5609) -- (13.001,10.5629) -- (13.1818,10.5665) -- (13.3383,10.5731) -- (13.4765,10.5838) -- (13.6,10.5995) -- (13.7118,10.6199) --
 (13.8138,10.6438) -- (13.9076,10.6706) -- (13.9945,10.7003) -- (14.0754,10.7331) -- (14.1511,10.7682) -- (14.2222,10.8036) -- (14.2892,10.838) -- (14.3526,10.8718) -- (14.4128,10.9097) -- (14.47,10.9564) -- (14.5245,11.0039) -- (14.5767,11.0396) --
 (14.6266,11.0614) -- (14.6744,11.0731) -- (14.7204,11.0747) -- (14.7647,11.0648) -- (14.8073,11.0495) -- (14.8485,11.0423) -- (14.8882,11.0545) -- (14.9267,11.0789) -- (14.9639,11.0916) -- (15,11.0893) -- (15.035,11.0883) -- (15.069,11.1539) --
 (15.102,11.1774) -- (15.1341,11.181) -- (15.1654,11.163) -- (15.1959,11.1518) -- (15.2256,11.1721) -- (15.2545,11.1453) -- (15.2828,11.1682) -- (15.3104,11.1786) -- (15.3373,11.162) -- (15.3637,11.1589) -- (15.3894,11.1668) -- (15.4147,11.1546) --
 (15.4394,11.1305) -- (15.4635,11.0773) -- (15.4872,11.094) -- (15.5104,11.1111) -- (15.5332,11.1082) -- (15.5555,11.0854) -- (15.5775,11.0739) -- (15.599,11.0882) -- (15.6201,11.0922) -- (15.6409,11.081) -- (15.6613,11.0717) -- (15.6813,11.0764) --
 (15.701,11.0858) -- (15.7204,11.084) -- (15.7395,11.0753) -- (15.7582,11.0767) -- (15.7767,11.0897) -- (15.7949,11.0896) -- (15.8128,11.0754) -- (15.8304,11.0934) -- (15.8478,11.1239) -- (15.8649,11.1256) -- (15.8818,11.1309) -- (15.8984,11.1896) --
 (15.9148,11.2001) -- (15.931,11.2063) -- (15.9469,11.2122) -- (15.9627,11.2123) -- (15.9782,11.1529) -- (15.9935,11.2056) -- (16.0087,11.2111) -- (16.0236,11.1843) -- (16.0383,11.2183) -- (16.0529,11.2231) -- (16.0673,11.2098) -- (16.0815,11.2345)
 -- (16.0956,11.239) -- (16.1094,11.2391) -- (16.1231,11.2567) -- (16.1367,11.2589) -- (16.1501,11.2675) -- (16.1634,11.2794) -- (16.1765,11.2837) -- (16.1894,11.2934) -- (16.2022,11.3017) -- (16.2149,11.3092) -- (16.2274,11.318) -- (16.2399,11.326)
 -- (16.2521,11.3331) -- (16.2643,11.342) -- (16.2763,11.3498) -- (16.2882,11.357) -- (16.3,11.366) -- (16.3117,11.3721) -- (16.3232,11.3815) -- (16.3347,11.3878) -- (16.346,11.3962) -- (16.3572,11.4036) -- (16.3683,11.4106) -- (16.3793,11.4185) --
 (16.3902,11.4251) -- (16.4011,11.4331) -- (16.4118,11.4399) -- (16.4224,11.4474) -- (16.4329,11.4544) -- (16.4433,11.461) -- (16.4536,11.4683) -- (16.4639,11.4748) -- (16.474,11.4825) -- (16.4841,11.4886) -- (16.4941,11.4962) -- (16.504,11.5023) --
 (16.5138,11.5094) -- (16.5235,11.515) -- (16.5332,11.5225) -- (16.5427,11.5289) -- (16.5522,11.5355) -- (16.5617,11.5417) -- (16.571,11.5483) -- (16.5803,11.5541) -- (16.5895,11.5605) -- (16.5986,11.5671) -- (16.6076,11.5735) -- (16.6166,11.579) --
 (16.6255,11.5858) -- (16.6344,11.5912) -- (16.6432,11.5973) -- (16.6519,11.6035) -- (16.6606,11.6095) -- (16.6691,11.6153) -- (16.6777,11.6211) -- (16.6861,11.6272) -- (16.6945,11.6329) -- (16.7029,11.6387) -- (16.7112,11.644) -- (16.7194,11.65) --
 (16.7276,11.6557) -- (16.7357,11.6612) -- (16.7438,11.667) -- (16.7518,11.6722) -- (16.7597,11.678) -- (16.7676,11.6834) -- (16.7754,11.6884) -- (16.7832,11.6926) -- (16.791,11.6957) -- (16.7987,11.7049) -- (16.8063,11.7104) -- (16.8139,11.7155) --
 (16.8214,11.721) -- (16.8289,11.7265) -- (16.8364,11.7321) -- (16.8438,11.7377) -- (16.8511,11.7423) -- (16.8584,11.7473) -- (16.8657,11.7535) -- (16.8729,11.7597) -- (16.8801,11.7663) -- (16.8872,11.7732) -- (16.8943,11.793) -- (16.9013,11.9663) --
 (16.9083,12.2792) -- (16.9153,12.3639) -- (16.9222,12.42) -- (16.9291,12.4587) -- (16.9359,12.4876) -- (16.9427,12.5057) -- (16.9495,12.5215) -- (16.9562,12.5417) -- (16.9629,12.5599) -- (16.9695,12.5771) -- (16.9761,12.5782) -- (16.9827,12.5789) --
 (16.9892,12.5993) -- (16.9957,12.616) -- (17.0022,12.6246) -- (17.0086,12.6239) -- (17.015,12.6245) -- (17.0214,12.6412) -- (17.0277,12.6499) -- (17.034,12.6621) -- (17.0402,12.6619) -- (17.0464,12.663) -- (17.0526,12.665) -- (17.0588,12.6795) --
 (17.0649,12.7018) -- (17.071,12.693) -- (17.0771,12.6928) -- (17.0831,12.6884) -- (17.0891,12.7069) -- (17.0951,12.728) -- (17.101,12.7358) -- (17.1069,12.7342) -- (17.1128,12.7213) -- (17.1186,12.71) -- (17.1244,12.7196) -- (17.1302,12.7421) --
 (17.136,12.7603) -- (17.1417,12.768) -- (17.1474,12.7839) -- (17.1531,12.7633) -- (17.1588,12.7586) -- (17.1644,12.7644) -- (17.17,12.7737) -- (17.1756,12.8075) -- (17.1811,12.8052) -- (17.1866,12.7971) -- (17.1921,12.7942) -- (17.1976,12.7904) --
 (17.203,12.8151) -- (17.2084,12.8199) -- (17.2138,12.8207) -- (17.2192,12.8179) -- (17.2245,12.8219) -- (17.2299,12.8387) -- (17.2352,12.8445) -- (17.2404,12.8447) -- (17.2457,12.8326) -- (17.2509,12.8423) -- (17.2561,12.8508) -- (17.2613,12.8631)
 -- (17.2664,12.8647) -- (17.2716,12.8561) -- (17.2767,12.8617) -- (17.2818,12.8776) -- (17.2868,12.8835) -- (17.2919,12.8826) -- (17.2969,12.869) -- (17.3019,12.869) -- (17.3069,12.892) -- (17.3118,12.8983) -- (17.3168,12.9014) -- (17.3217,12.9012)
 -- (17.3266,12.8925) -- (17.3314,12.9122) -- (17.3363,12.9152) -- (17.3411,12.9136) -- (17.346,12.9144) -- (17.3507,12.9049) -- (17.3555,12.9285) -- (17.3603,12.9406) -- (17.365,12.9342) -- (17.3697,12.9417) -- (17.3744,12.9315) -- (17.3791,12.9406)
 -- (17.3838,12.9565) -- (17.3884,12.9428) -- (17.3931,12.9477) -- (17.3977,12.9529) -- (17.4022,12.9637) -- (17.4068,12.9847) -- (17.4114,12.9711) -- (17.4159,12.953) -- (17.4204,12.9565) -- (17.4249,12.9748) -- (17.4294,12.9941) --
 (17.4339,12.9965) -- (17.4383,12.986) -- (17.4428,12.9762) -- (17.4472,12.9869) -- (17.4516,13) -- (17.456,13.0003) -- (17.4603,12.9954) -- (17.4647,13.0011) -- (17.469,13.0065) -- (17.4733,13.0113) -- (17.4776,13.0066) -- (17.4819,13.0044) --
 (17.4862,13.0187) -- (17.4905,13.0278) -- (17.4947,13.0399) -- (17.4989,13.0355) -- (17.5031,13.0126) -- (17.5073,13.0119) -- (17.5115,13.0371) -- (17.5157,13.0588) -- (17.5198,13.0598) -- (17.524,13.035) -- (17.5281,13.0303) -- (17.5322,13.0428) --
 (17.5363,13.068) -- (17.5404,13.0805) -- (17.5444,13.0583) -- (17.5485,13.04) -- (17.5525,13.0523) -- (17.5565,13.0763) -- (17.5605,13.0933) -- (17.5645,13.0873) -- (17.5685,13.0603) -- (17.5725,13.0654) -- (17.5764,13.0869) -- (17.5804,13.0951) --
 (17.5843,13.0955) -- (17.5882,13.0896) -- (17.5921,13.0898) -- (17.596,13.1087) -- (17.5999,13.1155) -- (17.6038,13.1059) -- (17.6076,13.0911) -- (17.6114,13.0939) -- (17.6153,13.126) -- (17.6191,13.1454) -- (17.6229,13.1251) -- (17.6267,13.1106) --
 (17.6305,13.1103) -- (17.6342,13.1265) -- (17.638,13.1378) -- (17.6417,13.1298) -- (17.6454,13.144) -- (17.6492,13.133) -- (17.6529,13.1444) -- (17.6566,13.1514) -- (17.6602,13.1314) -- (17.6639,13.1321) -- (17.6676,13.14) -- (17.6712,13.1603) --
 (17.6748,13.1749) -- (17.6785,13.1523) -- (17.6821,13.1626) -- (17.6857,13.1473) -- (17.6893,13.15) -- (17.6929,13.1672) -- (17.6964,13.161) -- (17.7,13.1883) -- (17.7035,13.1734) -- (17.7071,13.1781) -- (17.7106,13.158) -- (17.7141,13.1559) --
 (17.7176,13.1976) -- (17.7211,13.1706) -- (17.7246,13.2062) -- (17.7281,13.185) -- (17.7315,13.1878) -- (17.735,13.1971) -- (17.7384,13.1786) -- (17.7419,13.2108) -- (17.7453,13.1894) -- (17.7487,13.215) -- (17.7521,13.2154) -- (17.7555,13.2172) --
 (17.7589,13.2144) -- (17.7623,13.1995) -- (17.7656,13.2213) -- (17.769,13.2093) -- (18.0637,13.4175) -- (18.299,13.5818) -- (18.4949,13.7441) -- (18.6627,13.8522) -- (18.8094,13.9328) -- (18.9399,14.0218) -- (19,14.0683);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (2.8,10.5595) -- (8.2,10.5595);
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (8.2,10.5595) -- (9.01278,10.5595) -- (9.48823,10.5595) -- (9.82556,10.5595) -- (10.0872,10.5595) -- (10.301,10.5595) -- (10.4818,10.5595) -- (10.6383,10.5595) -- (10.7765,10.5595) --
 (10.9,10.5595) -- (11.7128,10.5594) -- (12.1882,10.5595) -- (12.5256,10.5599) -- (12.7872,10.5609) -- (13.001,10.5629) -- (13.1818,10.5665) -- (13.3383,10.5731) -- (13.4765,10.5838) -- (13.6,10.5995) -- (13.7118,10.6199) -- (13.8138,10.6438) --
 (13.9076,10.6706) -- (13.9945,10.7003) -- (14.0754,10.7331) -- (14.1511,10.7682) -- (14.2222,10.8036) -- (14.2892,10.838) -- (14.3526,10.8718) -- (14.4128,10.9097) -- (14.47,10.9564) -- (14.5245,11.0039) -- (14.5767,11.0396) -- (14.6266,11.0614) --
 (14.6744,11.0731) -- (14.7204,11.0747) -- (14.7647,11.0648) -- (14.8073,11.0495) -- (14.8485,11.0423) -- (14.8882,11.0545) -- (14.9267,11.0789) -- (14.9639,11.0916) -- (15,11.0893) -- (15.035,11.0883) -- (15.069,11.1539) -- (15.102,11.1774) --
 (15.1341,11.181) -- (15.1654,11.163) -- (15.1959,11.1518) -- (15.2256,11.1721) -- (15.2545,11.1453) -- (15.2828,11.1682) -- (15.3104,11.1786) -- (15.3373,11.162) -- (15.3637,11.1589) -- (15.3894,11.1668) -- (15.4147,11.1546) -- (15.4394,11.1305) --
 (15.4635,11.0773) -- (15.4872,11.094) -- (15.5104,11.1111) -- (15.5332,11.1082) -- (15.5555,11.0854) -- (15.5775,11.0739) -- (15.599,11.0882) -- (15.6201,11.0922) -- (15.6409,11.081) -- (15.6613,11.0717) -- (15.6813,11.0764) -- (15.701,11.0858) --
 (15.7204,11.084) -- (15.7395,11.0753) -- (15.7582,11.0767) -- (15.7767,11.0897) -- (15.7949,11.0896) -- (15.8128,11.0754) -- (15.8304,11.0934) -- (15.8478,11.1239) -- (15.8649,11.1256) -- (15.8818,11.1309) -- (15.8984,11.1896) -- (15.9148,11.2001)
 -- (15.931,11.2063) -- (15.9469,11.2122) -- (15.9627,11.2123) -- (15.9782,11.1529) -- (15.9935,11.2056) -- (16.0087,11.2111) -- (16.0236,11.1843) -- (16.0383,11.2183) -- (16.0529,11.2231) -- (16.0673,11.2098) -- (16.0815,11.2345) -- (16.0956,11.239)
 -- (16.1094,11.2391) -- (16.1231,11.2567) -- (16.1367,11.2589) -- (16.1501,11.2675) -- (16.1634,11.2794) -- (16.1765,11.2837) -- (16.1894,11.2934) -- (16.2022,11.3017) -- (16.2149,11.3092) -- (16.2274,11.318) -- (16.2399,11.326) -- (16.2521,11.3331)
 -- (16.2643,11.342) -- (16.2763,11.3498) -- (16.2882,11.357) -- (16.3,11.366) -- (16.3117,11.3721) -- (16.3232,11.3815) -- (16.3347,11.3878) -- (16.346,11.3962) -- (16.3572,11.4036) -- (16.3683,11.4106) -- (16.3793,11.4185) -- (16.3902,11.4251) --
 (16.4011,11.4331) -- (16.4118,11.4399) -- (16.4224,11.4474) -- (16.4329,11.4544) -- (16.4433,11.461) -- (16.4536,11.4683) -- (16.4639,11.4748) -- (16.474,11.4825) -- (16.4841,11.4886) -- (16.4941,11.4962) -- (16.504,11.5023) -- (16.5138,11.5094) --
 (16.5235,11.515) -- (16.5332,11.5225) -- (16.5427,11.5289) -- (16.5522,11.5355) -- (16.5617,11.5417) -- (16.571,11.5483) -- (16.5803,11.5541) -- (16.5895,11.5605) -- (16.5986,11.5671) -- (16.6076,11.5735) -- (16.6166,11.579) -- (16.6255,11.5858) --
 (16.6344,11.5912) -- (16.6432,11.5973) -- (16.6519,11.6035) -- (16.6606,11.6095) -- (16.6691,11.6153) -- (16.6777,11.6211) -- (16.6861,11.6272) -- (16.6945,11.6329) -- (16.7029,11.6387) -- (16.7112,11.644) -- (16.7194,11.65) -- (16.7276,11.6557) --
 (16.7357,11.6612) -- (16.7438,11.667) -- (16.7518,11.6722) -- (16.7597,11.678) -- (16.7676,11.6834) -- (16.7754,11.6884) -- (16.7832,11.6926) -- (16.791,11.6957) -- (16.7987,11.7049) -- (16.8063,11.7104) -- (16.8139,11.7155) -- (16.8214,11.721) --
 (16.8289,11.7265) -- (16.8364,11.7321) -- (16.8438,11.7377) -- (16.8511,11.7423) -- (16.8584,11.7473) -- (16.8657,11.7535) -- (16.8729,11.7597) -- (16.8801,11.7663) -- (16.8872,11.7732) -- (16.8943,11.793) -- (16.9013,11.9663) -- (16.9083,12.2792)
 -- (16.9153,12.3639) -- (16.9222,12.42) -- (16.9291,12.4587) -- (16.9359,12.4876) -- (16.9427,12.5057) -- (16.9495,12.5215) -- (16.9562,12.5417) -- (16.9629,12.5599) -- (16.9695,12.5771) -- (16.9761,12.5782) -- (16.9827,12.5789) -- (16.9892,12.5993)
 -- (16.9957,12.616) -- (17.0022,12.6246) -- (17.0086,12.6239) -- (17.015,12.6245) -- (17.0214,12.6412) -- (17.0277,12.6499) -- (17.034,12.6621) -- (17.0402,12.6619) -- (17.0464,12.663) -- (17.0526,12.665) -- (17.0588,12.6795) -- (17.0649,12.7018) --
 (17.071,12.693) -- (17.0771,12.6928) -- (17.0831,12.6884) -- (17.0891,12.7069) -- (17.0951,12.728) -- (17.101,12.7358) -- (17.1069,12.7342) -- (17.1128,12.7213) -- (17.1186,12.71) -- (17.1244,12.7196) -- (17.1302,12.7421) -- (17.136,12.7603) --
 (17.1417,12.768) -- (17.1474,12.7839) -- (17.1531,12.7633) -- (17.1588,12.7586) -- (17.1644,12.7644) -- (17.17,12.7737) -- (17.1756,12.8075) -- (17.1811,12.8052) -- (17.1866,12.7971) -- (17.1921,12.7942) -- (17.1976,12.7904) -- (17.203,12.8151) --
 (17.2084,12.8199) -- (17.2138,12.8207) -- (17.2192,12.8179) -- (17.2245,12.8219) -- (17.2299,12.8387) -- (17.2352,12.8445) -- (17.2404,12.8447) -- (17.2457,12.8326) -- (17.2509,12.8423) -- (17.2561,12.8508) -- (17.2613,12.8631) -- (17.2664,12.8647)
 -- (17.2716,12.8561) -- (17.2767,12.8617) -- (17.2818,12.8776) -- (17.2868,12.8835) -- (17.2919,12.8826) -- (17.2969,12.869) -- (17.3019,12.869) -- (17.3069,12.892) -- (17.3118,12.8983) -- (17.3168,12.9014) -- (17.3217,12.9012) -- (17.3266,12.8925)
 -- (17.3314,12.9122) -- (17.3363,12.9152) -- (17.3411,12.9136) -- (17.346,12.9144) -- (17.3507,12.9049) -- (17.3555,12.9285) -- (17.3603,12.9406) -- (17.365,12.9342) -- (17.3697,12.9417) -- (17.3744,12.9315) -- (17.3791,12.9406) -- (17.3838,12.9565)
 -- (17.3884,12.9428) -- (17.3931,12.9477) -- (17.3977,12.9529) -- (17.4022,12.9637) -- (17.4068,12.9847) -- (17.4114,12.9711) -- (17.4159,12.953) -- (17.4204,12.9565) -- (17.4249,12.9748) -- (17.4294,12.9941) -- (17.4339,12.9965) -- (17.4383,12.986)
 -- (17.4428,12.9762) -- (17.4472,12.9869) -- (17.4516,13) -- (17.456,13.0003) -- (17.4603,12.9954) -- (17.4647,13.0011) -- (17.469,13.0065) -- (17.4733,13.0113) -- (17.4776,13.0066) -- (17.4819,13.0044) -- (17.4862,13.0187) -- (17.4905,13.0278) --
 (17.4947,13.0399) -- (17.4989,13.0355) -- (17.5031,13.0126) -- (17.5073,13.0119) -- (17.5115,13.0371) -- (17.5157,13.0588) -- (17.5198,13.0598) -- (17.524,13.035) -- (17.5281,13.0303) -- (17.5322,13.0428) -- (17.5363,13.068) -- (17.5404,13.0805) --
 (17.5444,13.0583) -- (17.5485,13.04) -- (17.5525,13.0523) -- (17.5565,13.0763) -- (17.5605,13.0933) -- (17.5645,13.0873) -- (17.5685,13.0603) -- (17.5725,13.0654) -- (17.5764,13.0869) -- (17.5804,13.0951) -- (17.5843,13.0955) -- (17.5882,13.0896) --
 (17.5921,13.0898) -- (17.596,13.1087) -- (17.5999,13.1155) -- (17.6038,13.1059) -- (17.6076,13.0911) -- (17.6114,13.0939) -- (17.6153,13.126) -- (17.6191,13.1454) -- (17.6229,13.1251) -- (17.6267,13.1106) -- (17.6305,13.1103) -- (17.6342,13.1265) --
 (17.638,13.1378) -- (17.6417,13.1298) -- (17.6454,13.144) -- (17.6492,13.133) -- (17.6529,13.1444) -- (17.6566,13.1514) -- (17.6602,13.1314) -- (17.6639,13.1321) -- (17.6676,13.14) -- (17.6712,13.1603) -- (17.6748,13.1749) -- (17.6785,13.1523) --
 (17.6821,13.1626) -- (17.6857,13.1473) -- (17.6893,13.15) -- (17.6929,13.1672) -- (17.6964,13.161) -- (17.7,13.1883) -- (17.7035,13.1734) -- (17.7071,13.1781) -- (17.7106,13.158) -- (17.7141,13.1559) -- (17.7176,13.1976) -- (17.7211,13.1706) --
 (17.7246,13.2062) -- (17.7281,13.185) -- (17.7315,13.1878) -- (17.735,13.1971) -- (17.7384,13.1786) -- (17.7419,13.2108) -- (17.7453,13.1894) -- (17.7487,13.215) -- (17.7521,13.2154) -- (17.7555,13.2172) -- (17.7589,13.2144) -- (17.7623,13.1995) --
 (17.7656,13.2213) -- (17.769,13.2093) -- (18.0637,13.4175) -- (18.299,13.5818) -- (18.4949,13.7441) -- (18.6627,13.8522) -- (18.8094,13.9328) -- (18.9399,14.0218) -- (19,14.0683);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c, fill=c, fill opacity=0.3] (19,14.8233) -- (2.8,14.8233) -- (2.8,10.1701) -- (8.2,10.1701) -- (9.01278,10.1701) -- (9.48823,10.1701) -- (9.82556,10.1701) -- (10.0872,10.1701) -- (10.301,10.1701) -- (10.4818,10.1701) -- (10.6383,10.17) --
 (10.7765,10.17) -- (10.9,10.17) -- (11.7128,10.17) -- (12.1882,10.1703) -- (12.5256,10.1717) -- (12.7872,10.1747) -- (13.001,10.1802) -- (13.1818,10.1887) -- (13.3383,10.2005) -- (13.4765,10.2159) -- (13.6,10.2351) -- (13.7118,10.2581) --
 (13.8138,10.2847) -- (13.9076,10.3146) -- (13.9945,10.3471) -- (14.0754,10.3816) -- (14.1511,10.4166) -- (14.2222,10.4504) -- (14.2892,10.4817) -- (14.3526,10.5085) -- (14.4128,10.5298) -- (14.47,10.5453) -- (14.5245,10.5553) -- (14.5767,10.5607) --
 (14.6266,10.5631) -- (14.6744,10.564) -- (14.7204,10.5645) -- (14.7647,10.565) -- (14.8073,10.5662) -- (14.8485,10.5681) -- (14.8882,10.5706) -- (14.9267,10.5732) -- (14.9639,10.5757) -- (15,10.5779) -- (15.035,10.5797) -- (15.069,10.5813) --
 (15.102,10.5832) -- (15.1341,10.5861) -- (15.1654,10.5924) -- (15.1959,10.6051) -- (15.2256,10.6292) -- (15.2545,10.6649) -- (15.2828,10.6903) -- (15.3104,10.707) -- (15.3373,10.7216) -- (15.3637,10.736) -- (15.3894,10.7511) -- (15.4147,10.7669) --
 (15.4394,10.7833) -- (15.4635,10.7997) -- (15.4872,10.8158) -- (15.5104,10.8315) -- (15.5332,10.8463) -- (15.5555,10.8608) -- (15.5775,10.8751) -- (15.599,10.8895) -- (15.6201,10.9039) -- (15.6409,10.918) -- (15.6613,10.9317) -- (15.6813,10.945) --
 (15.701,10.958) -- (15.7204,10.971) -- (15.7395,10.9841) -- (15.7582,10.9969) -- (15.7767,11.0091) -- (15.7949,11.0211) -- (15.8128,11.0331) -- (15.8304,11.0453) -- (15.8478,11.0572) -- (15.8649,11.0687) -- (15.8818,11.0798) -- (15.8984,11.091) --
 (15.9148,11.1024) -- (15.931,11.1134) -- (15.9469,11.1242) -- (15.9627,11.1348) -- (15.9782,11.1451) -- (15.9935,11.1557) -- (16.0087,11.166) -- (16.0236,11.176) -- (16.0383,11.186) -- (16.0529,11.1959) -- (16.0673,11.2059) -- (16.0815,11.2155) --
 (16.0956,11.225) -- (16.1094,11.2344) -- (16.1231,11.2439) -- (16.1367,11.253) -- (16.1501,11.262) -- (16.1634,11.271) -- (16.1765,11.2801) -- (16.1894,11.2889) -- (16.2022,11.2975) -- (16.2149,11.3063) -- (16.2274,11.315) -- (16.2399,11.3234) --
 (16.2521,11.3316) -- (16.2643,11.34) -- (16.2763,11.3482) -- (16.2882,11.3562) -- (16.3,11.3643) -- (16.3117,11.3724) -- (16.3232,11.3804) -- (16.3347,11.3882) -- (16.346,11.3961) -- (16.3572,11.4038) -- (16.3683,11.4112) -- (16.3793,11.4188) --
 (16.3902,11.4263) -- (16.4011,11.4335) -- (16.4118,11.4409) -- (16.4224,11.4483) -- (16.4329,11.4555) -- (16.4433,11.4628) -- (16.4536,11.4701) -- (16.4639,11.477) -- (16.474,11.4838) -- (16.4841,11.4908) -- (16.4941,11.4975) -- (16.504,11.5042) --
 (16.5138,11.5111) -- (16.5235,11.5178) -- (16.5332,11.5246) -- (16.5427,11.5314) -- (16.5522,11.5378) -- (16.5617,11.5444) -- (16.571,11.5508) -- (16.5803,11.5569) -- (16.5895,11.5632) -- (16.5986,11.5696) -- (16.6076,11.5758) -- (16.6166,11.5821)
 -- (16.6255,11.5884) -- (16.6344,11.5947) -- (16.6432,11.6008) -- (16.6519,11.6066) -- (16.6606,11.6127) -- (16.6691,11.6184) -- (16.6777,11.6241) -- (16.6861,11.6301) -- (16.6945,11.6359) -- (16.7029,11.642) -- (16.7112,11.6478) --
 (16.7194,11.6538) -- (16.7276,11.6595) -- (16.7357,11.6648) -- (16.7438,11.6703) -- (16.7518,11.6757) -- (16.7597,11.6812) -- (16.7676,11.6865) -- (16.7754,11.6921) -- (16.7832,11.6969) -- (16.791,11.6988) -- (16.7987,11.7086) -- (16.8063,11.7142)
 -- (16.8139,11.7196) -- (16.8214,11.7245) -- (16.8289,11.7294) -- (16.8364,11.7347) -- (16.8438,11.74) -- (16.8511,11.7451) -- (16.8584,11.7505) -- (16.8657,11.7559) -- (16.8729,11.7611) -- (16.8801,11.7658) -- (16.8872,11.7706) -- (16.8943,11.7756)
 -- (16.9013,11.78) -- (16.9083,11.7849) -- (16.9153,11.7898) -- (16.9222,11.7952) -- (16.9291,11.7999) -- (16.9359,11.805) -- (16.9427,11.81) -- (16.9495,11.8147) -- (16.9562,11.8189) -- (16.9629,11.8233) -- (16.9695,11.8281) -- (16.9761,11.8325) --
 (16.9827,11.8371) -- (16.9892,11.842) -- (16.9957,11.8471) -- (17.0022,11.8517) -- (17.0086,11.8561) -- (17.015,11.8608) -- (17.0214,11.8649) -- (17.0277,11.869) -- (17.034,11.873) -- (17.0402,11.8778) -- (17.0464,11.8822) -- (17.0526,11.8867) --
 (17.0588,11.8914) -- (17.0649,11.8962) -- (17.071,11.9004) -- (17.0771,11.9041) -- (17.0831,11.9086) -- (17.0891,11.9124) -- (17.0951,11.9164) -- (17.101,11.9203) -- (17.1069,11.9252) -- (17.1128,11.9297) -- (17.1186,11.9337) -- (17.1244,11.9383) --
 (17.1302,11.9425) -- (17.136,11.9463) -- (17.1417,11.9495) -- (17.1474,11.9538) -- (17.1531,11.9577) -- (17.1588,11.9615) -- (17.1644,11.9656) -- (17.17,11.9703) -- (17.1756,11.9749) -- (17.1811,11.9784) -- (17.1866,11.9824) -- (17.1921,11.9861) --
 (17.1976,11.9898) -- (17.203,11.9928) -- (17.2084,11.9969) -- (17.2138,12.001) -- (17.2192,12.0049) -- (17.2245,12.009) -- (17.2299,12.0134) -- (17.2352,12.0177) -- (17.2404,12.0204) -- (17.2457,12.0242) -- (17.2509,12.0278) -- (17.2561,12.0314) --
 (17.2613,12.0344) -- (17.2664,12.0384) -- (17.2716,12.0429) -- (17.2767,12.0466) -- (17.2818,12.0507) -- (17.2868,12.0543) -- (17.2919,12.0582) -- (17.2969,12.0608) -- (17.3019,12.0643) -- (17.3069,12.0678) -- (17.3118,12.0714) -- (17.3168,12.0748)
 -- (17.3217,12.0786) -- (17.3266,12.0836) -- (17.3314,12.0869) -- (17.3363,12.0902) -- (17.3411,12.0937) -- (17.346,12.0977) -- (17.3507,12.1006) -- (17.3555,12.104) -- (17.3603,12.1088) -- (17.365,12.1146) -- (17.3697,12.1293) -- (17.3744,12.4503)
 -- (17.3791,12.5629) -- (17.3838,12.5833) -- (17.3884,12.5914) -- (17.3931,12.6003) -- (17.3977,12.6091) -- (17.4022,12.6095) -- (17.4068,12.6075) -- (17.4114,12.6246) -- (17.4159,12.6341) -- (17.4204,12.6408) -- (17.4249,12.6427) --
 (17.4294,12.6543) -- (17.4339,12.6502) -- (17.4383,12.6442) -- (17.4428,12.6489) -- (17.4472,12.6536) -- (17.4516,12.657) -- (17.456,12.6521) -- (17.4603,12.6735) -- (17.4647,12.6846) -- (17.469,12.6829) -- (17.4733,12.6786) -- (17.4776,12.6823) --
 (17.4819,12.6869) -- (17.4862,12.6782) -- (17.4905,12.6842) -- (17.4947,12.6885) -- (17.4989,12.6969) -- (17.5031,12.6953) -- (17.5073,12.7155) -- (17.5115,12.7206) -- (17.5157,12.7095) -- (17.5198,12.7084) -- (17.524,12.7095) -- (17.5281,12.7223)
 -- (17.5322,12.7084) -- (17.5363,12.7171) -- (17.5404,12.7265) -- (17.5444,12.7385) -- (17.5485,12.7369) -- (17.5525,12.7426) -- (17.5565,12.7482) -- (17.5605,12.7367) -- (17.5645,12.7395) -- (17.5685,12.7385) -- (17.5725,12.7527) --
 (17.5764,12.7387) -- (17.5804,12.751) -- (17.5843,12.771) -- (17.5882,12.7772) -- (17.5921,12.767) -- (17.596,12.7606) -- (17.5999,12.7732) -- (17.6038,12.7659) -- (17.6076,12.7689) -- (17.6114,12.7692) -- (17.6153,12.7844) -- (17.6191,12.7781) --
 (17.6229,12.786) -- (17.6267,12.8003) -- (17.6305,12.7931) -- (17.6342,12.7904) -- (17.638,12.7862) -- (17.6417,12.8076) -- (17.6454,12.7999) -- (17.6492,12.7943) -- (17.6529,12.7966) -- (17.6566,12.8087) -- (17.6602,12.8129) -- (17.6639,12.8087) --
 (17.6676,12.8191) -- (17.6712,12.8163) -- (17.6748,12.8196) -- (17.6785,12.8178) -- (17.6821,12.8359) -- (17.6857,12.8274) -- (17.6893,12.8157) -- (17.6929,12.8283) -- (17.6964,12.8387) -- (17.7,12.8391) -- (17.7035,12.8252) -- (17.7071,12.839) --
 (17.7106,12.8461) -- (17.7141,12.845) -- (17.7176,12.8423) -- (17.7211,12.8495) -- (17.7246,12.8512) -- (17.7281,12.8449) -- (17.7315,12.8642) -- (17.735,12.8602) -- (17.7384,12.8633) -- (17.7419,12.8507) -- (17.7453,12.8664) -- (17.7487,12.8792) --
 (17.7521,12.8682) -- (17.7555,12.868) -- (17.7589,12.8693) -- (17.7623,12.8855) -- (17.7656,12.8769) -- (17.769,12.8864) -- (18.0637,13.0849) -- (18.299,13.2497) -- (18.4949,13.3835) -- (18.6627,13.4786) -- (18.8094,13.5865) -- (18.9399,13.6685) --
 (19,13.7112);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (2.8,10.1701) -- (8.2,10.1701);
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (8.2,10.1701) -- (9.01278,10.1701) -- (9.48823,10.1701) -- (9.82556,10.1701) -- (10.0872,10.1701) -- (10.301,10.1701) -- (10.4818,10.1701) -- (10.6383,10.17) -- (10.7765,10.17) -- (10.9,10.17) --
 (11.7128,10.17) -- (12.1882,10.1703) -- (12.5256,10.1717) -- (12.7872,10.1747) -- (13.001,10.1802) -- (13.1818,10.1887) -- (13.3383,10.2005) -- (13.4765,10.2159) -- (13.6,10.2351) -- (13.7118,10.2581) -- (13.8138,10.2847) -- (13.9076,10.3146) --
 (13.9945,10.3471) -- (14.0754,10.3816) -- (14.1511,10.4166) -- (14.2222,10.4504) -- (14.2892,10.4817) -- (14.3526,10.5085) -- (14.4128,10.5298) -- (14.47,10.5453) -- (14.5245,10.5553) -- (14.5767,10.5607) -- (14.6266,10.5631) -- (14.6744,10.564) --
 (14.7204,10.5645) -- (14.7647,10.565) -- (14.8073,10.5662) -- (14.8485,10.5681) -- (14.8882,10.5706) -- (14.9267,10.5732) -- (14.9639,10.5757) -- (15,10.5779) -- (15.035,10.5797) -- (15.069,10.5813) -- (15.102,10.5832) -- (15.1341,10.5861) --
 (15.1654,10.5924) -- (15.1959,10.6051) -- (15.2256,10.6292) -- (15.2545,10.6649) -- (15.2828,10.6903) -- (15.3104,10.707) -- (15.3373,10.7216) -- (15.3637,10.736) -- (15.3894,10.7511) -- (15.4147,10.7669) -- (15.4394,10.7833) -- (15.4635,10.7997) --
 (15.4872,10.8158) -- (15.5104,10.8315) -- (15.5332,10.8463) -- (15.5555,10.8608) -- (15.5775,10.8751) -- (15.599,10.8895) -- (15.6201,10.9039) -- (15.6409,10.918) -- (15.6613,10.9317) -- (15.6813,10.945) -- (15.701,10.958) -- (15.7204,10.971) --
 (15.7395,10.9841) -- (15.7582,10.9969) -- (15.7767,11.0091) -- (15.7949,11.0211) -- (15.8128,11.0331) -- (15.8304,11.0453) -- (15.8478,11.0572) -- (15.8649,11.0687) -- (15.8818,11.0798) -- (15.8984,11.091) -- (15.9148,11.1024) -- (15.931,11.1134) --
 (15.9469,11.1242) -- (15.9627,11.1348) -- (15.9782,11.1451) -- (15.9935,11.1557) -- (16.0087,11.166) -- (16.0236,11.176) -- (16.0383,11.186) -- (16.0529,11.1959) -- (16.0673,11.2059) -- (16.0815,11.2155) -- (16.0956,11.225) -- (16.1094,11.2344) --
 (16.1231,11.2439) -- (16.1367,11.253) -- (16.1501,11.262) -- (16.1634,11.271) -- (16.1765,11.2801) -- (16.1894,11.2889) -- (16.2022,11.2975) -- (16.2149,11.3063) -- (16.2274,11.315) -- (16.2399,11.3234) -- (16.2521,11.3316) -- (16.2643,11.34) --
 (16.2763,11.3482) -- (16.2882,11.3562) -- (16.3,11.3643) -- (16.3117,11.3724) -- (16.3232,11.3804) -- (16.3347,11.3882) -- (16.346,11.3961) -- (16.3572,11.4038) -- (16.3683,11.4112) -- (16.3793,11.4188) -- (16.3902,11.4263) -- (16.4011,11.4335) --
 (16.4118,11.4409) -- (16.4224,11.4483) -- (16.4329,11.4555) -- (16.4433,11.4628) -- (16.4536,11.4701) -- (16.4639,11.477) -- (16.474,11.4838) -- (16.4841,11.4908) -- (16.4941,11.4975) -- (16.504,11.5042) -- (16.5138,11.5111) -- (16.5235,11.5178) --
 (16.5332,11.5246) -- (16.5427,11.5314) -- (16.5522,11.5378) -- (16.5617,11.5444) -- (16.571,11.5508) -- (16.5803,11.5569) -- (16.5895,11.5632) -- (16.5986,11.5696) -- (16.6076,11.5758) -- (16.6166,11.5821) -- (16.6255,11.5884) -- (16.6344,11.5947)
 -- (16.6432,11.6008) -- (16.6519,11.6066) -- (16.6606,11.6127) -- (16.6691,11.6184) -- (16.6777,11.6241) -- (16.6861,11.6301) -- (16.6945,11.6359) -- (16.7029,11.642) -- (16.7112,11.6478) -- (16.7194,11.6538) -- (16.7276,11.6595) --
 (16.7357,11.6648) -- (16.7438,11.6703) -- (16.7518,11.6757) -- (16.7597,11.6812) -- (16.7676,11.6865) -- (16.7754,11.6921) -- (16.7832,11.6969) -- (16.791,11.6988) -- (16.7987,11.7086) -- (16.8063,11.7142) -- (16.8139,11.7196) -- (16.8214,11.7245)
 -- (16.8289,11.7294) -- (16.8364,11.7347) -- (16.8438,11.74) -- (16.8511,11.7451) -- (16.8584,11.7505) -- (16.8657,11.7559) -- (16.8729,11.7611) -- (16.8801,11.7658) -- (16.8872,11.7706) -- (16.8943,11.7756) -- (16.9013,11.78) -- (16.9083,11.7849)
 -- (16.9153,11.7898) -- (16.9222,11.7952) -- (16.9291,11.7999) -- (16.9359,11.805) -- (16.9427,11.81) -- (16.9495,11.8147) -- (16.9562,11.8189) -- (16.9629,11.8233) -- (16.9695,11.8281) -- (16.9761,11.8325) -- (16.9827,11.8371) -- (16.9892,11.842)
 -- (16.9957,11.8471) -- (17.0022,11.8517) -- (17.0086,11.8561) -- (17.015,11.8608) -- (17.0214,11.8649) -- (17.0277,11.869) -- (17.034,11.873) -- (17.0402,11.8778) -- (17.0464,11.8822) -- (17.0526,11.8867) -- (17.0588,11.8914) -- (17.0649,11.8962)
 -- (17.071,11.9004) -- (17.0771,11.9041) -- (17.0831,11.9086) -- (17.0891,11.9124) -- (17.0951,11.9164) -- (17.101,11.9203) -- (17.1069,11.9252) -- (17.1128,11.9297) -- (17.1186,11.9337) -- (17.1244,11.9383) -- (17.1302,11.9425) -- (17.136,11.9463)
 -- (17.1417,11.9495) -- (17.1474,11.9538) -- (17.1531,11.9577) -- (17.1588,11.9615) -- (17.1644,11.9656) -- (17.17,11.9703) -- (17.1756,11.9749) -- (17.1811,11.9784) -- (17.1866,11.9824) -- (17.1921,11.9861) -- (17.1976,11.9898) -- (17.203,11.9928)
 -- (17.2084,11.9969) -- (17.2138,12.001) -- (17.2192,12.0049) -- (17.2245,12.009) -- (17.2299,12.0134) -- (17.2352,12.0177) -- (17.2404,12.0204) -- (17.2457,12.0242) -- (17.2509,12.0278) -- (17.2561,12.0314) -- (17.2613,12.0344) -- (17.2664,12.0384)
 -- (17.2716,12.0429) -- (17.2767,12.0466) -- (17.2818,12.0507) -- (17.2868,12.0543) -- (17.2919,12.0582) -- (17.2969,12.0608) -- (17.3019,12.0643) -- (17.3069,12.0678) -- (17.3118,12.0714) -- (17.3168,12.0748) -- (17.3217,12.0786) --
 (17.3266,12.0836) -- (17.3314,12.0869) -- (17.3363,12.0902) -- (17.3411,12.0937) -- (17.346,12.0977) -- (17.3507,12.1006) -- (17.3555,12.104) -- (17.3603,12.1088) -- (17.365,12.1146) -- (17.3697,12.1293) -- (17.3744,12.4503) -- (17.3791,12.5629) --
 (17.3838,12.5833) -- (17.3884,12.5914) -- (17.3931,12.6003) -- (17.3977,12.6091) -- (17.4022,12.6095) -- (17.4068,12.6075) -- (17.4114,12.6246) -- (17.4159,12.6341) -- (17.4204,12.6408) -- (17.4249,12.6427) -- (17.4294,12.6543) -- (17.4339,12.6502)
 -- (17.4383,12.6442) -- (17.4428,12.6489) -- (17.4472,12.6536) -- (17.4516,12.657) -- (17.456,12.6521) -- (17.4603,12.6735) -- (17.4647,12.6846) -- (17.469,12.6829) -- (17.4733,12.6786) -- (17.4776,12.6823) -- (17.4819,12.6869) -- (17.4862,12.6782)
 -- (17.4905,12.6842) -- (17.4947,12.6885) -- (17.4989,12.6969) -- (17.5031,12.6953) -- (17.5073,12.7155) -- (17.5115,12.7206) -- (17.5157,12.7095) -- (17.5198,12.7084) -- (17.524,12.7095) -- (17.5281,12.7223) -- (17.5322,12.7084) --
 (17.5363,12.7171) -- (17.5404,12.7265) -- (17.5444,12.7385) -- (17.5485,12.7369) -- (17.5525,12.7426) -- (17.5565,12.7482) -- (17.5605,12.7367) -- (17.5645,12.7395) -- (17.5685,12.7385) -- (17.5725,12.7527) -- (17.5764,12.7387) -- (17.5804,12.751)
 -- (17.5843,12.771) -- (17.5882,12.7772) -- (17.5921,12.767) -- (17.596,12.7606) -- (17.5999,12.7732) -- (17.6038,12.7659) -- (17.6076,12.7689) -- (17.6114,12.7692) -- (17.6153,12.7844) -- (17.6191,12.7781) -- (17.6229,12.786) -- (17.6267,12.8003)
 -- (17.6305,12.7931) -- (17.6342,12.7904) -- (17.638,12.7862) -- (17.6417,12.8076) -- (17.6454,12.7999) -- (17.6492,12.7943) -- (17.6529,12.7966) -- (17.6566,12.8087) -- (17.6602,12.8129) -- (17.6639,12.8087) -- (17.6676,12.8191) --
 (17.6712,12.8163) -- (17.6748,12.8196) -- (17.6785,12.8178) -- (17.6821,12.8359) -- (17.6857,12.8274) -- (17.6893,12.8157) -- (17.6929,12.8283) -- (17.6964,12.8387) -- (17.7,12.8391) -- (17.7035,12.8252) -- (17.7071,12.839) -- (17.7106,12.8461) --
 (17.7141,12.845) -- (17.7176,12.8423) -- (17.7211,12.8495) -- (17.7246,12.8512) -- (17.7281,12.8449) -- (17.7315,12.8642) -- (17.735,12.8602) -- (17.7384,12.8633) -- (17.7419,12.8507) -- (17.7453,12.8664) -- (17.7487,12.8792) -- (17.7521,12.8682) --
 (17.7555,12.868) -- (17.7589,12.8693) -- (17.7623,12.8855) -- (17.7656,12.8769) -- (17.769,12.8864) -- (18.0637,13.0849) -- (18.299,13.2497) -- (18.4949,13.3835) -- (18.6627,13.4786) -- (18.8094,13.5865) -- (18.9399,13.6685) -- (19,13.7112);
\definecolor{c}{rgb}{0,0.6,0};
\draw [c,line width=1.8] (19,14.0552) -- (18.401,13.6547);
\draw [c,line width=1.8] (18.401,13.6547) -- (15.701,11.8491) -- (13.001,10.0436) -- (10.301,8.23804) -- (7.60101,6.4325) -- (4.90101,4.62696) -- (2.8,3.22198);
\definecolor{c}{rgb}{1,0,0};
\draw [c,dashed,line width=0.9] (18.8765,12.402) -- (18.8765,14.8233);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dashed,line width=0.9] (2.8,12.6919) -- (19,12.6919);
\definecolor{c}{rgb}{1,0,0};\draw [pattern=north west lines, pattern color=c] (6.62043,4.20773) -- (6.62043,7.27884) -- (12.64,11.3011) -- (12.64,8.2335) -- (6.62043,4.20773);
\definecolor{c}{rgb}{0,0,1};\draw [pattern=north west lines, pattern color=c] (10.2552,6.63852) -- (10.2552,9.70875) -- (16.6143,13.9199) -- (16.6143,10.8864) -- (10.2552,6.63852);
\definecolor{c}{rgb}{0,0.4,0};\draw [pattern=vertical lines, pattern color=c] (10.2552,6.63852) -- (10.2552,9.70875) -- (12.6741,11.2869) -- (12.6741,8.25422) -- (10.2552,6.63852);
\definecolor{c}{rgb}{0.4,0.6,0.8};
\draw [c, fill=c] (19,14.8233) -- (2.8,14.8233) -- (2.8,12.6928) -- (11.7128,12.6928) -- (12.7872,12.6931) -- (13.3383,12.695) -- (13.6,12.6981) -- (13.8617,12.7057) -- (14.0754,12.7194) -- (14.2562,12.7413) -- (14.4128,12.774) -- (14.8882,13.1067)
 -- (14.9639,13.2386) -- (15.035,13.358) -- (15.102,13.4037) -- (15.1654,13.3723) -- (15.2256,13.3507) -- (15.2545,13.353) -- (15.2828,13.364) -- (15.3104,13.3824) -- (15.3373,13.4058) -- (15.3637,13.4313) -- (15.3894,13.4579) -- (15.4147,13.4856) --
 (15.4394,13.5141) -- (15.4635,13.5393) -- (15.4872,13.558) -- (15.5104,13.5714) -- (15.5332,13.5813) -- (15.5555,13.5865) -- (15.5775,13.5891) -- (15.599,13.5959) -- (15.6201,13.6094) -- (15.6409,13.6267) -- (15.6613,13.6459) -- (15.6751,13.6274) --
 (15.6937,13.6045) -- (15.7118,13.5974) -- (15.7293,13.6055) -- (15.7463,13.6209) -- (15.7628,13.6298) -- (15.7788,13.6298) -- (15.7945,13.6264) -- (15.8097,13.6029) -- (15.8246,13.577) -- (15.839,13.5666) -- (15.8532,13.5732) -- (15.867,13.594) --
 (15.8804,13.6204) -- (15.8936,13.6086) -- (15.9065,13.6328) -- (15.9191,13.6389) -- (15.9314,13.5745) -- (15.9435,13.56) -- (15.9554,13.6077) -- (15.967,13.6062) -- (15.9784,13.6085) -- (15.9895,13.6061) -- (16.0005,13.5944) -- (16.0113,13.5754) --
 (16.0218,13.5541) -- (16.0322,13.5385) -- (16.0424,13.5354) -- (16.0524,13.547) -- (16.0623,13.5691) -- (16.072,13.5939) -- (16.0815,13.6157) -- (16.0909,13.6298) -- (16.1001,13.6324) -- (16.1092,13.6258) -- (16.1182,13.6198) -- (16.127,13.6226) --
 (16.1357,13.6324) -- (16.1442,13.6389) -- (16.1527,13.6307) -- (16.161,13.6061) -- (16.1692,13.5729) -- (16.1773,13.5418) -- (16.1852,13.5223) -- (16.1931,13.5198) -- (16.2009,13.5349) -- (16.2085,13.5633) -- (16.2161,13.5959) -- (16.2236,13.6204)
 -- (16.2309,13.6295) -- (16.2382,13.6277) -- (16.2454,13.6257) -- (16.2525,13.6315) -- (16.2596,13.6464) -- (16.2665,13.6638) -- (16.2733,13.6698) -- (16.2801,13.6537) -- (16.2868,13.6186) -- (16.2934,13.5796) -- (16.3,13.5512) -- (16.3065,13.5416)
 -- (16.3129,13.5532) -- (16.3192,13.5831) -- (16.3255,13.6228) -- (16.3317,13.6596) -- (16.3378,13.6801) -- (16.3439,13.6782) -- (16.3499,13.6621) -- (16.3559,13.6478) -- (16.3618,13.647) -- (16.3676,13.6621) -- (16.3734,13.6879) --
 (16.3791,13.7112) -- (16.3848,13.7188) -- (16.3904,13.7042) -- (16.3959,13.6745) -- (16.4014,13.6443) -- (16.4069,13.6266) -- (16.4123,13.6261) -- (16.4177,13.6386) -- (16.423,13.6533) -- (16.4282,13.6575) -- (16.4334,13.6455) -- (16.4386,13.6224)
 -- (16.4437,13.5992) -- (16.4488,13.5851) -- (16.4538,13.585) -- (16.4588,13.599) -- (16.4638,13.6208) -- (16.4687,13.6401) -- (16.4735,13.6474) -- (16.4784,13.6385) -- (16.4831,13.6185) -- (16.4879,13.6001) -- (16.4926,13.5936) -- (16.4973,13.6006)
 -- (16.5019,13.645) -- (16.5065,13.6488) -- (16.5111,13.6293) -- (16.5156,13.5918) -- (16.5201,13.6487) -- (16.5245,13.6179) -- (16.529,13.6042) -- (16.5334,13.612) -- (16.5377,13.639) -- (16.542,13.676) -- (16.5463,13.7087) -- (16.5506,13.587) --
 (16.5548,13.5854) -- (16.559,13.5453) -- (16.5632,13.5414) -- (16.5674,13.5448) -- (16.5715,13.5576) -- (16.5756,13.5774) -- (16.5796,13.5999) -- (16.5836,13.6181) -- (16.5877,13.6233) -- (16.5916,13.6156) -- (16.5956,13.6071) -- (16.5995,13.6092)
 -- (16.6034,13.6243) -- (16.6073,13.6463) -- (16.6111,13.6641) -- (16.6149,13.6685) -- (16.6187,13.6608) -- (16.6225,13.6482) -- (16.6262,13.6383) -- (16.63,13.6365) -- (16.6337,13.6449) -- (16.6373,13.6605) -- (16.641,13.6761) -- (16.6446,13.683)
 -- (16.6482,13.6758) -- (16.6518,13.6551) -- (16.6554,13.6298) -- (16.6589,13.6108) -- (16.6624,13.6043) -- (16.6659,13.61) -- (16.6694,13.6211) -- (16.6729,13.6267) -- (16.6763,13.6144) -- (16.6797,13.5854) -- (16.6831,13.5524) -- (16.6865,13.5299)
 -- (16.6899,13.527) -- (16.6932,13.5461) -- (16.6965,13.5847) -- (16.6998,13.6278) -- (16.7031,13.6917) -- (16.7064,13.654) -- (16.7096,13.6354) -- (16.7129,13.6166) -- (16.7161,13.6109) -- (16.7193,13.6225) -- (16.7225,13.6474) -- (16.7256,13.7126)
 -- (16.7288,13.7141) -- (16.7319,13.6603) -- (16.735,13.6271) -- (16.7381,13.5932) -- (16.7412,13.5754) -- (16.7442,13.5767) -- (16.7473,13.5995) -- (16.7503,13.6382) -- (16.7533,13.6775) -- (16.7563,13.7001) -- (16.7593,13.7039) --
 (16.7623,13.6415) -- (16.7652,13.6729) -- (16.7682,13.6726) -- (16.7711,13.6391) -- (16.774,13.7055) -- (16.7769,13.7124) -- (16.7798,13.7061) -- (16.7826,13.6828) -- (16.7855,13.651) -- (16.7883,13.6239) -- (16.7912,13.6112) -- (16.794,13.614) --
 (16.7968,13.6284) -- (16.7996,13.6466) -- (16.8023,13.6596) -- (16.8051,13.6615) -- (16.8078,13.6535) -- (16.8106,13.6442) -- (16.8133,13.6443) -- (16.816,13.6603) -- (16.8187,13.6915) -- (16.8214,13.7273) -- (16.824,13.6956) -- (16.8267,13.6934) --
 (16.8293,13.6796) -- (16.832,13.6618) -- (16.8346,13.6504) -- (16.8372,13.6475) -- (16.8398,13.6518) -- (16.8424,13.6568) -- (16.845,13.6521) -- (16.8475,13.6393) -- (16.8501,13.653) -- (16.8526,13.6388) -- (16.8552,13.6259) -- (16.8577,13.6238) --
 (16.8602,13.6684) -- (16.8627,13.69) -- (16.8652,13.7184) -- (16.8677,13.7347) -- (16.8701,13.757) -- (16.8726,13.7627) -- (16.8751,13.7539) -- (16.8775,13.7441) -- (16.8799,13.7435) -- (16.8823,13.756) -- (16.8848,13.7552) -- (16.8871,13.7649) --
 (16.8895,13.7632) -- (16.8919,13.7471) -- (16.8943,13.7238) -- (16.8966,13.7038) -- (16.899,13.6936) -- (16.9013,13.6945) -- (16.9037,13.7018) -- (16.906,13.7083) -- (16.9083,13.7422) -- (16.9106,13.7309) -- (16.9129,13.7124) -- (16.9152,13.694) --
 (16.9175,13.6818) -- (16.9197,13.679) -- (16.922,13.6845) -- (16.9242,13.6938) -- (16.9265,13.7002) -- (16.9287,13.6963) -- (16.9309,13.6797) -- (16.9332,13.6575) -- (16.9354,13.6416) -- (16.9376,13.6393) -- (16.9398,13.6518) -- (16.9419,13.673) --
 (16.9441,13.6904) -- (16.9463,13.6917) -- (16.9484,13.6743) -- (16.9506,13.6478) -- (16.9527,13.6249) -- (16.9549,13.6152) -- (16.957,13.6236) -- (16.9591,13.6502) -- (16.9612,13.6877) -- (16.9633,13.7208) -- (16.9654,13.7357) -- (16.9675,13.7299)
 -- (16.9696,13.7144) -- (16.9717,13.7036) -- (16.9738,13.7055) -- (16.9758,13.6779) -- (16.9779,13.6853) -- (16.9799,13.6759) -- (16.9819,13.6957) -- (16.984,13.6492) -- (16.986,13.604) -- (16.988,13.5748) -- (16.99,13.5679) -- (16.992,13.5842) --
 (16.994,13.6204) -- (16.996,13.6678) -- (16.998,13.7107) -- (17,13.6878) -- (17.002,13.6937) -- (17.0039,13.6942) -- (17.0059,13.7006) -- (17.0078,13.7168) -- (17.0098,13.7367) -- (17.0117,13.7466) -- (17.0136,13.7652) -- (17.0156,13.7275) --
 (17.0175,13.6767) -- (17.0194,13.6321) -- (17.0213,13.6059) -- (17.0232,13.5998) -- (17.0251,13.6084) -- (17.027,13.6217) -- (17.0289,13.6296) -- (17.0308,13.6267) -- (17.0326,13.6148) -- (17.0345,13.6005) -- (17.0364,13.5912) -- (17.0382,13.5915)
 -- (17.0401,13.6003) -- (17.0419,13.6125) -- (17.0437,13.62) -- (17.0456,13.6158) -- (17.0474,13.5995) -- (17.0492,13.5798) -- (17.051,13.5683) -- (17.0528,13.5733) -- (17.0546,13.5969) -- (17.0564,13.6343) -- (17.0582,13.6736) -- (17.06,13.7006) --
 (17.0618,13.7084) -- (17.0635,13.7005) -- (17.0653,13.6846) -- (17.0671,13.6652) -- (17.0688,13.642) -- (17.0706,13.6131) -- (17.0723,13.5742) -- (17.0741,13.5284) -- (17.0758,13.4839) -- (17.0775,13.447) -- (17.0793,13.4214) -- (17.081,13.4104) --
 (17.0827,13.4151) -- (17.0844,13.4332) -- (17.0861,13.459) -- (17.0878,13.4856) -- (17.0895,13.5054) -- (17.0912,13.5127) -- (17.0929,13.5101) -- (17.0946,13.503) -- (17.0963,13.4994) -- (17.0979,13.5015) -- (17.0996,13.5021) -- (17.1013,13.4932) --
 (17.1029,13.4744) -- (17.1046,13.5172) -- (17.1062,13.5122) -- (17.1079,13.504) -- (17.1095,13.5011) -- (17.1112,13.5044) -- (17.1128,13.5027) -- (17.1144,13.4838) -- (17.116,13.458) -- (17.1176,13.4265) -- (17.1193,13.3941) -- (17.1209,13.3799) --
 (17.1225,13.3944) -- (17.1241,13.4277) -- (17.1257,13.4585) -- (17.1273,13.4739) -- (17.1288,13.4686) -- (17.1304,13.4451) -- (17.132,13.4129) -- (17.1336,13.384) -- (17.1352,13.3682) -- (17.1367,13.3665) -- (17.1383,13.3791) -- (17.1398,13.3975) --
 (17.1414,13.4125) -- (17.1429,13.4138) -- (17.1445,13.392) -- (17.146,13.3455) -- (17.1476,13.2195) -- (17.1491,13.2273) -- (17.1506,13.2509) -- (17.1521,13.2877) -- (17.1537,13.3301) -- (17.1552,13.4486) -- (17.1567,13.4977) -- (17.1582,13.5341) --
 (17.1597,13.5561) -- (17.1612,13.5675) -- (17.1627,13.5773) -- (17.1642,13.5891) -- (17.1657,13.558) -- (17.1672,13.6227) -- (17.1687,13.6277) -- (17.1701,13.5619) -- (17.1716,13.5463) -- (17.1731,13.5349) -- (17.1746,13.535) -- (17.176,13.5489) --
 (17.1775,13.5745) -- (17.1789,13.6073) -- (17.1804,13.6372) -- (17.1818,13.6029) -- (17.1833,13.6009) -- (17.1847,13.5354) -- (17.1862,13.5347) -- (17.1876,13.5454) -- (17.189,13.6189) -- (17.1905,13.6204) -- (17.1919,13.603) -- (17.1933,13.6091) --
 (17.1947,13.5545) -- (17.1961,13.5118) -- (17.1976,13.5319) -- (17.199,13.536) -- (17.2004,13.5552) -- (17.2018,13.5796) -- (17.2032,13.599) -- (17.2046,13.6068) -- (17.2059,13.6036) -- (17.2073,13.5985) -- (17.2087,13.6008) -- (17.2101,13.6162) --
 (17.2115,13.6408) -- (17.2128,13.6656) -- (17.2142,13.68) -- (17.2156,13.6782) -- (17.217,13.6629) -- (17.2183,13.6417) -- (17.2197,13.6273) -- (17.221,13.6338) -- (17.2224,13.66) -- (17.2237,13.6911) -- (17.2251,13.7158) -- (17.2264,13.7282) --
 (17.2278,13.7279) -- (17.2291,13.7184) -- (17.2304,13.7075) -- (17.2318,13.7028) -- (17.2331,13.7075) -- (17.2344,13.7175) -- (17.2357,13.7219) -- (17.2371,13.7091) -- (17.2384,13.6732) -- (17.2397,13.5836) -- (17.241,13.5461) -- (17.2423,13.5218)
 -- (17.2436,13.5167) -- (17.2449,13.5264) -- (17.2462,13.5448) -- (17.2475,13.5628) -- (17.2488,13.5705) -- (17.2501,13.5644) -- (17.2514,13.5517) -- (17.2527,13.5432) -- (17.2539,13.5478) -- (17.2552,13.5668) -- (17.2565,13.5947) --
 (17.2578,13.6223) -- (17.259,13.6401) -- (17.2603,13.6452) -- (17.2616,13.6431) -- (17.2628,13.642) -- (17.2641,13.6478) -- (17.2653,13.6615) -- (17.2666,13.6783) -- (17.2679,13.6901) -- (17.2691,13.693) -- (17.2704,13.6901) -- (17.2716,13.6851) --
 (17.2728,13.6793) -- (17.2741,13.6725) -- (17.2753,13.6643) -- (17.2765,13.6495) -- (17.2778,13.6228) -- (17.279,13.5852) -- (17.2802,13.5442) -- (17.2814,13.5066) -- (17.2827,13.4779) -- (17.2839,13.4625) -- (17.2851,13.4623) -- (17.2863,13.4764)
 -- (17.2875,13.4999) -- (17.2887,13.5244) -- (17.2899,13.5398) -- (17.2911,13.5413) -- (17.2923,13.5332) -- (17.2935,13.5265) -- (17.2947,13.5308) -- (17.2959,13.5507) -- (17.2971,13.5841) -- (17.2983,13.6224) -- (17.2995,13.652) --
 (17.3007,13.6635) -- (17.3019,13.6584) -- (17.303,13.6478) -- (17.3042,13.6435) -- (17.3054,13.6516) -- (17.3066,13.6726) -- (17.3077,13.7002) -- (17.3089,13.7226) -- (17.3101,13.7292) -- (17.3112,13.7186) -- (17.3124,13.6653) -- (17.3135,13.6436)
 -- (17.3147,13.6364) -- (17.3158,13.6412) -- (17.317,13.6496) -- (17.3181,13.694) -- (17.3193,13.6754) -- (17.3204,13.6387) -- (17.3216,13.5984) -- (17.3227,13.5696) -- (17.3239,13.5585) -- (17.325,13.5652) -- (17.3261,13.5856) -- (17.3272,13.612)
 -- (17.3284,13.6334) -- (17.3295,13.641) -- (17.3306,13.6355) -- (17.3317,13.6253) -- (17.3329,13.6182) -- (17.334,13.6154) -- (17.3351,13.6112) -- (17.3362,13.5967) -- (17.3373,13.5685) -- (17.3384,13.5336) -- (17.3395,13.5026) -- (17.3406,13.4824)
 -- (17.3418,13.475) -- (17.3429,13.4797) -- (17.344,13.4944) -- (17.345,13.5152) -- (17.3461,13.5368) -- (17.3472,13.5523) -- (17.3483,13.5575) -- (17.3494,13.5545) -- (17.3505,13.5506) -- (17.3516,13.5524) -- (17.3527,13.5617) -- (17.3538,13.5753)
 -- (17.3548,13.5892) -- (17.3559,13.5958) -- (17.357,13.5928) -- (17.3581,13.5847) -- (17.3591,13.6123) -- (17.3602,13.6224) -- (17.3613,13.6435) -- (17.3623,13.6742) -- (17.3634,13.7092) -- (17.3645,13.7409) -- (17.3655,13.7614) -- (17.3666,13.768)
 -- (17.3676,13.7657) -- (17.3687,13.7631) -- (17.3697,13.7662) -- (17.3708,13.7744) -- (17.3718,13.7793) -- (17.3729,13.7695) -- (17.3739,13.7392) -- (17.375,13.6949) -- (17.376,13.6504) -- (17.377,13.6167) -- (17.3781,13.5675) -- (17.3791,13.5684)
 -- (17.3801,13.5769) -- (17.3812,13.5851) -- (17.3822,13.5856) -- (17.3832,13.5782) -- (17.3843,13.5672) -- (17.3853,13.5618) -- (17.3863,13.5708) -- (17.3873,13.599) -- (17.3883,13.645) -- (17.3894,13.6989) -- (17.3904,13.7457) -- (17.3914,13.7695)
 -- (17.3924,13.7368) -- (17.3934,13.7279) -- (17.3944,13.7663) -- (17.3954,13.7847) -- (17.3964,13.7778) -- (17.3974,13.7972) -- (17.3984,13.8074) -- (17.3994,13.8044) -- (17.4004,13.7922) -- (17.4014,13.7845) -- (17.4024,13.758) -- (17.4034,13.747)
 -- (17.4044,13.7517) -- (17.4054,13.7656) -- (17.4064,13.7782) -- (17.4074,13.7803) -- (17.4084,13.7701) -- (17.4093,13.7538) -- (17.4103,13.7396) -- (17.4113,13.7088) -- (17.4123,13.7369) -- (17.4133,13.7412) -- (17.4142,13.738) --
 (17.4152,13.7158) -- (17.4162,13.6747) -- (17.4171,13.6248) -- (17.4181,13.5836) -- (17.4191,13.5617) -- (17.42,13.5609) -- (17.421,13.5788) -- (17.422,13.6086) -- (17.4229,13.6385) -- (17.4239,13.6548) -- (17.4248,13.652) -- (17.4258,13.638) --
 (17.4268,13.6272) -- (17.4277,13.63) -- (17.4287,13.6479) -- (17.4296,13.6751) -- (17.4306,13.6974) -- (17.4315,13.6997) -- (17.4324,13.6785) -- (17.4334,13.6462) -- (17.4343,13.617) -- (17.4353,13.6021) -- (17.4362,13.6004) -- (17.4371,13.6408) --
 (17.4381,13.6556) -- (17.439,13.6526) -- (17.44,13.8069) -- (17.4409,13.8143) -- (17.4418,13.8084) -- (17.4427,13.8008) -- (17.4437,13.7969) -- (17.4446,13.7915) -- (17.4455,13.6308) -- (17.4464,13.6769) -- (17.4474,13.7171) -- (17.4483,13.7071) --
 (17.4492,13.7153) -- (17.4501,13.7158) -- (17.451,13.722) -- (17.4519,13.7347) -- (17.4529,13.7485) -- (17.4538,13.7501) -- (17.4547,13.7259) -- (17.4556,13.6781) -- (17.4565,13.6278) -- (17.4574,13.5915) -- (17.4583,13.5741) -- (17.4592,13.574) --
 (17.4601,13.5842) -- (17.461,13.5968) -- (17.4619,13.6041) -- (17.4628,13.6029) -- (17.4637,13.5959) -- (17.4646,13.5885) -- (17.4655,13.5861) -- (17.4664,13.5917) -- (17.4673,13.6029) -- (17.4682,13.6139) -- (17.469,13.6171) -- (17.4699,13.6074) --
 (17.4708,13.5865) -- (17.4717,13.7324) -- (17.4726,13.7215) -- (17.4735,13.7254) -- (17.4743,13.7453) -- (17.4752,13.7733) -- (17.4761,13.7384) -- (17.477,13.736) -- (17.4778,13.554) -- (17.4787,13.5503) -- (17.4796,13.5473) -- (17.4805,13.5487) --
 (17.4813,13.5554) -- (17.4822,13.5647) -- (17.4831,13.8288) -- (17.4839,13.8794) -- (17.4848,13.9282) -- (17.4857,13.8826) -- (17.4865,13.8695) -- (17.4874,13.6114) -- (17.4882,13.6057) -- (17.4891,13.6038) -- (17.49,13.8132) -- (17.4908,13.6048) --
 (17.4917,13.6052) -- (17.4925,13.6041) -- (17.4934,13.6024) -- (17.4942,13.6045) -- (17.4951,13.6145) -- (17.4959,13.6356) -- (17.4968,13.6659) -- (17.4976,13.6987) -- (17.4985,13.7237) -- (17.4993,13.7333) -- (17.5001,13.7298) -- (17.501,13.7224)
 -- (17.5018,13.7185) -- (17.5027,13.7198) -- (17.5035,13.7213) -- (17.5043,13.7139) -- (17.5052,13.6897) -- (17.506,13.6518) -- (17.5068,13.612) -- (17.5077,13.5807) -- (17.5085,13.5619) -- (17.5093,13.5558) -- (17.5101,13.5602) -- (17.511,13.5717)
 -- (17.5118,13.5854) -- (17.5126,13.596) -- (17.5134,13.6001) -- (17.5143,13.6) -- (17.5151,13.602) -- (17.5159,13.611) -- (17.5167,13.6274) -- (17.5175,13.6458) -- (17.5184,13.6567) -- (17.5192,13.653) -- (17.52,13.6365) -- (17.5208,13.6167) --
 (17.5216,13.6026) -- (17.5224,13.599) -- (17.5232,13.6058) -- (17.524,13.6187) -- (17.5248,13.6309) -- (17.5257,13.6355) -- (17.5265,13.6312) -- (17.5273,13.6221) -- (17.5281,13.6148) -- (17.5289,13.6146) -- (17.5297,13.6242) -- (17.5305,13.6422) --
 (17.5313,13.6638) -- (17.5321,13.6819) -- (17.5329,13.6901) -- (17.5336,13.6877) -- (17.5344,13.6803) -- (17.5352,13.6758) -- (17.536,13.6788) -- (17.5368,13.6896) -- (17.5376,13.7029) -- (17.5384,13.7106) -- (17.5392,13.7067) -- (17.54,13.692) --
 (17.5408,13.6736) -- (17.5415,13.6602) -- (17.5423,13.6574) -- (17.5431,13.6662) -- (17.5439,13.6833) -- (17.5447,13.701) -- (17.5454,13.71) -- (17.5462,13.7049) -- (17.547,13.6879) -- (17.5478,13.6678) -- (17.5486,13.6526) -- (17.5493,13.6436) --
 (17.5501,13.6344) -- (17.5509,13.6134) -- (17.5516,13.5755) -- (17.5524,13.5285) -- (17.5532,13.4853) -- (17.5539,13.4543) -- (17.5547,13.439) -- (17.5555,13.4402) -- (17.5562,13.4566) -- (17.557,13.4854) -- (17.5578,13.5216) -- (17.5585,13.5572) --
 (17.5593,13.5826) -- (17.5601,13.5937) -- (17.5608,13.5967) -- (17.5616,13.602) -- (17.5623,13.6163) -- (17.5631,13.6375) -- (17.5638,13.6559) -- (17.5646,13.6595) -- (17.5653,13.6448) -- (17.5661,13.6197) -- (17.5669,13.5948) -- (17.5676,13.5776)
 -- (17.5684,13.5717) -- (17.5691,13.5773) -- (17.5698,13.5924) -- (17.5706,13.614) -- (17.5713,13.6367) -- (17.5721,13.6534) -- (17.5728,13.6605) -- (17.5736,13.6624) -- (17.5743,13.6671) -- (17.5751,13.6787) -- (17.5758,13.694) -- (17.5765,13.7046)
 -- (17.5773,13.7033) -- (17.578,13.691) -- (17.5787,13.6761) -- (17.5795,13.6666) -- (17.5802,13.6681) -- (17.5809,13.683) -- (17.5817,13.7092) -- (17.5824,13.7389) -- (17.5831,13.762) -- (17.5839,13.7661) -- (17.5846,13.755) -- (17.5853,13.7376) --
 (17.5861,13.7301) -- (17.5868,13.7355) -- (17.5875,13.7528) -- (17.5882,13.7745) -- (17.589,13.7893) -- (17.5897,13.7934) -- (17.5904,13.7779) -- (17.5911,13.7518) -- (17.5918,13.7215) -- (17.5926,13.7098) -- (17.5933,13.7112) -- (17.594,13.7211) --
 (17.5947,13.7269) -- (17.5954,13.6632) -- (17.5961,13.6359) -- (17.5968,13.6094) -- (17.5976,13.5917) -- (17.5983,13.5878) -- (17.599,13.5994) -- (17.5997,13.6255) -- (17.6004,13.6955) -- (17.6011,13.7309) -- (17.6018,13.7412) -- (17.6025,13.7588)
 -- (17.6032,13.7242) -- (17.6039,13.6932) -- (17.6046,13.6735) -- (17.6053,13.6659) -- (17.606,13.6661) -- (17.6068,13.6667) -- (17.6075,13.6611) -- (17.6082,13.6467) -- (17.6089,13.5987) -- (17.6095,13.5963) -- (17.6102,13.6003) --
 (17.6109,13.6078) -- (17.6116,13.6132) -- (17.6123,13.6123) -- (17.613,13.6079) -- (17.6137,13.6016) -- (17.6144,13.596) -- (17.6151,13.6271) -- (17.6158,13.6385) -- (17.6165,13.6536) -- (17.6172,13.6699) -- (17.6179,13.6833) -- (17.6186,13.6895) --
 (17.6192,13.6841) -- (17.6199,13.6713) -- (17.6206,13.6571) -- (17.6213,13.6486) -- (17.622,13.6508) -- (17.6227,13.664) -- (17.6233,13.6823) -- (17.624,13.6944) -- (17.6247,13.6949) -- (17.6254,13.683) -- (17.6261,13.6649) -- (17.6267,13.6492) --
 (17.6274,13.6218) -- (17.6281,13.6397) -- (17.6288,13.6682) -- (17.6294,13.6487) -- (17.6301,13.6622) -- (17.6308,13.6677) -- (17.6315,13.6684) -- (17.6321,13.6679) -- (17.6328,13.6677) -- (17.6335,13.6658) -- (17.6342,13.6574) -- (17.6348,13.6825)
 -- (17.6355,13.6439) -- (17.6362,13.5939) -- (17.6368,13.6633) -- (17.6375,13.6284) -- (17.6382,13.6098) -- (17.6388,13.6074) -- (17.6395,13.6185) -- (17.6401,13.5411) -- (17.6408,13.5743) -- (17.6415,13.6047) -- (17.6421,13.6255) --
 (17.6428,13.6371) -- (17.6434,13.6444) -- (17.6441,13.6525) -- (17.6448,13.6618) -- (17.6454,13.6685) -- (17.6461,13.6646) -- (17.6467,13.646) -- (17.6474,13.6171) -- (17.648,13.5879) -- (17.6487,13.5677) -- (17.6493,13.562) -- (17.65,13.5731) --
 (17.6507,13.6002) -- (17.6513,13.6401) -- (17.6519,13.6846) -- (17.6526,13.7213) -- (17.6532,13.744) -- (17.6539,13.7073) -- (17.6545,13.7016) -- (17.6552,13.7042) -- (17.6558,13.712) -- (17.6565,13.7173) -- (17.6571,13.7121) -- (17.6578,13.6977) --
 (17.6584,13.6786) -- (17.659,13.6612) -- (17.6597,13.652) -- (17.6603,13.6529) -- (17.661,13.662) -- (17.6616,13.7172) -- (17.6622,13.7236) -- (17.6629,13.7243) -- (17.6635,13.7182) -- (17.6642,13.7104) -- (17.6648,13.7013) -- (17.6654,13.726) --
 (17.6661,13.729) -- (17.6667,13.7346) -- (17.6673,13.7418) -- (17.668,13.7469) -- (17.6686,13.7457) -- (17.6692,13.7379) -- (17.6699,13.7299) -- (17.6705,13.7287) -- (17.6711,13.7381) -- (17.6717,13.7566) -- (17.6724,13.776) -- (17.673,13.7481) --
 (17.6736,13.7321) -- (17.6742,13.739) -- (17.6749,13.7047) -- (17.6755,13.6628) -- (17.6761,13.6647) -- (17.6767,13.6831) -- (17.6774,13.7099) -- (17.678,13.7342) -- (17.6786,13.7438) -- (17.6792,13.7329) -- (17.6798,13.7093) -- (17.6805,13.6875) --
 (17.6811,13.6772) -- (17.6817,13.6793) -- (17.6823,13.6882) -- (17.6829,13.6959) -- (17.6835,13.6912) -- (17.6842,13.6726) -- (17.6848,13.6492) -- (17.6854,13.6316) -- (17.686,13.6268) -- (17.6866,13.6356) -- (17.6872,13.6572) -- (17.6878,13.6888)
 -- (17.6884,13.7242) -- (17.6891,13.7559) -- (17.6897,13.7253) -- (17.6903,13.715) -- (17.6909,13.7094) -- (17.6915,13.713) -- (17.6921,13.7229) -- (17.6927,13.7341) -- (17.6933,13.7541) -- (17.6939,13.721) -- (17.6945,13.6778) -- (17.6951,13.6369)
 -- (17.6957,13.6059) -- (17.6963,13.6303) -- (17.6969,13.6444) -- (17.6975,13.6627) -- (17.6981,13.6747) -- (17.6987,13.6762) -- (17.6993,13.6661) -- (17.6999,13.6493) -- (17.7005,13.6337) -- (17.7011,13.626) -- (17.7017,13.6298) --
 (17.7023,13.6447) -- (17.7029,13.6664) -- (17.7035,13.6862) -- (17.7041,13.6962) -- (17.7047,13.6909) -- (17.7053,13.6695) -- (17.7059,13.6449) -- (17.7065,13.5865) -- (17.7071,13.5873) -- (17.7077,13.5934) -- (17.7082,13.603) -- (17.7088,13.6168)
 -- (17.7094,13.6324) -- (17.71,13.6457) -- (17.7106,13.6585) -- (17.7112,13.6754) -- (17.7118,13.6638) -- (17.7124,13.679) -- (17.7129,13.7017) -- (17.7135,13.7265) -- (17.7141,13.7453) -- (17.7147,13.7536) -- (17.7153,13.7529) -- (17.7159,13.6823)
 -- (17.7164,13.6715) -- (17.717,13.6645) -- (17.7176,13.6522) -- (17.7182,13.6914) -- (17.7188,13.722) -- (17.7193,13.6798) -- (17.7199,13.6435) -- (17.7205,13.6184) -- (17.7211,13.6048) -- (17.7217,13.5998) -- (17.7222,13.5993) -- (17.7228,13.5972)
 -- (17.7234,13.5616) -- (17.724,13.5481) -- (17.7245,13.5296) -- (17.7251,13.5134) -- (17.7257,13.5059) -- (17.7262,13.5089) -- (17.7268,13.5231) -- (17.7274,13.546) -- (17.728,13.5724) -- (17.7285,13.5943) -- (17.7291,13.6071) -- (17.7297,13.6116)
 -- (17.7302,13.6108) -- (17.7308,13.6107) -- (17.7314,13.6143) -- (17.7319,13.6213) -- (17.7325,13.6302) -- (17.7331,13.6386) -- (17.7336,13.6446) -- (17.7342,13.6473) -- (17.7348,13.6463) -- (17.7353,13.644) -- (17.7359,13.6447) --
 (17.7365,13.6497) -- (17.737,13.657) -- (17.7376,13.6626) -- (17.7381,13.6592) -- (17.7387,13.6907) -- (17.7393,13.6823) -- (17.7398,13.6729) -- (17.7404,13.6681) -- (17.7409,13.6692) -- (17.7415,13.6716) -- (17.7421,13.6333) -- (17.7426,13.6316) --
 (17.7432,13.6151) -- (17.7437,13.592) -- (17.7443,13.5668) -- (17.7448,13.5473) -- (17.7454,13.5382) -- (17.7459,13.5404) -- (17.7465,13.7048) -- (17.747,13.7261) -- (17.7476,13.7398) -- (17.7481,13.7428) -- (17.7487,13.7381) -- (17.7492,13.7371) --
 (17.7498,13.7384) -- (17.7503,13.7828) -- (17.7509,13.7957) -- (17.7514,13.8045) -- (17.752,13.805) -- (17.7525,13.7943) -- (17.7531,13.6491) -- (17.7536,13.637) -- (17.7542,13.628) -- (17.7547,13.6276) -- (17.7553,13.638) -- (17.7558,13.6581) --
 (17.7564,13.6821) -- (17.7569,13.7028) -- (17.7574,13.7104) -- (17.758,13.7042) -- (17.7585,13.6654) -- (17.7591,13.662) -- (17.7596,13.6616) -- (17.7601,13.6669) -- (17.7607,13.6715) -- (17.7612,13.6704) -- (17.7618,13.6593) -- (17.7623,13.6377) --
 (17.7628,13.6117) -- (17.7634,13.5905) -- (17.7639,13.5789) -- (17.7644,13.5783) -- (17.765,13.587) -- (17.7655,13.6027) -- (17.7661,13.6185) -- (17.7666,13.6304) -- (17.7671,13.6379) -- (17.7677,13.6436) -- (17.7682,13.6514) -- (17.7687,13.6638) --
 (17.7692,13.6798) -- (17.7698,13.6945) -- (17.7703,13.6461) -- (17.7708,13.6399) -- (17.7714,13.6287) -- (17.7719,13.6188) -- (17.7724,13.6142) -- (17.773,13.6161) -- (17.7735,13.623) -- (17.774,13.6811) -- (17.7745,13.6765) -- (17.7751,13.6597) --
 (17.7756,13.6326) -- (17.7761,13.602) -- (17.7766,13.5753) -- (17.7772,13.5573) -- (17.7777,13.5505) -- (17.7782,13.5547) -- (17.7787,13.5675) -- (17.7793,13.5846) -- (17.7798,13.6006) -- (17.7803,13.6109) -- (17.7808,13.6151) -- (17.7813,13.6166)
 -- (17.7819,13.6195) -- (17.7824,13.627) -- (17.7829,13.639) -- (17.7834,13.6533) -- (17.7839,13.6666) -- (17.7845,13.677) -- (17.785,13.685) -- (17.7855,13.6932) -- (17.786,13.7034) -- (17.7865,13.7158) -- (17.787,13.7282) -- (17.7876,13.7359) --
 (17.7881,13.7321) -- (17.7886,13.7133) -- (17.7891,13.6855) -- (17.7896,13.6595) -- (17.7901,13.6433) -- (17.7906,13.64) -- (17.7912,13.6486) -- (17.7917,13.665) -- (17.7922,13.6817) -- (17.7927,13.69) -- (17.7932,13.6852) -- (17.7937,13.6714) --
 (17.7942,13.6567) -- (17.7947,13.648) -- (17.7952,13.6496) -- (17.7957,13.6633) -- (17.7963,13.6879) -- (17.7968,13.7181) -- (17.7973,13.7441) -- (17.7978,13.7563) -- (17.7983,13.7544) -- (17.7988,13.7458) -- (17.7993,13.7391) -- (17.7998,13.74) --
 (17.8003,13.7494) -- (17.8008,13.762) -- (17.8013,13.7696) -- (17.8018,13.7646) -- (17.8023,13.7475) -- (17.8028,13.7269) -- (17.8033,13.7116) -- (17.8038,13.7051) -- (17.8043,13.7059) -- (17.8048,13.7082) -- (17.8053,13.7045) -- (17.8058,13.6911)
 -- (17.8063,13.6712) -- (17.8068,13.6485) -- (17.8073,13.6316) -- (17.8078,13.6702) -- (17.8083,13.6759) -- (17.8088,13.6851) -- (17.8093,13.6935) -- (17.8098,13.6965) -- (17.8103,13.6907) -- (17.8108,13.6781) -- (17.8113,13.665) --
 (17.8118,13.6556) -- (17.8123,13.653) -- (17.8128,13.6585) -- (17.8133,13.6684) -- (17.8138,13.6771) -- (17.8143,13.6754) -- (17.8147,13.6583) -- (17.8152,13.6335) -- (17.8157,13.6205) -- (17.8162,13.6192) -- (17.8167,13.6216) -- (17.8172,13.6274)
 -- (17.8177,13.638) -- (17.8182,13.6486) -- (17.8187,13.6524) -- (17.8192,13.6445) -- (17.8196,13.6301) -- (17.8201,13.6172) -- (17.8206,13.6123) -- (17.8211,13.6185) -- (17.8216,13.6355) -- (17.8221,13.6612) -- (17.8226,13.6863) -- (17.823,13.7023)
 -- (17.8235,13.7022) -- (17.824,13.6662) -- (17.8245,13.6565) -- (17.825,13.65) -- (17.8255,13.6511) -- (17.8259,13.6531) -- (17.8264,13.6505) -- (17.8269,13.6369) -- (17.8274,13.6125) -- (17.8279,13.5838) -- (17.8284,13.7472) -- (17.8288,13.7384)
 -- (17.8293,13.7381) -- (17.8298,13.7449) -- (17.8303,13.7559) -- (17.8308,13.7608) -- (17.8312,13.756) -- (17.8317,13.7435) -- (17.8322,13.7286) -- (17.8327,13.6653) -- (17.8331,13.6822) -- (17.8336,13.6953) -- (17.8341,13.6998) --
 (17.8346,13.6919) -- (17.835,13.6721) -- (17.8355,13.6444) -- (17.836,13.6155) -- (17.8365,13.5914) -- (17.8369,13.5756) -- (17.8374,13.5698) -- (17.8379,13.5732) -- (17.8384,13.582) -- (17.8388,13.5898) -- (17.8393,13.5908) -- (17.8398,13.5839) --
 (17.8403,13.5736) -- (17.8407,13.5656) -- (17.8412,13.5641) -- (17.8417,13.5705) -- (17.8421,13.5819) -- (17.8426,13.5924) -- (17.8431,13.595) -- (17.8435,13.5866) -- (17.844,13.5712) -- (17.8445,13.5578) -- (17.8449,13.5514) -- (17.8454,13.5545) --
 (17.8459,13.5681) -- (17.8463,13.5913) -- (17.8468,13.621) -- (17.8473,13.6514) -- (17.8477,13.6744) -- (17.8482,13.6853) -- (17.8487,13.6891) -- (17.8491,13.6926) -- (17.8496,13.6986) -- (17.8501,13.7356) -- (17.8505,13.7481) -- (17.851,13.7508) --
 (17.8514,13.7389) -- (17.8519,13.7149) -- (17.8524,13.6886) -- (17.8528,13.6696) -- (17.8533,13.6634) -- (17.8538,13.6708) -- (17.8542,13.6902) -- (17.8547,13.715) -- (17.8551,13.6875) -- (17.8556,13.6813) -- (17.856,13.6399) -- (17.8565,13.6364) --
 (17.857,13.6369) -- (17.8574,13.6474) -- (17.8579,13.6628) -- (17.8583,13.6788) -- (17.8588,13.6885) -- (17.8592,13.6868) -- (17.8597,13.6754) -- (17.8602,13.6601) -- (17.8606,13.6467) -- (17.8611,13.6807) -- (17.8615,13.6758) -- (17.862,13.6773) --
 (17.8624,13.6813) -- (17.8629,13.6786) -- (17.8633,13.7009) -- (17.8638,13.6806) -- (17.8642,13.6535) -- (17.8647,13.6301) -- (17.8651,13.6165) -- (17.8656,13.6129) -- (17.866,13.5876) -- (17.8665,13.5972) -- (17.8669,13.5994) -- (17.8674,13.5929)
 -- (17.8678,13.5804) -- (17.8683,13.5678) -- (17.8687,13.5605) -- (17.8692,13.56) -- (17.8696,13.597) -- (17.8701,13.6099) -- (17.8705,13.6188) -- (17.871,13.6174) -- (17.8714,13.7529) -- (17.8719,13.7366) -- (17.8723,13.7243) -- (17.8728,13.7236)
 -- (17.8732,13.7356) -- (17.8737,13.7556) -- (17.8741,13.6228) -- (17.8745,13.648) -- (17.875,13.6648) -- (17.8754,13.6685) -- (17.8759,13.6358) -- (17.8763,13.6369) -- (17.8768,13.6417) -- (17.8772,13.6834) -- (17.8776,13.6984) -- (17.8781,13.7054)
 -- (17.8785,13.6995) -- (17.879,13.6802) -- (17.8794,13.6539) -- (17.8799,13.6284) -- (17.8803,13.6093) -- (17.8807,13.5987) -- (17.8812,13.5948) -- (17.8816,13.5937) -- (17.882,13.59) -- (17.8825,13.5783) -- (17.8829,13.5419) -- (17.8834,13.5338)
 -- (17.8838,13.5269) -- (17.8842,13.5267) -- (17.8847,13.5349) -- (17.8851,13.5528) -- (17.8855,13.5803) -- (17.886,13.6157) -- (17.8864,13.6573) -- (17.8868,13.8606) -- (17.8898,13.7076) -- (17.8929,13.7001) -- (17.8959,14.0238) -- (17.8989,13.947)
 -- (17.9019,13.7761) -- (17.9049,13.7726) -- (17.9078,13.7232) -- (17.9108,13.7551) -- (17.9138,13.7924) -- (17.9167,13.7571) -- (17.9197,13.7915) -- (17.9226,13.7063) -- (17.9256,13.5979) -- (17.9285,13.553) -- (17.9314,13.459) -- (17.9343,13.467)
 -- (17.9372,13.6163) -- (17.9401,13.6101) -- (17.943,13.706) -- (17.9459,13.7541) -- (17.9488,13.7123) -- (17.9517,13.6931) -- (17.9545,13.695) -- (17.9574,13.611) -- (17.9602,13.6261) -- (17.9631,13.7566) -- (17.9659,13.8706) -- (17.9687,13.7314)
 -- (17.9716,13.64) -- (17.9744,13.6837) -- (17.9772,13.6877) -- (17.98,13.6433) -- (17.9828,13.6762) -- (17.9856,13.6141) -- (17.9883,13.6125) -- (17.9911,13.6512) -- (17.9939,13.4974) -- (17.9967,13.4682) -- (17.9994,13.5363) -- (18.0022,13.6665)
 -- (18.0049,13.6561) -- (18.0076,13.6271) -- (18.0104,13.7147) -- (18.0131,13.7285) -- (18.0158,13.578) -- (18.0185,13.7241) -- (18.0212,13.7026) -- (18.0239,13.6264) -- (18.0266,13.6634) -- (18.0293,13.6558) -- (18.032,13.7169) -- (18.0347,13.6445)
 -- (18.0373,13.6118) -- (18.04,13.5686) -- (18.0426,13.6083) -- (18.0453,13.645) -- (18.0479,13.7074) -- (18.0506,13.706) -- (18.0532,13.6924) -- (18.0558,13.7121) -- (18.0585,13.7069) -- (18.0611,13.6853) -- (18.0637,13.6185) -- (18.0663,13.5643)
 -- (18.0689,13.5492) -- (18.0715,13.6019) -- (18.0741,13.6835) -- (18.0766,13.7698) -- (18.0792,13.673) -- (18.0818,13.688) -- (18.0843,13.6643) -- (18.0869,13.6356) -- (18.0894,13.7102) -- (18.092,13.7208) -- (18.0945,13.6369) -- (18.0971,13.6682)
 -- (18.0996,13.6334) -- (18.1021,13.6812) -- (18.1046,13.6137) -- (18.1072,13.6028) -- (18.1097,13.6612) -- (18.1122,13.7224) -- (18.1147,13.6834) -- (18.1172,13.6461) -- (18.1196,13.6792) -- (18.1221,13.6851) -- (18.1246,13.627) -- (18.1271,13.591)
 -- (18.1295,13.6899) -- (18.132,13.7609) -- (18.1345,13.6977) -- (18.1369,13.624) -- (18.1394,13.6089) -- (18.1418,13.6422) -- (18.1442,13.597) -- (18.1467,13.5756) -- (18.1491,13.6326) -- (18.1515,13.621) -- (18.1539,13.6654) -- (18.1563,13.6426)
 -- (18.1587,13.6335) -- (18.1611,13.6122) -- (18.1635,13.6449) -- (18.1659,13.687) -- (18.1683,13.738) -- (18.1707,13.6439) -- (18.1731,13.69) -- (18.1754,13.6398) -- (18.1778,13.5946) -- (18.1802,13.5444) -- (18.1825,13.5047) -- (18.1849,13.5321)
 -- (18.1872,13.5544) -- (18.1896,13.5854) -- (18.1919,13.5681) -- (18.1942,13.5854) -- (18.1966,13.6276) -- (18.1989,13.4705) -- (18.2012,13.5194) -- (18.2035,13.6976) -- (18.2058,13.7202) -- (18.2081,13.6157) -- (18.2104,13.6735) --
 (18.2127,13.7435) -- (18.215,13.7268) -- (18.2173,13.6758) -- (18.2196,13.6016) -- (18.2219,13.6956) -- (18.2242,13.6751) -- (18.2264,13.5735) -- (18.2287,13.5486) -- (18.231,13.6535) -- (18.2332,13.5591) -- (18.2355,13.483) -- (18.2377,13.5102) --
 (18.24,13.5839) -- (18.2422,13.5842) -- (18.2444,13.5423) -- (18.2467,13.557) -- (18.2489,13.6049) -- (18.2511,13.7092) -- (18.2533,13.7764) -- (18.2555,13.7608) -- (18.2578,13.6358) -- (18.26,13.6249) -- (18.2622,13.5797) -- (18.2644,13.5755) --
 (18.2666,13.6222) -- (18.2687,13.7319) -- (18.2709,13.6633) -- (18.2731,13.6835) -- (18.2753,13.7711) -- (18.2775,13.603) -- (18.2796,13.6304) -- (18.2818,13.6815) -- (18.284,13.7174) -- (18.2861,13.6562) -- (18.2883,13.5944) -- (18.2904,13.7308) --
 (18.2926,13.6613) -- (18.2947,13.6679) -- (18.2968,13.772) -- (18.299,13.7239) -- (18.3011,13.7167) -- (18.3032,13.7884) -- (18.3054,13.7637) -- (18.3075,13.7597) -- (18.3096,13.6483) -- (18.3117,13.6052) -- (18.3138,13.6073) -- (18.3159,13.6381) --
 (18.318,13.5477) -- (18.3201,13.5531) -- (18.3222,13.619) -- (18.3243,13.5602) -- (18.3264,13.5724) -- (18.3285,13.6675) -- (18.3305,13.5696) -- (18.3326,13.6337) -- (18.3347,13.6483) -- (18.3367,13.6982) -- (18.3388,13.7327) -- (18.3409,13.8527) --
 (18.3429,13.9053) -- (18.345,13.8706) -- (18.347,13.8305) -- (18.3491,13.7925) -- (18.3511,13.7142) -- (18.3531,13.6238) -- (18.3552,13.5633) -- (18.3572,13.5934) -- (18.3592,13.5649) -- (18.3613,13.5967) -- (18.3633,13.6255) -- (18.3653,13.5818) --
 (18.3673,13.6671) -- (18.3693,13.6097) -- (18.3713,13.6512) -- (18.3733,13.7466) -- (18.3753,13.6458) -- (18.3773,13.5412) -- (18.3793,13.528) -- (18.3813,13.5337) -- (18.3833,13.5606) -- (18.3853,13.6124) -- (18.3872,13.6439) -- (18.3892,13.5862)
 -- (18.3912,13.5822) -- (18.3932,13.6619) -- (18.3951,13.7468) -- (18.3971,13.6716) -- (18.3991,13.5468) -- (18.401,13.5373) -- (18.403,13.5952) -- (18.4049,13.6543) -- (18.4069,13.7802) -- (18.4088,13.7249) -- (18.4107,13.6159) -- (18.4127,13.5838)
 -- (18.4146,13.6061) -- (18.4165,13.671) -- (18.4185,13.6039) -- (18.4204,13.6426) -- (18.4223,13.7649) -- (18.4242,13.6996) -- (18.4261,13.6143) -- (18.4281,13.6163) -- (18.43,13.6879) -- (18.4319,13.7526) -- (18.4338,13.679) -- (18.4357,13.6984)
 -- (18.4376,13.7413) -- (18.4395,13.8286) -- (18.4413,13.8577) -- (18.4432,13.9691) -- (18.4451,14.0191) -- (18.447,13.8788) -- (18.4489,13.7121) -- (18.4508,13.757) -- (18.4526,13.7131) -- (18.4545,13.8028) -- (18.4564,13.617) -- (18.4582,13.5956)
 -- (18.4601,13.6148) -- (18.4619,13.6485) -- (18.4638,13.5462) -- (18.4656,13.5506) -- (18.4675,13.5508) -- (18.4693,13.6228) -- (18.4712,13.6359) -- (18.473,13.5418) -- (18.4749,13.4974) -- (18.4767,13.5828) -- (18.4785,13.6464) --
 (18.4803,13.5457) -- (18.4822,13.6037) -- (18.484,13.6373) -- (18.4858,13.6818) -- (18.4876,13.6555) -- (18.4894,13.631) -- (18.4913,13.7052) -- (18.4931,13.6607) -- (18.4949,13.7647) -- (18.4967,13.8478) -- (18.4985,13.8318) -- (18.5003,13.9303) --
 (18.5021,13.855) -- (18.5039,13.7658) -- (18.5056,13.9431) -- (18.5074,13.7825) -- (18.5092,13.7386) -- (18.511,13.7982) -- (18.5128,13.7754) -- (18.5145,13.8295) -- (18.5163,13.8022) -- (18.5181,13.6642) -- (18.5199,13.701) -- (18.5216,13.6583) --
 (18.5234,13.668) -- (18.5251,13.7257) -- (18.5269,13.7981) -- (18.5287,13.7699) -- (18.5304,13.8939) -- (18.5322,13.7589) -- (18.5339,13.7853) -- (18.5356,13.7724) -- (18.5374,13.7909) -- (18.5391,13.7621) -- (18.5409,13.834) -- (18.5426,13.8867) --
 (18.5443,13.8136) -- (18.546,13.7033) -- (18.5478,13.7632) -- (18.5495,13.7749) -- (18.5512,13.7961) -- (18.5529,13.7715) -- (18.5547,13.8836) -- (18.5564,13.7915) -- (18.5581,13.937) -- (18.5598,13.856) -- (18.5615,13.8773) -- (18.5632,13.8348) --
 (18.5649,13.8199) -- (18.5666,13.8213) -- (18.5683,13.9322) -- (18.57,13.8404) -- (18.5717,13.8533) -- (18.5734,13.8367) -- (18.575,13.8382) -- (18.5767,13.8073) -- (18.5784,13.8443) -- (18.5801,13.8183) -- (18.5818,13.7685) -- (18.5834,13.8756) --
 (18.5851,13.8315) -- (18.5868,13.6864) -- (18.5884,13.798) -- (18.5901,13.8263) -- (18.5918,13.6979) -- (18.5934,13.7394) -- (18.5951,13.8154) -- (18.5967,13.8604) -- (18.5984,13.7744) -- (18.6,13.9118) -- (18.6017,13.8721) -- (18.6033,13.88) --
 (18.605,13.8889) -- (18.6066,13.8559) -- (18.6083,13.7939) -- (18.6099,13.7884) -- (18.6115,13.7323) -- (18.6132,13.7929) -- (18.6148,13.8722) -- (18.6164,13.8957) -- (18.618,13.9) -- (18.6197,13.9629) -- (18.6213,14.0112) -- (18.6229,13.846) --
 (18.6245,13.7942) -- (18.6261,13.8495) -- (18.6278,13.8201) -- (18.6294,13.9452) -- (18.631,13.8082) -- (18.6326,13.8539) -- (18.6342,13.8872) -- (18.6358,13.885) -- (18.6374,13.8064) -- (18.639,13.8332) -- (18.6406,13.8728) -- (18.6422,13.9004) --
 (18.6438,13.8344) -- (18.6453,13.7849) -- (18.6469,13.8311) -- (18.6485,13.8427) -- (18.6501,13.8192) -- (18.6517,13.8125) -- (18.6532,13.8524) -- (18.6548,13.9231) -- (18.6564,13.847) -- (18.658,13.8615) -- (18.6595,13.9456) -- (18.6611,13.9509) --
 (18.6627,14.0037) -- (18.6642,14.0478) -- (18.6658,14.0154) -- (18.6673,14.0756) -- (18.6689,13.9751) -- (18.6705,13.9697) -- (18.672,14.0671) -- (18.6736,14.0064) -- (18.6751,13.9495) -- (18.6767,13.8124) -- (18.6782,13.8427) -- (18.6797,13.7298)
 -- (18.6813,13.8523) -- (18.6828,13.8151) -- (18.6844,13.9087) -- (18.6859,13.789) -- (18.6874,13.8284) -- (18.6889,13.896) -- (18.6905,13.9291) -- (18.692,13.8385) -- (18.6935,13.7932) -- (18.695,13.7817) -- (18.6966,13.7974) -- (18.6981,13.75) --
 (18.6996,13.8821) -- (18.7011,13.9731) -- (18.7026,13.8415) -- (18.7041,13.8281) -- (18.7056,13.8081) -- (18.7072,13.8062) -- (18.7087,13.7976) -- (18.7102,13.7342) -- (18.7117,13.713) -- (18.7132,13.7913) -- (18.7147,13.6904) -- (18.7161,13.7599)
 -- (18.7176,13.6554) -- (18.7191,13.73) -- (18.7206,13.8132) -- (18.7221,13.8238) -- (18.7236,13.7871) -- (18.7251,13.884) -- (18.7266,13.8969) -- (18.728,13.8606) -- (18.7295,13.8043) -- (18.731,13.8173) -- (18.7325,13.7374) -- (18.7339,13.7929) --
 (18.7354,13.8176) -- (18.7369,13.8194) -- (18.7383,13.7894) -- (18.7398,13.8076) -- (18.7413,13.7957) -- (18.7427,13.8866) -- (18.7442,13.8326) -- (18.7456,13.8787) -- (18.7471,13.8282) -- (18.7486,13.8999) -- (18.75,13.8399) -- (18.7515,13.7293) --
 (18.7529,13.8667) -- (18.7544,13.7939) -- (18.7558,13.8257) -- (18.7572,13.8785) -- (18.7587,13.7895) -- (18.7601,13.7422) -- (18.7616,13.8372) -- (18.763,13.8503) -- (18.7644,13.7479) -- (18.7659,13.8636) -- (18.7673,13.8718) -- (18.7687,13.841) --
 (18.7702,13.7873) -- (18.7716,13.8194) -- (18.773,13.7673) -- (18.7744,13.8141) -- (18.7758,13.9147) -- (18.7773,13.867) -- (18.7787,13.7264) -- (18.7801,13.7645) -- (18.7815,13.9018) -- (18.7829,13.8853) -- (18.7843,13.9697) -- (18.7857,13.8805) --
 (18.7871,13.9546) -- (18.7886,13.8122) -- (18.79,13.8663) -- (18.7914,13.9131) -- (18.7928,13.9169) -- (18.7942,13.8222) -- (18.7956,14.0157) -- (18.7969,13.9073) -- (18.7983,13.8326) -- (18.7997,13.9054) -- (18.8011,13.8246) -- (18.8025,13.9258) --
 (18.8039,13.9166) -- (18.8053,13.7971) -- (18.8067,13.8147) -- (18.8081,13.9454) -- (18.8094,13.8867) -- (18.8108,13.8954) -- (18.8122,13.9488) -- (18.8136,13.9114) -- (18.8149,13.8964) -- (18.8163,13.8986) -- (18.8177,13.8662) -- (18.819,13.9272)
 -- (18.8204,13.9239) -- (18.8218,13.8643) -- (18.8231,13.9717) -- (18.8245,13.8914) -- (18.8259,13.8932) -- (18.8272,13.9069) -- (18.8286,13.9698) -- (18.8299,13.8697) -- (18.8313,13.7921) -- (18.8327,13.8943) -- (18.834,13.9592) --
 (18.8354,13.8844) -- (18.8367,13.7603) -- (18.838,13.8403) -- (18.8394,13.8323) -- (18.8407,13.8122) -- (18.8421,13.8023) -- (18.8434,13.9429) -- (18.8448,13.8736) -- (18.8461,13.9943) -- (18.8474,13.9482) -- (18.8488,13.8802) -- (18.8501,14.0214)
 -- (18.8514,14.0235) -- (18.8528,14.0122) -- (18.8541,14.0029) -- (18.8554,13.9801) -- (18.8567,13.8767) -- (18.8581,13.9427) -- (18.8594,13.9217) -- (18.8607,13.9018) -- (18.862,13.8609) -- (18.8634,13.923) -- (18.8647,13.9753) -- (18.866,13.9231)
 -- (18.8673,13.7685) -- (18.8686,13.8843) -- (18.8699,13.8546) -- (18.8712,13.8661) -- (18.8725,13.8821) -- (18.8738,13.9073) -- (18.8752,14.0111) -- (18.8765,14.0458) -- (18.8778,14.1612) -- (18.8791,14.1262) -- (18.8804,14.1731) --
 (18.8817,13.9363) -- (18.883,14.0055) -- (18.8842,13.8516) -- (18.8855,13.932) -- (18.8868,13.947) -- (18.8881,13.9114) -- (18.8894,13.8649) -- (18.8907,13.9767) -- (18.892,13.995) -- (18.8933,14.0024) -- (18.8946,14.0323) -- (18.8958,13.9315) --
 (18.8971,13.8859) -- (18.8984,13.9211) -- (18.8997,13.9264) -- (18.901,13.9234) -- (18.9022,13.9674) -- (18.9035,13.8786) -- (18.9048,13.9573) -- (18.906,13.912) -- (18.9073,13.9501) -- (18.9086,13.8839) -- (18.9098,13.8502) -- (18.9111,13.9027) --
 (18.9124,14.043) -- (18.9136,14.0156) -- (18.9149,13.9811) -- (18.9162,13.9558) -- (18.9174,13.9844) -- (18.9187,14.012) -- (18.9199,13.9385) -- (18.9212,13.9312) -- (18.9224,13.8104) -- (18.9237,13.7818) -- (18.9249,13.9781) -- (18.9262,14.1227) --
 (18.9274,14.0264) -- (18.9287,13.9603) -- (18.9299,13.9967) -- (18.9312,13.9223) -- (18.9324,13.7913) -- (18.9337,14.0161) -- (18.9349,13.9021) -- (18.9361,13.9191) -- (18.9374,13.8616) -- (18.9386,13.8285) -- (18.9399,13.7738) -- (18.9411,13.7886)
 -- (18.9423,13.8937) -- (18.9436,13.8361) -- (18.9448,13.9159) -- (18.946,13.8716) -- (18.9472,13.8809) -- (18.9485,13.9588) -- (18.9497,13.8453) -- (18.9509,13.8817) -- (18.9521,13.9436) -- (18.9534,14.0208) -- (18.9546,13.9206) --
 (18.9558,13.8918) -- (18.957,13.9101) -- (18.9582,13.9266) -- (18.9594,13.9594) -- (18.9607,13.9039) -- (18.9619,13.8263) -- (18.9631,13.9608) -- (18.9643,13.975) -- (18.9655,13.9099) -- (18.9667,13.8323) -- (18.9679,13.876) -- (18.9691,13.899) --
 (18.9703,13.9607) -- (18.9715,13.8311) -- (18.9727,13.8385) -- (18.9739,13.9479) -- (18.9751,13.7749) -- (18.9763,13.9278) -- (18.9775,13.9796) -- (18.9787,13.9191) -- (18.9799,13.9347) -- (18.9811,13.8114) -- (18.9823,13.9626) -- (18.9835,13.8329)
 -- (18.9847,14.015) -- (18.9858,13.919) -- (18.987,13.8855) -- (18.9882,13.9034) -- (18.9894,13.8437) -- (18.9906,13.8105) -- (18.9918,13.8755) -- (18.9929,13.9033) -- (18.9941,13.8766) -- (18.9953,13.9678) -- (18.9965,13.8562) -- (18.9977,13.8744)
 -- (18.9988,13.97) -- (19,13.9205) -- (19,13.9205);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=0.9] (2.8,12.6928) -- (11.7128,12.6928);
\draw [c,line width=0.9] (11.7128,12.6928) -- (12.7872,12.6931) -- (13.3383,12.695) -- (13.6,12.6981) -- (13.8617,12.7057) -- (14.0754,12.7194) -- (14.2562,12.7413) -- (14.4128,12.774) -- (14.8882,13.1067) -- (14.9639,13.2386) -- (15.035,13.358) --
 (15.102,13.4037) -- (15.1654,13.3723) -- (15.2256,13.3507) -- (15.2545,13.353) -- (15.2828,13.364) -- (15.3104,13.3824) -- (15.3373,13.4058) -- (15.3637,13.4313) -- (15.3894,13.4579) -- (15.4147,13.4856) -- (15.4394,13.5141) -- (15.4635,13.5393) --
 (15.4872,13.558) -- (15.5104,13.5714) -- (15.5332,13.5813) -- (15.5555,13.5865) -- (15.5775,13.5891) -- (15.599,13.5959) -- (15.6201,13.6094) -- (15.6409,13.6267) -- (15.6613,13.6459) -- (15.6751,13.6274) -- (15.6937,13.6045) -- (15.7118,13.5974) --
 (15.7293,13.6055) -- (15.7463,13.6209) -- (15.7628,13.6298) -- (15.7788,13.6298) -- (15.7945,13.6264) -- (15.8097,13.6029) -- (15.8246,13.577) -- (15.839,13.5666) -- (15.8532,13.5732) -- (15.867,13.594) -- (15.8804,13.6204) -- (15.8936,13.6086) --
 (15.9065,13.6328) -- (15.9191,13.6389) -- (15.9314,13.5745) -- (15.9435,13.56) -- (15.9554,13.6077) -- (15.967,13.6062) -- (15.9784,13.6085) -- (15.9895,13.6061) -- (16.0005,13.5944) -- (16.0113,13.5754) -- (16.0218,13.5541) -- (16.0322,13.5385) --
 (16.0424,13.5354) -- (16.0524,13.547) -- (16.0623,13.5691) -- (16.072,13.5939) -- (16.0815,13.6157) -- (16.0909,13.6298) -- (16.1001,13.6324) -- (16.1092,13.6258) -- (16.1182,13.6198) -- (16.127,13.6226) -- (16.1357,13.6324) -- (16.1442,13.6389) --
 (16.1527,13.6307) -- (16.161,13.6061) -- (16.1692,13.5729) -- (16.1773,13.5418) -- (16.1852,13.5223) -- (16.1931,13.5198) -- (16.2009,13.5349) -- (16.2085,13.5633) -- (16.2161,13.5959) -- (16.2236,13.6204) -- (16.2309,13.6295) -- (16.2382,13.6277)
 -- (16.2454,13.6257) -- (16.2525,13.6315) -- (16.2596,13.6464) -- (16.2665,13.6638) -- (16.2733,13.6698) -- (16.2801,13.6537) -- (16.2868,13.6186) -- (16.2934,13.5796) -- (16.3,13.5512) -- (16.3065,13.5416) -- (16.3129,13.5532) -- (16.3192,13.5831)
 -- (16.3255,13.6228) -- (16.3317,13.6596) -- (16.3378,13.6801) -- (16.3439,13.6782) -- (16.3499,13.6621) -- (16.3559,13.6478) -- (16.3618,13.647) -- (16.3676,13.6621) -- (16.3734,13.6879) -- (16.3791,13.7112) -- (16.3848,13.7188) --
 (16.3904,13.7042) -- (16.3959,13.6745) -- (16.4014,13.6443) -- (16.4069,13.6266) -- (16.4123,13.6261) -- (16.4177,13.6386) -- (16.423,13.6533) -- (16.4282,13.6575) -- (16.4334,13.6455) -- (16.4386,13.6224) -- (16.4437,13.5992) -- (16.4488,13.5851)
 -- (16.4538,13.585) -- (16.4588,13.599) -- (16.4638,13.6208) -- (16.4687,13.6401) -- (16.4735,13.6474) -- (16.4784,13.6385) -- (16.4831,13.6185) -- (16.4879,13.6001) -- (16.4926,13.5936) -- (16.4973,13.6006) -- (16.5019,13.645) -- (16.5065,13.6488)
 -- (16.5111,13.6293) -- (16.5156,13.5918) -- (16.5201,13.6487) -- (16.5245,13.6179) -- (16.529,13.6042) -- (16.5334,13.612) -- (16.5377,13.639) -- (16.542,13.676) -- (16.5463,13.7087) -- (16.5506,13.587) -- (16.5548,13.5854) -- (16.559,13.5453) --
 (16.5632,13.5414) -- (16.5674,13.5448) -- (16.5715,13.5576) -- (16.5756,13.5774) -- (16.5796,13.5999) -- (16.5836,13.6181) -- (16.5877,13.6233) -- (16.5916,13.6156) -- (16.5956,13.6071) -- (16.5995,13.6092) -- (16.6034,13.6243) -- (16.6073,13.6463)
 -- (16.6111,13.6641) -- (16.6149,13.6685) -- (16.6187,13.6608) -- (16.6225,13.6482) -- (16.6262,13.6383) -- (16.63,13.6365) -- (16.6337,13.6449) -- (16.6373,13.6605) -- (16.641,13.6761) -- (16.6446,13.683) -- (16.6482,13.6758) -- (16.6518,13.6551)
 -- (16.6554,13.6298) -- (16.6589,13.6108) -- (16.6624,13.6043) -- (16.6659,13.61) -- (16.6694,13.6211) -- (16.6729,13.6267) -- (16.6763,13.6144) -- (16.6797,13.5854) -- (16.6831,13.5524) -- (16.6865,13.5299) -- (16.6899,13.527) -- (16.6932,13.5461)
 -- (16.6965,13.5847) -- (16.6998,13.6278) -- (16.7031,13.6917) -- (16.7064,13.654) -- (16.7096,13.6354) -- (16.7129,13.6166) -- (16.7161,13.6109) -- (16.7193,13.6225) -- (16.7225,13.6474) -- (16.7256,13.7126) -- (16.7288,13.7141) --
 (16.7319,13.6603) -- (16.735,13.6271) -- (16.7381,13.5932) -- (16.7412,13.5754) -- (16.7442,13.5767) -- (16.7473,13.5995) -- (16.7503,13.6382) -- (16.7533,13.6775) -- (16.7563,13.7001) -- (16.7593,13.7039) -- (16.7623,13.6415) -- (16.7652,13.6729)
 -- (16.7682,13.6726) -- (16.7711,13.6391) -- (16.774,13.7055) -- (16.7769,13.7124) -- (16.7798,13.7061) -- (16.7826,13.6828) -- (16.7855,13.651) -- (16.7883,13.6239) -- (16.7912,13.6112) -- (16.794,13.614) -- (16.7968,13.6284) -- (16.7996,13.6466)
 -- (16.8023,13.6596) -- (16.8051,13.6615) -- (16.8078,13.6535) -- (16.8106,13.6442) -- (16.8133,13.6443) -- (16.816,13.6603) -- (16.8187,13.6915) -- (16.8214,13.7273) -- (16.824,13.6956) -- (16.8267,13.6934) -- (16.8293,13.6796) -- (16.832,13.6618)
 -- (16.8346,13.6504) -- (16.8372,13.6475) -- (16.8398,13.6518) -- (16.8424,13.6568) -- (16.845,13.6521) -- (16.8475,13.6393) -- (16.8501,13.653) -- (16.8526,13.6388) -- (16.8552,13.6259) -- (16.8577,13.6238) -- (16.8602,13.6684) -- (16.8627,13.69)
 -- (16.8652,13.7184) -- (16.8677,13.7347) -- (16.8701,13.757) -- (16.8726,13.7627) -- (16.8751,13.7539) -- (16.8775,13.7441) -- (16.8799,13.7435) -- (16.8823,13.756) -- (16.8848,13.7552) -- (16.8871,13.7649) -- (16.8895,13.7632) -- (16.8919,13.7471)
 -- (16.8943,13.7238) -- (16.8966,13.7038) -- (16.899,13.6936) -- (16.9013,13.6945) -- (16.9037,13.7018) -- (16.906,13.7083) -- (16.9083,13.7422) -- (16.9106,13.7309) -- (16.9129,13.7124) -- (16.9152,13.694) -- (16.9175,13.6818) -- (16.9197,13.679)
 -- (16.922,13.6845) -- (16.9242,13.6938) -- (16.9265,13.7002) -- (16.9287,13.6963) -- (16.9309,13.6797) -- (16.9332,13.6575) -- (16.9354,13.6416) -- (16.9376,13.6393) -- (16.9398,13.6518) -- (16.9419,13.673) -- (16.9441,13.6904) -- (16.9463,13.6917)
 -- (16.9484,13.6743) -- (16.9506,13.6478) -- (16.9527,13.6249) -- (16.9549,13.6152) -- (16.957,13.6236) -- (16.9591,13.6502) -- (16.9612,13.6877) -- (16.9633,13.7208) -- (16.9654,13.7357) -- (16.9675,13.7299) -- (16.9696,13.7144) --
 (16.9717,13.7036) -- (16.9738,13.7055) -- (16.9758,13.6779) -- (16.9779,13.6853) -- (16.9799,13.6759) -- (16.9819,13.6957) -- (16.984,13.6492) -- (16.986,13.604) -- (16.988,13.5748) -- (16.99,13.5679) -- (16.992,13.5842) -- (16.994,13.6204) --
 (16.996,13.6678) -- (16.998,13.7107) -- (17,13.6878) -- (17.002,13.6937) -- (17.0039,13.6942) -- (17.0059,13.7006) -- (17.0078,13.7168) -- (17.0098,13.7367) -- (17.0117,13.7466) -- (17.0136,13.7652) -- (17.0156,13.7275) -- (17.0175,13.6767) --
 (17.0194,13.6321) -- (17.0213,13.6059) -- (17.0232,13.5998) -- (17.0251,13.6084) -- (17.027,13.6217) -- (17.0289,13.6296) -- (17.0308,13.6267) -- (17.0326,13.6148) -- (17.0345,13.6005) -- (17.0364,13.5912) -- (17.0382,13.5915) -- (17.0401,13.6003)
 -- (17.0419,13.6125) -- (17.0437,13.62) -- (17.0456,13.6158) -- (17.0474,13.5995) -- (17.0492,13.5798) -- (17.051,13.5683) -- (17.0528,13.5733) -- (17.0546,13.5969) -- (17.0564,13.6343) -- (17.0582,13.6736) -- (17.06,13.7006) -- (17.0618,13.7084) --
 (17.0635,13.7005) -- (17.0653,13.6846) -- (17.0671,13.6652) -- (17.0688,13.642) -- (17.0706,13.6131) -- (17.0723,13.5742) -- (17.0741,13.5284) -- (17.0758,13.4839) -- (17.0775,13.447) -- (17.0793,13.4214) -- (17.081,13.4104) -- (17.0827,13.4151) --
 (17.0844,13.4332) -- (17.0861,13.459) -- (17.0878,13.4856) -- (17.0895,13.5054) -- (17.0912,13.5127) -- (17.0929,13.5101) -- (17.0946,13.503) -- (17.0963,13.4994) -- (17.0979,13.5015) -- (17.0996,13.5021) -- (17.1013,13.4932) -- (17.1029,13.4744) --
 (17.1046,13.5172) -- (17.1062,13.5122) -- (17.1079,13.504) -- (17.1095,13.5011) -- (17.1112,13.5044) -- (17.1128,13.5027) -- (17.1144,13.4838) -- (17.116,13.458) -- (17.1176,13.4265) -- (17.1193,13.3941) -- (17.1209,13.3799) -- (17.1225,13.3944) --
 (17.1241,13.4277) -- (17.1257,13.4585) -- (17.1273,13.4739) -- (17.1288,13.4686) -- (17.1304,13.4451) -- (17.132,13.4129) -- (17.1336,13.384) -- (17.1352,13.3682) -- (17.1367,13.3665) -- (17.1383,13.3791) -- (17.1398,13.3975) -- (17.1414,13.4125) --
 (17.1429,13.4138) -- (17.1445,13.392) -- (17.146,13.3455) -- (17.1476,13.2195) -- (17.1491,13.2273) -- (17.1506,13.2509) -- (17.1521,13.2877) -- (17.1537,13.3301) -- (17.1552,13.4486) -- (17.1567,13.4977) -- (17.1582,13.5341) -- (17.1597,13.5561) --
 (17.1612,13.5675) -- (17.1627,13.5773) -- (17.1642,13.5891) -- (17.1657,13.558) -- (17.1672,13.6227) -- (17.1687,13.6277) -- (17.1701,13.5619) -- (17.1716,13.5463) -- (17.1731,13.5349) -- (17.1746,13.535) -- (17.176,13.5489) -- (17.1775,13.5745) --
 (17.1789,13.6073) -- (17.1804,13.6372) -- (17.1818,13.6029) -- (17.1833,13.6009) -- (17.1847,13.5354) -- (17.1862,13.5347) -- (17.1876,13.5454) -- (17.189,13.6189) -- (17.1905,13.6204) -- (17.1919,13.603) -- (17.1933,13.6091) -- (17.1947,13.5545) --
 (17.1961,13.5118) -- (17.1976,13.5319) -- (17.199,13.536) -- (17.2004,13.5552) -- (17.2018,13.5796) -- (17.2032,13.599) -- (17.2046,13.6068) -- (17.2059,13.6036) -- (17.2073,13.5985) -- (17.2087,13.6008) -- (17.2101,13.6162) -- (17.2115,13.6408) --
 (17.2128,13.6656) -- (17.2142,13.68) -- (17.2156,13.6782) -- (17.217,13.6629) -- (17.2183,13.6417) -- (17.2197,13.6273) -- (17.221,13.6338) -- (17.2224,13.66) -- (17.2237,13.6911) -- (17.2251,13.7158) -- (17.2264,13.7282) -- (17.2278,13.7279) --
 (17.2291,13.7184) -- (17.2304,13.7075) -- (17.2318,13.7028) -- (17.2331,13.7075) -- (17.2344,13.7175) -- (17.2357,13.7219) -- (17.2371,13.7091) -- (17.2384,13.6732) -- (17.2397,13.5836) -- (17.241,13.5461) -- (17.2423,13.5218) -- (17.2436,13.5167)
 -- (17.2449,13.5264) -- (17.2462,13.5448) -- (17.2475,13.5628) -- (17.2488,13.5705) -- (17.2501,13.5644) -- (17.2514,13.5517) -- (17.2527,13.5432) -- (17.2539,13.5478) -- (17.2552,13.5668) -- (17.2565,13.5947) -- (17.2578,13.6223) --
 (17.259,13.6401) -- (17.2603,13.6452) -- (17.2616,13.6431) -- (17.2628,13.642) -- (17.2641,13.6478) -- (17.2653,13.6615) -- (17.2666,13.6783) -- (17.2679,13.6901) -- (17.2691,13.693) -- (17.2704,13.6901) -- (17.2716,13.6851) -- (17.2728,13.6793) --
 (17.2741,13.6725) -- (17.2753,13.6643) -- (17.2765,13.6495) -- (17.2778,13.6228) -- (17.279,13.5852) -- (17.2802,13.5442) -- (17.2814,13.5066) -- (17.2827,13.4779) -- (17.2839,13.4625) -- (17.2851,13.4623) -- (17.2863,13.4764) -- (17.2875,13.4999)
 -- (17.2887,13.5244) -- (17.2899,13.5398) -- (17.2911,13.5413) -- (17.2923,13.5332) -- (17.2935,13.5265) -- (17.2947,13.5308) -- (17.2959,13.5507) -- (17.2971,13.5841) -- (17.2983,13.6224) -- (17.2995,13.652) -- (17.3007,13.6635) --
 (17.3019,13.6584) -- (17.303,13.6478) -- (17.3042,13.6435) -- (17.3054,13.6516) -- (17.3066,13.6726) -- (17.3077,13.7002) -- (17.3089,13.7226) -- (17.3101,13.7292) -- (17.3112,13.7186) -- (17.3124,13.6653) -- (17.3135,13.6436) -- (17.3147,13.6364)
 -- (17.3158,13.6412) -- (17.317,13.6496) -- (17.3181,13.694) -- (17.3193,13.6754) -- (17.3204,13.6387) -- (17.3216,13.5984) -- (17.3227,13.5696) -- (17.3239,13.5585) -- (17.325,13.5652) -- (17.3261,13.5856) -- (17.3272,13.612) -- (17.3284,13.6334)
 -- (17.3295,13.641) -- (17.3306,13.6355) -- (17.3317,13.6253) -- (17.3329,13.6182) -- (17.334,13.6154) -- (17.3351,13.6112) -- (17.3362,13.5967) -- (17.3373,13.5685) -- (17.3384,13.5336) -- (17.3395,13.5026) -- (17.3406,13.4824) -- (17.3418,13.475)
 -- (17.3429,13.4797) -- (17.344,13.4944) -- (17.345,13.5152) -- (17.3461,13.5368) -- (17.3472,13.5523) -- (17.3483,13.5575) -- (17.3494,13.5545) -- (17.3505,13.5506) -- (17.3516,13.5524) -- (17.3527,13.5617) -- (17.3538,13.5753) -- (17.3548,13.5892)
 -- (17.3559,13.5958) -- (17.357,13.5928) -- (17.3581,13.5847) -- (17.3591,13.6123) -- (17.3602,13.6224) -- (17.3613,13.6435) -- (17.3623,13.6742) -- (17.3634,13.7092) -- (17.3645,13.7409) -- (17.3655,13.7614) -- (17.3666,13.768) -- (17.3676,13.7657)
 -- (17.3687,13.7631) -- (17.3697,13.7662) -- (17.3708,13.7744) -- (17.3718,13.7793) -- (17.3729,13.7695) -- (17.3739,13.7392) -- (17.375,13.6949) -- (17.376,13.6504) -- (17.377,13.6167) -- (17.3781,13.5675) -- (17.3791,13.5684) -- (17.3801,13.5769)
 -- (17.3812,13.5851) -- (17.3822,13.5856) -- (17.3832,13.5782) -- (17.3843,13.5672) -- (17.3853,13.5618) -- (17.3863,13.5708) -- (17.3873,13.599) -- (17.3883,13.645) -- (17.3894,13.6989) -- (17.3904,13.7457) -- (17.3914,13.7695) -- (17.3924,13.7368)
 -- (17.3934,13.7279) -- (17.3944,13.7663) -- (17.3954,13.7847) -- (17.3964,13.7778) -- (17.3974,13.7972) -- (17.3984,13.8074) -- (17.3994,13.8044) -- (17.4004,13.7922) -- (17.4014,13.7845) -- (17.4024,13.758) -- (17.4034,13.747) -- (17.4044,13.7517)
 -- (17.4054,13.7656) -- (17.4064,13.7782) -- (17.4074,13.7803) -- (17.4084,13.7701) -- (17.4093,13.7538) -- (17.4103,13.7396) -- (17.4113,13.7088) -- (17.4123,13.7369) -- (17.4133,13.7412) -- (17.4142,13.738) -- (17.4152,13.7158) --
 (17.4162,13.6747) -- (17.4171,13.6248) -- (17.4181,13.5836) -- (17.4191,13.5617) -- (17.42,13.5609) -- (17.421,13.5788) -- (17.422,13.6086) -- (17.4229,13.6385) -- (17.4239,13.6548) -- (17.4248,13.652) -- (17.4258,13.638) -- (17.4268,13.6272) --
 (17.4277,13.63) -- (17.4287,13.6479) -- (17.4296,13.6751) -- (17.4306,13.6974) -- (17.4315,13.6997) -- (17.4324,13.6785) -- (17.4334,13.6462) -- (17.4343,13.617) -- (17.4353,13.6021) -- (17.4362,13.6004) -- (17.4371,13.6408) -- (17.4381,13.6556) --
 (17.439,13.6526) -- (17.44,13.8069) -- (17.4409,13.8143) -- (17.4418,13.8084) -- (17.4427,13.8008) -- (17.4437,13.7969) -- (17.4446,13.7915) -- (17.4455,13.6308) -- (17.4464,13.6769) -- (17.4474,13.7171) -- (17.4483,13.7071) -- (17.4492,13.7153) --
 (17.4501,13.7158) -- (17.451,13.722) -- (17.4519,13.7347) -- (17.4529,13.7485) -- (17.4538,13.7501) -- (17.4547,13.7259) -- (17.4556,13.6781) -- (17.4565,13.6278) -- (17.4574,13.5915) -- (17.4583,13.5741) -- (17.4592,13.574) -- (17.4601,13.5842) --
 (17.461,13.5968) -- (17.4619,13.6041) -- (17.4628,13.6029) -- (17.4637,13.5959) -- (17.4646,13.5885) -- (17.4655,13.5861) -- (17.4664,13.5917) -- (17.4673,13.6029) -- (17.4682,13.6139) -- (17.469,13.6171) -- (17.4699,13.6074) -- (17.4708,13.5865) --
 (17.4717,13.7324) -- (17.4726,13.7215) -- (17.4735,13.7254) -- (17.4743,13.7453) -- (17.4752,13.7733) -- (17.4761,13.7384) -- (17.477,13.736) -- (17.4778,13.554) -- (17.4787,13.5503) -- (17.4796,13.5473) -- (17.4805,13.5487) -- (17.4813,13.5554) --
 (17.4822,13.5647) -- (17.4831,13.8288) -- (17.4839,13.8794) -- (17.4848,13.9282) -- (17.4857,13.8826) -- (17.4865,13.8695) -- (17.4874,13.6114) -- (17.4882,13.6057) -- (17.4891,13.6038) -- (17.49,13.8132) -- (17.4908,13.6048) -- (17.4917,13.6052) --
 (17.4925,13.6041) -- (17.4934,13.6024) -- (17.4942,13.6045) -- (17.4951,13.6145) -- (17.4959,13.6356) -- (17.4968,13.6659) -- (17.4976,13.6987) -- (17.4985,13.7237) -- (17.4993,13.7333) -- (17.5001,13.7298) -- (17.501,13.7224) -- (17.5018,13.7185)
 -- (17.5027,13.7198) -- (17.5035,13.7213) -- (17.5043,13.7139) -- (17.5052,13.6897) -- (17.506,13.6518) -- (17.5068,13.612) -- (17.5077,13.5807) -- (17.5085,13.5619) -- (17.5093,13.5558) -- (17.5101,13.5602) -- (17.511,13.5717) -- (17.5118,13.5854)
 -- (17.5126,13.596) -- (17.5134,13.6001) -- (17.5143,13.6) -- (17.5151,13.602) -- (17.5159,13.611) -- (17.5167,13.6274) -- (17.5175,13.6458) -- (17.5184,13.6567) -- (17.5192,13.653) -- (17.52,13.6365) -- (17.5208,13.6167) -- (17.5216,13.6026) --
 (17.5224,13.599) -- (17.5232,13.6058) -- (17.524,13.6187) -- (17.5248,13.6309) -- (17.5257,13.6355) -- (17.5265,13.6312) -- (17.5273,13.6221) -- (17.5281,13.6148) -- (17.5289,13.6146) -- (17.5297,13.6242) -- (17.5305,13.6422) -- (17.5313,13.6638) --
 (17.5321,13.6819) -- (17.5329,13.6901) -- (17.5336,13.6877) -- (17.5344,13.6803) -- (17.5352,13.6758) -- (17.536,13.6788) -- (17.5368,13.6896) -- (17.5376,13.7029) -- (17.5384,13.7106) -- (17.5392,13.7067) -- (17.54,13.692) -- (17.5408,13.6736) --
 (17.5415,13.6602) -- (17.5423,13.6574) -- (17.5431,13.6662) -- (17.5439,13.6833) -- (17.5447,13.701) -- (17.5454,13.71) -- (17.5462,13.7049) -- (17.547,13.6879) -- (17.5478,13.6678) -- (17.5486,13.6526) -- (17.5493,13.6436) -- (17.5501,13.6344) --
 (17.5509,13.6134) -- (17.5516,13.5755) -- (17.5524,13.5285) -- (17.5532,13.4853) -- (17.5539,13.4543) -- (17.5547,13.439) -- (17.5555,13.4402) -- (17.5562,13.4566) -- (17.557,13.4854) -- (17.5578,13.5216) -- (17.5585,13.5572) -- (17.5593,13.5826) --
 (17.5601,13.5937) -- (17.5608,13.5967) -- (17.5616,13.602) -- (17.5623,13.6163) -- (17.5631,13.6375) -- (17.5638,13.6559) -- (17.5646,13.6595) -- (17.5653,13.6448) -- (17.5661,13.6197) -- (17.5669,13.5948) -- (17.5676,13.5776) -- (17.5684,13.5717)
 -- (17.5691,13.5773) -- (17.5698,13.5924) -- (17.5706,13.614) -- (17.5713,13.6367) -- (17.5721,13.6534) -- (17.5728,13.6605) -- (17.5736,13.6624) -- (17.5743,13.6671) -- (17.5751,13.6787) -- (17.5758,13.694) -- (17.5765,13.7046) -- (17.5773,13.7033)
 -- (17.578,13.691) -- (17.5787,13.6761) -- (17.5795,13.6666) -- (17.5802,13.6681) -- (17.5809,13.683) -- (17.5817,13.7092) -- (17.5824,13.7389) -- (17.5831,13.762) -- (17.5839,13.7661) -- (17.5846,13.755) -- (17.5853,13.7376) -- (17.5861,13.7301) --
 (17.5868,13.7355) -- (17.5875,13.7528) -- (17.5882,13.7745) -- (17.589,13.7893) -- (17.5897,13.7934) -- (17.5904,13.7779) -- (17.5911,13.7518) -- (17.5918,13.7215) -- (17.5926,13.7098) -- (17.5933,13.7112) -- (17.594,13.7211) -- (17.5947,13.7269) --
 (17.5954,13.6632) -- (17.5961,13.6359) -- (17.5968,13.6094) -- (17.5976,13.5917) -- (17.5983,13.5878) -- (17.599,13.5994) -- (17.5997,13.6255) -- (17.6004,13.6955) -- (17.6011,13.7309) -- (17.6018,13.7412) -- (17.6025,13.7588) -- (17.6032,13.7242)
 -- (17.6039,13.6932) -- (17.6046,13.6735) -- (17.6053,13.6659) -- (17.606,13.6661) -- (17.6068,13.6667) -- (17.6075,13.6611) -- (17.6082,13.6467) -- (17.6089,13.5987) -- (17.6095,13.5963) -- (17.6102,13.6003) -- (17.6109,13.6078) --
 (17.6116,13.6132) -- (17.6123,13.6123) -- (17.613,13.6079) -- (17.6137,13.6016) -- (17.6144,13.596) -- (17.6151,13.6271) -- (17.6158,13.6385) -- (17.6165,13.6536) -- (17.6172,13.6699) -- (17.6179,13.6833) -- (17.6186,13.6895) -- (17.6192,13.6841) --
 (17.6199,13.6713) -- (17.6206,13.6571) -- (17.6213,13.6486) -- (17.622,13.6508) -- (17.6227,13.664) -- (17.6233,13.6823) -- (17.624,13.6944) -- (17.6247,13.6949) -- (17.6254,13.683) -- (17.6261,13.6649) -- (17.6267,13.6492) -- (17.6274,13.6218) --
 (17.6281,13.6397) -- (17.6288,13.6682) -- (17.6294,13.6487) -- (17.6301,13.6622) -- (17.6308,13.6677) -- (17.6315,13.6684) -- (17.6321,13.6679) -- (17.6328,13.6677) -- (17.6335,13.6658) -- (17.6342,13.6574) -- (17.6348,13.6825) -- (17.6355,13.6439)
 -- (17.6362,13.5939) -- (17.6368,13.6633) -- (17.6375,13.6284) -- (17.6382,13.6098) -- (17.6388,13.6074) -- (17.6395,13.6185) -- (17.6401,13.5411) -- (17.6408,13.5743) -- (17.6415,13.6047) -- (17.6421,13.6255) -- (17.6428,13.6371) --
 (17.6434,13.6444) -- (17.6441,13.6525) -- (17.6448,13.6618) -- (17.6454,13.6685) -- (17.6461,13.6646) -- (17.6467,13.646) -- (17.6474,13.6171) -- (17.648,13.5879) -- (17.6487,13.5677) -- (17.6493,13.562) -- (17.65,13.5731) -- (17.6507,13.6002) --
 (17.6513,13.6401) -- (17.6519,13.6846) -- (17.6526,13.7213) -- (17.6532,13.744) -- (17.6539,13.7073) -- (17.6545,13.7016) -- (17.6552,13.7042) -- (17.6558,13.712) -- (17.6565,13.7173) -- (17.6571,13.7121) -- (17.6578,13.6977) -- (17.6584,13.6786) --
 (17.659,13.6612) -- (17.6597,13.652) -- (17.6603,13.6529) -- (17.661,13.662) -- (17.6616,13.7172) -- (17.6622,13.7236) -- (17.6629,13.7243) -- (17.6635,13.7182) -- (17.6642,13.7104) -- (17.6648,13.7013) -- (17.6654,13.726) -- (17.6661,13.729) --
 (17.6667,13.7346) -- (17.6673,13.7418) -- (17.668,13.7469) -- (17.6686,13.7457) -- (17.6692,13.7379) -- (17.6699,13.7299) -- (17.6705,13.7287) -- (17.6711,13.7381) -- (17.6717,13.7566) -- (17.6724,13.776) -- (17.673,13.7481) -- (17.6736,13.7321) --
 (17.6742,13.739) -- (17.6749,13.7047) -- (17.6755,13.6628) -- (17.6761,13.6647) -- (17.6767,13.6831) -- (17.6774,13.7099) -- (17.678,13.7342) -- (17.6786,13.7438) -- (17.6792,13.7329) -- (17.6798,13.7093) -- (17.6805,13.6875) -- (17.6811,13.6772) --
 (17.6817,13.6793) -- (17.6823,13.6882) -- (17.6829,13.6959) -- (17.6835,13.6912) -- (17.6842,13.6726) -- (17.6848,13.6492) -- (17.6854,13.6316) -- (17.686,13.6268) -- (17.6866,13.6356) -- (17.6872,13.6572) -- (17.6878,13.6888) -- (17.6884,13.7242)
 -- (17.6891,13.7559) -- (17.6897,13.7253) -- (17.6903,13.715) -- (17.6909,13.7094) -- (17.6915,13.713) -- (17.6921,13.7229) -- (17.6927,13.7341) -- (17.6933,13.7541) -- (17.6939,13.721) -- (17.6945,13.6778) -- (17.6951,13.6369) -- (17.6957,13.6059)
 -- (17.6963,13.6303) -- (17.6969,13.6444) -- (17.6975,13.6627) -- (17.6981,13.6747) -- (17.6987,13.6762) -- (17.6993,13.6661) -- (17.6999,13.6493) -- (17.7005,13.6337) -- (17.7011,13.626) -- (17.7017,13.6298) -- (17.7023,13.6447) --
 (17.7029,13.6664) -- (17.7035,13.6862) -- (17.7041,13.6962) -- (17.7047,13.6909) -- (17.7053,13.6695) -- (17.7059,13.6449) -- (17.7065,13.5865) -- (17.7071,13.5873) -- (17.7077,13.5934) -- (17.7082,13.603) -- (17.7088,13.6168) -- (17.7094,13.6324)
 -- (17.71,13.6457) -- (17.7106,13.6585) -- (17.7112,13.6754) -- (17.7118,13.6638) -- (17.7124,13.679) -- (17.7129,13.7017) -- (17.7135,13.7265) -- (17.7141,13.7453) -- (17.7147,13.7536) -- (17.7153,13.7529) -- (17.7159,13.6823) -- (17.7164,13.6715)
 -- (17.717,13.6645) -- (17.7176,13.6522) -- (17.7182,13.6914) -- (17.7188,13.722) -- (17.7193,13.6798) -- (17.7199,13.6435) -- (17.7205,13.6184) -- (17.7211,13.6048) -- (17.7217,13.5998) -- (17.7222,13.5993) -- (17.7228,13.5972) -- (17.7234,13.5616)
 -- (17.724,13.5481) -- (17.7245,13.5296) -- (17.7251,13.5134) -- (17.7257,13.5059) -- (17.7262,13.5089) -- (17.7268,13.5231) -- (17.7274,13.546) -- (17.728,13.5724) -- (17.7285,13.5943) -- (17.7291,13.6071) -- (17.7297,13.6116) -- (17.7302,13.6108)
 -- (17.7308,13.6107) -- (17.7314,13.6143) -- (17.7319,13.6213) -- (17.7325,13.6302) -- (17.7331,13.6386) -- (17.7336,13.6446) -- (17.7342,13.6473) -- (17.7348,13.6463) -- (17.7353,13.644) -- (17.7359,13.6447) -- (17.7365,13.6497) -- (17.737,13.657)
 -- (17.7376,13.6626) -- (17.7381,13.6592) -- (17.7387,13.6907) -- (17.7393,13.6823) -- (17.7398,13.6729) -- (17.7404,13.6681) -- (17.7409,13.6692) -- (17.7415,13.6716) -- (17.7421,13.6333) -- (17.7426,13.6316) -- (17.7432,13.6151) --
 (17.7437,13.592) -- (17.7443,13.5668) -- (17.7448,13.5473) -- (17.7454,13.5382) -- (17.7459,13.5404) -- (17.7465,13.7048) -- (17.747,13.7261) -- (17.7476,13.7398) -- (17.7481,13.7428) -- (17.7487,13.7381) -- (17.7492,13.7371) -- (17.7498,13.7384) --
 (17.7503,13.7828) -- (17.7509,13.7957) -- (17.7514,13.8045) -- (17.752,13.805) -- (17.7525,13.7943) -- (17.7531,13.6491) -- (17.7536,13.637) -- (17.7542,13.628) -- (17.7547,13.6276) -- (17.7553,13.638) -- (17.7558,13.6581) -- (17.7564,13.6821) --
 (17.7569,13.7028) -- (17.7574,13.7104) -- (17.758,13.7042) -- (17.7585,13.6654) -- (17.7591,13.662) -- (17.7596,13.6616) -- (17.7601,13.6669) -- (17.7607,13.6715) -- (17.7612,13.6704) -- (17.7618,13.6593) -- (17.7623,13.6377) -- (17.7628,13.6117) --
 (17.7634,13.5905) -- (17.7639,13.5789) -- (17.7644,13.5783) -- (17.765,13.587) -- (17.7655,13.6027) -- (17.7661,13.6185) -- (17.7666,13.6304) -- (17.7671,13.6379) -- (17.7677,13.6436) -- (17.7682,13.6514) -- (17.7687,13.6638) -- (17.7692,13.6798) --
 (17.7698,13.6945) -- (17.7703,13.6461) -- (17.7708,13.6399) -- (17.7714,13.6287) -- (17.7719,13.6188) -- (17.7724,13.6142) -- (17.773,13.6161) -- (17.7735,13.623) -- (17.774,13.6811) -- (17.7745,13.6765) -- (17.7751,13.6597) -- (17.7756,13.6326) --
 (17.7761,13.602) -- (17.7766,13.5753) -- (17.7772,13.5573) -- (17.7777,13.5505) -- (17.7782,13.5547) -- (17.7787,13.5675) -- (17.7793,13.5846) -- (17.7798,13.6006) -- (17.7803,13.6109) -- (17.7808,13.6151) -- (17.7813,13.6166) -- (17.7819,13.6195)
 -- (17.7824,13.627) -- (17.7829,13.639) -- (17.7834,13.6533) -- (17.7839,13.6666) -- (17.7845,13.677) -- (17.785,13.685) -- (17.7855,13.6932) -- (17.786,13.7034) -- (17.7865,13.7158) -- (17.787,13.7282) -- (17.7876,13.7359) -- (17.7881,13.7321) --
 (17.7886,13.7133) -- (17.7891,13.6855) -- (17.7896,13.6595) -- (17.7901,13.6433) -- (17.7906,13.64) -- (17.7912,13.6486) -- (17.7917,13.665) -- (17.7922,13.6817) -- (17.7927,13.69) -- (17.7932,13.6852) -- (17.7937,13.6714) -- (17.7942,13.6567) --
 (17.7947,13.648) -- (17.7952,13.6496) -- (17.7957,13.6633) -- (17.7963,13.6879) -- (17.7968,13.7181) -- (17.7973,13.7441) -- (17.7978,13.7563) -- (17.7983,13.7544) -- (17.7988,13.7458) -- (17.7993,13.7391) -- (17.7998,13.74) -- (17.8003,13.7494) --
 (17.8008,13.762) -- (17.8013,13.7696) -- (17.8018,13.7646) -- (17.8023,13.7475) -- (17.8028,13.7269) -- (17.8033,13.7116) -- (17.8038,13.7051) -- (17.8043,13.7059) -- (17.8048,13.7082) -- (17.8053,13.7045) -- (17.8058,13.6911) -- (17.8063,13.6712)
 -- (17.8068,13.6485) -- (17.8073,13.6316) -- (17.8078,13.6702) -- (17.8083,13.6759) -- (17.8088,13.6851) -- (17.8093,13.6935) -- (17.8098,13.6965) -- (17.8103,13.6907) -- (17.8108,13.6781) -- (17.8113,13.665) -- (17.8118,13.6556) -- (17.8123,13.653)
 -- (17.8128,13.6585) -- (17.8133,13.6684) -- (17.8138,13.6771) -- (17.8143,13.6754) -- (17.8147,13.6583) -- (17.8152,13.6335) -- (17.8157,13.6205) -- (17.8162,13.6192) -- (17.8167,13.6216) -- (17.8172,13.6274) -- (17.8177,13.638) --
 (17.8182,13.6486) -- (17.8187,13.6524) -- (17.8192,13.6445) -- (17.8196,13.6301) -- (17.8201,13.6172) -- (17.8206,13.6123) -- (17.8211,13.6185) -- (17.8216,13.6355) -- (17.8221,13.6612) -- (17.8226,13.6863) -- (17.823,13.7023) -- (17.8235,13.7022)
 -- (17.824,13.6662) -- (17.8245,13.6565) -- (17.825,13.65) -- (17.8255,13.6511) -- (17.8259,13.6531) -- (17.8264,13.6505) -- (17.8269,13.6369) -- (17.8274,13.6125) -- (17.8279,13.5838) -- (17.8284,13.7472) -- (17.8288,13.7384) -- (17.8293,13.7381)
 -- (17.8298,13.7449) -- (17.8303,13.7559) -- (17.8308,13.7608) -- (17.8312,13.756) -- (17.8317,13.7435) -- (17.8322,13.7286) -- (17.8327,13.6653) -- (17.8331,13.6822) -- (17.8336,13.6953) -- (17.8341,13.6998) -- (17.8346,13.6919) -- (17.835,13.6721)
 -- (17.8355,13.6444) -- (17.836,13.6155) -- (17.8365,13.5914) -- (17.8369,13.5756) -- (17.8374,13.5698) -- (17.8379,13.5732) -- (17.8384,13.582) -- (17.8388,13.5898) -- (17.8393,13.5908) -- (17.8398,13.5839) -- (17.8403,13.5736) -- (17.8407,13.5656)
 -- (17.8412,13.5641) -- (17.8417,13.5705) -- (17.8421,13.5819) -- (17.8426,13.5924) -- (17.8431,13.595) -- (17.8435,13.5866) -- (17.844,13.5712) -- (17.8445,13.5578) -- (17.8449,13.5514) -- (17.8454,13.5545) -- (17.8459,13.5681) -- (17.8463,13.5913)
 -- (17.8468,13.621) -- (17.8473,13.6514) -- (17.8477,13.6744) -- (17.8482,13.6853) -- (17.8487,13.6891) -- (17.8491,13.6926) -- (17.8496,13.6986) -- (17.8501,13.7356) -- (17.8505,13.7481) -- (17.851,13.7508) -- (17.8514,13.7389) -- (17.8519,13.7149)
 -- (17.8524,13.6886) -- (17.8528,13.6696) -- (17.8533,13.6634) -- (17.8538,13.6708) -- (17.8542,13.6902) -- (17.8547,13.715) -- (17.8551,13.6875) -- (17.8556,13.6813) -- (17.856,13.6399) -- (17.8565,13.6364) -- (17.857,13.6369) -- (17.8574,13.6474)
 -- (17.8579,13.6628) -- (17.8583,13.6788) -- (17.8588,13.6885) -- (17.8592,13.6868) -- (17.8597,13.6754) -- (17.8602,13.6601) -- (17.8606,13.6467) -- (17.8611,13.6807) -- (17.8615,13.6758) -- (17.862,13.6773) -- (17.8624,13.6813) --
 (17.8629,13.6786) -- (17.8633,13.7009) -- (17.8638,13.6806) -- (17.8642,13.6535) -- (17.8647,13.6301) -- (17.8651,13.6165) -- (17.8656,13.6129) -- (17.866,13.5876) -- (17.8665,13.5972) -- (17.8669,13.5994) -- (17.8674,13.5929) -- (17.8678,13.5804)
 -- (17.8683,13.5678) -- (17.8687,13.5605) -- (17.8692,13.56) -- (17.8696,13.597) -- (17.8701,13.6099) -- (17.8705,13.6188) -- (17.871,13.6174) -- (17.8714,13.7529) -- (17.8719,13.7366) -- (17.8723,13.7243) -- (17.8728,13.7236) -- (17.8732,13.7356)
 -- (17.8737,13.7556) -- (17.8741,13.6228) -- (17.8745,13.648) -- (17.875,13.6648) -- (17.8754,13.6685) -- (17.8759,13.6358) -- (17.8763,13.6369) -- (17.8768,13.6417) -- (17.8772,13.6834) -- (17.8776,13.6984) -- (17.8781,13.7054) -- (17.8785,13.6995)
 -- (17.879,13.6802) -- (17.8794,13.6539) -- (17.8799,13.6284) -- (17.8803,13.6093) -- (17.8807,13.5987) -- (17.8812,13.5948) -- (17.8816,13.5937) -- (17.882,13.59) -- (17.8825,13.5783) -- (17.8829,13.5419) -- (17.8834,13.5338) -- (17.8838,13.5269)
 -- (17.8842,13.5267) -- (17.8847,13.5349) -- (17.8851,13.5528) -- (17.8855,13.5803) -- (17.886,13.6157) -- (17.8864,13.6573) -- (17.8868,13.8606) -- (17.8898,13.7076) -- (17.8929,13.7001) -- (17.8959,14.0238) -- (17.8989,13.947) -- (17.9019,13.7761)
 -- (17.9049,13.7726) -- (17.9078,13.7232) -- (17.9108,13.7551) -- (17.9138,13.7924) -- (17.9167,13.7571) -- (17.9197,13.7915) -- (17.9226,13.7063) -- (17.9256,13.5979) -- (17.9285,13.553) -- (17.9314,13.459) -- (17.9343,13.467) -- (17.9372,13.6163)
 -- (17.9401,13.6101) -- (17.943,13.706) -- (17.9459,13.7541) -- (17.9488,13.7123) -- (17.9517,13.6931) -- (17.9545,13.695) -- (17.9574,13.611) -- (17.9602,13.6261) -- (17.9631,13.7566) -- (17.9659,13.8706) -- (17.9687,13.7314) -- (17.9716,13.64) --
 (17.9744,13.6837) -- (17.9772,13.6877) -- (17.98,13.6433) -- (17.9828,13.6762) -- (17.9856,13.6141) -- (17.9883,13.6125) -- (17.9911,13.6512) -- (17.9939,13.4974) -- (17.9967,13.4682) -- (17.9994,13.5363) -- (18.0022,13.6665) -- (18.0049,13.6561) --
 (18.0076,13.6271) -- (18.0104,13.7147) -- (18.0131,13.7285) -- (18.0158,13.578) -- (18.0185,13.7241) -- (18.0212,13.7026) -- (18.0239,13.6264) -- (18.0266,13.6634) -- (18.0293,13.6558) -- (18.032,13.7169) -- (18.0347,13.6445) -- (18.0373,13.6118) --
 (18.04,13.5686) -- (18.0426,13.6083) -- (18.0453,13.645) -- (18.0479,13.7074) -- (18.0506,13.706) -- (18.0532,13.6924) -- (18.0558,13.7121) -- (18.0585,13.7069) -- (18.0611,13.6853) -- (18.0637,13.6185) -- (18.0663,13.5643) -- (18.0689,13.5492) --
 (18.0715,13.6019) -- (18.0741,13.6835) -- (18.0766,13.7698) -- (18.0792,13.673) -- (18.0818,13.688) -- (18.0843,13.6643) -- (18.0869,13.6356) -- (18.0894,13.7102) -- (18.092,13.7208) -- (18.0945,13.6369) -- (18.0971,13.6682) -- (18.0996,13.6334) --
 (18.1021,13.6812) -- (18.1046,13.6137) -- (18.1072,13.6028) -- (18.1097,13.6612) -- (18.1122,13.7224) -- (18.1147,13.6834) -- (18.1172,13.6461) -- (18.1196,13.6792) -- (18.1221,13.6851) -- (18.1246,13.627) -- (18.1271,13.591) -- (18.1295,13.6899) --
 (18.132,13.7609) -- (18.1345,13.6977) -- (18.1369,13.624) -- (18.1394,13.6089) -- (18.1418,13.6422) -- (18.1442,13.597) -- (18.1467,13.5756) -- (18.1491,13.6326) -- (18.1515,13.621) -- (18.1539,13.6654) -- (18.1563,13.6426) -- (18.1587,13.6335) --
 (18.1611,13.6122) -- (18.1635,13.6449) -- (18.1659,13.687) -- (18.1683,13.738) -- (18.1707,13.6439) -- (18.1731,13.69) -- (18.1754,13.6398) -- (18.1778,13.5946) -- (18.1802,13.5444) -- (18.1825,13.5047) -- (18.1849,13.5321) -- (18.1872,13.5544) --
 (18.1896,13.5854) -- (18.1919,13.5681) -- (18.1942,13.5854) -- (18.1966,13.6276) -- (18.1989,13.4705) -- (18.2012,13.5194) -- (18.2035,13.6976) -- (18.2058,13.7202) -- (18.2081,13.6157) -- (18.2104,13.6735) -- (18.2127,13.7435) -- (18.215,13.7268)
 -- (18.2173,13.6758) -- (18.2196,13.6016) -- (18.2219,13.6956) -- (18.2242,13.6751) -- (18.2264,13.5735) -- (18.2287,13.5486) -- (18.231,13.6535) -- (18.2332,13.5591) -- (18.2355,13.483) -- (18.2377,13.5102) -- (18.24,13.5839) -- (18.2422,13.5842)
 -- (18.2444,13.5423) -- (18.2467,13.557) -- (18.2489,13.6049) -- (18.2511,13.7092) -- (18.2533,13.7764) -- (18.2555,13.7608) -- (18.2578,13.6358) -- (18.26,13.6249) -- (18.2622,13.5797) -- (18.2644,13.5755) -- (18.2666,13.6222) -- (18.2687,13.7319)
 -- (18.2709,13.6633) -- (18.2731,13.6835) -- (18.2753,13.7711) -- (18.2775,13.603) -- (18.2796,13.6304) -- (18.2818,13.6815) -- (18.284,13.7174) -- (18.2861,13.6562) -- (18.2883,13.5944) -- (18.2904,13.7308) -- (18.2926,13.6613) -- (18.2947,13.6679)
 -- (18.2968,13.772) -- (18.299,13.7239) -- (18.3011,13.7167) -- (18.3032,13.7884) -- (18.3054,13.7637) -- (18.3075,13.7597) -- (18.3096,13.6483) -- (18.3117,13.6052) -- (18.3138,13.6073) -- (18.3159,13.6381) -- (18.318,13.5477) -- (18.3201,13.5531)
 -- (18.3222,13.619) -- (18.3243,13.5602) -- (18.3264,13.5724) -- (18.3285,13.6675) -- (18.3305,13.5696) -- (18.3326,13.6337) -- (18.3347,13.6483) -- (18.3367,13.6982) -- (18.3388,13.7327) -- (18.3409,13.8527) -- (18.3429,13.9053) -- (18.345,13.8706)
 -- (18.347,13.8305) -- (18.3491,13.7925) -- (18.3511,13.7142) -- (18.3531,13.6238) -- (18.3552,13.5633) -- (18.3572,13.5934) -- (18.3592,13.5649) -- (18.3613,13.5967) -- (18.3633,13.6255) -- (18.3653,13.5818) -- (18.3673,13.6671) --
 (18.3693,13.6097) -- (18.3713,13.6512) -- (18.3733,13.7466) -- (18.3753,13.6458) -- (18.3773,13.5412) -- (18.3793,13.528) -- (18.3813,13.5337) -- (18.3833,13.5606) -- (18.3853,13.6124) -- (18.3872,13.6439) -- (18.3892,13.5862) -- (18.3912,13.5822)
 -- (18.3932,13.6619) -- (18.3951,13.7468) -- (18.3971,13.6716) -- (18.3991,13.5468) -- (18.401,13.5373) -- (18.403,13.5952) -- (18.4049,13.6543) -- (18.4069,13.7802) -- (18.4088,13.7249) -- (18.4107,13.6159) -- (18.4127,13.5838) -- (18.4146,13.6061)
 -- (18.4165,13.671) -- (18.4185,13.6039) -- (18.4204,13.6426) -- (18.4223,13.7649) -- (18.4242,13.6996) -- (18.4261,13.6143) -- (18.4281,13.6163) -- (18.43,13.6879) -- (18.4319,13.7526) -- (18.4338,13.679) -- (18.4357,13.6984) -- (18.4376,13.7413)
 -- (18.4395,13.8286) -- (18.4413,13.8577) -- (18.4432,13.9691) -- (18.4451,14.0191) -- (18.447,13.8788) -- (18.4489,13.7121) -- (18.4508,13.757) -- (18.4526,13.7131) -- (18.4545,13.8028) -- (18.4564,13.617) -- (18.4582,13.5956) -- (18.4601,13.6148)
 -- (18.4619,13.6485) -- (18.4638,13.5462) -- (18.4656,13.5506) -- (18.4675,13.5508) -- (18.4693,13.6228) -- (18.4712,13.6359) -- (18.473,13.5418) -- (18.4749,13.4974) -- (18.4767,13.5828) -- (18.4785,13.6464) -- (18.4803,13.5457) --
 (18.4822,13.6037) -- (18.484,13.6373) -- (18.4858,13.6818) -- (18.4876,13.6555) -- (18.4894,13.631) -- (18.4913,13.7052) -- (18.4931,13.6607) -- (18.4949,13.7647) -- (18.4967,13.8478) -- (18.4985,13.8318) -- (18.5003,13.9303) -- (18.5021,13.855) --
 (18.5039,13.7658) -- (18.5056,13.9431) -- (18.5074,13.7825) -- (18.5092,13.7386) -- (18.511,13.7982) -- (18.5128,13.7754) -- (18.5145,13.8295) -- (18.5163,13.8022) -- (18.5181,13.6642) -- (18.5199,13.701) -- (18.5216,13.6583) -- (18.5234,13.668) --
 (18.5251,13.7257) -- (18.5269,13.7981) -- (18.5287,13.7699) -- (18.5304,13.8939) -- (18.5322,13.7589) -- (18.5339,13.7853) -- (18.5356,13.7724) -- (18.5374,13.7909) -- (18.5391,13.7621) -- (18.5409,13.834) -- (18.5426,13.8867) -- (18.5443,13.8136)
 -- (18.546,13.7033) -- (18.5478,13.7632) -- (18.5495,13.7749) -- (18.5512,13.7961) -- (18.5529,13.7715) -- (18.5547,13.8836) -- (18.5564,13.7915) -- (18.5581,13.937) -- (18.5598,13.856) -- (18.5615,13.8773) -- (18.5632,13.8348) -- (18.5649,13.8199)
 -- (18.5666,13.8213) -- (18.5683,13.9322) -- (18.57,13.8404) -- (18.5717,13.8533) -- (18.5734,13.8367) -- (18.575,13.8382) -- (18.5767,13.8073) -- (18.5784,13.8443) -- (18.5801,13.8183) -- (18.5818,13.7685) -- (18.5834,13.8756) -- (18.5851,13.8315)
 -- (18.5868,13.6864) -- (18.5884,13.798) -- (18.5901,13.8263) -- (18.5918,13.6979) -- (18.5934,13.7394) -- (18.5951,13.8154) -- (18.5967,13.8604) -- (18.5984,13.7744) -- (18.6,13.9118) -- (18.6017,13.8721) -- (18.6033,13.88) -- (18.605,13.8889) --
 (18.6066,13.8559) -- (18.6083,13.7939) -- (18.6099,13.7884) -- (18.6115,13.7323) -- (18.6132,13.7929) -- (18.6148,13.8722) -- (18.6164,13.8957) -- (18.618,13.9) -- (18.6197,13.9629) -- (18.6213,14.0112) -- (18.6229,13.846) -- (18.6245,13.7942) --
 (18.6261,13.8495) -- (18.6278,13.8201) -- (18.6294,13.9452) -- (18.631,13.8082) -- (18.6326,13.8539) -- (18.6342,13.8872) -- (18.6358,13.885) -- (18.6374,13.8064) -- (18.639,13.8332) -- (18.6406,13.8728) -- (18.6422,13.9004) -- (18.6438,13.8344) --
 (18.6453,13.7849) -- (18.6469,13.8311) -- (18.6485,13.8427) -- (18.6501,13.8192) -- (18.6517,13.8125) -- (18.6532,13.8524) -- (18.6548,13.9231) -- (18.6564,13.847) -- (18.658,13.8615) -- (18.6595,13.9456) -- (18.6611,13.9509) -- (18.6627,14.0037) --
 (18.6642,14.0478) -- (18.6658,14.0154) -- (18.6673,14.0756) -- (18.6689,13.9751) -- (18.6705,13.9697) -- (18.672,14.0671) -- (18.6736,14.0064) -- (18.6751,13.9495) -- (18.6767,13.8124) -- (18.6782,13.8427) -- (18.6797,13.7298) -- (18.6813,13.8523)
 -- (18.6828,13.8151) -- (18.6844,13.9087) -- (18.6859,13.789) -- (18.6874,13.8284) -- (18.6889,13.896) -- (18.6905,13.9291) -- (18.692,13.8385) -- (18.6935,13.7932) -- (18.695,13.7817) -- (18.6966,13.7974) -- (18.6981,13.75) -- (18.6996,13.8821) --
 (18.7011,13.9731) -- (18.7026,13.8415) -- (18.7041,13.8281) -- (18.7056,13.8081) -- (18.7072,13.8062) -- (18.7087,13.7976) -- (18.7102,13.7342) -- (18.7117,13.713) -- (18.7132,13.7913) -- (18.7147,13.6904) -- (18.7161,13.7599) -- (18.7176,13.6554)
 -- (18.7191,13.73) -- (18.7206,13.8132) -- (18.7221,13.8238) -- (18.7236,13.7871) -- (18.7251,13.884) -- (18.7266,13.8969) -- (18.728,13.8606) -- (18.7295,13.8043) -- (18.731,13.8173) -- (18.7325,13.7374) -- (18.7339,13.7929) -- (18.7354,13.8176) --
 (18.7369,13.8194) -- (18.7383,13.7894) -- (18.7398,13.8076) -- (18.7413,13.7957) -- (18.7427,13.8866) -- (18.7442,13.8326) -- (18.7456,13.8787) -- (18.7471,13.8282) -- (18.7486,13.8999) -- (18.75,13.8399) -- (18.7515,13.7293) -- (18.7529,13.8667) --
 (18.7544,13.7939) -- (18.7558,13.8257) -- (18.7572,13.8785) -- (18.7587,13.7895) -- (18.7601,13.7422) -- (18.7616,13.8372) -- (18.763,13.8503) -- (18.7644,13.7479) -- (18.7659,13.8636) -- (18.7673,13.8718) -- (18.7687,13.841) -- (18.7702,13.7873) --
 (18.7716,13.8194) -- (18.773,13.7673) -- (18.7744,13.8141) -- (18.7758,13.9147) -- (18.7773,13.867) -- (18.7787,13.7264) -- (18.7801,13.7645) -- (18.7815,13.9018) -- (18.7829,13.8853) -- (18.7843,13.9697) -- (18.7857,13.8805) -- (18.7871,13.9546) --
 (18.7886,13.8122) -- (18.79,13.8663) -- (18.7914,13.9131) -- (18.7928,13.9169) -- (18.7942,13.8222) -- (18.7956,14.0157) -- (18.7969,13.9073) -- (18.7983,13.8326) -- (18.7997,13.9054) -- (18.8011,13.8246) -- (18.8025,13.9258) -- (18.8039,13.9166) --
 (18.8053,13.7971) -- (18.8067,13.8147) -- (18.8081,13.9454) -- (18.8094,13.8867) -- (18.8108,13.8954) -- (18.8122,13.9488) -- (18.8136,13.9114) -- (18.8149,13.8964) -- (18.8163,13.8986) -- (18.8177,13.8662) -- (18.819,13.9272) -- (18.8204,13.9239)
 -- (18.8218,13.8643) -- (18.8231,13.9717) -- (18.8245,13.8914) -- (18.8259,13.8932) -- (18.8272,13.9069) -- (18.8286,13.9698) -- (18.8299,13.8697) -- (18.8313,13.7921) -- (18.8327,13.8943) -- (18.834,13.9592) -- (18.8354,13.8844) --
 (18.8367,13.7603) -- (18.838,13.8403) -- (18.8394,13.8323) -- (18.8407,13.8122) -- (18.8421,13.8023) -- (18.8434,13.9429) -- (18.8448,13.8736) -- (18.8461,13.9943) -- (18.8474,13.9482) -- (18.8488,13.8802) -- (18.8501,14.0214) -- (18.8514,14.0235)
 -- (18.8528,14.0122) -- (18.8541,14.0029) -- (18.8554,13.9801) -- (18.8567,13.8767) -- (18.8581,13.9427) -- (18.8594,13.9217) -- (18.8607,13.9018) -- (18.862,13.8609) -- (18.8634,13.923) -- (18.8647,13.9753) -- (18.866,13.9231) -- (18.8673,13.7685)
 -- (18.8686,13.8843) -- (18.8699,13.8546) -- (18.8712,13.8661) -- (18.8725,13.8821) -- (18.8738,13.9073) -- (18.8752,14.0111) -- (18.8765,14.0458) -- (18.8778,14.1612) -- (18.8791,14.1262) -- (18.8804,14.1731) -- (18.8817,13.9363) --
 (18.883,14.0055) -- (18.8842,13.8516) -- (18.8855,13.932) -- (18.8868,13.947) -- (18.8881,13.9114) -- (18.8894,13.8649) -- (18.8907,13.9767) -- (18.892,13.995) -- (18.8933,14.0024) -- (18.8946,14.0323) -- (18.8958,13.9315) -- (18.8971,13.8859) --
 (18.8984,13.9211) -- (18.8997,13.9264) -- (18.901,13.9234) -- (18.9022,13.9674) -- (18.9035,13.8786) -- (18.9048,13.9573) -- (18.906,13.912) -- (18.9073,13.9501) -- (18.9086,13.8839) -- (18.9098,13.8502) -- (18.9111,13.9027) -- (18.9124,14.043) --
 (18.9136,14.0156) -- (18.9149,13.9811) -- (18.9162,13.9558) -- (18.9174,13.9844) -- (18.9187,14.012) -- (18.9199,13.9385) -- (18.9212,13.9312) -- (18.9224,13.8104) -- (18.9237,13.7818) -- (18.9249,13.9781) -- (18.9262,14.1227) -- (18.9274,14.0264)
 -- (18.9287,13.9603) -- (18.9299,13.9967) -- (18.9312,13.9223) -- (18.9324,13.7913) -- (18.9337,14.0161) -- (18.9349,13.9021) -- (18.9361,13.9191) -- (18.9374,13.8616) -- (18.9386,13.8285) -- (18.9399,13.7738) -- (18.9411,13.7886) --
 (18.9423,13.8937) -- (18.9436,13.8361) -- (18.9448,13.9159) -- (18.946,13.8716) -- (18.9472,13.8809) -- (18.9485,13.9588) -- (18.9497,13.8453) -- (18.9509,13.8817) -- (18.9521,13.9436) -- (18.9534,14.0208) -- (18.9546,13.9206) -- (18.9558,13.8918)
 -- (18.957,13.9101) -- (18.9582,13.9266) -- (18.9594,13.9594) -- (18.9607,13.9039) -- (18.9619,13.8263) -- (18.9631,13.9608) -- (18.9643,13.975) -- (18.9655,13.9099) -- (18.9667,13.8323) -- (18.9679,13.876) -- (18.9691,13.899) -- (18.9703,13.9607)
 -- (18.9715,13.8311) -- (18.9727,13.8385) -- (18.9739,13.9479) -- (18.9751,13.7749) -- (18.9763,13.9278) -- (18.9775,13.9796) -- (18.9787,13.9191) -- (18.9799,13.9347) -- (18.9811,13.8114) -- (18.9823,13.9626) -- (18.9835,13.8329) --
 (18.9847,14.015) -- (18.9858,13.919) -- (18.987,13.8855) -- (18.9882,13.9034) -- (18.9894,13.8437) -- (18.9906,13.8105) -- (18.9918,13.8755) -- (18.9929,13.9033) -- (18.9941,13.8766) -- (18.9953,13.9678) -- (18.9965,13.8562) -- (18.9977,13.8744) --
 (19,13.97) -- (19,13.9205) -- (19,13.9456) -- (19,13.9456);
\definecolor{c}{rgb}{1,0,0};
\draw [c,dashed,line width=1.8] (2.8,11.3761) -- (11.4407,14.8233);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (16.3,11.0372) node[scale=0.861583, color=c, rotate=0]{ALP miracle};
\draw [anchor=base west] (9.01278,12.8428) node[scale=1.05305, color=c, rotate=0]{CAST};
\draw [anchor=base west] (9.01278,11.6731) node[scale=1.38811, color=c, rotate=0]{BabyIAXO};
\draw [anchor=base west] (9.01278,10.6687) node[scale=1.38811, color=c, rotate=0]{IAXO};
\draw (5.5,3.99002) node[scale=0.861583, color=c, rotate=33.7714]{Axion models};
\draw (5.5,12.0737) node[scale=0.861583, color=c, rotate=21.1108]{ALP DM models};
\definecolor{c}{rgb}{0,0.2,0};
\draw (5.5,5.39501) node[scale=0.67012, color=c, rotate=33.7714]{KSVZ};
\definecolor{c}{rgb}{0.2,0,0};
\draw (4.68722,9.23168) node[scale=1.05305, color=c, rotate=0]{Haloscopes};
\definecolor{c}{rgb}{1,0,0};
\draw [anchor=base west] (7.38722,4.06476) node[scale=1.05305, color=c, rotate=33.7714]{$N_{DW}= 1$};
\definecolor{c}{rgb}{0,0,1};
\draw [anchor=base west] (13.6,8.14463) node[scale=1.05305, color=c, rotate=33.7714]{$N_{DW}= 6, N = 9$};
\definecolor{c}{rgb}{0,0.4,0};
\draw [anchor=base west] (10.0872,5.79557) node[scale=1.05305, color=c, rotate=33.7714]{$N_{DW}= 6, N = 10$};
\definecolor{c}{rgb}{0,0,0};
\draw (12.1882,6.33909) node[scale=1.05305, color=c, rotate=33.7714]{Post-inflation DM models};
\draw [c,line width=0.9] (2.8,2.18448) -- (19,2.18448);
\draw [c,line width=0.9] (2.8,2.56365) -- (2.8,2.18448);
\draw [c,line width=0.9] (3.61278,2.37406) -- (3.61278,2.18448);
\draw [c,line width=0.9] (4.08823,2.37406) -- (4.08823,2.18448);
\draw [c,line width=0.9] (4.42556,2.37406) -- (4.42556,2.18448);
\draw [c,line width=0.9] (4.68722,2.37406) -- (4.68722,2.18448);
\draw [c,line width=0.9] (4.90101,2.37406) -- (4.90101,2.18448);
\draw [c,line width=0.9] (5.08177,2.37406) -- (5.08177,2.18448);
\draw [c,line width=0.9] (5.23835,2.37406) -- (5.23835,2.18448);
\draw [c,line width=0.9] (5.37646,2.37406) -- (5.37646,2.18448);
\draw [c,line width=0.9] (5.5,2.56365) -- (5.5,2.18448);
\draw [c,line width=0.9] (6.31278,2.37406) -- (6.31278,2.18448);
\draw [c,line width=0.9] (6.78823,2.37406) -- (6.78823,2.18448);
\draw [c,line width=0.9] (7.12556,2.37406) -- (7.12556,2.18448);
\draw [c,line width=0.9] (7.38722,2.37406) -- (7.38722,2.18448);
\draw [c,line width=0.9] (7.60101,2.37406) -- (7.60101,2.18448);
\draw [c,line width=0.9] (7.78177,2.37406) -- (7.78177,2.18448);
\draw [c,line width=0.9] (7.93834,2.37406) -- (7.93834,2.18448);
\draw [c,line width=0.9] (8.07646,2.37406) -- (8.07646,2.18448);
\draw [c,line width=0.9] (8.2,2.56365) -- (8.2,2.18448);
\draw [c,line width=0.9] (9.01278,2.37406) -- (9.01278,2.18448);
\draw [c,line width=0.9] (9.48823,2.37406) -- (9.48823,2.18448);
\draw [c,line width=0.9] (9.82556,2.37406) -- (9.82556,2.18448);
\draw [c,line width=0.9] (10.0872,2.37406) -- (10.0872,2.18448);
\draw [c,line width=0.9] (10.301,2.37406) -- (10.301,2.18448);
\draw [c,line width=0.9] (10.4818,2.37406) -- (10.4818,2.18448);
\draw [c,line width=0.9] (10.6383,2.37406) -- (10.6383,2.18448);
\draw [c,line width=0.9] (10.7765,2.37406) -- (10.7765,2.18448);
\draw [c,line width=0.9] (10.9,2.56365) -- (10.9,2.18448);
\draw [c,line width=0.9] (11.7128,2.37406) -- (11.7128,2.18448);
\draw [c,line width=0.9] (12.1882,2.37406) -- (12.1882,2.18448);
\draw [c,line width=0.9] (12.5256,2.37406) -- (12.5256,2.18448);
\draw [c,line width=0.9] (12.7872,2.37406) -- (12.7872,2.18448);
\draw [c,line width=0.9] (13.001,2.37406) -- (13.001,2.18448);
\draw [c,line width=0.9] (13.1818,2.37406) -- (13.1818,2.18448);
\draw [c,line width=0.9] (13.3383,2.37406) -- (13.3383,2.18448);
\draw [c,line width=0.9] (13.4765,2.37406) -- (13.4765,2.18448);
\draw [c,line width=0.9] (13.6,2.56365) -- (13.6,2.18448);
\draw [c,line width=0.9] (14.4128,2.37406) -- (14.4128,2.18448);
\draw [c,line width=0.9] (14.8882,2.37406) -- (14.8882,2.18448);
\draw [c,line width=0.9] (15.2256,2.37406) -- (15.2256,2.18448);
\draw [c,line width=0.9] (15.4872,2.37406) -- (15.4872,2.18448);
\draw [c,line width=0.9] (15.701,2.37406) -- (15.701,2.18448);
\draw [c,line width=0.9] (15.8818,2.37406) -- (15.8818,2.18448);
\draw [c,line width=0.9] (16.0383,2.37406) -- (16.0383,2.18448);
\draw [c,line width=0.9] (16.1765,2.37406) -- (16.1765,2.18448);
\draw [c,line width=0.9] (16.3,2.56365) -- (16.3,2.18448);
\draw [c,line width=0.9] (17.1128,2.37406) -- (17.1128,2.18448);
\draw [c,line width=0.9] (17.5882,2.37406) -- (17.5882,2.18448);
\draw [c,line width=0.9] (17.9256,2.37406) -- (17.9256,2.18448);
\draw [c,line width=0.9] (18.1872,2.37406) -- (18.1872,2.18448);
\draw [c,line width=0.9] (18.401,2.37406) -- (18.401,2.18448);
\draw [c,line width=0.9] (18.5818,2.37406) -- (18.5818,2.18448);
\draw [c,line width=0.9] (18.7383,2.37406) -- (18.7383,2.18448);
\draw [c,line width=0.9] (18.8765,2.37406) -- (18.8765,2.18448);
\draw [c,line width=0.9] (19,2.56365) -- (19,2.18448);
\draw [c,line width=0.9] (2.8,14.8233) -- (19,14.8233);
\draw [c,line width=0.9] (2.8,14.4441) -- (2.8,14.8233);
\draw [c,line width=0.9] (3.61278,14.6337) -- (3.61278,14.8233);
\draw [c,line width=0.9] (4.08823,14.6337) -- (4.08823,14.8233);
\draw [c,line width=0.9] (4.42556,14.6337) -- (4.42556,14.8233);
\draw [c,line width=0.9] (4.68722,14.6337) -- (4.68722,14.8233);
\draw [c,line width=0.9] (4.90101,14.6337) -- (4.90101,14.8233);
\draw [c,line width=0.9] (5.08177,14.6337) -- (5.08177,14.8233);
\draw [c,line width=0.9] (5.23835,14.6337) -- (5.23835,14.8233);
\draw [c,line width=0.9] (5.37646,14.6337) -- (5.37646,14.8233);
\draw [c,line width=0.9] (5.5,14.4441) -- (5.5,14.8233);
\draw [c,line width=0.9] (6.31278,14.6337) -- (6.31278,14.8233);
\draw [c,line width=0.9] (6.78823,14.6337) -- (6.78823,14.8233);
\draw [c,line width=0.9] (7.12556,14.6337) -- (7.12556,14.8233);
\draw [c,line width=0.9] (7.38722,14.6337) -- (7.38722,14.8233);
\draw [c,line width=0.9] (7.60101,14.6337) -- (7.60101,14.8233);
\draw [c,line width=0.9] (7.78177,14.6337) -- (7.78177,14.8233);
\draw [c,line width=0.9] (7.93834,14.6337) -- (7.93834,14.8233);
\draw [c,line width=0.9] (8.07646,14.6337) -- (8.07646,14.8233);
\draw [c,line width=0.9] (8.2,14.4441) -- (8.2,14.8233);
\draw [c,line width=0.9] (9.01278,14.6337) -- (9.01278,14.8233);
\draw [c,line width=0.9] (9.48823,14.6337) -- (9.48823,14.8233);
\draw [c,line width=0.9] (9.82556,14.6337) -- (9.82556,14.8233);
\draw [c,line width=0.9] (10.0872,14.6337) -- (10.0872,14.8233);
\draw [c,line width=0.9] (10.301,14.6337) -- (10.301,14.8233);
\draw [c,line width=0.9] (10.4818,14.6337) -- (10.4818,14.8233);
\draw [c,line width=0.9] (10.6383,14.6337) -- (10.6383,14.8233);
\draw [c,line width=0.9] (10.7765,14.6337) -- (10.7765,14.8233);
\draw [c,line width=0.9] (10.9,14.4441) -- (10.9,14.8233);
\draw [c,line width=0.9] (11.7128,14.6337) -- (11.7128,14.8233);
\draw [c,line width=0.9] (12.1882,14.6337) -- (12.1882,14.8233);
\draw [c,line width=0.9] (12.5256,14.6337) -- (12.5256,14.8233);
\draw [c,line width=0.9] (12.7872,14.6337) -- (12.7872,14.8233);
\draw [c,line width=0.9] (13.001,14.6337) -- (13.001,14.8233);
\draw [c,line width=0.9] (13.1818,14.6337) -- (13.1818,14.8233);
\draw [c,line width=0.9] (13.3383,14.6337) -- (13.3383,14.8233);
\draw [c,line width=0.9] (13.4765,14.6337) -- (13.4765,14.8233);
\draw [c,line width=0.9] (13.6,14.4441) -- (13.6,14.8233);
\draw [c,line width=0.9] (14.4128,14.6337) -- (14.4128,14.8233);
\draw [c,line width=0.9] (14.8882,14.6337) -- (14.8882,14.8233);
\draw [c,line width=0.9] (15.2256,14.6337) -- (15.2256,14.8233);
\draw [c,line width=0.9] (15.4872,14.6337) -- (15.4872,14.8233);
\draw [c,line width=0.9] (15.701,14.6337) -- (15.701,14.8233);
\draw [c,line width=0.9] (15.8818,14.6337) -- (15.8818,14.8233);
\draw [c,line width=0.9] (16.0383,14.6337) -- (16.0383,14.8233);
\draw [c,line width=0.9] (16.1765,14.6337) -- (16.1765,14.8233);
\draw [c,line width=0.9] (16.3,14.4441) -- (16.3,14.8233);
\draw [c,line width=0.9] (17.1128,14.6337) -- (17.1128,14.8233);
\draw [c,line width=0.9] (17.5882,14.6337) -- (17.5882,14.8233);
\draw [c,line width=0.9] (17.9256,14.6337) -- (17.9256,14.8233);
\draw [c,line width=0.9] (18.1872,14.6337) -- (18.1872,14.8233);
\draw [c,line width=0.9] (18.401,14.6337) -- (18.401,14.8233);
\draw [c,line width=0.9] (18.5818,14.6337) -- (18.5818,14.8233);
\draw [c,line width=0.9] (18.7383,14.6337) -- (18.7383,14.8233);
\draw [c,line width=0.9] (18.8765,14.6337) -- (18.8765,14.8233);
\draw [c,line width=0.9] (19,14.4441) -- (19,14.8233);
\draw [c,line width=0.9] (2.8,2.18448) -- (2.8,14.8233);
\draw [c,line width=0.9] (3.286,2.18448) -- (2.8,2.18448);
\draw [c,line width=0.9] (3.043,2.72801) -- (2.8,2.72801);
\draw [c,line width=0.9] (3.043,3.04595) -- (2.8,3.04595);
\draw [c,line width=0.9] (3.043,3.27153) -- (2.8,3.27153);
\draw [c,line width=0.9] (3.043,3.4465) -- (2.8,3.4465);
\draw [c,line width=0.9] (3.043,3.58947) -- (2.8,3.58947);
\draw [c,line width=0.9] (3.043,3.71034) -- (2.8,3.71034);
\draw [c,line width=0.9] (3.043,3.81505) -- (2.8,3.81505);
\draw [c,line width=0.9] (3.043,3.90741) -- (2.8,3.90741);
\draw [c,line width=0.9] (3.286,3.99003) -- (2.8,3.99003);
\draw [c,line width=0.9] (3.043,4.53355) -- (2.8,4.53355);
\draw [c,line width=0.9] (3.043,4.85149) -- (2.8,4.85149);
\draw [c,line width=0.9] (3.043,5.07707) -- (2.8,5.07707);
\draw [c,line width=0.9] (3.043,5.25205) -- (2.8,5.25205);
\draw [c,line width=0.9] (3.043,5.39501) -- (2.8,5.39501);
\draw [c,line width=0.9] (3.043,5.51589) -- (2.8,5.51589);
\draw [c,line width=0.9] (3.043,5.62059) -- (2.8,5.62059);
\draw [c,line width=0.9] (3.043,5.71295) -- (2.8,5.71295);
\draw [c,line width=0.9] (3.286,5.79557) -- (2.8,5.79557);
\draw [c,line width=0.9] (3.043,6.33909) -- (2.8,6.33909);
\draw [c,line width=0.9] (3.043,6.65703) -- (2.8,6.65703);
\draw [c,line width=0.9] (3.043,6.88261) -- (2.8,6.88261);
\draw [c,line width=0.9] (3.043,7.05759) -- (2.8,7.05759);
\draw [c,line width=0.9] (3.043,7.20055) -- (2.8,7.20055);
\draw [c,line width=0.9] (3.043,7.32143) -- (2.8,7.32143);
\draw [c,line width=0.9] (3.043,7.42613) -- (2.8,7.42613);
\draw [c,line width=0.9] (3.043,7.51849) -- (2.8,7.51849);
\draw [c,line width=0.9] (3.286,7.60111) -- (2.8,7.60111);
\draw [c,line width=0.9] (3.043,8.14463) -- (2.8,8.14463);
\draw [c,line width=0.9] (3.043,8.46257) -- (2.8,8.46257);
\draw [c,line width=0.9] (3.043,8.68815) -- (2.8,8.68815);
\draw [c,line width=0.9] (3.043,8.86313) -- (2.8,8.86313);
\draw [c,line width=0.9] (3.043,9.00609) -- (2.8,9.00609);
\draw [c,line width=0.9] (3.043,9.12697) -- (2.8,9.12697);
\draw [c,line width=0.9] (3.043,9.23168) -- (2.8,9.23168);
\draw [c,line width=0.9] (3.043,9.32403) -- (2.8,9.32403);
\draw [c,line width=0.9] (3.286,9.40665) -- (2.8,9.40665);
\draw [c,line width=0.9] (3.043,9.95017) -- (2.8,9.95017);
\draw [c,line width=0.9] (3.043,10.2681) -- (2.8,10.2681);
\draw [c,line width=0.9] (3.043,10.4937) -- (2.8,10.4937);
\draw [c,line width=0.9] (3.043,10.6687) -- (2.8,10.6687);
\draw [c,line width=0.9] (3.043,10.8116) -- (2.8,10.8116);
\draw [c,line width=0.9] (3.043,10.9325) -- (2.8,10.9325);
\draw [c,line width=0.9] (3.043,11.0372) -- (2.8,11.0372);
\draw [c,line width=0.9] (3.043,11.1296) -- (2.8,11.1296);
\draw [c,line width=0.9] (3.286,11.2122) -- (2.8,11.2122);
\draw [c,line width=0.9] (3.043,11.7557) -- (2.8,11.7557);
\draw [c,line width=0.9] (3.043,12.0737) -- (2.8,12.0737);
\draw [c,line width=0.9] (3.043,12.2992) -- (2.8,12.2992);
\draw [c,line width=0.9] (3.043,12.4742) -- (2.8,12.4742);
\draw [c,line width=0.9] (3.043,12.6172) -- (2.8,12.6172);
\draw [c,line width=0.9] (3.043,12.7381) -- (2.8,12.7381);
\draw [c,line width=0.9] (3.043,12.8428) -- (2.8,12.8428);
\draw [c,line width=0.9] (3.043,12.9351) -- (2.8,12.9351);
\draw [c,line width=0.9] (3.286,13.0177) -- (2.8,13.0177);
\draw [c,line width=0.9] (3.043,13.5613) -- (2.8,13.5613);
\draw [c,line width=0.9] (3.043,13.8792) -- (2.8,13.8792);
\draw [c,line width=0.9] (3.043,14.1048) -- (2.8,14.1048);
\draw [c,line width=0.9] (3.043,14.2798) -- (2.8,14.2798);
\draw [c,line width=0.9] (3.043,14.4227) -- (2.8,14.4227);
\draw [c,line width=0.9] (3.043,14.5436) -- (2.8,14.5436);
\draw [c,line width=0.9] (3.043,14.6483) -- (2.8,14.6483);
\draw [c,line width=0.9] (3.043,14.7407) -- (2.8,14.7407);
\draw [c,line width=0.9] (3.286,14.8233) -- (2.8,14.8233);
\draw [c,line width=0.9] (19,2.18448) -- (19,14.8233);
\draw [c,line width=0.9] (18.514,2.18448) -- (19,2.18448);
\draw [c,line width=0.9] (18.757,2.72801) -- (19,2.72801);
\draw [c,line width=0.9] (18.757,3.04595) -- (19,3.04595);
\draw [c,line width=0.9] (18.757,3.27153) -- (19,3.27153);
\draw [c,line width=0.9] (18.757,3.4465) -- (19,3.4465);
\draw [c,line width=0.9] (18.757,3.58947) -- (19,3.58947);
\draw [c,line width=0.9] (18.757,3.71034) -- (19,3.71034);
\draw [c,line width=0.9] (18.757,3.81505) -- (19,3.81505);
\draw [c,line width=0.9] (18.757,3.90741) -- (19,3.90741);
\draw [c,line width=0.9] (18.514,3.99003) -- (19,3.99003);
\draw [c,line width=0.9] (18.757,4.53355) -- (19,4.53355);
\draw [c,line width=0.9] (18.757,4.85149) -- (19,4.85149);
\draw [c,line width=0.9] (18.757,5.07707) -- (19,5.07707);
\draw [c,line width=0.9] (18.757,5.25205) -- (19,5.25205);
\draw [c,line width=0.9] (18.757,5.39501) -- (19,5.39501);
\draw [c,line width=0.9] (18.757,5.51589) -- (19,5.51589);
\draw [c,line width=0.9] (18.757,5.62059) -- (19,5.62059);
\draw [c,line width=0.9] (18.757,5.71295) -- (19,5.71295);
\draw [c,line width=0.9] (18.514,5.79557) -- (19,5.79557);
\draw [c,line width=0.9] (18.757,6.33909) -- (19,6.33909);
\draw [c,line width=0.9] (18.757,6.65703) -- (19,6.65703);
\draw [c,line width=0.9] (18.757,6.88261) -- (19,6.88261);
\draw [c,line width=0.9] (18.757,7.05759) -- (19,7.05759);
\draw [c,line width=0.9] (18.757,7.20055) -- (19,7.20055);
\draw [c,line width=0.9] (18.757,7.32143) -- (19,7.32143);
\draw [c,line width=0.9] (18.757,7.42613) -- (19,7.42613);
\draw [c,line width=0.9] (18.757,7.51849) -- (19,7.51849);
\draw [c,line width=0.9] (18.514,7.60111) -- (19,7.60111);
\draw [c,line width=0.9] (18.757,8.14463) -- (19,8.14463);
\draw [c,line width=0.9] (18.757,8.46257) -- (19,8.46257);
\draw [c,line width=0.9] (18.757,8.68815) -- (19,8.68815);
\draw [c,line width=0.9] (18.757,8.86313) -- (19,8.86313);
\draw [c,line width=0.9] (18.757,9.00609) -- (19,9.00609);
\draw [c,line width=0.9] (18.757,9.12697) -- (19,9.12697);
\draw [c,line width=0.9] (18.757,9.23168) -- (19,9.23168);
\draw [c,line width=0.9] (18.757,9.32403) -- (19,9.32403);
\draw [c,line width=0.9] (18.514,9.40665) -- (19,9.40665);
\draw [c,line width=0.9] (18.757,9.95017) -- (19,9.95017);
\draw [c,line width=0.9] (18.757,10.2681) -- (19,10.2681);
\draw [c,line width=0.9] (18.757,10.4937) -- (19,10.4937);
\draw [c,line width=0.9] (18.757,10.6687) -- (19,10.6687);
\draw [c,line width=0.9] (18.757,10.8116) -- (19,10.8116);
\draw [c,line width=0.9] (18.757,10.9325) -- (19,10.9325);
\draw [c,line width=0.9] (18.757,11.0372) -- (19,11.0372);
\draw [c,line width=0.9] (18.757,11.1296) -- (19,11.1296);
\draw [c,line width=0.9] (18.514,11.2122) -- (19,11.2122);
\draw [c,line width=0.9] (18.757,11.7557) -- (19,11.7557);
\draw [c,line width=0.9] (18.757,12.0737) -- (19,12.0737);
\draw [c,line width=0.9] (18.757,12.2992) -- (19,12.2992);
\draw [c,line width=0.9] (18.757,12.4742) -- (19,12.4742);
\draw [c,line width=0.9] (18.757,12.6172) -- (19,12.6172);
\draw [c,line width=0.9] (18.757,12.7381) -- (19,12.7381);
\draw [c,line width=0.9] (18.757,12.8428) -- (19,12.8428);
\draw [c,line width=0.9] (18.757,12.9351) -- (19,12.9351);
\draw [c,line width=0.9] (18.514,13.0177) -- (19,13.0177);
\draw [c,line width=0.9] (18.757,13.5613) -- (19,13.5613);
\draw [c,line width=0.9] (18.757,13.8792) -- (19,13.8792);
\draw [c,line width=0.9] (18.757,14.1048) -- (19,14.1048);
\draw [c,line width=0.9] (18.757,14.2798) -- (19,14.2798);
\draw [c,line width=0.9] (18.757,14.4227) -- (19,14.4227);
\draw [c,line width=0.9] (18.757,14.5436) -- (19,14.5436);
\draw [c,line width=0.9] (18.757,14.6483) -- (19,14.6483);
\draw [c,line width=0.9] (18.757,14.7407) -- (19,14.7407);
\draw [c,line width=0.9] (18.514,14.8233) -- (19,14.8233);
\end{tikzpicture}


==> pics/IAXO_star_anomaly.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,15.6034);
\draw [color=c, fill=c] (2.8,2.18448) rectangle (19,14.8233);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,2.18448) -- (2.8,14.8233) -- (19,14.8233) -- (19,2.18448) -- (2.8,2.18448);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.8,2.18448) rectangle (19,14.8233);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,2.18448) -- (2.8,14.8233) -- (19,14.8233) -- (19,2.18448) -- (2.8,2.18448);
\draw [c,line width=0.9] (2.8,2.18448) -- (19,2.18448);
\draw [anchor= east] (19,1.04855) node[scale=1.19664, color=c, rotate=0]{$m_{a}(\rm{eV})$};
\draw [c,line width=0.9] (2.8,2.56365) -- (2.8,2.18448);
\draw [anchor=base] (2.8,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-14}$};
\draw [c,line width=0.9] (3.40959,2.37406) -- (3.40959,2.18448);
\draw [c,line width=0.9] (3.76617,2.37406) -- (3.76617,2.18448);
\draw [c,line width=0.9] (4.01917,2.37406) -- (4.01917,2.18448);
\draw [c,line width=0.9] (4.21542,2.37406) -- (4.21542,2.18448);
\draw [c,line width=0.9] (4.37576,2.37406) -- (4.37576,2.18448);
\draw [c,line width=0.9] (4.51133,2.37406) -- (4.51133,2.18448);
\draw [c,line width=0.9] (4.62876,2.37406) -- (4.62876,2.18448);
\draw [c,line width=0.9] (4.73234,2.37406) -- (4.73234,2.18448);
\draw [c,line width=0.9] (4.825,2.56365) -- (4.825,2.18448);
\draw [anchor=base] (4.825,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-13}$};
\draw [c,line width=0.9] (5.43459,2.37406) -- (5.43459,2.18448);
\draw [c,line width=0.9] (5.79117,2.37406) -- (5.79117,2.18448);
\draw [c,line width=0.9] (6.04417,2.37406) -- (6.04417,2.18448);
\draw [c,line width=0.9] (6.24042,2.37406) -- (6.24042,2.18448);
\draw [c,line width=0.9] (6.40076,2.37406) -- (6.40076,2.18448);
\draw [c,line width=0.9] (6.53632,2.37406) -- (6.53632,2.18448);
\draw [c,line width=0.9] (6.65376,2.37406) -- (6.65376,2.18448);
\draw [c,line width=0.9] (6.75734,2.37406) -- (6.75734,2.18448);
\draw [c,line width=0.9] (6.85,2.56365) -- (6.85,2.18448);
\draw [anchor=base] (6.85,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-12}$};
\draw [c,line width=0.9] (7.45959,2.37406) -- (7.45959,2.18448);
\draw [c,line width=0.9] (7.81617,2.37406) -- (7.81617,2.18448);
\draw [c,line width=0.9] (8.06917,2.37406) -- (8.06917,2.18448);
\draw [c,line width=0.9] (8.26542,2.37406) -- (8.26542,2.18448);
\draw [c,line width=0.9] (8.42576,2.37406) -- (8.42576,2.18448);
\draw [c,line width=0.9] (8.56133,2.37406) -- (8.56133,2.18448);
\draw [c,line width=0.9] (8.67876,2.37406) -- (8.67876,2.18448);
\draw [c,line width=0.9] (8.78234,2.37406) -- (8.78234,2.18448);
\draw [c,line width=0.9] (8.875,2.56365) -- (8.875,2.18448);
\draw [anchor=base] (8.875,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-11}$};
\draw [c,line width=0.9] (9.48459,2.37406) -- (9.48459,2.18448);
\draw [c,line width=0.9] (9.84117,2.37406) -- (9.84117,2.18448);
\draw [c,line width=0.9] (10.0942,2.37406) -- (10.0942,2.18448);
\draw [c,line width=0.9] (10.2904,2.37406) -- (10.2904,2.18448);
\draw [c,line width=0.9] (10.4508,2.37406) -- (10.4508,2.18448);
\draw [c,line width=0.9] (10.5863,2.37406) -- (10.5863,2.18448);
\draw [c,line width=0.9] (10.7038,2.37406) -- (10.7038,2.18448);
\draw [c,line width=0.9] (10.8073,2.37406) -- (10.8073,2.18448);
\draw [c,line width=0.9] (10.9,2.56365) -- (10.9,2.18448);
\draw [anchor=base] (10.9,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-10}$};
\draw [c,line width=0.9] (11.5096,2.37406) -- (11.5096,2.18448);
\draw [c,line width=0.9] (11.8662,2.37406) -- (11.8662,2.18448);
\draw [c,line width=0.9] (12.1192,2.37406) -- (12.1192,2.18448);
\draw [c,line width=0.9] (12.3154,2.37406) -- (12.3154,2.18448);
\draw [c,line width=0.9] (12.4758,2.37406) -- (12.4758,2.18448);
\draw [c,line width=0.9] (12.6113,2.37406) -- (12.6113,2.18448);
\draw [c,line width=0.9] (12.7288,2.37406) -- (12.7288,2.18448);
\draw [c,line width=0.9] (12.8323,2.37406) -- (12.8323,2.18448);
\draw [c,line width=0.9] (12.925,2.56365) -- (12.925,2.18448);
\draw [anchor=base] (12.925,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-9}$};
\draw [c,line width=0.9] (13.5346,2.37406) -- (13.5346,2.18448);
\draw [c,line width=0.9] (13.8912,2.37406) -- (13.8912,2.18448);
\draw [c,line width=0.9] (14.1442,2.37406) -- (14.1442,2.18448);
\draw [c,line width=0.9] (14.3404,2.37406) -- (14.3404,2.18448);
\draw [c,line width=0.9] (14.5008,2.37406) -- (14.5008,2.18448);
\draw [c,line width=0.9] (14.6363,2.37406) -- (14.6363,2.18448);
\draw [c,line width=0.9] (14.7538,2.37406) -- (14.7538,2.18448);
\draw [c,line width=0.9] (14.8573,2.37406) -- (14.8573,2.18448);
\draw [c,line width=0.9] (14.95,2.56365) -- (14.95,2.18448);
\draw [anchor=base] (14.95,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-8}$};
\draw [c,line width=0.9] (15.5596,2.37406) -- (15.5596,2.18448);
\draw [c,line width=0.9] (15.9162,2.37406) -- (15.9162,2.18448);
\draw [c,line width=0.9] (16.1692,2.37406) -- (16.1692,2.18448);
\draw [c,line width=0.9] (16.3654,2.37406) -- (16.3654,2.18448);
\draw [c,line width=0.9] (16.5258,2.37406) -- (16.5258,2.18448);
\draw [c,line width=0.9] (16.6613,2.37406) -- (16.6613,2.18448);
\draw [c,line width=0.9] (16.7788,2.37406) -- (16.7788,2.18448);
\draw [c,line width=0.9] (16.8823,2.37406) -- (16.8823,2.18448);
\draw [c,line width=0.9] (16.975,2.56365) -- (16.975,2.18448);
\draw [anchor=base] (16.975,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-7}$};
\draw [c,line width=0.9] (17.5846,2.37406) -- (17.5846,2.18448);
\draw [c,line width=0.9] (17.9412,2.37406) -- (17.9412,2.18448);
\draw [c,line width=0.9] (18.1942,2.37406) -- (18.1942,2.18448);
\draw [c,line width=0.9] (18.3904,2.37406) -- (18.3904,2.18448);
\draw [c,line width=0.9] (18.5508,2.37406) -- (18.5508,2.18448);
\draw [c,line width=0.9] (18.6863,2.37406) -- (18.6863,2.18448);
\draw [c,line width=0.9] (18.8038,2.37406) -- (18.8038,2.18448);
\draw [c,line width=0.9] (18.9073,2.37406) -- (18.9073,2.18448);
\draw [c,line width=0.9] (19,2.56365) -- (19,2.18448);
\draw [anchor=base] (19,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-6}$};
\draw [c,line width=0.9] (2.8,14.8233) -- (19,14.8233);
\draw [c,line width=0.9] (2.8,14.4441) -- (2.8,14.8233);
\draw [c,line width=0.9] (3.40959,14.6337) -- (3.40959,14.8233);
\draw [c,line width=0.9] (3.76617,14.6337) -- (3.76617,14.8233);
\draw [c,line width=0.9] (4.01917,14.6337) -- (4.01917,14.8233);
\draw [c,line width=0.9] (4.21542,14.6337) -- (4.21542,14.8233);
\draw [c,line width=0.9] (4.37576,14.6337) -- (4.37576,14.8233);
\draw [c,line width=0.9] (4.51133,14.6337) -- (4.51133,14.8233);
\draw [c,line width=0.9] (4.62876,14.6337) -- (4.62876,14.8233);
\draw [c,line width=0.9] (4.73234,14.6337) -- (4.73234,14.8233);
\draw [c,line width=0.9] (4.825,14.4441) -- (4.825,14.8233);
\draw [c,line width=0.9] (5.43459,14.6337) -- (5.43459,14.8233);
\draw [c,line width=0.9] (5.79117,14.6337) -- (5.79117,14.8233);
\draw [c,line width=0.9] (6.04417,14.6337) -- (6.04417,14.8233);
\draw [c,line width=0.9] (6.24042,14.6337) -- (6.24042,14.8233);
\draw [c,line width=0.9] (6.40076,14.6337) -- (6.40076,14.8233);
\draw [c,line width=0.9] (6.53632,14.6337) -- (6.53632,14.8233);
\draw [c,line width=0.9] (6.65376,14.6337) -- (6.65376,14.8233);
\draw [c,line width=0.9] (6.75734,14.6337) -- (6.75734,14.8233);
\draw [c,line width=0.9] (6.85,14.4441) -- (6.85,14.8233);
\draw [c,line width=0.9] (7.45959,14.6337) -- (7.45959,14.8233);
\draw [c,line width=0.9] (7.81617,14.6337) -- (7.81617,14.8233);
\draw [c,line width=0.9] (8.06917,14.6337) -- (8.06917,14.8233);
\draw [c,line width=0.9] (8.26542,14.6337) -- (8.26542,14.8233);
\draw [c,line width=0.9] (8.42576,14.6337) -- (8.42576,14.8233);
\draw [c,line width=0.9] (8.56133,14.6337) -- (8.56133,14.8233);
\draw [c,line width=0.9] (8.67876,14.6337) -- (8.67876,14.8233);
\draw [c,line width=0.9] (8.78234,14.6337) -- (8.78234,14.8233);
\draw [c,line width=0.9] (8.875,14.4441) -- (8.875,14.8233);
\draw [c,line width=0.9] (9.48459,14.6337) -- (9.48459,14.8233);
\draw [c,line width=0.9] (9.84117,14.6337) -- (9.84117,14.8233);
\draw [c,line width=0.9] (10.0942,14.6337) -- (10.0942,14.8233);
\draw [c,line width=0.9] (10.2904,14.6337) -- (10.2904,14.8233);
\draw [c,line width=0.9] (10.4508,14.6337) -- (10.4508,14.8233);
\draw [c,line width=0.9] (10.5863,14.6337) -- (10.5863,14.8233);
\draw [c,line width=0.9] (10.7038,14.6337) -- (10.7038,14.8233);
\draw [c,line width=0.9] (10.8073,14.6337) -- (10.8073,14.8233);
\draw [c,line width=0.9] (10.9,14.4441) -- (10.9,14.8233);
\draw [c,line width=0.9] (11.5096,14.6337) -- (11.5096,14.8233);
\draw [c,line width=0.9] (11.8662,14.6337) -- (11.8662,14.8233);
\draw [c,line width=0.9] (12.1192,14.6337) -- (12.1192,14.8233);
\draw [c,line width=0.9] (12.3154,14.6337) -- (12.3154,14.8233);
\draw [c,line width=0.9] (12.4758,14.6337) -- (12.4758,14.8233);
\draw [c,line width=0.9] (12.6113,14.6337) -- (12.6113,14.8233);
\draw [c,line width=0.9] (12.7288,14.6337) -- (12.7288,14.8233);
\draw [c,line width=0.9] (12.8323,14.6337) -- (12.8323,14.8233);
\draw [c,line width=0.9] (12.925,14.4441) -- (12.925,14.8233);
\draw [c,line width=0.9] (13.5346,14.6337) -- (13.5346,14.8233);
\draw [c,line width=0.9] (13.8912,14.6337) -- (13.8912,14.8233);
\draw [c,line width=0.9] (14.1442,14.6337) -- (14.1442,14.8233);
\draw [c,line width=0.9] (14.3404,14.6337) -- (14.3404,14.8233);
\draw [c,line width=0.9] (14.5008,14.6337) -- (14.5008,14.8233);
\draw [c,line width=0.9] (14.6363,14.6337) -- (14.6363,14.8233);
\draw [c,line width=0.9] (14.7538,14.6337) -- (14.7538,14.8233);
\draw [c,line width=0.9] (14.8573,14.6337) -- (14.8573,14.8233);
\draw [c,line width=0.9] (14.95,14.4441) -- (14.95,14.8233);
\draw [c,line width=0.9] (15.5596,14.6337) -- (15.5596,14.8233);
\draw [c,line width=0.9] (15.9162,14.6337) -- (15.9162,14.8233);
\draw [c,line width=0.9] (16.1692,14.6337) -- (16.1692,14.8233);
\draw [c,line width=0.9] (16.3654,14.6337) -- (16.3654,14.8233);
\draw [c,line width=0.9] (16.5258,14.6337) -- (16.5258,14.8233);
\draw [c,line width=0.9] (16.6613,14.6337) -- (16.6613,14.8233);
\draw [c,line width=0.9] (16.7788,14.6337) -- (16.7788,14.8233);
\draw [c,line width=0.9] (16.8823,14.6337) -- (16.8823,14.8233);
\draw [c,line width=0.9] (16.975,14.4441) -- (16.975,14.8233);
\draw [c,line width=0.9] (17.5846,14.6337) -- (17.5846,14.8233);
\draw [c,line width=0.9] (17.9412,14.6337) -- (17.9412,14.8233);
\draw [c,line width=0.9] (18.1942,14.6337) -- (18.1942,14.8233);
\draw [c,line width=0.9] (18.3904,14.6337) -- (18.3904,14.8233);
\draw [c,line width=0.9] (18.5508,14.6337) -- (18.5508,14.8233);
\draw [c,line width=0.9] (18.6863,14.6337) -- (18.6863,14.8233);
\draw [c,line width=0.9] (18.8038,14.6337) -- (18.8038,14.8233);
\draw [c,line width=0.9] (18.9073,14.6337) -- (18.9073,14.8233);
\draw [c,line width=0.9] (19,14.4441) -- (19,14.8233);
\draw [c,line width=0.9] (2.8,2.18448) -- (2.8,14.8233);
\draw [anchor= east] (1.12,14.8233) node[scale=1.19664, color=c, rotate=90]{$|g_{a\gamma}|(\rm{GeV}^{-1})$};
\draw [c,line width=0.9] (3.286,2.18449) -- (2.8,2.18449);
\draw [anchor= east] (2.644,2.18449) node[scale=1.19664, color=c, rotate=0]{$10^{-13}$};
\draw [c,line width=0.9] (3.043,3.13565) -- (2.8,3.13565);
\draw [c,line width=0.9] (3.043,3.69204) -- (2.8,3.69204);
\draw [c,line width=0.9] (3.043,4.08681) -- (2.8,4.08681);
\draw [c,line width=0.9] (3.043,4.39302) -- (2.8,4.39302);
\draw [c,line width=0.9] (3.043,4.64321) -- (2.8,4.64321);
\draw [c,line width=0.9] (3.043,4.85474) -- (2.8,4.85474);
\draw [c,line width=0.9] (3.043,5.03798) -- (2.8,5.03798);
\draw [c,line width=0.9] (3.043,5.1996) -- (2.8,5.1996);
\draw [c,line width=0.9] (3.286,5.34418) -- (2.8,5.34418);
\draw [anchor= east] (2.644,5.34418) node[scale=1.19664, color=c, rotate=0]{$10^{-12}$};
\draw [c,line width=0.9] (3.043,6.29535) -- (2.8,6.29535);
\draw [c,line width=0.9] (3.043,6.85174) -- (2.8,6.85174);
\draw [c,line width=0.9] (3.043,7.24651) -- (2.8,7.24651);
\draw [c,line width=0.9] (3.043,7.55272) -- (2.8,7.55272);
\draw [c,line width=0.9] (3.043,7.80291) -- (2.8,7.80291);
\draw [c,line width=0.9] (3.043,8.01444) -- (2.8,8.01444);
\draw [c,line width=0.9] (3.043,8.19767) -- (2.8,8.19767);
\draw [c,line width=0.9] (3.043,8.3593) -- (2.8,8.3593);
\draw [c,line width=0.9] (3.286,8.50388) -- (2.8,8.50388);
\draw [anchor= east] (2.644,8.50388) node[scale=1.19664, color=c, rotate=0]{$10^{-11}$};
\draw [c,line width=0.9] (3.043,9.45504) -- (2.8,9.45504);
\draw [c,line width=0.9] (3.043,10.0114) -- (2.8,10.0114);
\draw [c,line width=0.9] (3.043,10.4062) -- (2.8,10.4062);
\draw [c,line width=0.9] (3.043,10.7124) -- (2.8,10.7124);
\draw [c,line width=0.9] (3.043,10.9626) -- (2.8,10.9626);
\draw [c,line width=0.9] (3.043,11.1741) -- (2.8,11.1741);
\draw [c,line width=0.9] (3.043,11.3574) -- (2.8,11.3574);
\draw [c,line width=0.9] (3.043,11.519) -- (2.8,11.519);
\draw [c,line width=0.9] (3.286,11.6636) -- (2.8,11.6636);
\draw [anchor= east] (2.644,11.6636) node[scale=1.19664, color=c, rotate=0]{$10^{-10}$};
\draw [c,line width=0.9] (3.043,12.6147) -- (2.8,12.6147);
\draw [c,line width=0.9] (3.043,13.1711) -- (2.8,13.1711);
\draw [c,line width=0.9] (3.043,13.5659) -- (2.8,13.5659);
\draw [c,line width=0.9] (3.043,13.8721) -- (2.8,13.8721);
\draw [c,line width=0.9] (3.043,14.1223) -- (2.8,14.1223);
\draw [c,line width=0.9] (3.043,14.3338) -- (2.8,14.3338);
\draw [c,line width=0.9] (3.043,14.5171) -- (2.8,14.5171);
\draw [c,line width=0.9] (3.043,14.6787) -- (2.8,14.6787);
\draw [c,line width=0.9] (3.286,14.8233) -- (2.8,14.8233);
\draw [anchor= east] (2.644,14.8233) node[scale=1.19664, color=c, rotate=0]{$10^{-9}$};
\draw [c,line width=0.9] (19,2.18448) -- (19,14.8233);
\draw [c,line width=0.9] (18.514,2.18449) -- (19,2.18449);
\draw [c,line width=0.9] (18.757,3.13565) -- (19,3.13565);
\draw [c,line width=0.9] (18.757,3.69204) -- (19,3.69204);
\draw [c,line width=0.9] (18.757,4.08681) -- (19,4.08681);
\draw [c,line width=0.9] (18.757,4.39302) -- (19,4.39302);
\draw [c,line width=0.9] (18.757,4.64321) -- (19,4.64321);
\draw [c,line width=0.9] (18.757,4.85474) -- (19,4.85474);
\draw [c,line width=0.9] (18.757,5.03798) -- (19,5.03798);
\draw [c,line width=0.9] (18.757,5.1996) -- (19,5.1996);
\draw [c,line width=0.9] (18.514,5.34418) -- (19,5.34418);
\draw [c,line width=0.9] (18.757,6.29535) -- (19,6.29535);
\draw [c,line width=0.9] (18.757,6.85174) -- (19,6.85174);
\draw [c,line width=0.9] (18.757,7.24651) -- (19,7.24651);
\draw [c,line width=0.9] (18.757,7.55272) -- (19,7.55272);
\draw [c,line width=0.9] (18.757,7.80291) -- (19,7.80291);
\draw [c,line width=0.9] (18.757,8.01444) -- (19,8.01444);
\draw [c,line width=0.9] (18.757,8.19767) -- (19,8.19767);
\draw [c,line width=0.9] (18.757,8.3593) -- (19,8.3593);
\draw [c,line width=0.9] (18.514,8.50388) -- (19,8.50388);
\draw [c,line width=0.9] (18.757,9.45504) -- (19,9.45504);
\draw [c,line width=0.9] (18.757,10.0114) -- (19,10.0114);
\draw [c,line width=0.9] (18.757,10.4062) -- (19,10.4062);
\draw [c,line width=0.9] (18.757,10.7124) -- (19,10.7124);
\draw [c,line width=0.9] (18.757,10.9626) -- (19,10.9626);
\draw [c,line width=0.9] (18.757,11.1741) -- (19,11.1741);
\draw [c,line width=0.9] (18.757,11.3574) -- (19,11.3574);
\draw [c,line width=0.9] (18.757,11.519) -- (19,11.519);
\draw [c,line width=0.9] (18.514,11.6636) -- (19,11.6636);
\draw [c,line width=0.9] (18.757,12.6147) -- (19,12.6147);
\draw [c,line width=0.9] (18.757,13.1711) -- (19,13.1711);
\draw [c,line width=0.9] (18.757,13.5659) -- (19,13.5659);
\draw [c,line width=0.9] (18.757,13.8721) -- (19,13.8721);
\draw [c,line width=0.9] (18.757,14.1223) -- (19,14.1223);
\draw [c,line width=0.9] (18.757,14.3338) -- (19,14.3338);
\draw [c,line width=0.9] (18.757,14.5171) -- (19,14.5171);
\draw [c,line width=0.9] (18.757,14.6787) -- (19,14.6787);
\draw [c,line width=0.9] (18.514,14.8233) -- (19,14.8233);
\definecolor{c}{rgb}{1,1,0};
\draw [c, fill=c] (12.9444,14.8233) -- (12.9444,9.41664) -- (12.9977,9.43735) -- (13.0712,9.45287) -- (13.097,9.471) -- (13.1816,9.54355) -- (13.222,9.58761) -- (13.268,9.63426) -- (13.3011,9.65498) -- (13.382,9.69382) -- (13.4372,9.70935) --
 (13.4795,9.72747) -- (13.5585,9.69889) -- (13.632,9.67033) -- (13.6853,9.64955) -- (13.7368,9.58728) -- (13.7662,9.54318) -- (13.8305,9.45757) -- (13.8728,9.3953) -- (13.904,9.45752) -- (13.9445,9.54825) -- (13.9684,9.60528) -- (14.0199,9.67785) --
 (14.0512,9.71414) -- (14.0769,9.75302) -- (14.1413,9.75557) -- (14.2185,9.76071) -- (14.2608,9.7555) -- (14.3012,9.7062) -- (14.36,9.62059) -- (14.3894,9.52463) -- (14.4133,9.44682) -- (14.4298,9.30678) -- (14.4279,9.12785) -- (14.4186,9.0008) --
 (14.4113,8.8893) -- (14.4075,8.77521) -- (14.4112,8.65074) -- (14.4167,8.52367) -- (14.4221,8.40698) -- (14.435,8.27731) -- (14.4515,8.16321) -- (14.4845,8.08798) -- (14.5341,7.98682) -- (14.5874,7.92196) -- (14.6334,7.86229) -- (14.6922,7.8078) --
 (14.7455,7.77405) -- (14.8447,7.70916) -- (14.9348,7.73244) -- (14.979,7.75316) -- (15.0341,7.77127) -- (15.0819,7.81273) -- (15.1261,7.86197) -- (15.1592,7.89307) -- (15.2143,7.96045) -- (15.2622,8.01229) -- (15.3081,8.09264) -- (15.3486,8.16523)
 -- (15.3928,8.24299) -- (15.4553,8.34927) -- (15.5105,8.43221) -- (15.5546,8.50478) -- (15.5951,8.5644) -- (15.6227,8.60588) -- (15.6613,8.67068) -- (15.722,8.7977) -- (15.7606,8.83657) -- (15.8323,8.89877) -- (15.8655,8.95579) -- (15.9151,9.02836)
 -- (15.9629,9.08798) -- (16.0328,9.18128) -- (16.1137,9.23569) -- (16.1818,9.28751) -- (16.2185,9.31082) -- (16.2314,9.27192) -- (16.2442,9.15003) -- (16.2479,9.0489) -- (16.2607,8.92961) -- (16.3102,8.63137) -- (16.3231,8.57691) --
 (16.3543,8.50428) -- (16.3892,8.41609) -- (16.4186,8.35384) -- (16.4609,8.46272) -- (16.518,8.67531) -- (16.5695,8.86458) -- (16.5935,8.93977) -- (16.6192,9.01754) -- (16.6469,9.2146) -- (16.6598,9.30016) -- (16.6745,9.3987) -- (16.7003,9.57242) --
 (16.7113,9.63983) -- (16.7316,9.74354) -- (16.7574,9.85762) -- (16.7795,9.93799) -- (16.7942,10.0002) -- (16.8163,10.065) -- (16.8861,10.0624) -- (16.9633,10.0546) -- (17.0019,10.0519) -- (17.0755,9.96114) -- (17.1324,9.88072) -- (17.171,9.81587) --
 (17.2022,9.76917) -- (17.2592,9.82878) -- (17.3328,9.93504) -- (17.3825,9.99984) -- (17.4469,10.132) -- (17.4671,10.1813) -- (17.4855,10.228) -- (17.5315,10.2772) -- (17.6234,10.412) -- (17.6565,10.4612) -- (17.7522,10.5986) -- (17.7835,10.6505) --
 (17.8166,10.7905) -- (17.8516,10.9408) -- (17.8994,11.1327) -- (17.9491,11.3816) -- (17.9657,11.462) -- (17.9694,11.4879) -- (17.9694,14.8233);
\definecolor{c}{rgb}{0.8,0.2,0};
\draw [c,line width=1.8] (12.9444,14.8233) -- (12.9444,9.41664);
\draw [c,line width=1.8] (12.9444,9.41664) -- (12.9977,9.43735) -- (13.0712,9.45287) -- (13.097,9.471) -- (13.1816,9.54355) -- (13.222,9.58761) -- (13.268,9.63426) -- (13.3011,9.65498) -- (13.382,9.69382) -- (13.4372,9.70935) -- (13.4795,9.72747) --
 (13.5585,9.69889) -- (13.632,9.67033) -- (13.6853,9.64955) -- (13.7368,9.58728) -- (13.7662,9.54318) -- (13.8305,9.45757) -- (13.8728,9.3953) -- (13.904,9.45752) -- (13.9445,9.54825) -- (13.9684,9.60528) -- (14.0199,9.67785) -- (14.0512,9.71414) --
 (14.0769,9.75302) -- (14.1413,9.75557) -- (14.2185,9.76071) -- (14.2608,9.7555) -- (14.3012,9.7062) -- (14.36,9.62059) -- (14.3894,9.52463) -- (14.4133,9.44682) -- (14.4298,9.30678) -- (14.4279,9.12785) -- (14.4186,9.0008) -- (14.4113,8.8893) --
 (14.4075,8.77521) -- (14.4112,8.65074) -- (14.4167,8.52367) -- (14.4221,8.40698) -- (14.435,8.27731) -- (14.4515,8.16321) -- (14.4845,8.08798) -- (14.5341,7.98682) -- (14.5874,7.92196) -- (14.6334,7.86229) -- (14.6922,7.8078) -- (14.7455,7.77405) --
 (14.8447,7.70916) -- (14.9348,7.73244) -- (14.979,7.75316) -- (15.0341,7.77127) -- (15.0819,7.81273) -- (15.1261,7.86197) -- (15.1592,7.89307) -- (15.2143,7.96045) -- (15.2622,8.01229) -- (15.3081,8.09264) -- (15.3486,8.16523) -- (15.3928,8.24299)
 -- (15.4553,8.34927) -- (15.5105,8.43221) -- (15.5546,8.50478) -- (15.5951,8.5644) -- (15.6227,8.60588) -- (15.6613,8.67068) -- (15.722,8.7977) -- (15.7606,8.83657) -- (15.8323,8.89877) -- (15.8655,8.95579) -- (15.9151,9.02836) -- (15.9629,9.08798)
 -- (16.0328,9.18128) -- (16.1137,9.23569) -- (16.1818,9.28751) -- (16.2185,9.31082) -- (16.2314,9.27192) -- (16.2442,9.15003) -- (16.2479,9.0489) -- (16.2607,8.92961) -- (16.3102,8.63137) -- (16.3231,8.57691) -- (16.3543,8.50428) --
 (16.3892,8.41609) -- (16.4186,8.35384) -- (16.4609,8.46272) -- (16.518,8.67531) -- (16.5695,8.86458) -- (16.5935,8.93977) -- (16.6192,9.01754) -- (16.6469,9.2146) -- (16.6598,9.30016) -- (16.6745,9.3987) -- (16.7003,9.57242) -- (16.7113,9.63983) --
 (16.7316,9.74354) -- (16.7574,9.85762) -- (16.7795,9.93799) -- (16.7942,10.0002) -- (16.8163,10.065) -- (16.8861,10.0624) -- (16.9633,10.0546) -- (17.0019,10.0519) -- (17.0755,9.96114) -- (17.1324,9.88072) -- (17.171,9.81587) -- (17.2022,9.76917) --
 (17.2592,9.82878) -- (17.3328,9.93504) -- (17.3825,9.99984) -- (17.4469,10.132) -- (17.4671,10.1813) -- (17.4855,10.228) -- (17.5315,10.2772) -- (17.6234,10.412) -- (17.6565,10.4612) -- (17.7522,10.5986) -- (17.7835,10.6505) -- (17.8166,10.7905) --
 (17.8516,10.9408) -- (17.8994,11.1327) -- (17.9491,11.3816) -- (17.9657,11.462) -- (17.9694,11.4879) -- (17.9694,14.8233);
\definecolor{c}{rgb}{1,1,0};
\draw [c, fill=c] (19,14.8124) -- (14.8194,14.8133) -- (14.5757,14.1838) -- (14.332,13.5447) -- (14.1294,13.0827) -- (13.9447,12.6207) -- (13.7551,12.4509) -- (13.5322,12.2834) -- (13.4041,12.1279) -- (13.299,11.9747) -- (13.2015,11.7114) --
 (13.1476,11.5127) -- (13.0961,11.1871) -- (13.0908,10.8663) -- (13.011,10.4282) -- (13.0106,9.9278) -- (13.0412,9.76257) -- (13.1102,9.62365) -- (13.169,9.50389) -- (13.2585,9.39369) -- (13.3353,9.32659) -- (13.4555,9.23792) -- (13.5937,9.18036) --
 (13.7115,9.13717) -- (13.8701,9.10593) -- (14.0084,9.08189) -- (14.162,9.0794) -- (14.3617,9.08164) -- (14.6356,9.08385) -- (17.147,9.07967) -- (17.467,9.13691) -- (17.7052,9.278) -- (17.8027,9.44793) -- (17.8028,9.59159) -- (17.7415,9.72811) --
 (17.629,9.91973) -- (17.5548,10.073) -- (17.4372,10.2263) -- (17.3375,10.3868) -- (17.2276,10.6479) -- (17.2328,10.7006) -- (17.2968,10.7556) -- (17.3839,10.7747) -- (17.5145,10.8201) -- (17.6681,10.875) -- (17.6529,10.9636) -- (17.5863,11.0211) --
 (17.4917,11.0763) -- (17.2306,11.1746) -- (16.9823,11.2371) -- (16.7494,11.2755) -- (16.5805,11.29) -- (16.4371,11.2901) -- (16.2323,11.2975) -- (16.007,11.3072) -- (15.8457,11.3121) -- (15.6845,11.3218) -- (15.4848,11.3411) -- (15.3184,11.358) --
 (15.2007,11.4035) -- (15.083,11.4539) -- (15.0062,11.5138) -- (14.9013,11.6192) -- (14.863,11.7414) -- (14.858,11.8276) -- (14.9375,11.9712) -- (15.191,12.117) -- (15.4624,12.1863) -- (15.6417,12.2125) -- (15.8414,12.2411) -- (16.0999,12.2481) --
 (16.3252,12.2599) -- (16.5787,12.2693) -- (16.8705,12.2739) -- (17.1112,12.2809) -- (17.3826,12.2975) -- (17.6565,12.3212) -- (17.8639,12.3474) -- (18.1276,12.3855) -- (18.3427,12.4428) -- (18.7192,12.5958) -- (19,13.2628);
\definecolor{c}{rgb}{0.8,0.2,0};
\draw [c,line width=1.8] (14.8194,14.8133) -- (14.5757,14.1838) -- (14.332,13.5447) -- (14.1294,13.0827) -- (13.9447,12.6207) -- (13.7551,12.4509) -- (13.5322,12.2834) -- (13.4041,12.1279) -- (13.299,11.9747) -- (13.2015,11.7114) -- (13.1476,11.5127)
 -- (13.0961,11.1871) -- (13.0908,10.8663) -- (13.011,10.4282) -- (13.0106,9.9278) -- (13.0412,9.76257) -- (13.1102,9.62365) -- (13.169,9.50389) -- (13.2585,9.39369) -- (13.3353,9.32659) -- (13.4555,9.23792) -- (13.5937,9.18036) -- (13.7115,9.13717)
 -- (13.8701,9.10593) -- (14.0084,9.08189) -- (14.162,9.0794) -- (14.3617,9.08164) -- (14.6356,9.08385) -- (17.147,9.07967) -- (17.467,9.13691) -- (17.7052,9.278) -- (17.8027,9.44793) -- (17.8028,9.59159) -- (17.7415,9.72811) -- (17.629,9.91973) --
 (17.5548,10.073) -- (17.4372,10.2263) -- (17.3375,10.3868) -- (17.2276,10.6479) -- (17.2328,10.7006) -- (17.2968,10.7556) -- (17.3839,10.7747) -- (17.5145,10.8201) -- (17.6681,10.875) -- (17.6529,10.9636) -- (17.5863,11.0211) -- (17.4917,11.0763) --
 (17.2306,11.1746) -- (16.9823,11.2371) -- (16.7494,11.2755) -- (16.5805,11.29) -- (16.4371,11.2901) -- (16.2323,11.2975) -- (16.007,11.3072) -- (15.8457,11.3121) -- (15.6845,11.3218) -- (15.4848,11.3411) -- (15.3184,11.358) -- (15.2007,11.4035) --
 (15.083,11.4539) -- (15.0062,11.5138) -- (14.9013,11.6192) -- (14.863,11.7414) -- (14.858,11.8276) -- (14.9375,11.9712) -- (15.191,12.117) -- (15.4624,12.1863) -- (15.6417,12.2125) -- (15.8414,12.2411) -- (16.0999,12.2481) -- (16.3252,12.2599) --
 (16.5787,12.2693) -- (16.8705,12.2739) -- (17.1112,12.2809) -- (17.3826,12.2975) -- (17.6565,12.3212) -- (17.8639,12.3474) -- (18.1276,12.3855) -- (18.3427,12.4428) -- (18.7192,12.5958) -- (19,13.2628);
\definecolor{c}{rgb}{1,0,0};\draw [pattern=north west lines, pattern color=c] (10.9,10.6275) -- (19,10.6275) -- (19,8.63467) -- (10.9,8.63467) -- (10.9,10.6275);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (16.975,14.8233) -- (16.975,11.0934);
\draw [c,line width=0.9] (16.975,11.0934) -- (19,11.0934);
\definecolor{c}{rgb}{0.2,0.8,0.2};
\draw [c, fill=c] (15.1501,11.4334) -- (15.0997,11.1893) -- (15.0829,10.8405) -- (15.1165,10.4918) -- (15.2172,10.1081) -- (15.3516,9.82914) -- (15.486,9.68964) -- (15.6036,9.55014) -- (15.7716,9.51526) -- (15.9396,9.51526) -- (16.0908,9.51526) --
 (16.242,9.61989) -- (16.3764,9.72451) -- (16.5107,9.89889) -- (16.6115,10.143) -- (16.6955,10.3871) -- (16.7627,10.6661) -- (16.8131,11.0149) -- (16.8971,11.4334);
\definecolor{c}{rgb}{0,0.2,0};
\draw [c,line width=0.9] (15.1501,11.4334) -- (15.0997,11.1893) -- (15.0829,10.8405) -- (15.1165,10.4918) -- (15.2172,10.1081) -- (15.3516,9.82914) -- (15.486,9.68964) -- (15.6036,9.55014) -- (15.7716,9.51526) -- (15.9396,9.51526) --
 (16.0908,9.51526) -- (16.242,9.61989) -- (16.3764,9.72451) -- (16.5107,9.89889) -- (16.6115,10.143) -- (16.6955,10.3871) -- (16.7627,10.6661) -- (16.8131,11.0149) -- (16.8971,11.4334);
\definecolor{c}{rgb}{1,1,0.8};
\draw [c, fill=c] (2.8,11.6636) -- (2.8,2.18448) -- (6.85,2.18448) -- (6.85,11.6636);
\definecolor{c}{rgb}{1,0.6,0};
\draw [c,dotted,line width=1.8] (6.85,2.18448) -- (6.85,11.6636);
\definecolor{c}{rgb}{1,1,0.8};
\draw [c, fill=c] (2.8,7.55272) -- (2.8,2.18448) -- (6.85,2.18448) -- (6.85,7.55272);
\definecolor{c}{rgb}{1,0.6,0};
\draw [c,dotted,line width=1.8] (2.8,2.18448) -- (6.85,2.18448);
\draw [c,dotted,line width=1.8] (6.85,2.18448) -- (6.85,7.55272);
\definecolor{c}{rgb}{0,1,0};
\draw [c, fill=c, fill opacity=0.6] (2.8,14.8233) -- (2.8,5.8914) -- (3.67351,5.88216) -- (4.03874,5.87285) -- (4.09496,5.8914) -- (4.50502,6.2606) -- (4.825,6.16593) -- (5.79117,6.19576) -- (5.98741,6.16593) -- (6.2647,5.85405) -- (6.36942,5.8059)
 -- (6.75929,6.51664) -- (6.99556,6.53405) -- (7.17068,6.52827) -- (7.35215,6.65008) -- (7.51909,6.86086) -- (7.66284,7.24307) -- (7.85066,7.77984) -- (7.90795,7.92326) -- (8.01942,8.07578) -- (8.29821,8.30645) -- (8.52017,8.497) -- (8.77054,8.731)
 -- (9.03534,8.97537) -- (9.03534,14.8233);
\definecolor{c}{rgb}{0.6,0.8,0.6};
\draw [c,line width=0.9] (2.8,14.8233) -- (2.8,5.8914);
\draw [c,line width=0.9] (2.8,5.8914) -- (3.67351,5.88216) -- (4.03874,5.87285) -- (4.09496,5.8914) -- (4.50502,6.2606) -- (4.825,6.16593) -- (5.79117,6.19576) -- (5.98741,6.16593) -- (6.2647,5.85405) -- (6.36942,5.8059) -- (6.75929,6.51664) --
 (6.99556,6.53405) -- (7.17068,6.52827) -- (7.35215,6.65008) -- (7.51909,6.86086) -- (7.66284,7.24307) -- (7.85066,7.77984) -- (7.90795,7.92326) -- (8.01942,8.07578) -- (8.29821,8.30645) -- (8.52017,8.497) -- (8.77054,8.731) -- (9.03534,8.97537) --
 (9.03534,14.8233);
\definecolor{c}{rgb}{0,1,0};
\draw [c, fill=c, fill opacity=0.2] (2.8,14.8233) -- (2.8,5.90058) -- (6.85,5.90058) -- (6.85,14.8233);
\definecolor{c}{rgb}{0.6,0.8,0.6};
\draw [c,line width=0.9] (2.8,5.90058) -- (6.85,5.90058);
\draw [c,line width=0.9] (6.85,5.90058) -- (6.85,14.8233);
\definecolor{c}{rgb}{0,0.8,0};
\draw [c, fill=c] (2.8,11.5485) -- (2.8,7.59712) -- (11.2528,7.59712) -- (11.5215,7.632) -- (11.7903,7.59712) -- (12.0591,7.59712) -- (12.2607,7.66687) -- (12.4287,7.7715) -- (12.5631,8.01562) -- (12.7143,8.25975) -- (12.8822,8.469) --
 (13.0838,8.71313) -- (13.2518,8.92239) -- (13.4366,9.09676) -- (13.5878,9.30601) -- (13.7558,9.58501) -- (13.8734,9.82914) -- (13.9742,10.0733) -- (14.0917,10.1081) -- (14.1925,10.3871) -- (14.3605,10.5964) -- (14.5117,10.7708) -- (14.6797,11.1195)
 -- (14.9149,11.4334);
\definecolor{c}{rgb}{0,0.2,0};
\draw [c,line width=0.9] (2.8,7.59712) -- (11.2528,7.59712);
\draw [c,line width=0.9] (11.2528,7.59712) -- (11.5215,7.632) -- (11.7903,7.59712) -- (12.0591,7.59712) -- (12.2607,7.66687) -- (12.4287,7.7715) -- (12.5631,8.01562) -- (12.7143,8.25975) -- (12.8822,8.469) -- (13.0838,8.71313) -- (13.2518,8.92239) --
 (13.4366,9.09676) -- (13.5878,9.30601) -- (13.7558,9.58501) -- (13.8734,9.82914) -- (13.9742,10.0733) -- (14.0917,10.1081) -- (14.1925,10.3871) -- (14.3605,10.5964) -- (14.5117,10.7708) -- (14.6797,11.1195) -- (14.9149,11.4334);
\definecolor{c}{rgb}{0.2,0.8,0.2};
\draw [c, fill=c] (7.87175,14.8233) -- (2.8,14.8233) -- (2.8,8.24479) -- (6.85,8.24479) -- (6.86527,8.24486) -- (6.88053,8.24493) -- (6.89579,8.24499) -- (6.91105,8.24506) -- (6.92632,8.24512) -- (6.94158,8.24519) -- (6.95685,8.24526) --
 (6.97211,8.24532) -- (6.98738,8.24539) -- (7.00264,8.24545) -- (7.0179,8.24552) -- (7.03317,8.24559) -- (7.04843,8.24565) -- (7.06369,8.24572) -- (7.07895,8.24579) -- (7.09422,8.24585) -- (7.10948,8.24592) -- (7.12475,8.24599) -- (7.14001,8.24605)
 -- (7.15528,8.24612) -- (7.17054,8.24619) -- (7.1858,8.24625) -- (7.20107,8.24632) -- (7.21633,8.24638) -- (7.2316,8.24645) -- (7.24686,8.24652) -- (7.26212,8.24658) -- (7.27739,8.24665) -- (7.29265,8.24671) -- (7.30791,8.24678) -- (7.32318,8.24685)
 -- (7.33844,8.24691) -- (7.3537,8.24698) -- (7.36897,8.24705) -- (7.38423,8.24711) -- (7.3995,8.24718) -- (7.41476,8.24724) -- (7.43002,8.24731) -- (7.44529,8.24738) -- (7.46055,8.24744) -- (7.47581,8.24751) -- (7.49108,8.24757) -- (7.50634,8.24764)
 -- (7.52161,8.24771) -- (7.53687,8.24778) -- (7.55214,8.24784) -- (7.5674,8.24791) -- (7.58266,8.24797) -- (7.59793,8.24804) -- (7.61319,8.24811) -- (7.62845,8.24817) -- (7.64372,8.24824) -- (7.65898,8.2483) -- (7.67425,8.24837) -- (7.68951,8.24844)
 -- (7.70477,8.2485) -- (7.72004,8.24857) -- (7.7353,8.24864) -- (7.75057,8.2487) -- (7.76583,8.24877) -- (7.78109,8.24883) -- (7.79636,8.2489) -- (7.81162,8.24897) -- (7.82688,8.24903) -- (7.84215,8.2491) -- (7.85741,8.24917) -- (7.87268,8.24923) --
 (7.88794,8.2493) -- (7.9032,8.24936) -- (7.91847,8.24943) -- (7.93373,8.2495) -- (7.94899,8.24956) -- (7.96426,8.24963) -- (7.97952,8.2497) -- (7.99479,8.24976) -- (8.01005,8.24983) -- (8.02531,8.2499) -- (8.04058,8.24996) -- (8.05584,8.25003) --
 (8.07111,8.25009) -- (8.08637,8.25016) -- (8.10163,8.24816) -- (8.1169,8.24565) -- (8.13216,8.24314) -- (8.14743,8.24063) -- (8.16269,8.23812) -- (8.17795,8.23561) -- (8.19322,8.23161) -- (8.20848,8.22581) -- (8.22374,8.22) -- (8.23901,8.21419) --
 (8.25427,8.20838) -- (8.26953,8.20258) -- (8.2848,8.19677) -- (8.30006,8.19096) -- (8.31533,8.18516) -- (8.33059,8.17935) -- (8.34585,8.17354) -- (8.36112,8.16773) -- (8.37638,8.16193) -- (8.39165,8.15612) -- (8.40691,8.15031) -- (8.42217,8.14451)
 -- (8.43744,8.14011) -- (8.4527,8.15242) -- (8.46797,8.16473) -- (8.48323,8.17897) -- (8.49849,8.2212) -- (8.51376,8.26377) -- (8.52902,8.31116) -- (8.54428,8.35856) -- (8.55955,8.40596) -- (8.57481,8.43446) -- (8.59007,8.45558) -- (8.60534,8.4691)
 -- (8.6206,8.47964) -- (8.63587,8.49019) -- (8.65113,8.4858) -- (8.6664,8.47523) -- (8.68166,8.46466) -- (8.69692,8.42891) -- (8.71219,8.38249) -- (8.72745,8.33608) -- (8.74271,8.28966) -- (8.75798,8.24324) -- (8.77324,8.20761) -- (8.7885,8.19176)
 -- (8.80377,8.17592) -- (8.81903,8.16008) -- (8.8343,8.14967) -- (8.84956,8.14967) -- (8.86482,8.17599) -- (8.88009,8.21504) -- (8.89535,8.2541) -- (8.91062,8.29343) -- (8.92588,8.34774) -- (8.94114,8.40205) -- (8.95641,8.45637) -- (8.97167,8.50825)
 -- (8.98693,8.55498) -- (9.0022,8.60172) -- (9.01746,8.64845) -- (9.03273,8.69518) -- (9.04799,8.74216) -- (9.06326,8.78923) -- (9.07852,8.83632) -- (9.09378,8.88341) -- (9.10904,8.93258) -- (9.12431,8.98282) -- (9.13957,9.03306) -- (9.15484,9.0833)
 -- (9.1701,9.13354) -- (9.18536,9.18377) -- (9.20063,9.23402) -- (9.21589,9.28426) -- (9.23116,9.33449) -- (9.24642,9.38474) -- (9.26169,9.43497) -- (9.27695,9.48521) -- (9.29221,9.53545) -- (9.30748,9.58569) -- (9.32274,9.63593) -- (9.338,9.68617)
 -- (9.35327,9.73641) -- (9.36853,9.78665) -- (9.38379,9.83689) -- (9.39906,9.88713) -- (9.41432,9.93737) -- (9.42958,9.98761) -- (9.44485,10.0378) -- (9.46011,10.0881) -- (9.47538,10.1383) -- (9.49064,10.1886) -- (9.5059,10.2388) -- (9.52117,10.289)
 -- (9.53643,10.3393) -- (9.55169,10.3895) -- (9.56696,10.4398) -- (9.58222,10.49) -- (9.59749,10.5402) -- (9.61275,10.5905) -- (9.62802,10.6407) -- (9.64328,10.691) -- (9.65854,10.7412) -- (9.67381,10.7914) -- (9.68907,10.8417) -- (9.70433,10.8919)
 -- (9.7196,10.9422) -- (9.73486,10.9924) -- (9.75013,11.0426) -- (9.76539,11.0929) -- (9.78065,11.1431) -- (9.79592,11.1934) -- (9.81118,11.2436) -- (9.82644,11.2938) -- (9.84171,11.3441) -- (9.85697,11.3943) -- (9.87224,11.4446) --
 (9.8875,11.4948);
\definecolor{c}{rgb}{0,0.2,0};
\draw [c,line width=0.9] (2.8,8.24479) -- (6.85,8.24479);
\draw [c,line width=0.9] (6.85,8.24479) -- (6.86527,8.24486) -- (6.88053,8.24493) -- (6.89579,8.24499) -- (6.91105,8.24506) -- (6.92632,8.24512) -- (6.94158,8.24519) -- (6.95685,8.24526) -- (6.97211,8.24532) -- (6.98738,8.24539) -- (7.00264,8.24545)
 -- (7.0179,8.24552) -- (7.03317,8.24559) -- (7.04843,8.24565) -- (7.06369,8.24572) -- (7.07895,8.24579) -- (7.09422,8.24585) -- (7.10948,8.24592) -- (7.12475,8.24599) -- (7.14001,8.24605) -- (7.15528,8.24612) -- (7.17054,8.24619) -- (7.1858,8.24625)
 -- (7.20107,8.24632) -- (7.21633,8.24638) -- (7.2316,8.24645) -- (7.24686,8.24652) -- (7.26212,8.24658) -- (7.27739,8.24665) -- (7.29265,8.24671) -- (7.30791,8.24678) -- (7.32318,8.24685) -- (7.33844,8.24691) -- (7.3537,8.24698) -- (7.36897,8.24705)
 -- (7.38423,8.24711) -- (7.3995,8.24718) -- (7.41476,8.24724) -- (7.43002,8.24731) -- (7.44529,8.24738) -- (7.46055,8.24744) -- (7.47581,8.24751) -- (7.49108,8.24757) -- (7.50634,8.24764) -- (7.52161,8.24771) -- (7.53687,8.24778) --
 (7.55214,8.24784) -- (7.5674,8.24791) -- (7.58266,8.24797) -- (7.59793,8.24804) -- (7.61319,8.24811) -- (7.62845,8.24817) -- (7.64372,8.24824) -- (7.65898,8.2483) -- (7.67425,8.24837) -- (7.68951,8.24844) -- (7.70477,8.2485) -- (7.72004,8.24857) --
 (7.7353,8.24864) -- (7.75057,8.2487) -- (7.76583,8.24877) -- (7.78109,8.24883) -- (7.79636,8.2489) -- (7.81162,8.24897) -- (7.82688,8.24903) -- (7.84215,8.2491) -- (7.85741,8.24917) -- (7.87268,8.24923) -- (7.88794,8.2493) -- (7.9032,8.24936) --
 (7.91847,8.24943) -- (7.93373,8.2495) -- (7.94899,8.24956) -- (7.96426,8.24963) -- (7.97952,8.2497) -- (7.99479,8.24976) -- (8.01005,8.24983) -- (8.02531,8.2499) -- (8.04058,8.24996) -- (8.05584,8.25003) -- (8.07111,8.25009) -- (8.08637,8.25016) --
 (8.10163,8.24816) -- (8.1169,8.24565) -- (8.13216,8.24314) -- (8.14743,8.24063) -- (8.16269,8.23812) -- (8.17795,8.23561) -- (8.19322,8.23161) -- (8.20848,8.22581) -- (8.22374,8.22) -- (8.23901,8.21419) -- (8.25427,8.20838) -- (8.26953,8.20258) --
 (8.2848,8.19677) -- (8.30006,8.19096) -- (8.31533,8.18516) -- (8.33059,8.17935) -- (8.34585,8.17354) -- (8.36112,8.16773) -- (8.37638,8.16193) -- (8.39165,8.15612) -- (8.40691,8.15031) -- (8.42217,8.14451) -- (8.43744,8.14011) -- (8.4527,8.15242) --
 (8.46797,8.16473) -- (8.48323,8.17897) -- (8.49849,8.2212) -- (8.51376,8.26377) -- (8.52902,8.31116) -- (8.54428,8.35856) -- (8.55955,8.40596) -- (8.57481,8.43446) -- (8.59007,8.45558) -- (8.60534,8.4691) -- (8.6206,8.47964) -- (8.63587,8.49019) --
 (8.65113,8.4858) -- (8.6664,8.47523) -- (8.68166,8.46466) -- (8.69692,8.42891) -- (8.71219,8.38249) -- (8.72745,8.33608) -- (8.74271,8.28966) -- (8.75798,8.24324) -- (8.77324,8.20761) -- (8.7885,8.19176) -- (8.80377,8.17592) -- (8.81903,8.16008) --
 (8.8343,8.14967) -- (8.84956,8.14967) -- (8.86482,8.17599) -- (8.88009,8.21504) -- (8.89535,8.2541) -- (8.91062,8.29343) -- (8.92588,8.34774) -- (8.94114,8.40205) -- (8.95641,8.45637) -- (8.97167,8.50825) -- (8.98693,8.55498) -- (9.0022,8.60172) --
 (9.01746,8.64845) -- (9.03273,8.69518) -- (9.04799,8.74216) -- (9.06326,8.78923) -- (9.07852,8.83632) -- (9.09378,8.88341) -- (9.10904,8.93258) -- (9.12431,8.98282) -- (9.13957,9.03306) -- (9.15484,9.0833) -- (9.1701,9.13354) -- (9.18536,9.18377) --
 (9.20063,9.23402) -- (9.21589,9.28426) -- (9.23116,9.33449) -- (9.24642,9.38474) -- (9.26169,9.43497) -- (9.27695,9.48521) -- (9.29221,9.53545) -- (9.30748,9.58569) -- (9.32274,9.63593) -- (9.338,9.68617) -- (9.35327,9.73641) -- (9.36853,9.78665) --
 (9.38379,9.83689) -- (9.39906,9.88713) -- (9.41432,9.93737) -- (9.42958,9.98761) -- (9.44485,10.0378) -- (9.46011,10.0881) -- (9.47538,10.1383) -- (9.49064,10.1886) -- (9.5059,10.2388) -- (9.52117,10.289) -- (9.53643,10.3393) -- (9.55169,10.3895) --
 (9.56696,10.4398) -- (9.58222,10.49) -- (9.59749,10.5402) -- (9.61275,10.5905) -- (9.62802,10.6407) -- (9.64328,10.691) -- (9.65854,10.7412) -- (9.67381,10.7914) -- (9.68907,10.8417) -- (9.70433,10.8919) -- (9.7196,10.9422) -- (9.73486,10.9924) --
 (9.75013,11.0426) -- (9.76539,11.0929) -- (9.78065,11.1431) -- (9.79592,11.1934) -- (9.81118,11.2436) -- (9.82644,11.2938) -- (9.84171,11.3441) -- (9.85697,11.3943) -- (9.87224,11.4446) -- (9.8875,11.4948);
\definecolor{c}{rgb}{0,1,0};
\draw [c, fill=c, fill opacity=0.6] (13.7887,11.0447) -- (13.7413,10.909) -- (13.6801,10.7898) -- (13.6343,10.6986) -- (13.5982,10.6275) -- (13.5648,10.5276) -- (13.5213,10.4567) -- (13.4708,10.382) -- (13.4019,10.2806) -- (13.3383,10.223) --
 (13.2874,10.1751) -- (13.2272,10.1339) -- (13.1625,10.1086) -- (13.0555,10.117) -- (12.9762,10.1546) -- (12.8891,10.2269) -- (12.8146,10.2806) -- (12.6894,10.3322) -- (12.5515,10.3394) -- (12.4229,10.3358) -- (12.3294,10.2992) -- (12.2591,10.2386)
 -- (12.2228,10.1792) -- (12.1889,10.117) -- (12.1344,9.93139) -- (12.1148,9.84638) -- (12.0901,9.80447) -- (12.0216,9.70523) -- (11.9942,9.65278) -- (11.9473,9.52851) -- (11.9229,9.42732) -- (11.9035,9.2076) -- (11.8893,9.0511) -- (11.8778,8.91569)
 -- (11.8662,8.74259) -- (11.8632,8.49838) -- (11.8807,8.33002) -- (11.8922,8.22988) -- (11.9257,8.09809) -- (11.9658,7.96656) -- (11.9992,7.85672) -- (12.053,7.75638) -- (12.1081,7.67097) -- (12.1663,7.60654) -- (12.201,7.56908) -- (12.2666,7.49384)
 -- (12.3414,7.45608) -- (12.3847,7.4233) -- (12.4932,7.4233) -- (12.6373,7.42932) -- (12.7375,7.44128) -- (12.8555,7.46196) -- (13.0402,7.47072) -- (13.2019,7.47944) -- (13.3047,7.48809) -- (13.3968,7.5024) -- (13.4565,7.53892) -- (13.5213,7.5745)
 -- (13.5733,7.61443) -- (13.6184,7.65068) -- (13.6537,7.6785) -- (13.7448,7.6785) -- (13.8082,7.69345) -- (13.8704,7.67097) -- (13.9341,7.65578) -- (14.0267,7.62488) -- (14.0851,7.61443) -- (14.2119,7.63008) -- (14.3118,7.6835) -- (14.3732,7.75638)
 -- (14.4178,7.83902) -- (14.477,7.94198) -- (14.5253,8.0569) -- (14.5698,8.15588) -- (14.6186,8.23823) -- (14.666,8.32534) -- (14.7258,8.40282) -- (14.7882,8.44786) -- (14.8593,8.49838) -- (14.9674,8.57083) -- (15.0575,8.62214) -- (15.1321,8.69567)
 -- (15.1807,8.77675) -- (15.2204,8.92582) -- (15.2646,9.07845) -- (15.3007,9.23203) -- (15.3467,9.34806) -- (15.3797,9.4687) -- (15.4167,9.58583) -- (15.4815,9.72791) -- (15.5552,9.85153) -- (15.6108,9.96492) -- (15.6474,10.0476) --
 (15.6977,10.1339) -- (15.7309,10.2269) -- (15.7628,10.3249) -- (15.8004,10.4233) -- (15.8396,10.5307) -- (15.8711,10.6217) -- (15.8984,10.6903) -- (15.9191,10.753) -- (15.9478,10.8679) -- (15.9893,10.9302) -- (16.0184,11.0186) -- (16.0184,11.049) --
 (14.0921,11.049) -- (14.0921,10.6275) -- (14.1286,10.6217) -- (14.1486,10.6128) -- (14.1637,10.595) -- (14.1954,10.5587) -- (14.222,10.5276) -- (14.2438,10.4862) -- (14.2594,10.4028) -- (14.2709,10.3502) -- (14.2822,10.2308) -- (14.2822,10.074) --
 (14.2747,9.97904) -- (14.2709,9.91676) -- (14.2517,9.85666) -- (14.236,9.78303) -- (14.2179,9.71094) -- (14.2037,9.62881) -- (14.1787,9.50886) -- (14.1398,9.42732) -- (14.1106,9.38466) -- (14.078,9.34062) -- (14.0417,9.29513) -- (13.9987,9.24808) --
 (13.9479,9.19935) -- (13.897,9.16588) -- (13.8399,9.12286) -- (13.7985,9.09639) -- (13.7059,9.07845) -- (13.6651,9.07845) -- (13.6421,9.12286) -- (13.6224,9.19106) -- (13.6224,9.24808) -- (13.6303,9.30282) -- (13.6343,9.37014) -- (13.6498,9.41325)
 -- (13.6498,9.48222) -- (13.6689,9.52851) -- (13.6913,9.56065) -- (13.7131,9.60442) -- (13.7273,9.62881) -- (13.7482,9.66461) -- (13.7687,9.6995) -- (13.7952,9.72791) -- (13.8273,9.75575) -- (13.8674,9.83602) -- (13.8912,9.88704) --
 (13.9086,9.95065) -- (13.9172,10.0069) -- (13.9285,10.0827) -- (13.9369,10.1213) -- (13.9369,10.1992) -- (13.9452,10.2768) -- (13.9452,10.3249) -- (13.9561,10.3889) -- (13.9589,10.4567) -- (13.9777,10.5118) -- (14.0115,10.5678) -- (14.0342,10.598)
 -- (14.0921,10.6275) -- (14.0921,11.049);
\definecolor{c}{rgb}{0.6,0.8,0.6};
\draw [c,line width=0.9] (13.7887,11.0447) -- (13.7413,10.909) -- (13.6801,10.7898) -- (13.6343,10.6986) -- (13.5982,10.6275) -- (13.5648,10.5276) -- (13.5213,10.4567) -- (13.4708,10.382) -- (13.4019,10.2806) -- (13.3383,10.223) -- (13.2874,10.1751)
 -- (13.2272,10.1339) -- (13.1625,10.1086) -- (13.0555,10.117) -- (12.9762,10.1546) -- (12.8891,10.2269) -- (12.8146,10.2806) -- (12.6894,10.3322) -- (12.5515,10.3394) -- (12.4229,10.3358) -- (12.3294,10.2992) -- (12.2591,10.2386) --
 (12.2228,10.1792) -- (12.1889,10.117) -- (12.1344,9.93139) -- (12.1148,9.84638) -- (12.0901,9.80447) -- (12.0216,9.70523) -- (11.9942,9.65278) -- (11.9473,9.52851) -- (11.9229,9.42732) -- (11.9035,9.2076) -- (11.8893,9.0511) -- (11.8778,8.91569) --
 (11.8662,8.74259) -- (11.8632,8.49838) -- (11.8807,8.33002) -- (11.8922,8.22988) -- (11.9257,8.09809) -- (11.9658,7.96656) -- (11.9992,7.85672) -- (12.053,7.75638) -- (12.1081,7.67097) -- (12.1663,7.60654) -- (12.201,7.56908) -- (12.2666,7.49384) --
 (12.3414,7.45608) -- (12.3847,7.4233) -- (12.4932,7.4233) -- (12.6373,7.42932) -- (12.7375,7.44128) -- (12.8555,7.46196) -- (13.0402,7.47072) -- (13.2019,7.47944) -- (13.3047,7.48809) -- (13.3968,7.5024) -- (13.4565,7.53892) -- (13.5213,7.5745) --
 (13.5733,7.61443) -- (13.6184,7.65068) -- (13.6537,7.6785) -- (13.7448,7.6785) -- (13.8082,7.69345) -- (13.8704,7.67097) -- (13.9341,7.65578) -- (14.0267,7.62488) -- (14.0851,7.61443) -- (14.2119,7.63008) -- (14.3118,7.6835) -- (14.3732,7.75638) --
 (14.4178,7.83902) -- (14.477,7.94198) -- (14.5253,8.0569) -- (14.5698,8.15588) -- (14.6186,8.23823) -- (14.666,8.32534) -- (14.7258,8.40282) -- (14.7882,8.44786) -- (14.8593,8.49838) -- (14.9674,8.57083) -- (15.0575,8.62214) -- (15.1321,8.69567) --
 (15.1807,8.77675) -- (15.2204,8.92582) -- (15.2646,9.07845) -- (15.3007,9.23203) -- (15.3467,9.34806) -- (15.3797,9.4687) -- (15.4167,9.58583) -- (15.4815,9.72791) -- (15.5552,9.85153) -- (15.6108,9.96492) -- (15.6474,10.0476) -- (15.6977,10.1339)
 -- (15.7309,10.2269) -- (15.7628,10.3249) -- (15.8004,10.4233) -- (15.8396,10.5307) -- (15.8711,10.6217) -- (15.8984,10.6903) -- (15.9191,10.753) -- (15.9478,10.8679) -- (15.9893,10.9302) -- (16.0184,11.0186) -- (16.0184,11.049) -- (14.0921,11.049)
 -- (14.0921,10.6275) -- (14.1286,10.6217) -- (14.1486,10.6128) -- (14.1637,10.595) -- (14.1954,10.5587) -- (14.222,10.5276) -- (14.2438,10.4862) -- (14.2594,10.4028) -- (14.2709,10.3502) -- (14.2822,10.2308) -- (14.2822,10.074) -- (14.2747,9.97904)
 -- (14.2709,9.91676) -- (14.2517,9.85666) -- (14.236,9.78303) -- (14.2179,9.71094) -- (14.2037,9.62881) -- (14.1787,9.50886) -- (14.1398,9.42732) -- (14.1106,9.38466) -- (14.078,9.34062) -- (14.0417,9.29513) -- (13.9987,9.24808) -- (13.9479,9.19935)
 -- (13.897,9.16588) -- (13.8399,9.12286) -- (13.7985,9.09639) -- (13.7059,9.07845) -- (13.6651,9.07845) -- (13.6421,9.12286) -- (13.6224,9.19106) -- (13.6224,9.24808) -- (13.6303,9.30282) -- (13.6343,9.37014) -- (13.6498,9.41325) --
 (13.6498,9.48222) -- (13.6689,9.52851) -- (13.6913,9.56065) -- (13.7131,9.60442) -- (13.7273,9.62881) -- (13.7482,9.66461) -- (13.7687,9.6995) -- (13.7952,9.72791) -- (13.8273,9.75575) -- (13.8674,9.83602) -- (13.8912,9.88704) -- (13.9086,9.95065)
 -- (13.9172,10.0069) -- (13.9285,10.0827) -- (13.9369,10.1213) -- (13.9369,10.1992) -- (13.9452,10.2768) -- (13.9452,10.3249) -- (13.9561,10.3889) -- (13.9589,10.4567) -- (13.9777,10.5118) -- (14.0115,10.5678) -- (14.0342,10.598) --
 (14.0921,10.6275) -- (14.0921,11.049);
\definecolor{c}{rgb}{0,0.2,0};
\draw [c,line width=0.9] (13.7887,11.0447) -- (13.7413,10.909) -- (13.6801,10.7898) -- (13.6343,10.6986) -- (13.5982,10.6275) -- (13.5648,10.5276) -- (13.5213,10.4567) -- (13.4708,10.382) -- (13.4019,10.2806) -- (13.3383,10.223) -- (13.2874,10.1751)
 -- (13.2272,10.1339) -- (13.1625,10.1086) -- (13.0555,10.117) -- (12.9762,10.1546) -- (12.8891,10.2269) -- (12.8146,10.2806) -- (12.6894,10.3322) -- (12.5515,10.3394) -- (12.4229,10.3358) -- (12.3294,10.2992) -- (12.2591,10.2386) --
 (12.2228,10.1792) -- (12.1889,10.117) -- (12.1344,9.93139) -- (12.1148,9.84638) -- (12.0901,9.80447) -- (12.0216,9.70523) -- (11.9942,9.65278) -- (11.9473,9.52851) -- (11.9229,9.42732) -- (11.9035,9.2076) -- (11.8893,9.0511) -- (11.8778,8.91569) --
 (11.8662,8.74259) -- (11.8632,8.49838) -- (11.8807,8.33002) -- (11.8922,8.22988) -- (11.9257,8.09809) -- (11.9658,7.96656) -- (11.9992,7.85672) -- (12.053,7.75638) -- (12.1081,7.67097) -- (12.1663,7.60654) -- (12.201,7.56908) -- (12.2666,7.49384) --
 (12.3414,7.45608) -- (12.3847,7.4233) -- (12.4932,7.4233) -- (12.6373,7.42932) -- (12.7375,7.44128) -- (12.8555,7.46196) -- (13.0402,7.47072) -- (13.2019,7.47944) -- (13.3047,7.48809) -- (13.3968,7.5024) -- (13.4565,7.53892) -- (13.5213,7.5745) --
 (13.5733,7.61443) -- (13.6184,7.65068) -- (13.6537,7.6785) -- (13.7448,7.6785) -- (13.8082,7.69345) -- (13.8704,7.67097) -- (13.9341,7.65578) -- (14.0267,7.62488) -- (14.0851,7.61443) -- (14.2119,7.63008) -- (14.3118,7.6835) -- (14.3732,7.75638) --
 (14.4178,7.83902) -- (14.477,7.94198) -- (14.5253,8.0569) -- (14.5698,8.15588) -- (14.6186,8.23823) -- (14.666,8.32534) -- (14.7258,8.40282) -- (14.7882,8.44786) -- (14.8593,8.49838) -- (14.9674,8.57083) -- (15.0575,8.62214) -- (15.1321,8.69567) --
 (15.1807,8.77675) -- (15.2204,8.92582) -- (15.2646,9.07845) -- (15.3007,9.23203) -- (15.3467,9.34806) -- (15.3797,9.4687) -- (15.4167,9.58583) -- (15.4815,9.72791) -- (15.5552,9.85153) -- (15.6108,9.96492) -- (15.6474,10.0476) -- (15.6977,10.1339)
 -- (15.7309,10.2269) -- (15.7628,10.3249) -- (15.8004,10.4233) -- (15.8396,10.5307) -- (15.8711,10.6217) -- (15.8984,10.6903) -- (15.9191,10.753) -- (15.9478,10.8679) -- (15.9893,10.9302) -- (16.0184,11.0186) -- (16.0184,11.049);
\draw [c,line width=0.9] (14.0921,10.6275) -- (14.0342,10.598) -- (14.0115,10.5678) -- (13.9777,10.5118) -- (13.9589,10.4567) -- (13.9561,10.3889) -- (13.9452,10.3249) -- (13.9452,10.2768) -- (13.9369,10.1992) -- (13.9369,10.1213) --
 (13.9285,10.0827) -- (13.9172,10.0069) -- (13.9086,9.95065) -- (13.8912,9.88704) -- (13.8674,9.83602) -- (13.8273,9.75575) -- (13.7952,9.72791) -- (13.7687,9.6995) -- (13.7482,9.66461) -- (13.7273,9.62881) -- (13.7131,9.60442) -- (13.6913,9.56065)
 -- (13.6689,9.52851) -- (13.6498,9.48222) -- (13.6498,9.41325) -- (13.6343,9.37014) -- (13.6303,9.30282) -- (13.6224,9.24808) -- (13.6224,9.19106) -- (13.6421,9.12286) -- (13.6651,9.07845) -- (13.7059,9.07845) -- (13.7985,9.09639) --
 (13.8399,9.12286) -- (13.897,9.16588) -- (13.9479,9.19935) -- (13.9987,9.24808) -- (14.0417,9.29513) -- (14.078,9.34062) -- (14.1106,9.38466) -- (14.1398,9.42732) -- (14.1787,9.50886) -- (14.2037,9.62881) -- (14.2179,9.71094) -- (14.236,9.78303) --
 (14.2517,9.85666) -- (14.2709,9.91676) -- (14.2747,9.97904) -- (14.2822,10.074) -- (14.2822,10.2308) -- (14.2709,10.3502) -- (14.2594,10.4028) -- (14.2438,10.4862) -- (14.222,10.5276) -- (14.1954,10.5587) -- (14.1637,10.595) -- (14.1486,10.6128) --
 (14.1286,10.6217);
\definecolor{c}{rgb}{0.8,0.2,0};
\draw [c,dashed,line width=0.9] (2.8,3.02123) -- (11.2084,3.02123);
\draw [c,dashed,line width=0.9] (11.2084,3.02123) -- (11.7928,3.02866) -- (12.1642,3.05802) -- (12.4151,3.12186) -- (12.6518,3.21561) -- (12.845,3.33339) -- (13.0631,3.49567) -- (13.2578,3.65024) -- (13.4222,3.81449) -- (13.5775,4.00555) --
 (13.7202,4.16677) -- (13.9115,4.5037) -- (14.066,4.81294) -- (14.2822,5.13242) -- (15.103,6.48115) -- (16.0958,7.99668) -- (16.7474,8.9656) -- (17.2454,9.72791) -- (18.059,11.0274);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 4pt off 4pt,line width=0.9] (2.8,9.57471) -- (19,9.57471);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c, fill=c, fill opacity=0.3] (19,14.8233) -- (2.8,14.8233) -- (2.8,9.0966) -- (19,9.08914);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (2.8,9.0966) -- (19,9.08914);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c, fill=c, fill opacity=0.2] (19,14.8233) -- (2.8,14.8233) -- (2.8,7.36166) -- (19,7.36166);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (2.8,7.36166) -- (19,7.36166);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c, fill=c, fill opacity=0.3] (19,14.8233) -- (2.8,14.8233) -- (2.8,6.6802) -- (19,6.6802);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (2.8,6.6802) -- (19,6.6802);
\definecolor{c}{rgb}{0.4,0.6,0.8};
\draw [c, fill=c] (19,14.8233) -- (2.8,14.8233) -- (2.8,11.0949) -- (19,11.0949);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=0.9] (2.8,11.0949) -- (19,11.0949);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (8.875,11.3574) node[scale=1.05305, color=c, rotate=0]{CAST};
\draw [anchor=base west] (8.875,9.23203) node[scale=1.05305, color=c, rotate=0]{BabyIAXO};
\draw [anchor=base west] (16.975,7.55272) node[scale=1.38811, color=c, rotate=0]{IAXO};
\draw [anchor=base west] (16.975,6.85174) node[scale=1.05305, color=c, rotate=0]{IAXO+};
\draw [anchor=base] (4.825,9.76125) node[scale=0.861583, color=c, rotate=0]{ALPSII};
\definecolor{c}{rgb}{0,0.2,0};
\draw (15.9162,10.4062) node[scale=0.861583, color=c, rotate=0]{HESS};
\definecolor{c}{rgb}{0,0,0};
\draw (15.1103,8.50388) node[scale=0.861583, color=c, rotate=0]{T Hint};
\definecolor{c}{rgb}{0,0,0.2};
\draw (13.8912,5.34418) node[scale=0.67012, color=c, rotate=57.3448]{Fermi SN prospects};
\draw (13.5346,8.19767) node[scale=0.861583, color=c, rotate=0]{Fermi NG1275};
\draw (5.79117,8.50388) node[scale=0.861583, color=c, rotate=0]{Chandra Hydra A};
\draw (8.875,7.91274) node[scale=0.861583, color=c, rotate=0]{SN1987A};
\draw (3.76617,6.29534) node[scale=0.67012, color=c, rotate=0]{M87};
\draw (5.79117,5.59437) node[scale=0.67012, color=c, rotate=0]{NGC1275};
\draw (4.825,4.08681) node[scale=0.861583, color=c, rotate=0]{Soft x-ray excess};
\draw (4.825,3.69204) node[scale=0.861583, color=c, rotate=0]{\& 3.5 keV line};
\definecolor{c}{rgb}{0.6,0,0};
\draw [anchor=base] (18.1942,10.1) node[scale=0.861583, color=c, rotate=0]{HB hint};
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,2.18448) -- (19,2.18448);
\draw [c,line width=0.9] (2.8,2.56365) -- (2.8,2.18448);
\draw [c,line width=0.9] (3.40959,2.37406) -- (3.40959,2.18448);
\draw [c,line width=0.9] (3.76617,2.37406) -- (3.76617,2.18448);
\draw [c,line width=0.9] (4.01917,2.37406) -- (4.01917,2.18448);
\draw [c,line width=0.9] (4.21542,2.37406) -- (4.21542,2.18448);
\draw [c,line width=0.9] (4.37576,2.37406) -- (4.37576,2.18448);
\draw [c,line width=0.9] (4.51133,2.37406) -- (4.51133,2.18448);
\draw [c,line width=0.9] (4.62876,2.37406) -- (4.62876,2.18448);
\draw [c,line width=0.9] (4.73234,2.37406) -- (4.73234,2.18448);
\draw [c,line width=0.9] (4.825,2.56365) -- (4.825,2.18448);
\draw [c,line width=0.9] (5.43459,2.37406) -- (5.43459,2.18448);
\draw [c,line width=0.9] (5.79117,2.37406) -- (5.79117,2.18448);
\draw [c,line width=0.9] (6.04417,2.37406) -- (6.04417,2.18448);
\draw [c,line width=0.9] (6.24042,2.37406) -- (6.24042,2.18448);
\draw [c,line width=0.9] (6.40076,2.37406) -- (6.40076,2.18448);
\draw [c,line width=0.9] (6.53632,2.37406) -- (6.53632,2.18448);
\draw [c,line width=0.9] (6.65376,2.37406) -- (6.65376,2.18448);
\draw [c,line width=0.9] (6.75734,2.37406) -- (6.75734,2.18448);
\draw [c,line width=0.9] (6.85,2.56365) -- (6.85,2.18448);
\draw [c,line width=0.9] (7.45959,2.37406) -- (7.45959,2.18448);
\draw [c,line width=0.9] (7.81617,2.37406) -- (7.81617,2.18448);
\draw [c,line width=0.9] (8.06917,2.37406) -- (8.06917,2.18448);
\draw [c,line width=0.9] (8.26542,2.37406) -- (8.26542,2.18448);
\draw [c,line width=0.9] (8.42576,2.37406) -- (8.42576,2.18448);
\draw [c,line width=0.9] (8.56133,2.37406) -- (8.56133,2.18448);
\draw [c,line width=0.9] (8.67876,2.37406) -- (8.67876,2.18448);
\draw [c,line width=0.9] (8.78234,2.37406) -- (8.78234,2.18448);
\draw [c,line width=0.9] (8.875,2.56365) -- (8.875,2.18448);
\draw [c,line width=0.9] (9.48459,2.37406) -- (9.48459,2.18448);
\draw [c,line width=0.9] (9.84117,2.37406) -- (9.84117,2.18448);
\draw [c,line width=0.9] (10.0942,2.37406) -- (10.0942,2.18448);
\draw [c,line width=0.9] (10.2904,2.37406) -- (10.2904,2.18448);
\draw [c,line width=0.9] (10.4508,2.37406) -- (10.4508,2.18448);
\draw [c,line width=0.9] (10.5863,2.37406) -- (10.5863,2.18448);
\draw [c,line width=0.9] (10.7038,2.37406) -- (10.7038,2.18448);
\draw [c,line width=0.9] (10.8073,2.37406) -- (10.8073,2.18448);
\draw [c,line width=0.9] (10.9,2.56365) -- (10.9,2.18448);
\draw [c,line width=0.9] (11.5096,2.37406) -- (11.5096,2.18448);
\draw [c,line width=0.9] (11.8662,2.37406) -- (11.8662,2.18448);
\draw [c,line width=0.9] (12.1192,2.37406) -- (12.1192,2.18448);
\draw [c,line width=0.9] (12.3154,2.37406) -- (12.3154,2.18448);
\draw [c,line width=0.9] (12.4758,2.37406) -- (12.4758,2.18448);
\draw [c,line width=0.9] (12.6113,2.37406) -- (12.6113,2.18448);
\draw [c,line width=0.9] (12.7288,2.37406) -- (12.7288,2.18448);
\draw [c,line width=0.9] (12.8323,2.37406) -- (12.8323,2.18448);
\draw [c,line width=0.9] (12.925,2.56365) -- (12.925,2.18448);
\draw [c,line width=0.9] (13.5346,2.37406) -- (13.5346,2.18448);
\draw [c,line width=0.9] (13.8912,2.37406) -- (13.8912,2.18448);
\draw [c,line width=0.9] (14.1442,2.37406) -- (14.1442,2.18448);
\draw [c,line width=0.9] (14.3404,2.37406) -- (14.3404,2.18448);
\draw [c,line width=0.9] (14.5008,2.37406) -- (14.5008,2.18448);
\draw [c,line width=0.9] (14.6363,2.37406) -- (14.6363,2.18448);
\draw [c,line width=0.9] (14.7538,2.37406) -- (14.7538,2.18448);
\draw [c,line width=0.9] (14.8573,2.37406) -- (14.8573,2.18448);
\draw [c,line width=0.9] (14.95,2.56365) -- (14.95,2.18448);
\draw [c,line width=0.9] (15.5596,2.37406) -- (15.5596,2.18448);
\draw [c,line width=0.9] (15.9162,2.37406) -- (15.9162,2.18448);
\draw [c,line width=0.9] (16.1692,2.37406) -- (16.1692,2.18448);
\draw [c,line width=0.9] (16.3654,2.37406) -- (16.3654,2.18448);
\draw [c,line width=0.9] (16.5258,2.37406) -- (16.5258,2.18448);
\draw [c,line width=0.9] (16.6613,2.37406) -- (16.6613,2.18448);
\draw [c,line width=0.9] (16.7788,2.37406) -- (16.7788,2.18448);
\draw [c,line width=0.9] (16.8823,2.37406) -- (16.8823,2.18448);
\draw [c,line width=0.9] (16.975,2.56365) -- (16.975,2.18448);
\draw [c,line width=0.9] (17.5846,2.37406) -- (17.5846,2.18448);
\draw [c,line width=0.9] (17.9412,2.37406) -- (17.9412,2.18448);
\draw [c,line width=0.9] (18.1942,2.37406) -- (18.1942,2.18448);
\draw [c,line width=0.9] (18.3904,2.37406) -- (18.3904,2.18448);
\draw [c,line width=0.9] (18.5508,2.37406) -- (18.5508,2.18448);
\draw [c,line width=0.9] (18.6863,2.37406) -- (18.6863,2.18448);
\draw [c,line width=0.9] (18.8038,2.37406) -- (18.8038,2.18448);
\draw [c,line width=0.9] (18.9073,2.37406) -- (18.9073,2.18448);
\draw [c,line width=0.9] (19,2.56365) -- (19,2.18448);
\draw [c,line width=0.9] (2.8,14.8233) -- (19,14.8233);
\draw [c,line width=0.9] (2.8,14.4441) -- (2.8,14.8233);
\draw [c,line width=0.9] (3.40959,14.6337) -- (3.40959,14.8233);
\draw [c,line width=0.9] (3.76617,14.6337) -- (3.76617,14.8233);
\draw [c,line width=0.9] (4.01917,14.6337) -- (4.01917,14.8233);
\draw [c,line width=0.9] (4.21542,14.6337) -- (4.21542,14.8233);
\draw [c,line width=0.9] (4.37576,14.6337) -- (4.37576,14.8233);
\draw [c,line width=0.9] (4.51133,14.6337) -- (4.51133,14.8233);
\draw [c,line width=0.9] (4.62876,14.6337) -- (4.62876,14.8233);
\draw [c,line width=0.9] (4.73234,14.6337) -- (4.73234,14.8233);
\draw [c,line width=0.9] (4.825,14.4441) -- (4.825,14.8233);
\draw [c,line width=0.9] (5.43459,14.6337) -- (5.43459,14.8233);
\draw [c,line width=0.9] (5.79117,14.6337) -- (5.79117,14.8233);
\draw [c,line width=0.9] (6.04417,14.6337) -- (6.04417,14.8233);
\draw [c,line width=0.9] (6.24042,14.6337) -- (6.24042,14.8233);
\draw [c,line width=0.9] (6.40076,14.6337) -- (6.40076,14.8233);
\draw [c,line width=0.9] (6.53632,14.6337) -- (6.53632,14.8233);
\draw [c,line width=0.9] (6.65376,14.6337) -- (6.65376,14.8233);
\draw [c,line width=0.9] (6.75734,14.6337) -- (6.75734,14.8233);
\draw [c,line width=0.9] (6.85,14.4441) -- (6.85,14.8233);
\draw [c,line width=0.9] (7.45959,14.6337) -- (7.45959,14.8233);
\draw [c,line width=0.9] (7.81617,14.6337) -- (7.81617,14.8233);
\draw [c,line width=0.9] (8.06917,14.6337) -- (8.06917,14.8233);
\draw [c,line width=0.9] (8.26542,14.6337) -- (8.26542,14.8233);
\draw [c,line width=0.9] (8.42576,14.6337) -- (8.42576,14.8233);
\draw [c,line width=0.9] (8.56133,14.6337) -- (8.56133,14.8233);
\draw [c,line width=0.9] (8.67876,14.6337) -- (8.67876,14.8233);
\draw [c,line width=0.9] (8.78234,14.6337) -- (8.78234,14.8233);
\draw [c,line width=0.9] (8.875,14.4441) -- (8.875,14.8233);
\draw [c,line width=0.9] (9.48459,14.6337) -- (9.48459,14.8233);
\draw [c,line width=0.9] (9.84117,14.6337) -- (9.84117,14.8233);
\draw [c,line width=0.9] (10.0942,14.6337) -- (10.0942,14.8233);
\draw [c,line width=0.9] (10.2904,14.6337) -- (10.2904,14.8233);
\draw [c,line width=0.9] (10.4508,14.6337) -- (10.4508,14.8233);
\draw [c,line width=0.9] (10.5863,14.6337) -- (10.5863,14.8233);
\draw [c,line width=0.9] (10.7038,14.6337) -- (10.7038,14.8233);
\draw [c,line width=0.9] (10.8073,14.6337) -- (10.8073,14.8233);
\draw [c,line width=0.9] (10.9,14.4441) -- (10.9,14.8233);
\draw [c,line width=0.9] (11.5096,14.6337) -- (11.5096,14.8233);
\draw [c,line width=0.9] (11.8662,14.6337) -- (11.8662,14.8233);
\draw [c,line width=0.9] (12.1192,14.6337) -- (12.1192,14.8233);
\draw [c,line width=0.9] (12.3154,14.6337) -- (12.3154,14.8233);
\draw [c,line width=0.9] (12.4758,14.6337) -- (12.4758,14.8233);
\draw [c,line width=0.9] (12.6113,14.6337) -- (12.6113,14.8233);
\draw [c,line width=0.9] (12.7288,14.6337) -- (12.7288,14.8233);
\draw [c,line width=0.9] (12.8323,14.6337) -- (12.8323,14.8233);
\draw [c,line width=0.9] (12.925,14.4441) -- (12.925,14.8233);
\draw [c,line width=0.9] (13.5346,14.6337) -- (13.5346,14.8233);
\draw [c,line width=0.9] (13.8912,14.6337) -- (13.8912,14.8233);
\draw [c,line width=0.9] (14.1442,14.6337) -- (14.1442,14.8233);
\draw [c,line width=0.9] (14.3404,14.6337) -- (14.3404,14.8233);
\draw [c,line width=0.9] (14.5008,14.6337) -- (14.5008,14.8233);
\draw [c,line width=0.9] (14.6363,14.6337) -- (14.6363,14.8233);
\draw [c,line width=0.9] (14.7538,14.6337) -- (14.7538,14.8233);
\draw [c,line width=0.9] (14.8573,14.6337) -- (14.8573,14.8233);
\draw [c,line width=0.9] (14.95,14.4441) -- (14.95,14.8233);
\draw [c,line width=0.9] (15.5596,14.6337) -- (15.5596,14.8233);
\draw [c,line width=0.9] (15.9162,14.6337) -- (15.9162,14.8233);
\draw [c,line width=0.9] (16.1692,14.6337) -- (16.1692,14.8233);
\draw [c,line width=0.9] (16.3654,14.6337) -- (16.3654,14.8233);
\draw [c,line width=0.9] (16.5258,14.6337) -- (16.5258,14.8233);
\draw [c,line width=0.9] (16.6613,14.6337) -- (16.6613,14.8233);
\draw [c,line width=0.9] (16.7788,14.6337) -- (16.7788,14.8233);
\draw [c,line width=0.9] (16.8823,14.6337) -- (16.8823,14.8233);
\draw [c,line width=0.9] (16.975,14.4441) -- (16.975,14.8233);
\draw [c,line width=0.9] (17.5846,14.6337) -- (17.5846,14.8233);
\draw [c,line width=0.9] (17.9412,14.6337) -- (17.9412,14.8233);
\draw [c,line width=0.9] (18.1942,14.6337) -- (18.1942,14.8233);
\draw [c,line width=0.9] (18.3904,14.6337) -- (18.3904,14.8233);
\draw [c,line width=0.9] (18.5508,14.6337) -- (18.5508,14.8233);
\draw [c,line width=0.9] (18.6863,14.6337) -- (18.6863,14.8233);
\draw [c,line width=0.9] (18.8038,14.6337) -- (18.8038,14.8233);
\draw [c,line width=0.9] (18.9073,14.6337) -- (18.9073,14.8233);
\draw [c,line width=0.9] (19,14.4441) -- (19,14.8233);
\draw [c,line width=0.9] (2.8,2.18448) -- (2.8,14.8233);
\draw [c,line width=0.9] (3.286,2.18449) -- (2.8,2.18449);
\draw [c,line width=0.9] (3.043,3.13565) -- (2.8,3.13565);
\draw [c,line width=0.9] (3.043,3.69204) -- (2.8,3.69204);
\draw [c,line width=0.9] (3.043,4.08681) -- (2.8,4.08681);
\draw [c,line width=0.9] (3.043,4.39302) -- (2.8,4.39302);
\draw [c,line width=0.9] (3.043,4.64321) -- (2.8,4.64321);
\draw [c,line width=0.9] (3.043,4.85474) -- (2.8,4.85474);
\draw [c,line width=0.9] (3.043,5.03798) -- (2.8,5.03798);
\draw [c,line width=0.9] (3.043,5.1996) -- (2.8,5.1996);
\draw [c,line width=0.9] (3.286,5.34418) -- (2.8,5.34418);
\draw [c,line width=0.9] (3.043,6.29535) -- (2.8,6.29535);
\draw [c,line width=0.9] (3.043,6.85174) -- (2.8,6.85174);
\draw [c,line width=0.9] (3.043,7.24651) -- (2.8,7.24651);
\draw [c,line width=0.9] (3.043,7.55272) -- (2.8,7.55272);
\draw [c,line width=0.9] (3.043,7.80291) -- (2.8,7.80291);
\draw [c,line width=0.9] (3.043,8.01444) -- (2.8,8.01444);
\draw [c,line width=0.9] (3.043,8.19767) -- (2.8,8.19767);
\draw [c,line width=0.9] (3.043,8.3593) -- (2.8,8.3593);
\draw [c,line width=0.9] (3.286,8.50388) -- (2.8,8.50388);
\draw [c,line width=0.9] (3.043,9.45504) -- (2.8,9.45504);
\draw [c,line width=0.9] (3.043,10.0114) -- (2.8,10.0114);
\draw [c,line width=0.9] (3.043,10.4062) -- (2.8,10.4062);
\draw [c,line width=0.9] (3.043,10.7124) -- (2.8,10.7124);
\draw [c,line width=0.9] (3.043,10.9626) -- (2.8,10.9626);
\draw [c,line width=0.9] (3.043,11.1741) -- (2.8,11.1741);
\draw [c,line width=0.9] (3.043,11.3574) -- (2.8,11.3574);
\draw [c,line width=0.9] (3.043,11.519) -- (2.8,11.519);
\draw [c,line width=0.9] (3.286,11.6636) -- (2.8,11.6636);
\draw [c,line width=0.9] (3.043,12.6147) -- (2.8,12.6147);
\draw [c,line width=0.9] (3.043,13.1711) -- (2.8,13.1711);
\draw [c,line width=0.9] (3.043,13.5659) -- (2.8,13.5659);
\draw [c,line width=0.9] (3.043,13.8721) -- (2.8,13.8721);
\draw [c,line width=0.9] (3.043,14.1223) -- (2.8,14.1223);
\draw [c,line width=0.9] (3.043,14.3338) -- (2.8,14.3338);
\draw [c,line width=0.9] (3.043,14.5171) -- (2.8,14.5171);
\draw [c,line width=0.9] (3.043,14.6787) -- (2.8,14.6787);
\draw [c,line width=0.9] (3.286,14.8233) -- (2.8,14.8233);
\draw [c,line width=0.9] (19,2.18448) -- (19,14.8233);
\draw [c,line width=0.9] (18.514,2.18449) -- (19,2.18449);
\draw [c,line width=0.9] (18.757,3.13565) -- (19,3.13565);
\draw [c,line width=0.9] (18.757,3.69204) -- (19,3.69204);
\draw [c,line width=0.9] (18.757,4.08681) -- (19,4.08681);
\draw [c,line width=0.9] (18.757,4.39302) -- (19,4.39302);
\draw [c,line width=0.9] (18.757,4.64321) -- (19,4.64321);
\draw [c,line width=0.9] (18.757,4.85474) -- (19,4.85474);
\draw [c,line width=0.9] (18.757,5.03798) -- (19,5.03798);
\draw [c,line width=0.9] (18.757,5.1996) -- (19,5.1996);
\draw [c,line width=0.9] (18.514,5.34418) -- (19,5.34418);
\draw [c,line width=0.9] (18.757,6.29535) -- (19,6.29535);
\draw [c,line width=0.9] (18.757,6.85174) -- (19,6.85174);
\draw [c,line width=0.9] (18.757,7.24651) -- (19,7.24651);
\draw [c,line width=0.9] (18.757,7.55272) -- (19,7.55272);
\draw [c,line width=0.9] (18.757,7.80291) -- (19,7.80291);
\draw [c,line width=0.9] (18.757,8.01444) -- (19,8.01444);
\draw [c,line width=0.9] (18.757,8.19767) -- (19,8.19767);
\draw [c,line width=0.9] (18.757,8.3593) -- (19,8.3593);
\draw [c,line width=0.9] (18.514,8.50388) -- (19,8.50388);
\draw [c,line width=0.9] (18.757,9.45504) -- (19,9.45504);
\draw [c,line width=0.9] (18.757,10.0114) -- (19,10.0114);
\draw [c,line width=0.9] (18.757,10.4062) -- (19,10.4062);
\draw [c,line width=0.9] (18.757,10.7124) -- (19,10.7124);
\draw [c,line width=0.9] (18.757,10.9626) -- (19,10.9626);
\draw [c,line width=0.9] (18.757,11.1741) -- (19,11.1741);
\draw [c,line width=0.9] (18.757,11.3574) -- (19,11.3574);
\draw [c,line width=0.9] (18.757,11.519) -- (19,11.519);
\draw [c,line width=0.9] (18.514,11.6636) -- (19,11.6636);
\draw [c,line width=0.9] (18.757,12.6147) -- (19,12.6147);
\draw [c,line width=0.9] (18.757,13.1711) -- (19,13.1711);
\draw [c,line width=0.9] (18.757,13.5659) -- (19,13.5659);
\draw [c,line width=0.9] (18.757,13.8721) -- (19,13.8721);
\draw [c,line width=0.9] (18.757,14.1223) -- (19,14.1223);
\draw [c,line width=0.9] (18.757,14.3338) -- (19,14.3338);
\draw [c,line width=0.9] (18.757,14.5171) -- (19,14.5171);
\draw [c,line width=0.9] (18.757,14.6787) -- (19,14.6787);
\draw [c,line width=0.9] (18.514,14.8233) -- (19,14.8233);
\end{tikzpicture}


==> pics/IAXO_star_anomaly_gae.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,19.3123);
\draw [color=c, fill=c] (2.8,2.70372) rectangle (19,18.3467);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,2.70372) -- (2.8,18.3467) -- (19,18.3467) -- (19,2.70372) -- (2.8,2.70372);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.8,2.70372) rectangle (19,18.3467);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,2.70372) -- (2.8,18.3467) -- (19,18.3467) -- (19,2.70372) -- (2.8,2.70372);
\draw [c,line width=0.9] (2.8,2.70372) -- (19,2.70372);
\draw [anchor= east] (19,1.29779) node[scale=1.52731, color=c, rotate=0]{$m_{a}(eV)$};
\draw [c,line width=0.9] (2.8,3.17301) -- (2.8,2.70372);
\draw [anchor=base] (2.8,1.82984) node[scale=1.52731, color=c, rotate=0]{$10^{-4}$};
\draw [c,line width=0.9] (4.01918,2.93837) -- (4.01918,2.70372);
\draw [c,line width=0.9] (4.73234,2.93837) -- (4.73234,2.70372);
\draw [c,line width=0.9] (5.23835,2.93837) -- (5.23835,2.70372);
\draw [c,line width=0.9] (5.63083,2.93837) -- (5.63083,2.70372);
\draw [c,line width=0.9] (5.95152,2.93837) -- (5.95152,2.70372);
\draw [c,line width=0.9] (6.22265,2.93837) -- (6.22265,2.70372);
\draw [c,line width=0.9] (6.45752,2.93837) -- (6.45752,2.70372);
\draw [c,line width=0.9] (6.66469,2.93837) -- (6.66469,2.70372);
\draw [c,line width=0.9] (6.85,3.17301) -- (6.85,2.70372);
\draw [anchor=base] (6.85,1.82984) node[scale=1.52731, color=c, rotate=0]{$10^{-3}$};
\draw [c,line width=0.9] (8.06917,2.93837) -- (8.06917,2.70372);
\draw [c,line width=0.9] (8.78234,2.93837) -- (8.78234,2.70372);
\draw [c,line width=0.9] (9.28835,2.93837) -- (9.28835,2.70372);
\draw [c,line width=0.9] (9.68083,2.93837) -- (9.68083,2.70372);
\draw [c,line width=0.9] (10.0015,2.93837) -- (10.0015,2.70372);
\draw [c,line width=0.9] (10.2726,2.93837) -- (10.2726,2.70372);
\draw [c,line width=0.9] (10.5075,2.93837) -- (10.5075,2.70372);
\draw [c,line width=0.9] (10.7147,2.93837) -- (10.7147,2.70372);
\draw [c,line width=0.9] (10.9,3.17301) -- (10.9,2.70372);
\draw [anchor=base] (10.9,1.82984) node[scale=1.52731, color=c, rotate=0]{$10^{-2}$};
\draw [c,line width=0.9] (12.1192,2.93837) -- (12.1192,2.70372);
\draw [c,line width=0.9] (12.8323,2.93837) -- (12.8323,2.70372);
\draw [c,line width=0.9] (13.3383,2.93837) -- (13.3383,2.70372);
\draw [c,line width=0.9] (13.7308,2.93837) -- (13.7308,2.70372);
\draw [c,line width=0.9] (14.0515,2.93837) -- (14.0515,2.70372);
\draw [c,line width=0.9] (14.3226,2.93837) -- (14.3226,2.70372);
\draw [c,line width=0.9] (14.5575,2.93837) -- (14.5575,2.70372);
\draw [c,line width=0.9] (14.7647,2.93837) -- (14.7647,2.70372);
\draw [c,line width=0.9] (14.95,3.17301) -- (14.95,2.70372);
\draw [anchor=base] (14.95,1.82984) node[scale=1.52731, color=c, rotate=0]{$10^{-1}$};
\draw [c,line width=0.9] (16.1692,2.93837) -- (16.1692,2.70372);
\draw [c,line width=0.9] (16.8823,2.93837) -- (16.8823,2.70372);
\draw [c,line width=0.9] (17.3883,2.93837) -- (17.3883,2.70372);
\draw [c,line width=0.9] (17.7808,2.93837) -- (17.7808,2.70372);
\draw [c,line width=0.9] (18.1015,2.93837) -- (18.1015,2.70372);
\draw [c,line width=0.9] (18.3726,2.93837) -- (18.3726,2.70372);
\draw [c,line width=0.9] (18.6075,2.93837) -- (18.6075,2.70372);
\draw [c,line width=0.9] (18.8147,2.93837) -- (18.8147,2.70372);
\draw [c,line width=0.9] (19,3.17301) -- (19,2.70372);
\draw [anchor=base] (19,1.82984) node[scale=1.52731, color=c, rotate=0]{1};
\draw [c,line width=0.9] (2.8,18.3467) -- (19,18.3467);
\draw [c,line width=0.9] (2.8,17.8774) -- (2.8,18.3467);
\draw [c,line width=0.9] (4.01918,18.1121) -- (4.01918,18.3467);
\draw [c,line width=0.9] (4.73234,18.1121) -- (4.73234,18.3467);
\draw [c,line width=0.9] (5.23835,18.1121) -- (5.23835,18.3467);
\draw [c,line width=0.9] (5.63083,18.1121) -- (5.63083,18.3467);
\draw [c,line width=0.9] (5.95152,18.1121) -- (5.95152,18.3467);
\draw [c,line width=0.9] (6.22265,18.1121) -- (6.22265,18.3467);
\draw [c,line width=0.9] (6.45752,18.1121) -- (6.45752,18.3467);
\draw [c,line width=0.9] (6.66469,18.1121) -- (6.66469,18.3467);
\draw [c,line width=0.9] (6.85,17.8774) -- (6.85,18.3467);
\draw [c,line width=0.9] (8.06917,18.1121) -- (8.06917,18.3467);
\draw [c,line width=0.9] (8.78234,18.1121) -- (8.78234,18.3467);
\draw [c,line width=0.9] (9.28835,18.1121) -- (9.28835,18.3467);
\draw [c,line width=0.9] (9.68083,18.1121) -- (9.68083,18.3467);
\draw [c,line width=0.9] (10.0015,18.1121) -- (10.0015,18.3467);
\draw [c,line width=0.9] (10.2726,18.1121) -- (10.2726,18.3467);
\draw [c,line width=0.9] (10.5075,18.1121) -- (10.5075,18.3467);
\draw [c,line width=0.9] (10.7147,18.1121) -- (10.7147,18.3467);
\draw [c,line width=0.9] (10.9,17.8774) -- (10.9,18.3467);
\draw [c,line width=0.9] (12.1192,18.1121) -- (12.1192,18.3467);
\draw [c,line width=0.9] (12.8323,18.1121) -- (12.8323,18.3467);
\draw [c,line width=0.9] (13.3383,18.1121) -- (13.3383,18.3467);
\draw [c,line width=0.9] (13.7308,18.1121) -- (13.7308,18.3467);
\draw [c,line width=0.9] (14.0515,18.1121) -- (14.0515,18.3467);
\draw [c,line width=0.9] (14.3226,18.1121) -- (14.3226,18.3467);
\draw [c,line width=0.9] (14.5575,18.1121) -- (14.5575,18.3467);
\draw [c,line width=0.9] (14.7647,18.1121) -- (14.7647,18.3467);
\draw [c,line width=0.9] (14.95,17.8774) -- (14.95,18.3467);
\draw [c,line width=0.9] (16.1692,18.1121) -- (16.1692,18.3467);
\draw [c,line width=0.9] (16.8823,18.1121) -- (16.8823,18.3467);
\draw [c,line width=0.9] (17.3883,18.1121) -- (17.3883,18.3467);
\draw [c,line width=0.9] (17.7808,18.1121) -- (17.7808,18.3467);
\draw [c,line width=0.9] (18.1015,18.1121) -- (18.1015,18.3467);
\draw [c,line width=0.9] (18.3726,18.1121) -- (18.3726,18.3467);
\draw [c,line width=0.9] (18.6075,18.1121) -- (18.6075,18.3467);
\draw [c,line width=0.9] (18.8147,18.1121) -- (18.8147,18.3467);
\draw [c,line width=0.9] (19,17.8774) -- (19,18.3467);
\draw [c,line width=0.9] (2.8,2.70372) -- (2.8,18.3467);
\draw [anchor= east] (0.56,18.3467) node[scale=1.52731, color=c, rotate=90]{$|g_{ae}g_{a\gamma}|^{1/2} (GeV^{-1/2})$};
\draw [c,line width=0.9] (3.286,2.70373) -- (2.8,2.70373);
\draw [anchor= east] (2.644,2.70373) node[scale=1.52731, color=c, rotate=0]{$10^{-13}$};
\draw [c,line width=0.9] (3.043,4.2734) -- (2.8,4.2734);
\draw [c,line width=0.9] (3.043,5.1916) -- (2.8,5.1916);
\draw [c,line width=0.9] (3.043,5.84307) -- (2.8,5.84307);
\draw [c,line width=0.9] (3.043,6.34839) -- (2.8,6.34839);
\draw [c,line width=0.9] (3.043,6.76126) -- (2.8,6.76126);
\draw [c,line width=0.9] (3.043,7.11035) -- (2.8,7.11035);
\draw [c,line width=0.9] (3.043,7.41273) -- (2.8,7.41273);
\draw [c,line width=0.9] (3.043,7.67946) -- (2.8,7.67946);
\draw [c,line width=0.9] (3.286,7.91806) -- (2.8,7.91806);
\draw [anchor= east] (2.644,7.91806) node[scale=1.52731, color=c, rotate=0]{$10^{-12}$};
\draw [c,line width=0.9] (3.043,9.48772) -- (2.8,9.48772);
\draw [c,line width=0.9] (3.043,10.4059) -- (2.8,10.4059);
\draw [c,line width=0.9] (3.043,11.0574) -- (2.8,11.0574);
\draw [c,line width=0.9] (3.043,11.5627) -- (2.8,11.5627);
\draw [c,line width=0.9] (3.043,11.9756) -- (2.8,11.9756);
\draw [c,line width=0.9] (3.043,12.3247) -- (2.8,12.3247);
\draw [c,line width=0.9] (3.043,12.6271) -- (2.8,12.6271);
\draw [c,line width=0.9] (3.043,12.8938) -- (2.8,12.8938);
\draw [c,line width=0.9] (3.286,13.1324) -- (2.8,13.1324);
\draw [anchor= east] (2.644,13.1324) node[scale=1.52731, color=c, rotate=0]{$10^{-11}$};
\draw [c,line width=0.9] (3.043,14.702) -- (2.8,14.702);
\draw [c,line width=0.9] (3.043,15.6202) -- (2.8,15.6202);
\draw [c,line width=0.9] (3.043,16.2717) -- (2.8,16.2717);
\draw [c,line width=0.9] (3.043,16.777) -- (2.8,16.777);
\draw [c,line width=0.9] (3.043,17.1899) -- (2.8,17.1899);
\draw [c,line width=0.9] (3.043,17.539) -- (2.8,17.539);
\draw [c,line width=0.9] (3.043,17.8414) -- (2.8,17.8414);
\draw [c,line width=0.9] (3.043,18.1081) -- (2.8,18.1081);
\draw [c,line width=0.9] (3.286,18.3467) -- (2.8,18.3467);
\draw [anchor= east] (2.644,18.3467) node[scale=1.52731, color=c, rotate=0]{$10^{-10}$};
\draw [c,line width=0.9] (19,2.70372) -- (19,18.3467);
\draw [c,line width=0.9] (18.514,2.70373) -- (19,2.70373);
\draw [c,line width=0.9] (18.757,4.2734) -- (19,4.2734);
\draw [c,line width=0.9] (18.757,5.1916) -- (19,5.1916);
\draw [c,line width=0.9] (18.757,5.84307) -- (19,5.84307);
\draw [c,line width=0.9] (18.757,6.34839) -- (19,6.34839);
\draw [c,line width=0.9] (18.757,6.76126) -- (19,6.76126);
\draw [c,line width=0.9] (18.757,7.11035) -- (19,7.11035);
\draw [c,line width=0.9] (18.757,7.41273) -- (19,7.41273);
\draw [c,line width=0.9] (18.757,7.67946) -- (19,7.67946);
\draw [c,line width=0.9] (18.514,7.91806) -- (19,7.91806);
\draw [c,line width=0.9] (18.757,9.48772) -- (19,9.48772);
\draw [c,line width=0.9] (18.757,10.4059) -- (19,10.4059);
\draw [c,line width=0.9] (18.757,11.0574) -- (19,11.0574);
\draw [c,line width=0.9] (18.757,11.5627) -- (19,11.5627);
\draw [c,line width=0.9] (18.757,11.9756) -- (19,11.9756);
\draw [c,line width=0.9] (18.757,12.3247) -- (19,12.3247);
\draw [c,line width=0.9] (18.757,12.6271) -- (19,12.6271);
\draw [c,line width=0.9] (18.757,12.8938) -- (19,12.8938);
\draw [c,line width=0.9] (18.514,13.1324) -- (19,13.1324);
\draw [c,line width=0.9] (18.757,14.702) -- (19,14.702);
\draw [c,line width=0.9] (18.757,15.6202) -- (19,15.6202);
\draw [c,line width=0.9] (18.757,16.2717) -- (19,16.2717);
\draw [c,line width=0.9] (18.757,16.777) -- (19,16.777);
\draw [c,line width=0.9] (18.757,17.1899) -- (19,17.1899);
\draw [c,line width=0.9] (18.757,17.539) -- (19,17.539);
\draw [c,line width=0.9] (18.757,17.8414) -- (19,17.8414);
\draw [c,line width=0.9] (18.757,18.1081) -- (19,18.1081);
\draw [c,line width=0.9] (18.514,18.3467) -- (19,18.3467);
\definecolor{c}{rgb}{1,1,0.8};
\draw [c, fill=c] (7.11733,2.70372) -- (10.9,7.57387) -- (14.95,12.7882) -- (19,18.0025) -- (19,18.0025) -- (19,6.41971) -- (19,6.41971) -- (16.1138,2.70372);
\definecolor{c}{rgb}{1,1,0};
\draw [c,line width=0.9] (7.11733,2.70372) -- (10.9,7.57387);
\draw [c,line width=0.9] (10.9,7.57387) -- (14.95,12.7882) -- (19,18.0025) -- (19,18.0025);
\draw [c,line width=0.9] (19,6.41971) -- (19,6.41971);
\draw [c,line width=0.9] (19,6.41971) -- (16.1138,2.70372);
\definecolor{c}{rgb}{0.2,0.4,0};
\draw [c, fill=c, fill opacity=0.2] (8.65035,4.12935) -- (8.65036,4.12936) -- (8.65039,4.12938) -- (8.65044,4.12941) -- (8.65045,4.12941) -- (8.65046,4.12942) -- (8.65052,4.12945) -- (8.65061,4.12951) -- (8.65064,4.12953) -- (8.65076,4.1296) --
 (8.65092,4.1297) -- (8.65094,4.12971) -- (8.65098,4.12974) -- (8.6512,4.12987) -- (8.65151,4.13006) -- (8.65161,4.13013) -- (8.65203,4.13037) -- (8.65259,4.13072) -- (8.65268,4.13077) -- (8.6528,4.13086) -- (8.65357,4.13131) -- (8.65462,4.13196) --
 (8.65503,4.13223) -- (8.65646,4.13307) -- (8.65837,4.13425) -- (8.65873,4.13445) -- (8.65922,4.13482) -- (8.66183,4.13635) -- (8.66529,4.13849) -- (8.66719,4.13976) -- (8.67186,4.14248) -- (8.67469,4.14514) -- (8.67916,4.1479) -- (8.6812,4.14918) --
 (8.68376,4.15091) -- (8.68902,4.15415) -- (8.69227,4.1562) -- (8.69647,4.15902) -- (8.70211,4.16249) -- (8.7052,4.16303) -- (8.71444,4.17053) -- (8.71933,4.17353) -- (8.72518,4.17548) -- (8.73897,4.18428) -- (8.77574,4.20892) -- (8.78939,4.21624) --
 (8.80239,4.2247) -- (8.83983,4.24915) -- (8.875,4.2739) -- (8.89898,4.28749) -- (8.90575,4.29167) -- (8.9201,4.30131) -- (8.95948,4.32555) -- (8.98765,4.34167) -- (9.02978,4.37019) -- (9.0765,4.40051) -- (9.09889,4.41325) -- (9.10915,4.42035) --
 (9.12813,4.43394) -- (9.1971,4.47552) -- (9.23894,4.50244) -- (9.25469,4.51293) -- (9.29437,4.53746) -- (9.32048,4.55355) -- (9.38125,4.59285) -- (9.3989,4.60336) -- (9.41183,4.61128) -- (9.45392,4.63807) -- (9.50781,4.67218) -- (9.51065,4.67384) --
 (9.51294,4.67524) -- (9.54362,4.69481) -- (9.56891,4.71046) -- (9.62326,4.74445) -- (9.6285,4.74766) -- (9.63437,4.75172) -- (9.74368,4.81992) -- (9.75216,4.82506) -- (9.76094,4.8311) -- (9.87451,4.9019) -- (9.88112,4.90588) -- (9.8875,4.91028) --
 (9.94752,4.94767) -- (10.0015,4.98164) -- (10.0141,4.98933) -- (10.0148,4.98978) -- (10.0157,4.99031) -- (10.1406,5.06821) -- (10.1521,5.07504) -- (10.1663,5.08408) -- (10.2039,5.10755) -- (10.222,5.11842) -- (10.2454,5.13325) -- (10.2672,5.14686)
 -- (10.2929,5.16229) -- (10.3261,5.1829) -- (10.3645,5.20665) -- (10.3938,5.22505) -- (10.4369,5.25154) -- (10.4961,5.28833) -- (10.5203,5.3034) -- (10.5823,5.3391) -- (10.6469,5.38146) -- (10.6743,5.39819) -- (10.7315,5.43085) -- (10.7734,5.45878)
 -- (10.8603,5.51216) -- (10.8835,5.52521) -- (10.9,5.53635) -- (10.9607,5.57388) -- (10.9751,5.58287) -- (11.0266,5.61378) -- (11.0372,5.6202) -- (11.0539,5.63038) -- (11.1531,5.68998) -- (11.1905,5.7108) -- (11.2536,5.75142) -- (11.2797,5.76699) --
 (11.3458,5.80346) -- (11.4062,5.84286) -- (11.4586,5.87452) -- (11.5045,5.90159) -- (11.5328,5.91817) -- (11.5836,5.94911) -- (11.6446,5.98613) -- (11.6594,5.99465) -- (11.663,5.9968) -- (11.6692,6.00061) -- (11.7227,6.03199) -- (11.7419,6.04285) --
 (11.7859,6.06817) -- (11.8213,6.08945) -- (11.8822,6.12588) -- (11.9125,6.14323) -- (11.9547,6.16882) -- (11.9811,6.18392) -- (12.0391,6.21663) -- (12.0983,6.25172) -- (12.1394,6.27272) -- (12.1656,6.28954) -- (12.221,6.32258) -- (12.2576,6.34407)
 -- (12.2922,6.3632) -- (12.3012,6.36847) -- (12.3169,6.37765) -- (12.4187,6.43379) -- (12.4597,6.45465) -- (12.5366,6.50211) -- (12.5453,6.50682) -- (12.6198,6.54338) -- (12.6719,6.56909) -- (12.7816,6.63541) -- (12.7984,6.64573) --
 (14.7743,9.14124) -- (14.7647,9.13459) -- (14.7424,9.12298) -- (14.6969,9.09491) -- (14.6819,9.08424) -- (14.6596,9.07471) -- (14.6336,9.05868) -- (14.5995,9.03465) -- (14.5703,9.02172) -- (14.545,9.00787) -- (14.5191,8.98971) -- (14.4595,8.958) --
 (14.4438,8.94806) -- (14.4385,8.94425) -- (14.4308,8.94088) -- (14.3805,8.90933) -- (14.3551,8.89114) -- (14.3172,8.874) -- (14.317,8.87391) -- (14.2739,8.84328) -- (14.2539,8.83403) -- (14.2022,8.80496) -- (14.1943,8.7994) -- (14.1906,8.79764) --
 (14.1758,8.7893) -- (14.1116,8.74691) -- (14.0881,8.73617) -- (14.0641,8.72092) -- (14.0296,8.6961) -- (14.0008,8.68256) -- (13.9748,8.66776) -- (13.9495,8.64968) -- (13.9375,8.64394) -- (13.8888,8.61602) -- (13.8695,8.60309) -- (13.8626,8.59991) --
 (13.8109,8.56677) -- (13.7867,8.54914) -- (13.7512,8.53223) -- (13.7477,8.52998) -- (13.7061,8.50004) -- (13.6844,8.48952) -- (13.6396,8.46345) -- (13.6271,8.45458) -- (13.5956,8.43678) -- (13.5578,8.41227) -- (13.5462,8.40366) -- (13.5294,8.39565)
 -- (13.4945,8.3732) -- (13.4649,8.3516) -- (13.4312,8.33515) -- (13.421,8.32912) -- (13.3855,8.30354) -- (13.368,8.29485) -- (13.3134,8.2626) -- (13.3076,8.25847) -- (13.3047,8.25701) -- (13.2916,8.24932) -- (13.2269,8.20593) -- (13.2065,8.19595) --
 (13.1781,8.17765) -- (13.147,8.15491) -- (13.1148,8.13889) -- (13.102,8.13119) -- (13.0688,8.10722) -- (13.0516,8.09856) -- (12.9987,8.06688) -- (12.9919,8.06202) -- (12.9707,8.04971) -- (12.925,8.01993) -- (12.9128,8.01092) -- (12.8965,8.00276) --
 (12.8617,7.9803) -- (12.8342,7.96019) -- (12.7984,7.94201) -- (12.7975,7.94144) -- (12.7572,7.91229) -- (12.7352,7.90102) -- (12.6984,7.87869) -- (12.6814,7.86651) -- (12.6719,7.8616) -- (12.6192,7.82964) -- (12.6061,7.82078) -- (12.6029,7.81916) --
 (12.5453,7.78191) -- (12.5288,7.76973) -- (12.508,7.75907) -- (12.482,7.74236) -- (12.453,7.72122) -- (12.4187,7.70341) -- (12.4169,7.70225) -- (12.3785,7.67462) -- (12.3555,7.66259) -- (12.3261,7.64441) -- (12.3052,7.62946) -- (12.2922,7.62266) --
 (12.239,7.58973) -- (12.2328,7.58539) -- (12.1987,7.56478) -- (12.1656,7.54327) -- (12.16,7.53912) -- (12.1536,7.53577) -- (12.1023,7.50285) -- (12.0872,7.49177) -- (12.0704,7.48284) -- (12.0391,7.46288) -- (12.0157,7.44591) -- (11.9903,7.43233) --
 (11.9758,7.42316) -- (11.9454,7.40124) -- (11.9131,7.38389) -- (11.9125,7.38354) -- (11.8761,7.35753) -- (11.8492,7.34305) -- (11.8371,7.33533) -- (11.808,7.31462) -- (11.7859,7.30274) -- (11.764,7.28877) -- (11.7409,7.27239) -- (11.7227,7.26255) --
 (11.6937,7.24409) -- (11.6749,7.23078) -- (11.6594,7.22241) -- (11.6261,7.20115) -- (11.61,7.18978) -- (11.5961,7.18226) -- (11.5611,7.15986) -- (11.5462,7.14938) -- (11.5328,7.1421) -- (11.4988,7.1202) -- (11.4837,7.10963) -- (11.4695,7.1019) --
 (11.439,7.08218) -- (11.4225,7.07061) -- (11.4062,7.0617) -- (11.3818,7.04586) -- (11.3627,7.03245) -- (11.343,7.02151) -- (11.3274,7.01135) -- (11.3045,6.99528) -- (11.2797,6.98053) -- (11.2223,6.9422) -- (11.1934,6.92478) -- (11.1531,6.90037) --
 (11.132,6.88588) -- (11.0954,6.86407) -- (11.0909,6.86102) -- (11.0898,6.86045) -- (11.0504,6.83469) -- (11.0409,6.82814) -- (11.0266,6.82005) -- (11.0125,6.8107) -- (10.9935,6.79752) -- (10.9731,6.78342) -- (10.9491,6.76972) -- (10.9422,6.76572) --
 (10.922,6.7534) -- (10.9099,6.74486) -- (10.9069,6.74324) -- (10.9,6.73935) -- (10.88,6.72601) -- (10.8657,6.7162) -- (10.8517,6.70805) -- (10.8367,6.69898) -- (10.8284,6.69307) -- (10.8181,6.68697) -- (10.7997,6.67467) -- (10.7929,6.67071) --
 (10.7793,6.66226) -- (10.777,6.66067) -- (10.7761,6.66017) -- (10.7734,6.65857) -- (10.7589,6.6485) -- (10.753,6.64405) -- (10.7457,6.64062) -- (10.7278,6.62853) -- (10.7111,6.61604) -- (10.6993,6.61066) -- (10.6919,6.60624) -- (10.6773,6.59513) --
 (10.6724,6.59311) -- (10.6507,6.58007) -- (10.6496,6.5792) -- (10.6492,6.57906) -- (10.6469,6.57777) -- (10.6208,6.55933) -- (10.6173,6.5584) -- (10.6063,6.55098) -- (10.5966,6.543) -- (10.5912,6.54193) -- (10.589,6.54045) -- (10.5766,6.53009) --
 (10.5726,6.52974) -- (10.5694,6.52786) -- (10.5599,6.51976) -- (10.5577,6.51994) -- (10.5514,6.51617) -- (10.546,6.51142) -- (10.5449,6.51178) -- (10.5369,6.50698) -- (10.5342,6.50462) -- (10.5338,6.50493) -- (10.525,6.49967) -- (10.5244,6.49905) --
 (10.5243,6.49917) -- (10.5203,6.4969) -- (10.5147,6.49279) -- (10.5148,6.49307) -- (10.5073,6.48802) -- (10.5056,6.48632) -- (10.5058,6.48711) -- (10.5003,6.48341) -- (10.4979,6.48093) -- (10.4983,6.48222) -- (10.4944,6.47951) -- (10.4914,6.47644)
 -- (10.4921,6.47819) -- (10.4892,6.4762) -- (10.4859,6.47267) -- (10.4869,6.47485) -- (10.4848,6.47339) -- (10.4812,6.4695) -- (10.4826,6.47207) -- (10.481,6.471) -- (10.4772,6.46684) -- (10.4789,6.46975) -- (10.4777,6.46896) -- (10.4738,6.46459) --
 (10.4758,6.46781) -- (10.4749,6.46722) -- (10.4709,6.46268) -- (10.4732,6.46617) -- (10.4725,6.46574) -- (10.4685,6.46107) -- (10.471,6.4648) -- (10.4705,6.46448) -- (10.4664,6.4597) -- (10.4691,6.46364) -- (10.4687,6.4634) -- (10.4646,6.45854) --
 (10.4675,6.46265) -- (10.4672,6.46248) -- (10.4631,6.45755) -- (10.4661,6.46182) -- (10.4659,6.46169) -- (10.4618,6.4567) -- (10.465,6.46112) -- (10.4648,6.46102) -- (10.4607,6.45599) -- (10.464,6.46052) -- (10.4639,6.46044) -- (10.4597,6.45538) --
 (10.4631,6.46001) -- (10.4631,6.45995) -- (10.4589,6.45486) -- (10.4624,6.45957) -- (10.4624,6.45953) -- (10.4582,6.45441) -- (10.4618,6.4592) -- (10.4618,6.45917) -- (10.4576,6.45403) -- (10.4613,6.45889) -- (10.4613,6.45887) -- (10.4571,6.45371)
 -- (10.4608,6.45862) -- (10.4608,6.4586) -- (10.4567,6.45343) -- (10.4605,6.45839) -- (10.4604,6.45838) -- (10.4563,6.4532) -- (10.4601,6.4582) -- (10.4601,6.45819) -- (10.456,6.45299) -- (10.4599,6.45803) -- (10.4599,6.45802) -- (10.4558,6.45282)
 -- (10.4596,6.45789) -- (10.4596,6.45788) -- (10.4555,6.45267) -- (10.4594,6.45777) -- (10.4594,6.45776) -- (10.4553,6.45255) -- (10.4593,6.45766) -- (10.4593,6.45766) -- (10.4552,6.45244) -- (10.4591,6.45758) -- (10.4591,6.45757) --
 (10.455,6.45235) -- (10.459,6.4575) -- (10.459,6.4575) -- (10.4549,6.45227) -- (10.4589,6.45744) -- (10.4589,6.45743) -- (10.4548,6.4522) -- (10.4588,6.45738) -- (10.4588,6.45738) -- (10.4547,6.45215) -- (10.4587,6.45733) -- (10.4587,6.45733) --
 (10.4546,6.4521) -- (10.4586,6.45729) -- (10.4586,6.45729) -- (10.4546,6.45205) -- (10.4586,6.45726) -- (10.4586,6.45726) -- (10.4545,6.45202) -- (10.4585,6.45723) -- (10.4585,6.45723) -- (10.4544,6.45199) -- (10.4585,6.4572) -- (10.4585,6.4572) --
 (10.4544,6.45196) -- (10.4585,6.45718) -- (10.4584,6.45718) -- (10.4544,6.45194) -- (10.4584,6.45716) -- (10.4584,6.45716) -- (10.4543,6.45192) -- (10.4584,6.45715) -- (10.4584,6.45715) -- (10.4543,6.4519) -- (10.4584,6.45713) -- (10.4584,6.45713)
 -- (10.4543,6.45189) -- (10.4584,6.45712) -- (10.4584,6.45712) -- (10.4543,6.45188) -- (10.4583,6.45711) -- (10.4583,6.45711) -- (10.4543,6.45187) -- (8.65035,4.12935);
\draw [c,line width=0.9] (8.65035,4.12935) -- (8.65036,4.12936) -- (8.65039,4.12938) -- (8.65044,4.12941) -- (8.65045,4.12941) -- (8.65046,4.12942) -- (8.65052,4.12945) -- (8.65061,4.12951) -- (8.65064,4.12953) -- (8.65076,4.1296) -- (8.65092,4.1297)
 -- (8.65094,4.12971) -- (8.65098,4.12974) -- (8.6512,4.12987) -- (8.65151,4.13006) -- (8.65161,4.13013) -- (8.65203,4.13037) -- (8.65259,4.13072) -- (8.65268,4.13077) -- (8.6528,4.13086) -- (8.65357,4.13131) -- (8.65462,4.13196) -- (8.65503,4.13223)
 -- (8.65646,4.13307) -- (8.65837,4.13425) -- (8.65873,4.13445) -- (8.65922,4.13482) -- (8.66183,4.13635) -- (8.66529,4.13849) -- (8.66719,4.13976) -- (8.67186,4.14248) -- (8.67469,4.14514) -- (8.67916,4.1479) -- (8.6812,4.14918) -- (8.68376,4.15091)
 -- (8.68902,4.15415) -- (8.69227,4.1562) -- (8.69647,4.15902) -- (8.70211,4.16249) -- (8.7052,4.16303) -- (8.71444,4.17053) -- (8.71933,4.17353) -- (8.72518,4.17548) -- (8.73897,4.18428) -- (8.77574,4.20892) -- (8.78939,4.21624) -- (8.80239,4.2247)
 -- (8.83983,4.24915) -- (8.875,4.2739) -- (8.89898,4.28749) -- (8.90575,4.29167) -- (8.9201,4.30131) -- (8.95948,4.32555) -- (8.98765,4.34167) -- (9.02978,4.37019) -- (9.0765,4.40051) -- (9.09889,4.41325) -- (9.10915,4.42035) -- (9.12813,4.43394) --
 (9.1971,4.47552) -- (9.23894,4.50244) -- (9.25469,4.51293) -- (9.29437,4.53746) -- (9.32048,4.55355) -- (9.38125,4.59285) -- (9.3989,4.60336) -- (9.41183,4.61128) -- (9.45392,4.63807) -- (9.50781,4.67218) -- (9.51065,4.67384) -- (9.51294,4.67524) --
 (9.54362,4.69481) -- (9.56891,4.71046) -- (9.62326,4.74445) -- (9.6285,4.74766) -- (9.63437,4.75172) -- (9.74368,4.81992) -- (9.75216,4.82506) -- (9.76094,4.8311) -- (9.87451,4.9019) -- (9.88112,4.90588) -- (9.8875,4.91028) -- (9.94752,4.94767) --
 (10.0015,4.98164) -- (10.0141,4.98933) -- (10.0148,4.98978) -- (10.0157,4.99031) -- (10.1406,5.06821) -- (10.1521,5.07504) -- (10.1663,5.08408) -- (10.2039,5.10755) -- (10.222,5.11842) -- (10.2454,5.13325) -- (10.2672,5.14686) -- (10.2929,5.16229)
 -- (10.3261,5.1829) -- (10.3645,5.20665) -- (10.3938,5.22505) -- (10.4369,5.25154) -- (10.4961,5.28833) -- (10.5203,5.3034) -- (10.5823,5.3391) -- (10.6469,5.38146) -- (10.6743,5.39819) -- (10.7315,5.43085) -- (10.7734,5.45878) -- (10.8603,5.51216)
 -- (10.8835,5.52521) -- (10.9,5.53635) -- (10.9607,5.57388) -- (10.9751,5.58287) -- (11.0266,5.61378) -- (11.0372,5.6202) -- (11.0539,5.63038) -- (11.1531,5.68998) -- (11.1905,5.7108) -- (11.2536,5.75142) -- (11.2797,5.76699) -- (11.3458,5.80346) --
 (11.4062,5.84286) -- (11.4586,5.87452) -- (11.5045,5.90159) -- (11.5328,5.91817) -- (11.5836,5.94911) -- (11.6446,5.98613) -- (11.6594,5.99465) -- (11.663,5.9968) -- (11.6692,6.00061) -- (11.7227,6.03199) -- (11.7419,6.04285) -- (11.7859,6.06817) --
 (11.8213,6.08945) -- (11.8822,6.12588) -- (11.9125,6.14323) -- (11.9547,6.16882) -- (11.9811,6.18392) -- (12.0391,6.21663) -- (12.0983,6.25172) -- (12.1394,6.27272) -- (12.1656,6.28954) -- (12.221,6.32258) -- (12.2576,6.34407) -- (12.2922,6.3632) --
 (12.3012,6.36847) -- (12.3169,6.37765) -- (12.4187,6.43379) -- (12.4597,6.45465) -- (12.5366,6.50211) -- (12.5453,6.50682) -- (12.6198,6.54338) -- (12.6719,6.56909) -- (12.7816,6.63541) -- (12.7984,6.64573) -- (14.7743,9.14124) -- (14.7647,9.13459)
 -- (14.7424,9.12298) -- (14.6969,9.09491) -- (14.6819,9.08424) -- (14.6596,9.07471) -- (14.6336,9.05868) -- (14.5995,9.03465) -- (14.5703,9.02172) -- (14.545,9.00787) -- (14.5191,8.98971) -- (14.4595,8.958) -- (14.4438,8.94806) -- (14.4385,8.94425)
 -- (14.4308,8.94088) -- (14.3805,8.90933) -- (14.3551,8.89114) -- (14.3172,8.874) -- (14.317,8.87391) -- (14.2739,8.84328) -- (14.2539,8.83403) -- (14.2022,8.80496) -- (14.1943,8.7994) -- (14.1906,8.79764) -- (14.1758,8.7893) -- (14.1116,8.74691) --
 (14.0881,8.73617) -- (14.0641,8.72092) -- (14.0296,8.6961) -- (14.0008,8.68256) -- (13.9748,8.66776) -- (13.9495,8.64968) -- (13.9375,8.64394) -- (13.8888,8.61602) -- (13.8695,8.60309) -- (13.8626,8.59991) -- (13.8109,8.56677) -- (13.7867,8.54914)
 -- (13.7512,8.53223) -- (13.7477,8.52998) -- (13.7061,8.50004) -- (13.6844,8.48952) -- (13.6396,8.46345) -- (13.6271,8.45458) -- (13.5956,8.43678) -- (13.5578,8.41227) -- (13.5462,8.40366) -- (13.5294,8.39565) -- (13.4945,8.3732) -- (13.4649,8.3516)
 -- (13.4312,8.33515) -- (13.421,8.32912) -- (13.3855,8.30354) -- (13.368,8.29485) -- (13.3134,8.2626) -- (13.3076,8.25847) -- (13.3047,8.25701) -- (13.2916,8.24932) -- (13.2269,8.20593) -- (13.2065,8.19595) -- (13.1781,8.17765) -- (13.147,8.15491)
 -- (13.1148,8.13889) -- (13.102,8.13119) -- (13.0688,8.10722) -- (13.0516,8.09856) -- (12.9987,8.06688) -- (12.9919,8.06202) -- (12.9707,8.04971) -- (12.925,8.01993) -- (12.9128,8.01092) -- (12.8965,8.00276) -- (12.8617,7.9803) -- (12.8342,7.96019)
 -- (12.7984,7.94201) -- (12.7975,7.94144) -- (12.7572,7.91229) -- (12.7352,7.90102) -- (12.6984,7.87869) -- (12.6814,7.86651) -- (12.6719,7.8616) -- (12.6192,7.82964) -- (12.6061,7.82078) -- (12.6029,7.81916) -- (12.5453,7.78191) --
 (12.5288,7.76973) -- (12.508,7.75907) -- (12.482,7.74236) -- (12.453,7.72122) -- (12.4187,7.70341) -- (12.4169,7.70225) -- (12.3785,7.67462) -- (12.3555,7.66259) -- (12.3261,7.64441) -- (12.3052,7.62946) -- (12.2922,7.62266) -- (12.239,7.58973) --
 (12.2328,7.58539) -- (12.1987,7.56478) -- (12.1656,7.54327) -- (12.16,7.53912) -- (12.1536,7.53577) -- (12.1023,7.50285) -- (12.0872,7.49177) -- (12.0704,7.48284) -- (12.0391,7.46288) -- (12.0157,7.44591) -- (11.9903,7.43233) -- (11.9758,7.42316) --
 (11.9454,7.40124) -- (11.9131,7.38389) -- (11.9125,7.38354) -- (11.8761,7.35753) -- (11.8492,7.34305) -- (11.8371,7.33533) -- (11.808,7.31462) -- (11.7859,7.30274) -- (11.764,7.28877) -- (11.7409,7.27239) -- (11.7227,7.26255) -- (11.6937,7.24409) --
 (11.6749,7.23078) -- (11.6594,7.22241) -- (11.6261,7.20115) -- (11.61,7.18978) -- (11.5961,7.18226) -- (11.5611,7.15986) -- (11.5462,7.14938) -- (11.5328,7.1421) -- (11.4988,7.1202) -- (11.4837,7.10963) -- (11.4695,7.1019) -- (11.439,7.08218) --
 (11.4225,7.07061) -- (11.4062,7.0617) -- (11.3818,7.04586) -- (11.3627,7.03245) -- (11.343,7.02151) -- (11.3274,7.01135) -- (11.3045,6.99528) -- (11.2797,6.98053) -- (11.2223,6.9422) -- (11.1934,6.92478) -- (11.1531,6.90037) -- (11.132,6.88588) --
 (11.0954,6.86407) -- (11.0909,6.86102) -- (11.0898,6.86045) -- (11.0504,6.83469) -- (11.0409,6.82814) -- (11.0266,6.82005) -- (11.0125,6.8107) -- (10.9935,6.79752) -- (10.9731,6.78342) -- (10.9491,6.76972) -- (10.9422,6.76572) -- (10.922,6.7534) --
 (10.9099,6.74486) -- (10.9069,6.74324) -- (10.9,6.73935) -- (10.88,6.72601) -- (10.8657,6.7162) -- (10.8517,6.70805) -- (10.8367,6.69898) -- (10.8284,6.69307) -- (10.8181,6.68697) -- (10.7997,6.67467) -- (10.7929,6.67071) -- (10.7793,6.66226) --
 (10.777,6.66067) -- (10.7761,6.66017) -- (10.7734,6.65857) -- (10.7589,6.6485) -- (10.753,6.64405) -- (10.7457,6.64062) -- (10.7278,6.62853) -- (10.7111,6.61604) -- (10.6993,6.61066) -- (10.6919,6.60624) -- (10.6773,6.59513) -- (10.6724,6.59311) --
 (10.6507,6.58007) -- (10.6496,6.5792) -- (10.6492,6.57906) -- (10.6469,6.57777) -- (10.6208,6.55933) -- (10.6173,6.5584) -- (10.6063,6.55098) -- (10.5966,6.543) -- (10.5912,6.54193) -- (10.589,6.54045) -- (10.5766,6.53009) -- (10.5726,6.52974) --
 (10.5694,6.52786) -- (10.5599,6.51976) -- (10.5577,6.51994) -- (10.5514,6.51617) -- (10.546,6.51142) -- (10.5449,6.51178) -- (10.5369,6.50698) -- (10.5342,6.50462) -- (10.5338,6.50493) -- (10.525,6.49967) -- (10.5244,6.49905) -- (10.5243,6.49917) --
 (10.5203,6.4969) -- (10.5147,6.49279) -- (10.5148,6.49307) -- (10.5073,6.48802) -- (10.5056,6.48632) -- (10.5058,6.48711) -- (10.5003,6.48341) -- (10.4979,6.48093) -- (10.4983,6.48222) -- (10.4944,6.47951) -- (10.4914,6.47644) -- (10.4921,6.47819)
 -- (10.4892,6.4762) -- (10.4859,6.47267) -- (10.4869,6.47485) -- (10.4848,6.47339) -- (10.4812,6.4695) -- (10.4826,6.47207) -- (10.481,6.471) -- (10.4772,6.46684) -- (10.4789,6.46975) -- (10.4777,6.46896) -- (10.4738,6.46459) -- (10.4758,6.46781) --
 (10.4749,6.46722) -- (10.4709,6.46268) -- (10.4732,6.46617) -- (10.4725,6.46574) -- (10.4685,6.46107) -- (10.471,6.4648) -- (10.4705,6.46448) -- (10.4664,6.4597) -- (10.4691,6.46364) -- (10.4687,6.4634) -- (10.4646,6.45854) -- (10.4675,6.46265) --
 (10.4672,6.46248) -- (10.4631,6.45755) -- (10.4661,6.46182) -- (10.4659,6.46169) -- (10.4618,6.4567) -- (10.465,6.46112) -- (10.4648,6.46102) -- (10.4607,6.45599) -- (10.464,6.46052) -- (10.4639,6.46044) -- (10.4597,6.45538) -- (10.4631,6.46001) --
 (10.4631,6.45995) -- (10.4589,6.45486) -- (10.4624,6.45957) -- (10.4624,6.45953) -- (10.4582,6.45441) -- (10.4618,6.4592) -- (10.4618,6.45917) -- (10.4576,6.45403) -- (10.4613,6.45889) -- (10.4613,6.45887) -- (10.4571,6.45371) -- (10.4608,6.45862)
 -- (10.4608,6.4586) -- (10.4567,6.45343) -- (10.4605,6.45839) -- (10.4604,6.45838) -- (10.4563,6.4532) -- (10.4601,6.4582) -- (10.4601,6.45819) -- (10.456,6.45299) -- (10.4599,6.45803) -- (10.4599,6.45802) -- (10.4558,6.45282) -- (10.4596,6.45789)
 -- (10.4596,6.45788) -- (10.4555,6.45267) -- (10.4594,6.45777) -- (10.4594,6.45776) -- (10.4553,6.45255) -- (10.4593,6.45766) -- (10.4593,6.45766) -- (10.4552,6.45244) -- (10.4591,6.45758) -- (10.4591,6.45757) -- (10.455,6.45235) -- (10.459,6.4575)
 -- (10.459,6.4575) -- (10.4549,6.45227) -- (10.4589,6.45744) -- (10.4589,6.45743) -- (10.4548,6.4522) -- (10.4588,6.45738) -- (10.4588,6.45738) -- (10.4547,6.45215) -- (10.4587,6.45733) -- (10.4587,6.45733) -- (10.4546,6.4521) -- (10.4586,6.45729)
 -- (10.4586,6.45729) -- (10.4546,6.45205) -- (10.4586,6.45726) -- (10.4586,6.45726) -- (10.4545,6.45202) -- (10.4585,6.45723) -- (10.4585,6.45723) -- (10.4544,6.45199) -- (10.4585,6.4572) -- (10.4585,6.4572) -- (10.4544,6.45196) -- (10.4585,6.45718)
 -- (10.4584,6.45718) -- (10.4544,6.45194) -- (10.4584,6.45716) -- (10.4584,6.45716) -- (10.4543,6.45192) -- (10.4584,6.45715) -- (10.4584,6.45715) -- (10.4543,6.4519) -- (10.4584,6.45713) -- (10.4584,6.45713) -- (10.4543,6.45189) --
 (10.4584,6.45712) -- (10.4584,6.45712) -- (10.4543,6.45188) -- (10.4583,6.45711) -- (10.4583,6.45711) -- (10.4543,6.45187) -- (8.65035,4.12935);
\definecolor{c}{rgb}{0.8,1,0.2};
\draw [c, fill=c, fill opacity=0.2] (10.5969,7.13545) -- (10.6062,7.14323) -- (10.6164,7.15016) -- (10.6198,7.15093) -- (10.6469,7.17013) -- (10.6474,7.17042) -- (10.6475,7.17045) -- (10.6477,7.17063) -- (10.6696,7.18382) -- (10.6736,7.18543) --
 (10.6856,7.19472) -- (10.6952,7.20045) -- (10.7053,7.20498) -- (10.723,7.21832) -- (10.735,7.22652) -- (10.7445,7.23096) -- (10.7527,7.23711) -- (10.768,7.24771) -- (10.7695,7.24875) -- (10.7734,7.2514) -- (10.7858,7.25907) -- (10.7899,7.26144) --
 (10.8006,7.26866) -- (10.8136,7.27657) -- (10.8198,7.28024) -- (10.8359,7.28878) -- (10.8567,7.30378) -- (10.8924,7.32774) -- (10.8954,7.32934) -- (10.897,7.33049) -- (10.9,7.33262) -- (10.9257,7.34844) -- (10.9376,7.35543) -- (10.959,7.3703) --
 (10.9633,7.37322) -- (10.9817,7.38384) -- (10.9927,7.39146) -- (11.0266,7.41382) -- (11.0287,7.41503) -- (11.0301,7.41598) -- (11.0361,7.41999) -- (11.0761,7.44451) -- (11.1061,7.46238) -- (11.1531,7.49448) -- (11.1779,7.50922) -- (11.1949,7.51945)
 -- (11.2797,7.57575) -- (11.2884,7.58084) -- (11.2951,7.58492) -- (11.3463,7.61849) -- (11.3982,7.65225) -- (11.4052,7.6566) -- (11.4057,7.65687) -- (11.4062,7.6573) -- (11.4629,7.69335) -- (11.4659,7.69505) -- (11.4695,7.69772) -- (11.5233,7.73201)
 -- (11.5277,7.73446) -- (11.5328,7.73788) -- (11.5911,7.77501) -- (11.6521,7.81424) -- (11.6559,7.81667) -- (11.6594,7.819) -- (11.722,7.85946) -- (11.7319,7.86597) -- (11.7859,7.90005) -- (11.7887,7.90175) -- (11.7919,7.90378) -- (11.9125,7.97964)
 -- (11.9248,7.98731) -- (11.9418,7.99948) -- (11.9758,8.02104) -- (11.9943,8.03102) -- (12.0391,8.05904) -- (12.0649,8.07554) -- (12.1023,8.10265) -- (12.1028,8.10292) -- (12.1033,8.10328) -- (12.1385,8.12534) -- (12.1656,8.14237) --
 (12.1865,8.15579) -- (12.2093,8.16796) -- (12.2716,8.20926) -- (12.2922,8.22193) -- (12.3379,8.25307) -- (12.3581,8.26521) -- (12.4187,8.30179) -- (12.4506,8.32266) -- (12.5059,8.3562) -- (12.5453,8.37977) -- (12.5816,8.40412) -- (12.6395,8.44285)
 -- (12.6587,8.45438) -- (12.6719,8.46423) -- (12.726,8.49984) -- (12.7369,8.50626) -- (12.7399,8.50847) -- (12.7984,8.54434) -- (12.8138,8.55442) -- (12.8388,8.57073) -- (12.8617,8.58476) -- (12.8921,8.60493) -- (12.8985,8.60917) -- (12.925,8.62514)
 -- (12.9404,8.63519) -- (12.9697,8.65311) -- (12.9883,8.66433) -- (13.044,8.70086) -- (13.0484,8.70306) -- (13.0516,8.70549) -- (13.0627,8.71296) -- (13.0879,8.72831) -- (13.1148,8.74442) -- (13.1271,8.75251) -- (13.1482,8.76625) --
 (13.1781,8.78432) -- (13.2043,8.7976) -- (13.2414,8.82484) -- (13.255,8.8337) -- (13.2842,8.84827) -- (13.3047,8.86356) -- (13.3633,8.90203) -- (13.366,8.90336) -- (13.3742,8.90899) -- (13.4312,8.94303) -- (13.4446,8.94973) -- (13.4719,8.96958) --
 (13.4945,8.98309) -- (13.524,8.99771) -- (13.5578,9.02259) -- (13.5823,9.03852) -- (13.6053,9.04972) -- (13.6712,9.09439) -- (13.6844,9.10213) -- (13.6876,9.10372) -- (13.6942,9.10853) -- (13.7477,9.13997) -- (13.7666,9.14929) -- (13.8071,9.17873)
 -- (13.8109,9.18099) -- (13.8474,9.19857) -- (13.8742,9.21833) -- (13.9198,9.24794) -- (13.9303,9.25285) -- (13.9375,9.25821) -- (13.9592,9.27242) -- (14.0112,9.30157) -- (11.7975,6.66652) -- (11.7902,6.66211) -- (11.7859,6.65955) --
 (11.7689,6.64974) -- (11.7104,6.61417) -- (11.6594,6.58295) -- (11.6308,6.56633) -- (11.5838,6.53871) -- (11.5328,6.50776) -- (11.471,6.46735) -- (11.4062,6.43191) -- (11.3752,6.41349) -- (11.3158,6.37708) -- (11.2797,6.355) -- (11.1719,6.29056) --
 (11.1603,6.28351) -- (11.1531,6.27915) -- (11.1194,6.25921) -- (11.0266,6.20154) -- (11.0049,6.18693) -- (10.9,6.12151) -- (10.8514,6.09198) -- (10.7803,6.04915) -- (10.7007,5.9997) -- (10.6469,5.96755) -- (10.4245,5.83118) -- (10.407,5.82043) --
 (10.3938,5.8129) -- (10.2904,5.74936) -- (10.2638,5.73213) -- (10.1406,5.65524) -- (10.1217,5.64095) -- (10.1015,5.63) -- (9.8875,5.4978) -- (9.85152,5.471) -- (9.81702,5.45158) -- (9.63437,5.33978) -- (9.60324,5.31837) -- (9.57631,5.30194) --
 (9.50781,5.25981) -- (9.48678,5.2455) -- (9.47012,5.23524) -- (9.38125,5.17988) -- (9.37717,5.17713) -- (9.37411,5.17514) -- (9.35746,5.16495) -- (9.32476,5.14408) -- (9.28642,5.11955) -- (9.27417,5.11208) -- (9.25469,5.10043) -- (9.20787,5.06986)
 -- (9.17926,5.05222) -- (9.15086,5.03452) -- (9.13843,5.02639) -- (9.12813,5.0203) -- (9.09279,4.99754) -- (9.07554,4.98623) -- (9.05301,4.97245) -- (9.03554,4.96159) -- (9.02082,4.95191) -- (9.01546,4.9487) -- (9.00156,4.94042) -- (8.97198,4.92087)
 -- (8.95704,4.91188) -- (8.94741,4.90567) -- (8.92905,4.89355) -- (8.9168,4.88623) -- (8.89935,4.87533) -- (8.8921,4.87046) -- (8.88863,4.86842) -- (8.875,4.86021) -- (8.85944,4.84976) -- (8.83847,4.83627) -- (8.83056,4.83119) -- (8.8201,4.82501) --
 (8.79727,4.81013) -- (8.78454,4.8021) -- (10.5969,7.13545);
\definecolor{c}{rgb}{0.2,0.4,0};
\draw [c,line width=0.9] (10.5969,7.13545) -- (10.6062,7.14323) -- (10.6164,7.15016) -- (10.6198,7.15093) -- (10.6469,7.17013) -- (10.6474,7.17042) -- (10.6475,7.17045) -- (10.6477,7.17063) -- (10.6696,7.18382) -- (10.6736,7.18543) --
 (10.6856,7.19472) -- (10.6952,7.20045) -- (10.7053,7.20498) -- (10.723,7.21832) -- (10.735,7.22652) -- (10.7445,7.23096) -- (10.7527,7.23711) -- (10.768,7.24771) -- (10.7695,7.24875) -- (10.7734,7.2514) -- (10.7858,7.25907) -- (10.7899,7.26144) --
 (10.8006,7.26866) -- (10.8136,7.27657) -- (10.8198,7.28024) -- (10.8359,7.28878) -- (10.8567,7.30378) -- (10.8924,7.32774) -- (10.8954,7.32934) -- (10.897,7.33049) -- (10.9,7.33262) -- (10.9257,7.34844) -- (10.9376,7.35543) -- (10.959,7.3703) --
 (10.9633,7.37322) -- (10.9817,7.38384) -- (10.9927,7.39146) -- (11.0266,7.41382) -- (11.0287,7.41503) -- (11.0301,7.41598) -- (11.0361,7.41999) -- (11.0761,7.44451) -- (11.1061,7.46238) -- (11.1531,7.49448) -- (11.1779,7.50922) -- (11.1949,7.51945)
 -- (11.2797,7.57575) -- (11.2884,7.58084) -- (11.2951,7.58492) -- (11.3463,7.61849) -- (11.3982,7.65225) -- (11.4052,7.6566) -- (11.4057,7.65687) -- (11.4062,7.6573) -- (11.4629,7.69335) -- (11.4659,7.69505) -- (11.4695,7.69772) -- (11.5233,7.73201)
 -- (11.5277,7.73446) -- (11.5328,7.73788) -- (11.5911,7.77501) -- (11.6521,7.81424) -- (11.6559,7.81667) -- (11.6594,7.819) -- (11.722,7.85946) -- (11.7319,7.86597) -- (11.7859,7.90005) -- (11.7887,7.90175) -- (11.7919,7.90378) -- (11.9125,7.97964)
 -- (11.9248,7.98731) -- (11.9418,7.99948) -- (11.9758,8.02104) -- (11.9943,8.03102) -- (12.0391,8.05904) -- (12.0649,8.07554) -- (12.1023,8.10265) -- (12.1028,8.10292) -- (12.1033,8.10328) -- (12.1385,8.12534) -- (12.1656,8.14237) --
 (12.1865,8.15579) -- (12.2093,8.16796) -- (12.2716,8.20926) -- (12.2922,8.22193) -- (12.3379,8.25307) -- (12.3581,8.26521) -- (12.4187,8.30179) -- (12.4506,8.32266) -- (12.5059,8.3562) -- (12.5453,8.37977) -- (12.5816,8.40412) -- (12.6395,8.44285)
 -- (12.6587,8.45438) -- (12.6719,8.46423) -- (12.726,8.49984) -- (12.7369,8.50626) -- (12.7399,8.50847) -- (12.7984,8.54434) -- (12.8138,8.55442) -- (12.8388,8.57073) -- (12.8617,8.58476) -- (12.8921,8.60493) -- (12.8985,8.60917) -- (12.925,8.62514)
 -- (12.9404,8.63519) -- (12.9697,8.65311) -- (12.9883,8.66433) -- (13.044,8.70086) -- (13.0484,8.70306) -- (13.0516,8.70549) -- (13.0627,8.71296) -- (13.0879,8.72831) -- (13.1148,8.74442) -- (13.1271,8.75251) -- (13.1482,8.76625) --
 (13.1781,8.78432) -- (13.2043,8.7976) -- (13.2414,8.82484) -- (13.255,8.8337) -- (13.2842,8.84827) -- (13.3047,8.86356) -- (13.3633,8.90203) -- (13.366,8.90336) -- (13.3742,8.90899) -- (13.4312,8.94303) -- (13.4446,8.94973) -- (13.4719,8.96958) --
 (13.4945,8.98309) -- (13.524,8.99771) -- (13.5578,9.02259) -- (13.5823,9.03852) -- (13.6053,9.04972) -- (13.6712,9.09439) -- (13.6844,9.10213) -- (13.6876,9.10372) -- (13.6942,9.10853) -- (13.7477,9.13997) -- (13.7666,9.14929) -- (13.8071,9.17873)
 -- (13.8109,9.18099) -- (13.8474,9.19857) -- (13.8742,9.21833) -- (13.9198,9.24794) -- (13.9303,9.25285) -- (13.9375,9.25821) -- (13.9592,9.27242) -- (14.0112,9.30157) -- (11.7975,6.66652) -- (11.7902,6.66211) -- (11.7859,6.65955) --
 (11.7689,6.64974) -- (11.7104,6.61417) -- (11.6594,6.58295) -- (11.6308,6.56633) -- (11.5838,6.53871) -- (11.5328,6.50776) -- (11.471,6.46735) -- (11.4062,6.43191) -- (11.3752,6.41349) -- (11.3158,6.37708) -- (11.2797,6.355) -- (11.1719,6.29056) --
 (11.1603,6.28351) -- (11.1531,6.27915) -- (11.1194,6.25921) -- (11.0266,6.20154) -- (11.0049,6.18693) -- (10.9,6.12151) -- (10.8514,6.09198) -- (10.7803,6.04915) -- (10.7007,5.9997) -- (10.6469,5.96755) -- (10.4245,5.83118) -- (10.407,5.82043) --
 (10.3938,5.8129) -- (10.2904,5.74936) -- (10.2638,5.73213) -- (10.1406,5.65524) -- (10.1217,5.64095) -- (10.1015,5.63) -- (9.8875,5.4978) -- (9.85152,5.471) -- (9.81702,5.45158) -- (9.63437,5.33978) -- (9.60324,5.31837) -- (9.57631,5.30194) --
 (9.50781,5.25981) -- (9.48678,5.2455) -- (9.47012,5.23524) -- (9.38125,5.17988) -- (9.37717,5.17713) -- (9.37411,5.17514) -- (9.35746,5.16495) -- (9.32476,5.14408) -- (9.28642,5.11955) -- (9.27417,5.11208) -- (9.25469,5.10043) -- (9.20787,5.06986)
 -- (9.17926,5.05222) -- (9.15086,5.03452) -- (9.13843,5.02639) -- (9.12813,5.0203) -- (9.09279,4.99754) -- (9.07554,4.98623) -- (9.05301,4.97245) -- (9.03554,4.96159) -- (9.02082,4.95191) -- (9.01546,4.9487) -- (9.00156,4.94042) -- (8.97198,4.92087)
 -- (8.95704,4.91188) -- (8.94741,4.90567) -- (8.92905,4.89355) -- (8.9168,4.88623) -- (8.89935,4.87533) -- (8.8921,4.87046) -- (8.88863,4.86842) -- (8.875,4.86021) -- (8.85944,4.84976) -- (8.83847,4.83627) -- (8.83056,4.83119) -- (8.8201,4.82501) --
 (8.79727,4.81013) -- (8.78454,4.8021) -- (10.5969,7.13545);
\definecolor{c}{rgb}{1,0.8,0};
\draw [c, fill=c, fill opacity=0.2] (11.7859,7.91345) -- (11.794,7.91861) -- (11.8179,7.93207) -- (11.849,7.95447) -- (11.8492,7.95464) -- (11.8765,7.97002) -- (11.903,7.98909) -- (11.9125,7.99532) -- (11.9352,8.00813) -- (11.9543,8.02024) --
 (12.0391,8.07607) -- (12.0528,8.08479) -- (12.0644,8.09212) -- (12.1656,8.15877) -- (12.1707,8.16199) -- (12.1756,8.16549) -- (12.2289,8.2003) -- (12.2298,8.20078) -- (12.2416,8.20856) -- (12.2848,8.23624) -- (12.288,8.23802) -- (12.2922,8.24109) --
 (12.3389,8.27105) -- (12.3461,8.27503) -- (12.3555,8.28186) -- (12.3933,8.30608) -- (12.4043,8.31224) -- (12.4187,8.32273) -- (12.4478,8.34132) -- (12.4626,8.34962) -- (12.482,8.36371) -- (12.5024,8.37676) -- (12.5209,8.38717) -- (12.5453,8.40478)
 -- (12.5572,8.41239) -- (12.5794,8.42489) -- (12.6086,8.44594) -- (12.6121,8.4482) -- (12.638,8.46277) -- (12.6666,8.48335) -- (12.6719,8.48683) -- (12.6966,8.50079) -- (12.7206,8.51807) -- (12.7352,8.52756) -- (12.7553,8.53896) -- (12.7749,8.55302)
 -- (12.7984,8.56839) -- (12.8141,8.57727) -- (12.8293,8.58816) -- (12.8617,8.60931) -- (12.873,8.6157) -- (12.8839,8.62351) -- (12.925,8.65033) -- (12.9319,8.65426) -- (12.9386,8.65904) -- (12.9883,8.69143) -- (12.9909,8.69293) -- (13.0277,8.71703)
 -- (13.048,8.73007) -- (13.0495,8.73092) -- (13.0516,8.73238) -- (13.102,8.76466) -- (13.1075,8.76773) -- (13.1148,8.77303) -- (13.1562,8.79945) -- (13.1656,8.80473) -- (13.1781,8.81378) -- (13.2105,8.83444) -- (13.2238,8.84189) -- (13.2414,8.85462)
 -- (13.2649,8.86963) -- (13.2821,8.87922) -- (13.3047,8.89555) -- (13.3195,8.905) -- (13.3404,8.9167) -- (13.368,8.93655) -- (13.3742,8.94054) -- (13.3988,8.95432) -- (13.4288,8.97585) -- (13.4312,8.97746) -- (13.4573,8.99208) -- (13.4826,9.0102) --
 (13.4945,9.01799) -- (13.5159,9.02997) -- (13.5365,9.04476) -- (13.5578,9.0586) -- (13.5745,9.06798) -- (13.5906,9.07951) -- (13.6211,9.0993) -- (13.6332,9.10611) -- (13.6449,9.11444) -- (13.6844,9.14007) -- (13.692,9.14434) -- (13.6993,9.14954) --
 (13.7477,9.18091) -- (13.7508,9.18267) -- (13.7923,9.20973) -- (13.8081,9.21976) -- (13.8093,9.22044) -- (13.8109,9.22163) -- (13.8616,9.25376) -- (13.867,9.25674) -- (13.8742,9.26195) -- (13.9153,9.28796) -- (13.9248,9.29319) -- (13.9375,9.30234)
 -- (13.9691,9.32233) -- (13.9827,9.3298) -- (14.0008,9.34281) -- (14.023,9.35687) -- (11.8047,6.71027) -- (11.7859,6.69875) -- (11.739,6.66968) -- (11.7002,6.64559) -- (11.6594,6.62046) -- (11.6235,6.59693) -- (11.5957,6.58094) -- (11.5328,6.54216)
 -- (11.5095,6.52678) -- (11.4913,6.51636) -- (11.4062,6.46385) -- (11.3954,6.45669) -- (11.387,6.45186) -- (11.2969,6.39616) -- (11.2826,6.38722) -- (11.2812,6.38635) -- (11.1765,6.32046) -- (11.1659,6.31392) -- (11.1531,6.30635) --
 (11.0716,6.25524) -- (11.0506,6.24146) -- (11.0266,6.22725) -- (10.9661,6.18932) -- (10.9352,6.16898) -- (10.9,6.14815) -- (10.8607,6.12347) -- (10.8199,6.09651) -- (10.7734,6.06904) -- (10.7554,6.0577) -- (10.7046,6.02404) -- (10.65,5.9918) --
 (10.6469,5.98985) -- (10.5892,5.95161) -- (10.5436,5.92466) -- (10.5203,5.91006) -- (10.4739,5.87923) -- (10.4372,5.85756) -- (10.3938,5.83028) -- (10.3587,5.8069) -- (10.3309,5.79053) -- (10.2672,5.7505) -- (10.2435,5.73465) -- (10.2247,5.72359) --
 (10.1406,5.67075) -- (10.1283,5.6625) -- (10.1185,5.65675) -- (10.0141,5.59103) -- (10.0132,5.59044) -- (10.0043,5.58488) -- (11.7859,7.91345);
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=0.9] (11.7859,7.91345) -- (11.794,7.91861) -- (11.8179,7.93207) -- (11.849,7.95447) -- (11.8492,7.95464) -- (11.8765,7.97002) -- (11.903,7.98909) -- (11.9125,7.99532) -- (11.9352,8.00813) -- (11.9543,8.02024) -- (12.0391,8.07607)
 -- (12.0528,8.08479) -- (12.0644,8.09212) -- (12.1656,8.15877) -- (12.1707,8.16199) -- (12.1756,8.16549) -- (12.2289,8.2003) -- (12.2298,8.20078) -- (12.2416,8.20856) -- (12.2848,8.23624) -- (12.288,8.23802) -- (12.2922,8.24109) -- (12.3389,8.27105)
 -- (12.3461,8.27503) -- (12.3555,8.28186) -- (12.3933,8.30608) -- (12.4043,8.31224) -- (12.4187,8.32273) -- (12.4478,8.34132) -- (12.4626,8.34962) -- (12.482,8.36371) -- (12.5024,8.37676) -- (12.5209,8.38717) -- (12.5453,8.40478) --
 (12.5572,8.41239) -- (12.5794,8.42489) -- (12.6086,8.44594) -- (12.6121,8.4482) -- (12.638,8.46277) -- (12.6666,8.48335) -- (12.6719,8.48683) -- (12.6966,8.50079) -- (12.7206,8.51807) -- (12.7352,8.52756) -- (12.7553,8.53896) -- (12.7749,8.55302) --
 (12.7984,8.56839) -- (12.8141,8.57727) -- (12.8293,8.58816) -- (12.8617,8.60931) -- (12.873,8.6157) -- (12.8839,8.62351) -- (12.925,8.65033) -- (12.9319,8.65426) -- (12.9386,8.65904) -- (12.9883,8.69143) -- (12.9909,8.69293) -- (13.0277,8.71703) --
 (13.048,8.73007) -- (13.0495,8.73092) -- (13.0516,8.73238) -- (13.102,8.76466) -- (13.1075,8.76773) -- (13.1148,8.77303) -- (13.1562,8.79945) -- (13.1656,8.80473) -- (13.1781,8.81378) -- (13.2105,8.83444) -- (13.2238,8.84189) -- (13.2414,8.85462) --
 (13.2649,8.86963) -- (13.2821,8.87922) -- (13.3047,8.89555) -- (13.3195,8.905) -- (13.3404,8.9167) -- (13.368,8.93655) -- (13.3742,8.94054) -- (13.3988,8.95432) -- (13.4288,8.97585) -- (13.4312,8.97746) -- (13.4573,8.99208) -- (13.4826,9.0102) --
 (13.4945,9.01799) -- (13.5159,9.02997) -- (13.5365,9.04476) -- (13.5578,9.0586) -- (13.5745,9.06798) -- (13.5906,9.07951) -- (13.6211,9.0993) -- (13.6332,9.10611) -- (13.6449,9.11444) -- (13.6844,9.14007) -- (13.692,9.14434) -- (13.6993,9.14954) --
 (13.7477,9.18091) -- (13.7508,9.18267) -- (13.7923,9.20973) -- (13.8081,9.21976) -- (13.8093,9.22044) -- (13.8109,9.22163) -- (13.8616,9.25376) -- (13.867,9.25674) -- (13.8742,9.26195) -- (13.9153,9.28796) -- (13.9248,9.29319) -- (13.9375,9.30234)
 -- (13.9691,9.32233) -- (13.9827,9.3298) -- (14.0008,9.34281) -- (14.023,9.35687) -- (11.8047,6.71027) -- (11.7859,6.69875) -- (11.739,6.66968) -- (11.7002,6.64559) -- (11.6594,6.62046) -- (11.6235,6.59693) -- (11.5957,6.58094) -- (11.5328,6.54216)
 -- (11.5095,6.52678) -- (11.4913,6.51636) -- (11.4062,6.46385) -- (11.3954,6.45669) -- (11.387,6.45186) -- (11.2969,6.39616) -- (11.2826,6.38722) -- (11.2812,6.38635) -- (11.1765,6.32046) -- (11.1659,6.31392) -- (11.1531,6.30635) --
 (11.0716,6.25524) -- (11.0506,6.24146) -- (11.0266,6.22725) -- (10.9661,6.18932) -- (10.9352,6.16898) -- (10.9,6.14815) -- (10.8607,6.12347) -- (10.8199,6.09651) -- (10.7734,6.06904) -- (10.7554,6.0577) -- (10.7046,6.02404) -- (10.65,5.9918) --
 (10.6469,5.98985) -- (10.5892,5.95161) -- (10.5436,5.92466) -- (10.5203,5.91006) -- (10.4739,5.87923) -- (10.4372,5.85756) -- (10.3938,5.83028) -- (10.3587,5.8069) -- (10.3309,5.79053) -- (10.2672,5.7505) -- (10.2435,5.73465) -- (10.2247,5.72359) --
 (10.1406,5.67075) -- (10.1283,5.6625) -- (10.1185,5.65675) -- (10.0141,5.59103) -- (10.0132,5.59044) -- (10.0043,5.58488) -- (11.7859,7.91345);
\definecolor{c}{rgb}{1,1,0};
\draw [c, fill=c, fill opacity=0.2] (13.062,6.15659) -- (13.0677,6.16028) -- (13.0685,6.1607) -- (13.0696,6.16155) -- (13.1222,6.19548) -- (13.1301,6.19991) -- (13.142,6.20869) -- (13.1773,6.23155) -- (13.1921,6.2399) -- (13.2143,6.25626) --
 (13.2331,6.26843) -- (13.2546,6.28061) -- (13.2866,6.30421) -- (13.2895,6.30605) -- (13.3174,6.32198) -- (13.3443,6.34179) -- (13.3589,6.35158) -- (13.3806,6.36395) -- (13.3994,6.37782) -- (13.4312,6.39915) -- (13.444,6.4065) -- (13.4552,6.41466) --
 (13.5036,6.44712) -- (13.5078,6.44957) -- (13.5115,6.45226) -- (13.5401,6.47143) -- (13.5707,6.49098) -- (13.5759,6.49488) -- (13.6222,6.52498) -- (13.6327,6.5309) -- (13.6482,6.54246) -- (13.6779,6.56179) -- (13.6951,6.57156) -- (13.7205,6.59045)
 -- (13.7342,6.59936) -- (13.7579,6.61289) -- (13.7908,6.63728) -- (13.7929,6.63867) -- (13.821,6.65486) -- (13.8458,6.67319) -- (13.8652,6.68625) -- (13.8845,6.69741) -- (13.9015,6.70994) -- (13.9375,6.73425) -- (13.9483,6.7405) -- (13.9578,6.74748)
 -- (14.0098,6.78262) -- (14.0124,6.7841) -- (14.0324,6.79776) -- (14.0703,6.82258) -- (14.0751,6.82529) -- (14.0821,6.83058) -- (14.126,6.85927) -- (14.1374,6.86586) -- (14.1545,6.87858) -- (14.1822,6.89677) -- (14.2002,6.90715) -- (14.2268,6.92698)
 -- (14.239,6.935) -- (14.2634,6.94909) -- (14.2959,6.97335) -- (14.2991,6.97552) -- (14.3268,6.99163) -- (14.3515,7.00997) -- (14.3714,7.02353) -- (14.3906,7.03474) -- (14.4077,7.04741) -- (14.4438,7.07194) -- (14.4547,7.07838) -- (14.4645,7.08561)
 -- (14.5161,7.12072) -- (14.5191,7.12251) -- (14.5218,7.12451) -- (14.5441,7.13972) -- (14.5823,7.16462) -- (14.5884,7.16919) -- (14.6344,7.19962) -- (14.6451,7.20581) -- (14.6607,7.21761) -- (14.6911,7.23777) -- (14.7082,7.24769) --
 (14.733,7.26641) -- (14.7484,7.27663) -- (14.7716,7.29021) -- (14.8054,7.31557) -- (14.8063,7.31618) -- (14.8354,7.33332) -- (14.8625,7.35365) -- (14.8777,7.36407) -- (14.8995,7.37699) -- (14.9192,7.39173) -- (14.95,7.4129) -- (14.964,7.42117) --
 (14.9765,7.43056) -- (15.0223,7.46208) -- (15.0286,7.46584) -- (15.0839,7.5042) -- (15.0923,7.50982) -- (15.0932,7.51038) -- (15.0946,7.51145) -- (15.1489,7.54782) -- (15.1563,7.55214) -- (15.167,7.56029) -- (15.2061,7.58658) -- (15.2197,7.59459) --
 (15.2393,7.6095) -- (15.2639,7.62607) -- (15.2835,7.63766) -- (15.3116,7.65906) -- (15.3222,7.66622) -- (15.3476,7.68133) -- (15.3806,7.70639) -- (15.3839,7.70873) -- (15.412,7.72554) -- (15.4377,7.74507) -- (15.4563,7.75796) -- (15.4767,7.77027) --
 (15.4955,7.7845) -- (15.5286,7.80755) -- (15.5417,7.81549) -- (15.5538,7.82462) -- (15.6009,7.85748) -- (15.607,7.86117) -- (15.6652,7.90211) -- (15.6716,7.90647) -- (15.6722,7.90687) -- (15.6732,7.90762) -- (15.7292,7.94581) -- (15.736,7.94983) --
 (15.7455,7.95724) -- (15.7875,7.98588) -- (15.8,7.99343) -- (15.8179,8.0072) -- (15.8463,8.02662) -- (15.8644,8.03762) -- (15.8902,8.05749) -- (15.9055,8.068) -- (15.9292,8.08237) -- (15.9625,8.1081) -- (15.9652,8.10998) -- (15.9942,8.12764) --
 (16.0239,8.15054) -- (16.0348,8.15829) -- (16.0595,8.17341) -- (16.0826,8.19123) -- (16.1071,8.20862) -- (16.1251,8.21964) -- (16.1418,8.23258) -- (16.1795,8.25927) -- (16.1909,8.26632) -- (16.2016,8.27456) -- (16.2518,8.31023) -- (16.2569,8.31342)
 -- (16.2617,8.31713) -- (16.313,8.3536) -- (16.3229,8.3604) -- (16.3241,8.36134) -- (16.3813,8.40117) -- (16.3876,8.40506) -- (16.3964,8.41202) -- (16.441,8.44312) -- (16.4526,8.45028) -- (16.4688,8.46302) -- (16.5011,8.48568) -- (16.5179,8.49605)
 -- (16.5411,8.51432) -- (16.5618,8.52883) -- (16.5835,8.54233) -- (16.6134,8.5659) -- (16.6228,8.57254) -- (16.6493,8.58909) -- (16.6841,8.61647) -- (16.6857,8.61765) -- (16.7155,8.63631) -- (16.7442,8.65898) -- (16.758,8.66897) -- (16.7818,8.68396)
 -- (16.8048,8.70211) -- (16.8304,8.7206) -- (16.8484,8.73202) -- (16.8659,8.74582) -- (16.9027,8.7725) -- (16.9152,8.78047) -- (16.9274,8.79008) -- (16.975,8.82467) -- (16.9823,8.8293) -- (16.9893,8.83486) -- (17.0473,8.87709) -- (17.0495,8.87848)
 -- (17.079,8.90009) -- (17.1134,8.92473) -- (17.116,8.9264) -- (17.1196,8.92934) -- (17.1748,8.96895) -- (17.1821,8.97353) -- (17.192,8.98152) -- (17.2367,9.01371) -- (17.2484,9.02113) -- (17.2643,9.03396) -- (17.299,9.05899) -- (17.315,9.06917) --
 (17.3366,9.08666) -- (17.3617,9.10477) -- (17.3818,9.11764) -- (17.4089,9.13958) -- (17.4247,9.151) -- (17.4489,9.1665) -- (17.4813,9.19273) -- (17.4881,9.19768) -- (17.5161,9.21573) -- (17.5515,9.24437) -- (17.5536,9.24594) -- (17.5836,9.26531) --
 (17.614,9.29002) -- (17.6259,9.29881) -- (17.6512,9.31522) -- (17.677,9.33613) -- (17.6982,9.35191) -- (17.719,9.36544) -- (17.7402,9.38267) -- (17.7705,9.40521) -- (17.787,9.41595) -- (17.8038,9.42963) -- (17.8429,9.4587) -- (17.8552,9.46673) --
 (17.8677,9.47696) -- (17.9152,9.51236) -- (17.9234,9.51776) -- (17.9319,9.52465) -- (17.9875,9.56618) -- (17.9918,9.56902) -- (17.9963,9.57265) -- (18.0598,9.62014) -- (18.0604,9.62049) -- (18.0702,9.6279) -- (18.1245,9.66791) -- (18.1277,9.66988)
 -- (18.1321,9.6736) -- (18.1881,9.71486) -- (18.195,9.71909) -- (18.2045,9.72706) -- (18.2519,9.76203) -- (18.2623,9.76845) -- (18.2768,9.7806) -- (18.3157,9.80934) -- (18.3297,9.81792) -- (18.3491,9.8342) -- (18.3797,9.85674) -- (18.3971,9.86742)
 -- (18.4214,9.8878) -- (18.4436,9.90416) -- (18.4645,9.91689) -- (18.4937,9.94137) -- (18.5075,9.95152) -- (18.5318,9.96626) -- (18.5661,9.99488) -- (18.5713,9.99872) -- (18.599,10.0154) -- (18.6341,10.0447) -- (18.6384,10.0478) -- (18.6661,10.0643)
 -- (18.6954,10.0887) -- (18.7107,10.0996) -- (18.7329,10.1127) -- (18.7563,10.1321) -- (18.783,10.1511) -- (18.7994,10.1606) -- (18.8165,10.1748) -- (18.8554,10.202) -- (18.8655,10.2078) -- (18.876,10.2164) -- (18.9277,10.2521) -- (18.931,10.254) --
 (18.9603,10.2743) -- (18.9897,10.293) -- (18.9932,10.2942) -- (19,10.2993) -- (19,10.2993) -- (19,9.92861) -- (19,9.92861) -- (18.9238,9.82596) -- (18.8554,9.73485) -- (18.784,9.64444) -- (18.7107,9.55208) -- (18.6166,9.43905) -- (18.5306,9.33567)
 -- (18.4214,9.21049) -- (18.4116,9.19953) -- (18.3106,9.08582) -- (18.1891,8.95537) -- (18.1321,8.89356) -- (18.1091,8.86878) -- (18.0683,8.82736) -- (17.9875,8.74351) -- (17.9201,8.67388) -- (17.8429,8.59874) -- (17.8168,8.57342) --
 (17.7428,8.49971) -- (17.6982,8.45796) -- (17.6044,8.36979) -- (17.574,8.34046) -- (17.5536,8.32202) -- (17.415,8.19574) -- (17.4115,8.19246) -- (17.3807,8.16517) -- (17.2643,8.06128) -- (17.2523,8.05034) -- (17.2397,8.03987) -- (17.1196,7.93565) --
 (17.0974,7.91584) -- (17.0751,7.89782) -- (16.975,7.81309) -- (16.9464,7.78812) -- (16.9188,7.76635) -- (16.8304,7.69325) -- (16.7985,7.66599) -- (16.7688,7.64311) -- (16.6857,7.57585) -- (16.6533,7.54859) -- (16.6239,7.52645) -- (16.5411,7.46064)
 -- (16.5104,7.43524) -- (16.4833,7.4152) -- (16.3964,7.34743) -- (16.3694,7.32542) -- (16.3462,7.30851) -- (16.2518,7.23603) -- (16.2303,7.21872) -- (16.2121,7.20573) -- (16.1071,7.12631) -- (16.0927,7.11481) -- (16.0807,7.10636) --
 (15.9625,7.01813) -- (15.9565,7.01342) -- (15.8737,6.95259) -- (15.8242,6.91585) -- (15.8212,6.91348) -- (15.8179,6.91116) -- (15.6979,6.823) -- (15.6861,6.814) -- (15.6732,6.80508) -- (15.5731,6.73223) -- (15.5519,6.71619) -- (15.5286,6.70018) --
 (15.4499,6.64338) -- (15.4187,6.61993) -- (15.3839,6.59637) -- (15.3281,6.55636) -- (15.2862,6.52513) -- (15.2393,6.49362) -- (15.2076,6.47106) -- (15.1545,6.43171) -- (15.0946,6.39186) -- (15.0884,6.38743) -- (15.0236,6.33961) -- (14.969,6.30361)
 -- (14.95,6.29039) -- (14.8934,6.24878) -- (14.8503,6.22059) -- (14.8054,6.18956) -- (14.7639,6.1592) -- (14.7326,6.13888) -- (14.6607,6.08953) -- (14.6351,6.07084) -- (14.6159,6.05847) -- (14.5161,5.9903) -- (14.507,5.98368) -- (14.5002,5.97935) --
 (14.439,5.93779) -- (14.3846,5.90032) -- (14.3786,5.89604) -- (14.3714,5.89122) -- (14.2496,5.80741) -- (14.1516,5.74) -- (14.1211,5.7196) -- (14.0821,5.69353) -- (13.9931,5.63264) -- (13.9219,5.58391) -- (13.8656,5.54653) -- (13.7929,5.49827) --
 (13.7385,5.46131) -- (13.6953,5.43184) -- (13.612,5.37699) -- (13.5036,5.30551) -- (13.486,5.29361) -- (13.4721,5.28415) -- (13.371,5.21804) -- (13.3616,5.2117) -- (13.3604,5.21094) -- (13.3589,5.20996) -- (13.2486,5.13612) -- (13.2332,5.12544) --
 (13.2143,5.11348) -- (13.1363,5.06138) -- (13.1074,5.04235) -- (13.0696,5.0175) -- (13.0247,4.98753) -- (12.9815,4.95918) -- (12.925,4.92206) -- (12.9187,4.91789) -- (12.9139,4.91465) -- (12.8781,4.8912) -- (12.8559,4.87648) -- (12.8023,4.84082) --
 (12.7804,4.82645) -- (12.7282,4.79014) -- (12.6906,4.76685) -- (12.6357,4.73096) -- (12.603,4.70818) -- (12.5775,4.69103) -- (12.4783,4.62705) -- (12.4692,4.62144) -- (12.4001,4.57645) -- (12.3587,4.54908) -- (12.3533,4.54535) -- (12.3464,4.54106)
 -- (12.2475,4.4757) -- (12.2272,4.46177) -- (12.2018,4.44595) -- (12.1368,4.40308) -- (12.1013,4.37871) -- (12.0571,4.35129) -- (12.0269,4.33131) -- (11.9759,4.29622) -- (11.9173,4.26005) -- (11.9125,4.25695) -- (11.8507,4.21438) --
 (11.8064,4.18713) -- (11.7679,4.16214) -- (11.726,4.13324) -- (11.6961,4.11492) -- (11.6232,4.06775) -- (11.6017,4.05286) -- (11.5864,4.04352) -- (11.4786,3.97381) -- (11.4779,3.97332) -- (11.4774,3.97301) -- (11.4737,3.97065) -- (11.3523,3.89065)
 -- (11.3339,3.87927) -- (11.2568,3.82865) -- (11.2268,3.80828) -- (13.062,6.15659);
\definecolor{c}{rgb}{1,0.8,0};
\draw [c,line width=0.9] (13.062,6.15659) -- (13.0677,6.16028) -- (13.0685,6.1607) -- (13.0696,6.16155) -- (13.1222,6.19548) -- (13.1301,6.19991) -- (13.142,6.20869) -- (13.1773,6.23155) -- (13.1921,6.2399) -- (13.2143,6.25626) -- (13.2331,6.26843)
 -- (13.2546,6.28061) -- (13.2866,6.30421) -- (13.2895,6.30605) -- (13.3174,6.32198) -- (13.3443,6.34179) -- (13.3589,6.35158) -- (13.3806,6.36395) -- (13.3994,6.37782) -- (13.4312,6.39915) -- (13.444,6.4065) -- (13.4552,6.41466) -- (13.5036,6.44712)
 -- (13.5078,6.44957) -- (13.5115,6.45226) -- (13.5401,6.47143) -- (13.5707,6.49098) -- (13.5759,6.49488) -- (13.6222,6.52498) -- (13.6327,6.5309) -- (13.6482,6.54246) -- (13.6779,6.56179) -- (13.6951,6.57156) -- (13.7205,6.59045) --
 (13.7342,6.59936) -- (13.7579,6.61289) -- (13.7908,6.63728) -- (13.7929,6.63867) -- (13.821,6.65486) -- (13.8458,6.67319) -- (13.8652,6.68625) -- (13.8845,6.69741) -- (13.9015,6.70994) -- (13.9375,6.73425) -- (13.9483,6.7405) -- (13.9578,6.74748) --
 (14.0098,6.78262) -- (14.0124,6.7841) -- (14.0324,6.79776) -- (14.0703,6.82258) -- (14.0751,6.82529) -- (14.0821,6.83058) -- (14.126,6.85927) -- (14.1374,6.86586) -- (14.1545,6.87858) -- (14.1822,6.89677) -- (14.2002,6.90715) -- (14.2268,6.92698) --
 (14.239,6.935) -- (14.2634,6.94909) -- (14.2959,6.97335) -- (14.2991,6.97552) -- (14.3268,6.99163) -- (14.3515,7.00997) -- (14.3714,7.02353) -- (14.3906,7.03474) -- (14.4077,7.04741) -- (14.4438,7.07194) -- (14.4547,7.07838) -- (14.4645,7.08561) --
 (14.5161,7.12072) -- (14.5191,7.12251) -- (14.5218,7.12451) -- (14.5441,7.13972) -- (14.5823,7.16462) -- (14.5884,7.16919) -- (14.6344,7.19962) -- (14.6451,7.20581) -- (14.6607,7.21761) -- (14.6911,7.23777) -- (14.7082,7.24769) -- (14.733,7.26641)
 -- (14.7484,7.27663) -- (14.7716,7.29021) -- (14.8054,7.31557) -- (14.8063,7.31618) -- (14.8354,7.33332) -- (14.8625,7.35365) -- (14.8777,7.36407) -- (14.8995,7.37699) -- (14.9192,7.39173) -- (14.95,7.4129) -- (14.964,7.42117) -- (14.9765,7.43056)
 -- (15.0223,7.46208) -- (15.0286,7.46584) -- (15.0839,7.5042) -- (15.0923,7.50982) -- (15.0932,7.51038) -- (15.0946,7.51145) -- (15.1489,7.54782) -- (15.1563,7.55214) -- (15.167,7.56029) -- (15.2061,7.58658) -- (15.2197,7.59459) -- (15.2393,7.6095)
 -- (15.2639,7.62607) -- (15.2835,7.63766) -- (15.3116,7.65906) -- (15.3222,7.66622) -- (15.3476,7.68133) -- (15.3806,7.70639) -- (15.3839,7.70873) -- (15.412,7.72554) -- (15.4377,7.74507) -- (15.4563,7.75796) -- (15.4767,7.77027) -- (15.4955,7.7845)
 -- (15.5286,7.80755) -- (15.5417,7.81549) -- (15.5538,7.82462) -- (15.6009,7.85748) -- (15.607,7.86117) -- (15.6652,7.90211) -- (15.6716,7.90647) -- (15.6722,7.90687) -- (15.6732,7.90762) -- (15.7292,7.94581) -- (15.736,7.94983) -- (15.7455,7.95724)
 -- (15.7875,7.98588) -- (15.8,7.99343) -- (15.8179,8.0072) -- (15.8463,8.02662) -- (15.8644,8.03762) -- (15.8902,8.05749) -- (15.9055,8.068) -- (15.9292,8.08237) -- (15.9625,8.1081) -- (15.9652,8.10998) -- (15.9942,8.12764) -- (16.0239,8.15054) --
 (16.0348,8.15829) -- (16.0595,8.17341) -- (16.0826,8.19123) -- (16.1071,8.20862) -- (16.1251,8.21964) -- (16.1418,8.23258) -- (16.1795,8.25927) -- (16.1909,8.26632) -- (16.2016,8.27456) -- (16.2518,8.31023) -- (16.2569,8.31342) -- (16.2617,8.31713)
 -- (16.313,8.3536) -- (16.3229,8.3604) -- (16.3241,8.36134) -- (16.3813,8.40117) -- (16.3876,8.40506) -- (16.3964,8.41202) -- (16.441,8.44312) -- (16.4526,8.45028) -- (16.4688,8.46302) -- (16.5011,8.48568) -- (16.5179,8.49605) -- (16.5411,8.51432)
 -- (16.5618,8.52883) -- (16.5835,8.54233) -- (16.6134,8.5659) -- (16.6228,8.57254) -- (16.6493,8.58909) -- (16.6841,8.61647) -- (16.6857,8.61765) -- (16.7155,8.63631) -- (16.7442,8.65898) -- (16.758,8.66897) -- (16.7818,8.68396) -- (16.8048,8.70211)
 -- (16.8304,8.7206) -- (16.8484,8.73202) -- (16.8659,8.74582) -- (16.9027,8.7725) -- (16.9152,8.78047) -- (16.9274,8.79008) -- (16.975,8.82467) -- (16.9823,8.8293) -- (16.9893,8.83486) -- (17.0473,8.87709) -- (17.0495,8.87848) -- (17.079,8.90009) --
 (17.1134,8.92473) -- (17.116,8.9264) -- (17.1196,8.92934) -- (17.1748,8.96895) -- (17.1821,8.97353) -- (17.192,8.98152) -- (17.2367,9.01371) -- (17.2484,9.02113) -- (17.2643,9.03396) -- (17.299,9.05899) -- (17.315,9.06917) -- (17.3366,9.08666) --
 (17.3617,9.10477) -- (17.3818,9.11764) -- (17.4089,9.13958) -- (17.4247,9.151) -- (17.4489,9.1665) -- (17.4813,9.19273) -- (17.4881,9.19768) -- (17.5161,9.21573) -- (17.5515,9.24437) -- (17.5536,9.24594) -- (17.5836,9.26531) -- (17.614,9.29002) --
 (17.6259,9.29881) -- (17.6512,9.31522) -- (17.677,9.33613) -- (17.6982,9.35191) -- (17.719,9.36544) -- (17.7402,9.38267) -- (17.7705,9.40521) -- (17.787,9.41595) -- (17.8038,9.42963) -- (17.8429,9.4587) -- (17.8552,9.46673) -- (17.8677,9.47696) --
 (17.9152,9.51236) -- (17.9234,9.51776) -- (17.9319,9.52465) -- (17.9875,9.56618) -- (17.9918,9.56902) -- (17.9963,9.57265) -- (18.0598,9.62014) -- (18.0604,9.62049) -- (18.0702,9.6279) -- (18.1245,9.66791) -- (18.1277,9.66988) -- (18.1321,9.6736) --
 (18.1881,9.71486) -- (18.195,9.71909) -- (18.2045,9.72706) -- (18.2519,9.76203) -- (18.2623,9.76845) -- (18.2768,9.7806) -- (18.3157,9.80934) -- (18.3297,9.81792) -- (18.3491,9.8342) -- (18.3797,9.85674) -- (18.3971,9.86742) -- (18.4214,9.8878) --
 (18.4436,9.90416) -- (18.4645,9.91689) -- (18.4937,9.94137) -- (18.5075,9.95152) -- (18.5318,9.96626) -- (18.5661,9.99488) -- (18.5713,9.99872) -- (18.599,10.0154) -- (18.6341,10.0447) -- (18.6384,10.0478) -- (18.6661,10.0643) -- (18.6954,10.0887)
 -- (18.7107,10.0996) -- (18.7329,10.1127) -- (18.7563,10.1321) -- (18.783,10.1511) -- (18.7994,10.1606) -- (18.8165,10.1748) -- (18.8554,10.202) -- (18.8655,10.2078) -- (18.876,10.2164) -- (18.9277,10.2521) -- (18.931,10.254) -- (18.9603,10.2743) --
 (18.9897,10.293) -- (18.9932,10.2942) -- (19,10.2993) -- (19,10.2993);
\draw [c,line width=0.9] (19,9.92861) -- (19,9.92861);
\draw [c,line width=0.9] (19,9.92861) -- (18.9238,9.82596) -- (18.8554,9.73485) -- (18.784,9.64444) -- (18.7107,9.55208) -- (18.6166,9.43905) -- (18.5306,9.33567) -- (18.4214,9.21049) -- (18.4116,9.19953) -- (18.3106,9.08582) -- (18.1891,8.95537) --
 (18.1321,8.89356) -- (18.1091,8.86878) -- (18.0683,8.82736) -- (17.9875,8.74351) -- (17.9201,8.67388) -- (17.8429,8.59874) -- (17.8168,8.57342) -- (17.7428,8.49971) -- (17.6982,8.45796) -- (17.6044,8.36979) -- (17.574,8.34046) -- (17.5536,8.32202)
 -- (17.415,8.19574) -- (17.4115,8.19246) -- (17.3807,8.16517) -- (17.2643,8.06128) -- (17.2523,8.05034) -- (17.2397,8.03987) -- (17.1196,7.93565) -- (17.0974,7.91584) -- (17.0751,7.89782) -- (16.975,7.81309) -- (16.9464,7.78812) -- (16.9188,7.76635)
 -- (16.8304,7.69325) -- (16.7985,7.66599) -- (16.7688,7.64311) -- (16.6857,7.57585) -- (16.6533,7.54859) -- (16.6239,7.52645) -- (16.5411,7.46064) -- (16.5104,7.43524) -- (16.4833,7.4152) -- (16.3964,7.34743) -- (16.3694,7.32542) --
 (16.3462,7.30851) -- (16.2518,7.23603) -- (16.2303,7.21872) -- (16.2121,7.20573) -- (16.1071,7.12631) -- (16.0927,7.11481) -- (16.0807,7.10636) -- (15.9625,7.01813) -- (15.9565,7.01342) -- (15.8737,6.95259) -- (15.8242,6.91585) -- (15.8212,6.91348)
 -- (15.8179,6.91116) -- (15.6979,6.823) -- (15.6861,6.814) -- (15.6732,6.80508) -- (15.5731,6.73223) -- (15.5519,6.71619) -- (15.5286,6.70018) -- (15.4499,6.64338) -- (15.4187,6.61993) -- (15.3839,6.59637) -- (15.3281,6.55636) -- (15.2862,6.52513)
 -- (15.2393,6.49362) -- (15.2076,6.47106) -- (15.1545,6.43171) -- (15.0946,6.39186) -- (15.0884,6.38743) -- (15.0236,6.33961) -- (14.969,6.30361) -- (14.95,6.29039) -- (14.8934,6.24878) -- (14.8503,6.22059) -- (14.8054,6.18956) -- (14.7639,6.1592)
 -- (14.7326,6.13888) -- (14.6607,6.08953) -- (14.6351,6.07084) -- (14.6159,6.05847) -- (14.5161,5.9903) -- (14.507,5.98368) -- (14.5002,5.97935) -- (14.439,5.93779) -- (14.3846,5.90032) -- (14.3786,5.89604) -- (14.3714,5.89122) -- (14.2496,5.80741)
 -- (14.1516,5.74) -- (14.1211,5.7196) -- (14.0821,5.69353) -- (13.9931,5.63264) -- (13.9219,5.58391) -- (13.8656,5.54653) -- (13.7929,5.49827) -- (13.7385,5.46131) -- (13.6953,5.43184) -- (13.612,5.37699) -- (13.5036,5.30551) -- (13.486,5.29361) --
 (13.4721,5.28415) -- (13.371,5.21804) -- (13.3616,5.2117) -- (13.3604,5.21094) -- (13.3589,5.20996) -- (13.2486,5.13612) -- (13.2332,5.12544) -- (13.2143,5.11348) -- (13.1363,5.06138) -- (13.1074,5.04235) -- (13.0696,5.0175) -- (13.0247,4.98753) --
 (12.9815,4.95918) -- (12.925,4.92206) -- (12.9187,4.91789) -- (12.9139,4.91465) -- (12.8781,4.8912) -- (12.8559,4.87648) -- (12.8023,4.84082) -- (12.7804,4.82645) -- (12.7282,4.79014) -- (12.6906,4.76685) -- (12.6357,4.73096) -- (12.603,4.70818) --
 (12.5775,4.69103) -- (12.4783,4.62705) -- (12.4692,4.62144) -- (12.4001,4.57645) -- (12.3587,4.54908) -- (12.3533,4.54535) -- (12.3464,4.54106) -- (12.2475,4.4757) -- (12.2272,4.46177) -- (12.2018,4.44595) -- (12.1368,4.40308) -- (12.1013,4.37871)
 -- (12.0571,4.35129) -- (12.0269,4.33131) -- (11.9759,4.29622) -- (11.9173,4.26005) -- (11.9125,4.25695) -- (11.8507,4.21438) -- (11.8064,4.18713) -- (11.7679,4.16214) -- (11.726,4.13324) -- (11.6961,4.11492) -- (11.6232,4.06775) --
 (11.6017,4.05286) -- (11.5864,4.04352) -- (11.4786,3.97381) -- (11.4779,3.97332) -- (11.4774,3.97301) -- (11.4737,3.97065) -- (11.3523,3.89065) -- (11.3339,3.87927) -- (11.2568,3.82865) -- (11.2268,3.80828) -- (13.062,6.15659);
\definecolor{c}{rgb}{1,0,0};
\draw [c, fill=c, fill opacity=0.2] (11.7978,7.33702) -- (11.82,7.34962) -- (11.8492,7.37071) -- (11.8529,7.37306) -- (11.8787,7.38769) -- (11.9075,7.4085) -- (11.9125,7.41176) -- (11.9375,7.42594) -- (11.9587,7.43941) -- (12.0391,7.49254) --
 (12.0553,7.50288) -- (12.069,7.51162) -- (12.1656,7.57547) -- (12.1733,7.58039) -- (12.1808,7.58577) -- (12.2289,7.61731) -- (12.2325,7.61935) -- (12.2846,7.65374) -- (12.2911,7.65794) -- (12.2916,7.6582) -- (12.2922,7.65865) -- (12.3454,7.69298) --
 (12.3498,7.69541) -- (12.3555,7.69956) -- (12.4,7.72825) -- (12.4081,7.73282) -- (12.4187,7.74059) -- (12.4546,7.76374) -- (12.4665,7.77043) -- (12.482,7.78172) -- (12.5095,7.79944) -- (12.525,7.80822) -- (12.5453,7.82297) -- (12.5645,7.83535) --
 (12.5836,7.84618) -- (12.6086,7.86431) -- (12.6197,7.87146) -- (12.6423,7.88432) -- (12.6719,7.90575) -- (12.675,7.90775) -- (12.7011,7.92262) -- (12.7298,7.94338) -- (12.7352,7.94692) -- (12.76,7.96107) -- (12.7843,7.97867) -- (12.7984,7.98797) --
 (12.819,7.99968) -- (12.839,8.01419) -- (12.8617,8.02913) -- (12.878,8.03843) -- (12.8939,8.04992) -- (12.925,8.07039) -- (12.9371,8.07733) -- (12.9489,8.08585) -- (12.9883,8.11175) -- (12.9963,8.11635) -- (13.0041,8.12198) -- (13.0516,8.15322) --
 (13.0556,8.15551) -- (13.0594,8.15831) -- (13.1148,8.19477) -- (13.1149,8.19479) -- (13.1154,8.19513) -- (13.1695,8.23013) -- (13.1732,8.23224) -- (13.1781,8.23584) -- (13.2242,8.26565) -- (13.2316,8.26988) -- (13.2414,8.27701) -- (13.2791,8.30139)
 -- (13.2902,8.30769) -- (13.3047,8.31829) -- (13.3341,8.33734) -- (13.3488,8.34569) -- (13.368,8.35967) -- (13.3893,8.37348) -- (13.4075,8.38385) -- (13.4312,8.40115) -- (13.4446,8.40982) -- (13.4663,8.42218) -- (13.4945,8.44272) --
 (13.5001,8.44633) -- (13.5252,8.46067) -- (13.5554,8.48265) -- (13.5578,8.48422) -- (13.5842,8.4993) -- (13.6101,8.51816) -- (13.6211,8.52539) -- (13.6432,8.53808) -- (13.665,8.55388) -- (13.6844,8.56668) -- (13.7024,8.577) -- (13.72,8.58981) --
 (13.7477,8.60806) -- (13.7616,8.61605) -- (13.7752,8.62594) -- (13.8109,8.64953) -- (13.8208,8.65523) -- (13.8305,8.66225) -- (13.8742,8.6911) -- (13.8802,8.69453) -- (13.886,8.69875) -- (13.9375,8.73275) -- (13.9396,8.73395) -- (13.9416,8.73542) --
 (13.9717,8.75529) -- (13.9986,8.77259) -- (14.0008,8.77423) -- (14.0517,8.80729) -- (14.057,8.81034) -- (14.0641,8.81549) -- (14.1067,8.84315) -- (14.1156,8.84826) -- (14.1273,8.85684) -- (14.1618,8.87921) -- (14.1743,8.88634) -- (14.1906,8.89829)
 -- (14.217,8.91545) -- (14.2331,8.92458) -- (14.2539,8.93982) -- (14.2725,8.95187) -- (14.2919,8.96297) -- (14.3172,8.98144) -- (14.328,8.98846) -- (14.3508,9.0015) -- (14.3805,9.02314) -- (14.3837,9.0252) -- (14.4098,9.04017) -- (14.4388,9.06131)
 -- (14.4438,9.06458) -- (14.4689,9.07897) -- (14.4937,9.09702) -- (14.507,9.10586) -- (14.528,9.11789) -- (14.5487,9.13292) -- (14.5703,9.14723) -- (14.5872,9.15692) -- (14.6038,9.169) -- (14.6336,9.18868) -- (14.6465,9.19607) -- (14.6591,9.20524)
 -- (14.6969,9.23021) -- (14.7058,9.23532) -- (14.7145,9.24164) -- (14.7602,9.27181) -- (14.7651,9.27467) -- (14.77,9.27819) -- (14.8234,9.31347) -- (14.8245,9.31411) -- (14.8256,9.31489) -- (14.8415,9.32535) -- (14.8832,9.35222) -- (14.8867,9.35478)
 -- (14.9353,9.38632) -- (14.9417,9.3899) -- (13.0516,6.94667) -- (13.0397,6.9392) -- (13.0298,6.93292) -- (12.925,6.86732) -- (12.9245,6.86703) -- (12.9242,6.86679) -- (12.92,6.86417) -- (12.8667,6.83046) -- (12.8175,6.79934) -- (12.8088,6.79387) --
 (12.7984,6.78734) -- (12.711,6.73198) -- (12.6932,6.72079) -- (12.6719,6.70741) -- (12.6045,6.66477) -- (12.5767,6.64627) -- (12.5453,6.62756) -- (12.4982,6.59772) -- (12.4608,6.57284) -- (12.4187,6.54778) -- (12.392,6.53084) -- (12.345,6.4995) --
 (12.2922,6.46807) -- (12.286,6.46413) -- (12.2293,6.42626) -- (12.1792,6.39652) -- (12.1656,6.38795) -- (12.1136,6.35313) -- (12.0722,6.32856) -- (12.0391,6.30766) -- (11.9979,6.2801) -- (11.9653,6.26073) -- (11.9125,6.22743) -- (11.8824,6.20719) --
 (11.8584,6.19302) -- (11.7859,6.14725) -- (11.7669,6.13441) -- (11.7517,6.12545) -- (11.6594,6.06713) -- (11.6514,6.06177) -- (11.6446,6.05742) -- (11.5693,6.01014) -- (11.5357,5.98866) -- (11.5328,5.98689) -- (11.4308,5.92178) -- (11.4193,5.91411)
 -- (11.4062,5.90623) -- (11.3234,5.8533) -- (11.3028,5.83961) -- (11.2797,5.82562) -- (11.216,5.78494) -- (11.1864,5.76516) -- (11.1531,5.74506) -- (11.1088,5.71672) -- (11.07,5.69078) -- (11.0266,5.66456) -- (11.0017,5.64865) -- (10.9537,5.61648)
 -- (10.9,5.58413) -- (10.8947,5.58074) -- (10.8374,5.54227) -- (10.787,5.51196) -- (10.7734,5.50331) -- (10.7212,5.46817) -- (10.6792,5.44292) -- (10.6469,5.42238) -- (10.605,5.39418) -- (10.5714,5.37399) -- (10.5203,5.3415) -- (10.4889,5.32031) --
 (10.4637,5.30521) -- (10.3938,5.26068) -- (10.3729,5.24658) -- (10.3562,5.23657) -- (10.2672,5.17993) -- (10.2569,5.173) -- (10.1461,5.10275) -- (10.1414,5.09974) -- (10.141,5.09949) -- (10.1406,5.09924) -- (10.0332,5.03023) -- (10.0242,5.02423) --
 (10.0141,5.01804) -- (11.7978,7.33702);
\draw [c,line width=0.9] (11.7978,7.33702) -- (11.82,7.34962) -- (11.8492,7.37071) -- (11.8529,7.37306) -- (11.8787,7.38769) -- (11.9075,7.4085) -- (11.9125,7.41176) -- (11.9375,7.42594) -- (11.9587,7.43941) -- (12.0391,7.49254) -- (12.0553,7.50288)
 -- (12.069,7.51162) -- (12.1656,7.57547) -- (12.1733,7.58039) -- (12.1808,7.58577) -- (12.2289,7.61731) -- (12.2325,7.61935) -- (12.2846,7.65374) -- (12.2911,7.65794) -- (12.2916,7.6582) -- (12.2922,7.65865) -- (12.3454,7.69298) -- (12.3498,7.69541)
 -- (12.3555,7.69956) -- (12.4,7.72825) -- (12.4081,7.73282) -- (12.4187,7.74059) -- (12.4546,7.76374) -- (12.4665,7.77043) -- (12.482,7.78172) -- (12.5095,7.79944) -- (12.525,7.80822) -- (12.5453,7.82297) -- (12.5645,7.83535) -- (12.5836,7.84618) --
 (12.6086,7.86431) -- (12.6197,7.87146) -- (12.6423,7.88432) -- (12.6719,7.90575) -- (12.675,7.90775) -- (12.7011,7.92262) -- (12.7298,7.94338) -- (12.7352,7.94692) -- (12.76,7.96107) -- (12.7843,7.97867) -- (12.7984,7.98797) -- (12.819,7.99968) --
 (12.839,8.01419) -- (12.8617,8.02913) -- (12.878,8.03843) -- (12.8939,8.04992) -- (12.925,8.07039) -- (12.9371,8.07733) -- (12.9489,8.08585) -- (12.9883,8.11175) -- (12.9963,8.11635) -- (13.0041,8.12198) -- (13.0516,8.15322) -- (13.0556,8.15551) --
 (13.0594,8.15831) -- (13.1148,8.19477) -- (13.1149,8.19479) -- (13.1154,8.19513) -- (13.1695,8.23013) -- (13.1732,8.23224) -- (13.1781,8.23584) -- (13.2242,8.26565) -- (13.2316,8.26988) -- (13.2414,8.27701) -- (13.2791,8.30139) -- (13.2902,8.30769)
 -- (13.3047,8.31829) -- (13.3341,8.33734) -- (13.3488,8.34569) -- (13.368,8.35967) -- (13.3893,8.37348) -- (13.4075,8.38385) -- (13.4312,8.40115) -- (13.4446,8.40982) -- (13.4663,8.42218) -- (13.4945,8.44272) -- (13.5001,8.44633) --
 (13.5252,8.46067) -- (13.5554,8.48265) -- (13.5578,8.48422) -- (13.5842,8.4993) -- (13.6101,8.51816) -- (13.6211,8.52539) -- (13.6432,8.53808) -- (13.665,8.55388) -- (13.6844,8.56668) -- (13.7024,8.577) -- (13.72,8.58981) -- (13.7477,8.60806) --
 (13.7616,8.61605) -- (13.7752,8.62594) -- (13.8109,8.64953) -- (13.8208,8.65523) -- (13.8305,8.66225) -- (13.8742,8.6911) -- (13.8802,8.69453) -- (13.886,8.69875) -- (13.9375,8.73275) -- (13.9396,8.73395) -- (13.9416,8.73542) -- (13.9717,8.75529) --
 (13.9986,8.77259) -- (14.0008,8.77423) -- (14.0517,8.80729) -- (14.057,8.81034) -- (14.0641,8.81549) -- (14.1067,8.84315) -- (14.1156,8.84826) -- (14.1273,8.85684) -- (14.1618,8.87921) -- (14.1743,8.88634) -- (14.1906,8.89829) -- (14.217,8.91545) --
 (14.2331,8.92458) -- (14.2539,8.93982) -- (14.2725,8.95187) -- (14.2919,8.96297) -- (14.3172,8.98144) -- (14.328,8.98846) -- (14.3508,9.0015) -- (14.3805,9.02314) -- (14.3837,9.0252) -- (14.4098,9.04017) -- (14.4388,9.06131) -- (14.4438,9.06458) --
 (14.4689,9.07897) -- (14.4937,9.09702) -- (14.507,9.10586) -- (14.528,9.11789) -- (14.5487,9.13292) -- (14.5703,9.14723) -- (14.5872,9.15692) -- (14.6038,9.169) -- (14.6336,9.18868) -- (14.6465,9.19607) -- (14.6591,9.20524) -- (14.6969,9.23021) --
 (14.7058,9.23532) -- (14.7145,9.24164) -- (14.7602,9.27181) -- (14.7651,9.27467) -- (14.77,9.27819) -- (14.8234,9.31347) -- (14.8245,9.31411) -- (14.8256,9.31489) -- (14.8415,9.32535) -- (14.8832,9.35222) -- (14.8867,9.35478) -- (14.9353,9.38632) --
 (14.9417,9.3899) -- (13.0516,6.94667) -- (13.0397,6.9392) -- (13.0298,6.93292) -- (12.925,6.86732) -- (12.9245,6.86703) -- (12.9242,6.86679) -- (12.92,6.86417) -- (12.8667,6.83046) -- (12.8175,6.79934) -- (12.8088,6.79387) -- (12.7984,6.78734) --
 (12.711,6.73198) -- (12.6932,6.72079) -- (12.6719,6.70741) -- (12.6045,6.66477) -- (12.5767,6.64627) -- (12.5453,6.62756) -- (12.4982,6.59772) -- (12.4608,6.57284) -- (12.4187,6.54778) -- (12.392,6.53084) -- (12.345,6.4995) -- (12.2922,6.46807) --
 (12.286,6.46413) -- (12.2293,6.42626) -- (12.1792,6.39652) -- (12.1656,6.38795) -- (12.1136,6.35313) -- (12.0722,6.32856) -- (12.0391,6.30766) -- (11.9979,6.2801) -- (11.9653,6.26073) -- (11.9125,6.22743) -- (11.8824,6.20719) -- (11.8584,6.19302) --
 (11.7859,6.14725) -- (11.7669,6.13441) -- (11.7517,6.12545) -- (11.6594,6.06713) -- (11.6514,6.06177) -- (11.6446,6.05742) -- (11.5693,6.01014) -- (11.5357,5.98866) -- (11.5328,5.98689) -- (11.4308,5.92178) -- (11.4193,5.91411) -- (11.4062,5.90623)
 -- (11.3234,5.8533) -- (11.3028,5.83961) -- (11.2797,5.82562) -- (11.216,5.78494) -- (11.1864,5.76516) -- (11.1531,5.74506) -- (11.1088,5.71672) -- (11.07,5.69078) -- (11.0266,5.66456) -- (11.0017,5.64865) -- (10.9537,5.61648) -- (10.9,5.58413) --
 (10.8947,5.58074) -- (10.8374,5.54227) -- (10.787,5.51196) -- (10.7734,5.50331) -- (10.7212,5.46817) -- (10.6792,5.44292) -- (10.6469,5.42238) -- (10.605,5.39418) -- (10.5714,5.37399) -- (10.5203,5.3415) -- (10.4889,5.32031) -- (10.4637,5.30521) --
 (10.3938,5.26068) -- (10.3729,5.24658) -- (10.3562,5.23657) -- (10.2672,5.17993) -- (10.2569,5.173) -- (10.1461,5.10275) -- (10.1414,5.09974) -- (10.141,5.09949) -- (10.1406,5.09924) -- (10.0332,5.03023) -- (10.0242,5.02423) -- (10.0141,5.01804) --
 (11.7978,7.33702);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c, fill=c, fill opacity=0.2] (19,18.3467) -- (2.8,18.3467) -- (2.8,6.30877) -- (6.85,6.30877) -- (8.06917,6.30943) -- (8.78234,6.31316) -- (9.28834,6.32338) -- (9.68083,6.34346) -- (10.0015,6.37577) -- (10.2726,6.41682) -- (10.5075,6.4602) --
 (10.7147,6.51325) -- (10.9,6.60118) -- (11.0676,6.71783) -- (11.2207,6.841) -- (11.3615,6.95909) -- (11.4918,7.07176) -- (11.6132,7.19523) -- (11.7267,7.32263) -- (11.8333,7.43254) -- (11.9339,7.51613) -- (12.029,7.59133) -- (12.1192,7.6714) --
 (12.205,7.77287) -- (12.2868,7.87711) -- (12.365,7.94426) -- (12.4399,7.98006) -- (12.5117,8.00885) -- (12.5806,8.01808) -- (12.647,8.00196) -- (12.711,7.96888) -- (12.7727,7.94954) -- (12.8323,7.99661) -- (12.89,8.08753) -- (12.9459,8.12144) --
 (13,8.10348) -- (13.0525,8.06525) -- (13.1035,8.25472) -- (13.153,8.30649) -- (13.2012,8.31114) -- (13.2481,8.26094) -- (13.2938,8.23341) -- (13.3383,8.29959) -- (13.3818,8.23589) -- (13.4242,8.31268) -- (13.4655,8.33677) -- (13.506,8.28211) --
 (13.5455,8.27239) -- (13.5842,8.29929) -- (13.622,8.2513) -- (13.659,8.1757) -- (13.6953,8.0361) -- (13.7308,8.07548) -- (13.7657,8.11972) -- (13.7998,8.10909) -- (13.8333,8.04881) -- (13.8662,8.01756) -- (13.8985,8.05451) -- (13.9302,8.0627) --
 (13.9613,8.03341) -- (13.9919,8.01426) -- (14.022,8.02392) -- (14.0515,8.04768) -- (14.0806,8.04273) -- (14.1092,8.02169) -- (14.1373,8.02563) -- (14.165,8.0579) -- (14.1923,8.05983) -- (14.2192,8.02528) -- (14.2456,8.06763) -- (14.2717,8.14743) --
 (14.2973,8.15385) -- (14.3226,8.21445) -- (14.3476,8.34449) -- (14.3722,8.39047) -- (14.3965,8.40703) -- (14.4204,8.42482) -- (14.444,8.41873) -- (14.4673,8.26071) -- (14.4903,8.40145) -- (14.513,8.41084) -- (14.5354,8.35619) -- (14.5575,8.44336) --
 (14.5794,8.45496) -- (14.6009,8.42683) -- (14.6223,8.49411) -- (14.6433,8.50881) -- (14.6641,8.51285) -- (14.6847,8.56195) -- (14.7051,8.57033) -- (14.7252,8.59802) -- (14.745,8.63076) -- (14.7647,8.64509) -- (14.7841,8.67421) -- (14.8033,8.69838)
 -- (14.8224,8.72197) -- (14.8412,8.74784) -- (14.8598,8.77114) -- (14.8782,8.79299) -- (14.8964,8.81941) -- (14.9145,8.8429) -- (14.9323,8.8642) -- (14.95,8.89038) -- (14.9675,8.90986) -- (14.9848,8.93707) -- (15.002,8.95555) -- (15.019,8.9812) --
 (15.0358,9.00307) -- (15.0525,9.02412) -- (15.069,9.04633) -- (15.0854,9.06695) -- (15.1016,9.09132) -- (15.1176,9.11239) -- (15.1336,9.13386) -- (15.1493,9.15454) -- (15.165,9.17423) -- (15.1805,9.19534) -- (15.1958,9.21535) -- (15.2111,9.2382) --
 (15.2262,9.2577) -- (15.2411,9.27924) -- (15.256,9.29769) -- (15.2707,9.31833) -- (15.2853,9.33504) -- (15.2998,9.35699) -- (15.3141,9.37762) -- (15.3284,9.39729) -- (15.3425,9.41537) -- (15.3565,9.43402) -- (15.3704,9.45207) -- (15.3842,9.47041) --
 (15.3979,9.49064) -- (15.4115,9.51057) -- (15.4249,9.52695) -- (15.4383,9.54622) -- (15.4516,9.56269) -- (15.4648,9.5808) -- (15.4779,9.59903) -- (15.4908,9.6175) -- (15.5037,9.63476) -- (15.5165,9.65197) -- (15.5292,9.67061) -- (15.5418,9.68765) --
 (15.5543,9.70447) -- (15.5668,9.72039) -- (15.5791,9.73788) -- (15.5914,9.7547) -- (15.6035,9.77179) -- (15.6156,9.78887) -- (15.6276,9.80485) -- (15.6396,9.822) -- (15.6514,9.83775) -- (15.6632,9.85265) -- (15.6749,9.86643) -- (15.6865,9.87293) --
 (15.698,9.90359) -- (15.7095,9.91898) -- (15.7208,9.93378) -- (15.7322,9.95003) -- (15.7434,9.96689) -- (15.7546,9.98396) -- (15.7657,10.0005) -- (15.7767,10.0137) -- (15.7876,10.0281) -- (15.7985,10.0465) -- (15.8094,10.0653) -- (15.8201,10.0843)
 -- (15.8308,10.104) -- (15.8414,10.1516) -- (15.852,10.7152) -- (15.8625,11.6613) -- (15.8729,11.9307) -- (15.8833,12.0949) -- (15.8936,12.2088) -- (15.9039,12.2859) -- (15.9141,12.3294) -- (15.9242,12.3717) -- (15.9343,12.4543) -- (15.9443,12.514)
 -- (15.9543,12.5507) -- (15.9642,12.5533) -- (15.9741,12.5469) -- (15.9839,12.6205) -- (15.9936,12.6605) -- (16.0033,12.6883) -- (16.0129,12.6973) -- (16.0225,12.6811) -- (16.032,12.7416) -- (16.0415,12.7521) -- (16.051,12.7942) -- (16.0603,12.7944)
 -- (16.0697,12.8035) -- (16.079,12.8174) -- (16.0882,12.8516) -- (16.0974,12.913) -- (16.1065,12.8793) -- (16.1156,12.883) -- (16.1246,12.8775) -- (16.1336,12.9272) -- (16.1426,12.9834) -- (16.1515,13.011) -- (16.1604,13.0054) -- (16.1692,12.958) --
 (16.1779,12.9379) -- (16.1867,12.9507) -- (16.1954,13.031) -- (16.204,13.0748) -- (16.2126,13.0989) -- (16.2212,13.1418) -- (16.2297,13.0631) -- (16.2382,13.0785) -- (16.2466,13.0996) -- (16.255,13.103) -- (16.2633,13.2233) -- (16.2717,13.1938) --
 (16.2799,13.1935) -- (16.2882,13.1856) -- (16.2964,13.1502) -- (16.3045,13.2425) -- (16.3127,13.2414) -- (16.3207,13.2632) -- (16.3288,13.2543) -- (16.3368,13.2691) -- (16.3448,13.3023) -- (16.3527,13.3112) -- (16.3606,13.321) -- (16.3685,13.2995)
 -- (16.3763,13.3173) -- (16.3841,13.3468) -- (16.3919,13.3685) -- (16.3996,13.3905) -- (16.4073,13.3643) -- (16.415,13.3607) -- (16.4226,13.4088) -- (16.4302,13.4051) -- (16.4378,13.43) -- (16.4453,13.413) -- (16.4528,13.4022) -- (16.4603,13.4605)
 -- (16.4677,13.4507) -- (16.4751,13.4763) -- (16.4825,13.5004) -- (16.4899,13.4557) -- (16.4972,13.5148) -- (16.5045,13.5208) -- (16.5117,13.5185) -- (16.5189,13.5425) -- (16.5261,13.4962) -- (16.5333,13.5607) -- (16.5404,13.5864) --
 (16.5475,13.5738) -- (16.5546,13.6303) -- (16.5617,13.5891) -- (16.5687,13.5898) -- (16.5757,13.6451) -- (16.5826,13.588) -- (16.5896,13.6378) -- (16.5965,13.649) -- (16.6034,13.659) -- (16.6102,13.7329) -- (16.6171,13.6856) -- (16.6239,13.6422) --
 (16.6306,13.6531) -- (16.6374,13.6851) -- (16.6441,13.7474) -- (16.6508,13.7421) -- (16.6575,13.7425) -- (16.6641,13.703) -- (16.6708,13.7205) -- (16.6774,13.7702) -- (16.6839,13.7656) -- (16.6905,13.7445) -- (16.697,13.7717) -- (16.7035,13.7749) --
 (16.71,13.8057) -- (16.7165,13.7738) -- (16.7229,13.7873) -- (16.7293,13.8364) -- (16.7357,13.8525) -- (16.742,13.8876) -- (16.7484,13.8591) -- (16.7547,13.8044) -- (16.761,13.819) -- (16.7673,13.8821) -- (16.7735,13.9498) -- (16.7797,13.9361) --
 (16.7859,13.8793) -- (16.7921,13.8664) -- (16.7983,13.8861) -- (16.8044,13.9729) -- (16.8105,13.9814) -- (16.8166,13.929) -- (16.8227,13.9202) -- (16.8288,13.9239) -- (16.8348,13.9744) -- (16.8408,14.0204) -- (16.8468,14.0218) -- (16.8528,13.9387)
 -- (16.8587,13.9655) -- (16.8647,14.0218) -- (16.8706,14.0326) -- (16.8765,14.0248) -- (16.8823,14.0465) -- (17.3883,14.711) -- (17.7808,15.218) -- (18.1015,15.6408) -- (18.3726,15.9533) -- (18.6075,16.2352) -- (18.8147,16.5411) -- (19,16.8255) --
 (19,16.8255);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (2.8,6.30877) -- (6.85,6.30877);
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (6.85,6.30877) -- (8.06917,6.30943) -- (8.78234,6.31316) -- (9.28834,6.32338) -- (9.68083,6.34346) -- (10.0015,6.37577) -- (10.2726,6.41682) -- (10.5075,6.4602) -- (10.7147,6.51325) --
 (10.9,6.60118) -- (11.0676,6.71783) -- (11.2207,6.841) -- (11.3615,6.95909) -- (11.4918,7.07176) -- (11.6132,7.19523) -- (11.7267,7.32263) -- (11.8333,7.43254) -- (11.9339,7.51613) -- (12.029,7.59133) -- (12.1192,7.6714) -- (12.205,7.77287) --
 (12.2868,7.87711) -- (12.365,7.94426) -- (12.4399,7.98006) -- (12.5117,8.00885) -- (12.5806,8.01808) -- (12.647,8.00196) -- (12.711,7.96888) -- (12.7727,7.94954) -- (12.8323,7.99661) -- (12.89,8.08753) -- (12.9459,8.12144) -- (13,8.10348) --
 (13.0525,8.06525) -- (13.1035,8.25472) -- (13.153,8.30649) -- (13.2012,8.31114) -- (13.2481,8.26094) -- (13.2938,8.23341) -- (13.3383,8.29959) -- (13.3818,8.23589) -- (13.4242,8.31268) -- (13.4655,8.33677) -- (13.506,8.28211) -- (13.5455,8.27239) --
 (13.5842,8.29929) -- (13.622,8.2513) -- (13.659,8.1757) -- (13.6953,8.0361) -- (13.7308,8.07548) -- (13.7657,8.11972) -- (13.7998,8.10909) -- (13.8333,8.04881) -- (13.8662,8.01756) -- (13.8985,8.05451) -- (13.9302,8.0627) -- (13.9613,8.03341) --
 (13.9919,8.01426) -- (14.022,8.02392) -- (14.0515,8.04768) -- (14.0806,8.04273) -- (14.1092,8.02169) -- (14.1373,8.02563) -- (14.165,8.0579) -- (14.1923,8.05983) -- (14.2192,8.02528) -- (14.2456,8.06763) -- (14.2717,8.14743) -- (14.2973,8.15385) --
 (14.3226,8.21445) -- (14.3476,8.34449) -- (14.3722,8.39047) -- (14.3965,8.40703) -- (14.4204,8.42482) -- (14.444,8.41873) -- (14.4673,8.26071) -- (14.4903,8.40145) -- (14.513,8.41084) -- (14.5354,8.35619) -- (14.5575,8.44336) -- (14.5794,8.45496) --
 (14.6009,8.42683) -- (14.6223,8.49411) -- (14.6433,8.50881) -- (14.6641,8.51285) -- (14.6847,8.56195) -- (14.7051,8.57033) -- (14.7252,8.59802) -- (14.745,8.63076) -- (14.7647,8.64509) -- (14.7841,8.67421) -- (14.8033,8.69838) -- (14.8224,8.72197)
 -- (14.8412,8.74784) -- (14.8598,8.77114) -- (14.8782,8.79299) -- (14.8964,8.81941) -- (14.9145,8.8429) -- (14.9323,8.8642) -- (14.95,8.89038) -- (14.9675,8.90986) -- (14.9848,8.93707) -- (15.002,8.95555) -- (15.019,8.9812) -- (15.0358,9.00307) --
 (15.0525,9.02412) -- (15.069,9.04633) -- (15.0854,9.06695) -- (15.1016,9.09132) -- (15.1176,9.11239) -- (15.1336,9.13386) -- (15.1493,9.15454) -- (15.165,9.17423) -- (15.1805,9.19534) -- (15.1958,9.21535) -- (15.2111,9.2382) -- (15.2262,9.2577) --
 (15.2411,9.27924) -- (15.256,9.29769) -- (15.2707,9.31833) -- (15.2853,9.33504) -- (15.2998,9.35699) -- (15.3141,9.37762) -- (15.3284,9.39729) -- (15.3425,9.41537) -- (15.3565,9.43402) -- (15.3704,9.45207) -- (15.3842,9.47041) -- (15.3979,9.49064)
 -- (15.4115,9.51057) -- (15.4249,9.52695) -- (15.4383,9.54622) -- (15.4516,9.56269) -- (15.4648,9.5808) -- (15.4779,9.59903) -- (15.4908,9.6175) -- (15.5037,9.63476) -- (15.5165,9.65197) -- (15.5292,9.67061) -- (15.5418,9.68765) -- (15.5543,9.70447)
 -- (15.5668,9.72039) -- (15.5791,9.73788) -- (15.5914,9.7547) -- (15.6035,9.77179) -- (15.6156,9.78887) -- (15.6276,9.80485) -- (15.6396,9.822) -- (15.6514,9.83775) -- (15.6632,9.85265) -- (15.6749,9.86643) -- (15.6865,9.87293) -- (15.698,9.90359)
 -- (15.7095,9.91898) -- (15.7208,9.93378) -- (15.7322,9.95003) -- (15.7434,9.96689) -- (15.7546,9.98396) -- (15.7657,10.0005) -- (15.7767,10.0137) -- (15.7876,10.0281) -- (15.7985,10.0465) -- (15.8094,10.0653) -- (15.8201,10.0843) --
 (15.8308,10.104) -- (15.8414,10.1516) -- (15.852,10.7152) -- (15.8625,11.6613) -- (15.8729,11.9307) -- (15.8833,12.0949) -- (15.8936,12.2088) -- (15.9039,12.2859) -- (15.9141,12.3294) -- (15.9242,12.3717) -- (15.9343,12.4543) -- (15.9443,12.514) --
 (15.9543,12.5507) -- (15.9642,12.5533) -- (15.9741,12.5469) -- (15.9839,12.6205) -- (15.9936,12.6605) -- (16.0033,12.6883) -- (16.0129,12.6973) -- (16.0225,12.6811) -- (16.032,12.7416) -- (16.0415,12.7521) -- (16.051,12.7942) -- (16.0603,12.7944) --
 (16.0697,12.8035) -- (16.079,12.8174) -- (16.0882,12.8516) -- (16.0974,12.913) -- (16.1065,12.8793) -- (16.1156,12.883) -- (16.1246,12.8775) -- (16.1336,12.9272) -- (16.1426,12.9834) -- (16.1515,13.011) -- (16.1604,13.0054) -- (16.1692,12.958) --
 (16.1779,12.9379) -- (16.1867,12.9507) -- (16.1954,13.031) -- (16.204,13.0748) -- (16.2126,13.0989) -- (16.2212,13.1418) -- (16.2297,13.0631) -- (16.2382,13.0785) -- (16.2466,13.0996) -- (16.255,13.103) -- (16.2633,13.2233) -- (16.2717,13.1938) --
 (16.2799,13.1935) -- (16.2882,13.1856) -- (16.2964,13.1502) -- (16.3045,13.2425) -- (16.3127,13.2414) -- (16.3207,13.2632) -- (16.3288,13.2543) -- (16.3368,13.2691) -- (16.3448,13.3023) -- (16.3527,13.3112) -- (16.3606,13.321) -- (16.3685,13.2995)
 -- (16.3763,13.3173) -- (16.3841,13.3468) -- (16.3919,13.3685) -- (16.3996,13.3905) -- (16.4073,13.3643) -- (16.415,13.3607) -- (16.4226,13.4088) -- (16.4302,13.4051) -- (16.4378,13.43) -- (16.4453,13.413) -- (16.4528,13.4022) -- (16.4603,13.4605)
 -- (16.4677,13.4507) -- (16.4751,13.4763) -- (16.4825,13.5004) -- (16.4899,13.4557) -- (16.4972,13.5148) -- (16.5045,13.5208) -- (16.5117,13.5185) -- (16.5189,13.5425) -- (16.5261,13.4962) -- (16.5333,13.5607) -- (16.5404,13.5864) --
 (16.5475,13.5738) -- (16.5546,13.6303) -- (16.5617,13.5891) -- (16.5687,13.5898) -- (16.5757,13.6451) -- (16.5826,13.588) -- (16.5896,13.6378) -- (16.5965,13.649) -- (16.6034,13.659) -- (16.6102,13.7329) -- (16.6171,13.6856) -- (16.6239,13.6422) --
 (16.6306,13.6531) -- (16.6374,13.6851) -- (16.6441,13.7474) -- (16.6508,13.7421) -- (16.6575,13.7425) -- (16.6641,13.703) -- (16.6708,13.7205) -- (16.6774,13.7702) -- (16.6839,13.7656) -- (16.6905,13.7445) -- (16.697,13.7717) -- (16.7035,13.7749) --
 (16.71,13.8057) -- (16.7165,13.7738) -- (16.7229,13.7873) -- (16.7293,13.8364) -- (16.7357,13.8525) -- (16.742,13.8876) -- (16.7484,13.8591) -- (16.7547,13.8044) -- (16.761,13.819) -- (16.7673,13.8821) -- (16.7735,13.9498) -- (16.7797,13.9361) --
 (16.7859,13.8793) -- (16.7921,13.8664) -- (16.7983,13.8861) -- (16.8044,13.9729) -- (16.8105,13.9814) -- (16.8166,13.929) -- (16.8227,13.9202) -- (16.8288,13.9239) -- (16.8348,13.9744) -- (16.8408,14.0204) -- (16.8468,14.0218) -- (16.8528,13.9387)
 -- (16.8587,13.9655) -- (16.8647,14.0218) -- (16.8706,14.0326) -- (16.8765,14.0248) -- (16.8823,14.0465) -- (17.3883,14.711) -- (17.7808,15.218) -- (18.1015,15.6408) -- (18.3726,15.9533) -- (18.6075,16.2352) -- (18.8147,16.5411) -- (19,16.8255) --
 (19,16.8255);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c, fill=c, fill opacity=0.3] (19,18.3467) -- (2.8,18.3467) -- (2.8,5.1357) -- (6.85,5.1357) -- (8.06917,5.13668) -- (8.78234,5.14256) -- (9.28834,5.15921) -- (9.68083,5.1928) -- (10.0015,5.24682) -- (10.2726,5.31912) -- (10.5075,5.40189) --
 (10.7147,5.49236) -- (10.9,5.59171) -- (11.0676,5.69725) -- (11.2207,5.8057) -- (11.3615,5.91458) -- (11.4918,6.02148) -- (11.6132,6.12298) -- (11.7267,6.21244) -- (11.8333,6.28876) -- (11.9339,6.35416) -- (12.029,6.40521) -- (12.1192,6.44356) --
 (12.205,6.47356) -- (12.2868,6.49574) -- (12.365,6.51047) -- (12.4399,6.51861) -- (12.5117,6.52649) -- (12.5806,6.53232) -- (12.647,6.53632) -- (12.711,6.5403) -- (12.7727,6.54512) -- (12.8323,6.55034) -- (12.89,6.55565) -- (12.9459,6.56133) --
 (13,6.56738) -- (13.0525,6.57239) -- (13.1035,6.57777) -- (13.153,6.5831) -- (13.2012,6.59014) -- (13.2481,6.60328) -- (13.2938,6.63233) -- (13.3383,6.70525) -- (13.3818,6.86911) -- (13.4242,6.91392) -- (13.4655,6.95685) -- (13.506,6.99937) --
 (13.5455,7.03745) -- (13.5842,7.07951) -- (13.622,7.12892) -- (13.659,7.18197) -- (13.6953,7.23359) -- (13.7308,7.28137) -- (13.7657,7.32631) -- (13.7998,7.36862) -- (13.8333,7.40963) -- (13.8662,7.45047) -- (13.8985,7.49282) -- (13.9302,7.53518) --
 (13.9613,7.57741) -- (13.9919,7.61872) -- (14.022,7.65852) -- (14.0515,7.69815) -- (14.0806,7.73745) -- (14.1092,7.77605) -- (14.1373,7.81145) -- (14.165,7.84476) -- (14.1923,7.87888) -- (14.2192,7.91645) -- (14.2456,7.95574) -- (14.2717,7.99085) --
 (14.2973,8.02083) -- (14.3226,8.05274) -- (14.3476,8.08965) -- (14.3722,8.1233) -- (14.3965,8.15277) -- (14.4204,8.18671) -- (14.444,8.21884) -- (14.4673,8.24694) -- (14.4903,8.28125) -- (14.513,8.3099) -- (14.5354,8.33784) -- (14.5575,8.37046) --
 (14.5794,8.39757) -- (14.6009,8.42951) -- (14.6223,8.45464) -- (14.6433,8.48631) -- (14.6641,8.51228) -- (14.6847,8.54178) -- (14.7051,8.56642) -- (14.7252,8.59478) -- (14.745,8.6218) -- (14.7647,8.64646) -- (14.7841,8.67442) -- (14.8033,8.69963) --
 (14.8224,8.72554) -- (14.8412,8.75239) -- (14.8598,8.77623) -- (14.8782,8.80101) -- (14.8964,8.82558) -- (14.9145,8.85008) -- (14.9323,8.87358) -- (14.95,8.89729) -- (14.9675,8.92076) -- (14.9848,8.94572) -- (15.002,8.97025) -- (15.019,8.99241) --
 (15.0358,9.01506) -- (15.0525,9.03705) -- (15.069,9.05943) -- (15.0854,9.08085) -- (15.1016,9.10292) -- (15.1176,9.12484) -- (15.1336,9.14707) -- (15.1493,9.16884) -- (15.165,9.19013) -- (15.1805,9.21266) -- (15.1958,9.23338) -- (15.2111,9.25273) --
 (15.2262,9.27325) -- (15.2411,9.29451) -- (15.256,9.31388) -- (15.2707,9.33423) -- (15.2853,9.35465) -- (15.2998,9.37436) -- (15.3141,9.39536) -- (15.3284,9.41443) -- (15.3425,9.43424) -- (15.3565,9.45272) -- (15.3704,9.47041) -- (15.3842,9.48983)
 -- (15.3979,9.50859) -- (15.4115,9.52695) -- (15.4249,9.54603) -- (15.4383,9.56503) -- (15.4516,9.58429) -- (15.4648,9.60257) -- (15.4779,9.61881) -- (15.4908,9.63777) -- (15.5037,9.65427) -- (15.5165,9.67106) -- (15.5292,9.6891) --
 (15.5418,9.70657) -- (15.5543,9.72488) -- (15.5668,9.74144) -- (15.5791,9.76046) -- (15.5914,9.77738) -- (15.6035,9.7932) -- (15.6156,9.80861) -- (15.6276,9.82564) -- (15.6396,9.84229) -- (15.6514,9.85728) -- (15.6632,9.87459) -- (15.6749,9.88908)
 -- (15.6865,9.89311) -- (15.698,9.92367) -- (15.7095,9.94049) -- (15.7208,9.95691) -- (15.7322,9.97112) -- (15.7434,9.98635) -- (15.7546,10.0022) -- (15.7657,10.0182) -- (15.7767,10.0325) -- (15.7876,10.049) -- (15.7985,10.0653) -- (15.8094,10.0814)
 -- (15.8201,10.0945) -- (15.8308,10.1087) -- (15.8414,10.1247) -- (15.852,10.1377) -- (15.8625,10.1521) -- (15.8729,10.1669) -- (15.8833,10.1836) -- (15.8936,10.1967) -- (15.9039,10.212) -- (15.9141,10.2272) -- (15.9242,10.2415) -- (15.9343,10.2538)
 -- (15.9443,10.2668) -- (15.9543,10.2818) -- (15.9642,10.2946) -- (15.9741,10.3087) -- (15.9839,10.3228) -- (15.9936,10.3382) -- (16.0033,10.3522) -- (16.0129,10.3644) -- (16.0225,10.3789) -- (16.032,10.3914) -- (16.0415,10.404) -- (16.051,10.4163)
 -- (16.0603,10.4312) -- (16.0697,10.4434) -- (16.079,10.4565) -- (16.0882,10.4705) -- (16.0974,10.4847) -- (16.1065,10.4973) -- (16.1156,10.5081) -- (16.1246,10.5223) -- (16.1336,10.5339) -- (16.1426,10.5458) -- (16.1515,10.5574) --
 (16.1604,10.5719) -- (16.1692,10.5852) -- (16.1779,10.597) -- (16.1867,10.6104) -- (16.1954,10.623) -- (16.204,10.6349) -- (16.2126,10.6447) -- (16.2212,10.6584) -- (16.2297,10.6698) -- (16.2382,10.6813) -- (16.2466,10.6927) -- (16.255,10.7061) --
 (16.2633,10.7212) -- (16.2717,10.7309) -- (16.2799,10.7425) -- (16.2882,10.7542) -- (16.2964,10.7657) -- (16.3045,10.7753) -- (16.3127,10.7877) -- (16.3207,10.7998) -- (16.3288,10.8107) -- (16.3368,10.823) -- (16.3448,10.8357) -- (16.3527,10.8489)
 -- (16.3606,10.8557) -- (16.3685,10.8688) -- (16.3763,10.8796) -- (16.3841,10.8908) -- (16.3919,10.9001) -- (16.3996,10.9111) -- (16.4073,10.9248) -- (16.415,10.9352) -- (16.4226,10.9478) -- (16.4302,10.9575) -- (16.4378,10.9703) --
 (16.4453,10.9775) -- (16.4528,10.9895) -- (16.4603,10.9996) -- (16.4677,11.0109) -- (16.4751,11.0204) -- (16.4825,11.0313) -- (16.4899,11.0462) -- (16.4972,11.0558) -- (16.5045,11.0652) -- (16.5117,11.0759) -- (16.5189,11.0887) -- (16.5261,11.0978)
 -- (16.5333,11.1078) -- (16.5404,11.1216) -- (16.5475,11.1383) -- (16.5546,11.1771) -- (16.5617,12.1487) -- (16.5687,12.4507) -- (16.5757,12.4922) -- (16.5826,12.5207) -- (16.5896,12.5538) -- (16.5965,12.5834) -- (16.6034,12.5839) --
 (16.6102,12.5785) -- (16.6171,12.6213) -- (16.6239,12.6469) -- (16.6306,12.6657) -- (16.6374,12.6663) -- (16.6441,12.6939) -- (16.6508,12.6856) -- (16.6575,12.6883) -- (16.6641,12.7013) -- (16.6708,12.7103) -- (16.6774,12.7143) -- (16.6839,12.6979)
 -- (16.6905,12.7622) -- (16.697,12.7977) -- (16.7035,12.7746) -- (16.71,12.7653) -- (16.7165,12.7696) -- (16.7229,12.8038) -- (16.7293,12.7944) -- (16.7357,12.8017) -- (16.742,12.8085) -- (16.7484,12.8251) -- (16.7547,12.8147) -- (16.761,12.8766) --
 (16.7673,12.8812) -- (16.7735,12.8555) -- (16.7797,12.875) -- (16.7859,12.8595) -- (16.7921,12.9075) -- (16.7983,12.8604) -- (16.8044,12.8881) -- (16.8105,12.9158) -- (16.8166,12.9449) -- (16.8227,12.9549) -- (16.8288,12.9627) -- (16.8348,12.9559)
 -- (16.8408,12.9254) -- (16.8468,12.9521) -- (16.8528,12.9505) -- (16.8587,12.9984) -- (16.8647,12.9492) -- (16.8706,12.99) -- (16.8765,13.0449) -- (16.8823,13.0709) -- (17.3883,13.7087) -- (17.7808,14.1903) -- (18.1015,14.5943) -- (18.3726,14.9433)
 -- (18.6075,15.2861) -- (18.8147,15.5178) -- (19,15.7444) -- (19,15.7444);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (2.8,5.1357) -- (6.85,5.1357);
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (6.85,5.1357) -- (8.06917,5.13668) -- (8.78234,5.14256) -- (9.28834,5.15921) -- (9.68083,5.1928) -- (10.0015,5.24682) -- (10.2726,5.31912) -- (10.5075,5.40189) -- (10.7147,5.49236) --
 (10.9,5.59171) -- (11.0676,5.69725) -- (11.2207,5.8057) -- (11.3615,5.91458) -- (11.4918,6.02148) -- (11.6132,6.12298) -- (11.7267,6.21244) -- (11.8333,6.28876) -- (11.9339,6.35416) -- (12.029,6.40521) -- (12.1192,6.44356) -- (12.205,6.47356) --
 (12.2868,6.49574) -- (12.365,6.51047) -- (12.4399,6.51861) -- (12.5117,6.52649) -- (12.5806,6.53232) -- (12.647,6.53632) -- (12.711,6.5403) -- (12.7727,6.54512) -- (12.8323,6.55034) -- (12.89,6.55565) -- (12.9459,6.56133) -- (13,6.56738) --
 (13.0525,6.57239) -- (13.1035,6.57777) -- (13.153,6.5831) -- (13.2012,6.59014) -- (13.2481,6.60328) -- (13.2938,6.63233) -- (13.3383,6.70525) -- (13.3818,6.86911) -- (13.4242,6.91392) -- (13.4655,6.95685) -- (13.506,6.99937) -- (13.5455,7.03745) --
 (13.5842,7.07951) -- (13.622,7.12892) -- (13.659,7.18197) -- (13.6953,7.23359) -- (13.7308,7.28137) -- (13.7657,7.32631) -- (13.7998,7.36862) -- (13.8333,7.40963) -- (13.8662,7.45047) -- (13.8985,7.49282) -- (13.9302,7.53518) -- (13.9613,7.57741) --
 (13.9919,7.61872) -- (14.022,7.65852) -- (14.0515,7.69815) -- (14.0806,7.73745) -- (14.1092,7.77605) -- (14.1373,7.81145) -- (14.165,7.84476) -- (14.1923,7.87888) -- (14.2192,7.91645) -- (14.2456,7.95574) -- (14.2717,7.99085) -- (14.2973,8.02083) --
 (14.3226,8.05274) -- (14.3476,8.08965) -- (14.3722,8.1233) -- (14.3965,8.15277) -- (14.4204,8.18671) -- (14.444,8.21884) -- (14.4673,8.24694) -- (14.4903,8.28125) -- (14.513,8.3099) -- (14.5354,8.33784) -- (14.5575,8.37046) -- (14.5794,8.39757) --
 (14.6009,8.42951) -- (14.6223,8.45464) -- (14.6433,8.48631) -- (14.6641,8.51228) -- (14.6847,8.54178) -- (14.7051,8.56642) -- (14.7252,8.59478) -- (14.745,8.6218) -- (14.7647,8.64646) -- (14.7841,8.67442) -- (14.8033,8.69963) -- (14.8224,8.72554) --
 (14.8412,8.75239) -- (14.8598,8.77623) -- (14.8782,8.80101) -- (14.8964,8.82558) -- (14.9145,8.85008) -- (14.9323,8.87358) -- (14.95,8.89729) -- (14.9675,8.92076) -- (14.9848,8.94572) -- (15.002,8.97025) -- (15.019,8.99241) -- (15.0358,9.01506) --
 (15.0525,9.03705) -- (15.069,9.05943) -- (15.0854,9.08085) -- (15.1016,9.10292) -- (15.1176,9.12484) -- (15.1336,9.14707) -- (15.1493,9.16884) -- (15.165,9.19013) -- (15.1805,9.21266) -- (15.1958,9.23338) -- (15.2111,9.25273) -- (15.2262,9.27325) --
 (15.2411,9.29451) -- (15.256,9.31388) -- (15.2707,9.33423) -- (15.2853,9.35465) -- (15.2998,9.37436) -- (15.3141,9.39536) -- (15.3284,9.41443) -- (15.3425,9.43424) -- (15.3565,9.45272) -- (15.3704,9.47041) -- (15.3842,9.48983) -- (15.3979,9.50859)
 -- (15.4115,9.52695) -- (15.4249,9.54603) -- (15.4383,9.56503) -- (15.4516,9.58429) -- (15.4648,9.60257) -- (15.4779,9.61881) -- (15.4908,9.63777) -- (15.5037,9.65427) -- (15.5165,9.67106) -- (15.5292,9.6891) -- (15.5418,9.70657) --
 (15.5543,9.72488) -- (15.5668,9.74144) -- (15.5791,9.76046) -- (15.5914,9.77738) -- (15.6035,9.7932) -- (15.6156,9.80861) -- (15.6276,9.82564) -- (15.6396,9.84229) -- (15.6514,9.85728) -- (15.6632,9.87459) -- (15.6749,9.88908) -- (15.6865,9.89311)
 -- (15.698,9.92367) -- (15.7095,9.94049) -- (15.7208,9.95691) -- (15.7322,9.97112) -- (15.7434,9.98635) -- (15.7546,10.0022) -- (15.7657,10.0182) -- (15.7767,10.0325) -- (15.7876,10.049) -- (15.7985,10.0653) -- (15.8094,10.0814) -- (15.8201,10.0945)
 -- (15.8308,10.1087) -- (15.8414,10.1247) -- (15.852,10.1377) -- (15.8625,10.1521) -- (15.8729,10.1669) -- (15.8833,10.1836) -- (15.8936,10.1967) -- (15.9039,10.212) -- (15.9141,10.2272) -- (15.9242,10.2415) -- (15.9343,10.2538) -- (15.9443,10.2668)
 -- (15.9543,10.2818) -- (15.9642,10.2946) -- (15.9741,10.3087) -- (15.9839,10.3228) -- (15.9936,10.3382) -- (16.0033,10.3522) -- (16.0129,10.3644) -- (16.0225,10.3789) -- (16.032,10.3914) -- (16.0415,10.404) -- (16.051,10.4163) -- (16.0603,10.4312)
 -- (16.0697,10.4434) -- (16.079,10.4565) -- (16.0882,10.4705) -- (16.0974,10.4847) -- (16.1065,10.4973) -- (16.1156,10.5081) -- (16.1246,10.5223) -- (16.1336,10.5339) -- (16.1426,10.5458) -- (16.1515,10.5574) -- (16.1604,10.5719) --
 (16.1692,10.5852) -- (16.1779,10.597) -- (16.1867,10.6104) -- (16.1954,10.623) -- (16.204,10.6349) -- (16.2126,10.6447) -- (16.2212,10.6584) -- (16.2297,10.6698) -- (16.2382,10.6813) -- (16.2466,10.6927) -- (16.255,10.7061) -- (16.2633,10.7212) --
 (16.2717,10.7309) -- (16.2799,10.7425) -- (16.2882,10.7542) -- (16.2964,10.7657) -- (16.3045,10.7753) -- (16.3127,10.7877) -- (16.3207,10.7998) -- (16.3288,10.8107) -- (16.3368,10.823) -- (16.3448,10.8357) -- (16.3527,10.8489) -- (16.3606,10.8557)
 -- (16.3685,10.8688) -- (16.3763,10.8796) -- (16.3841,10.8908) -- (16.3919,10.9001) -- (16.3996,10.9111) -- (16.4073,10.9248) -- (16.415,10.9352) -- (16.4226,10.9478) -- (16.4302,10.9575) -- (16.4378,10.9703) -- (16.4453,10.9775) --
 (16.4528,10.9895) -- (16.4603,10.9996) -- (16.4677,11.0109) -- (16.4751,11.0204) -- (16.4825,11.0313) -- (16.4899,11.0462) -- (16.4972,11.0558) -- (16.5045,11.0652) -- (16.5117,11.0759) -- (16.5189,11.0887) -- (16.5261,11.0978) -- (16.5333,11.1078)
 -- (16.5404,11.1216) -- (16.5475,11.1383) -- (16.5546,11.1771) -- (16.5617,12.1487) -- (16.5687,12.4507) -- (16.5757,12.4922) -- (16.5826,12.5207) -- (16.5896,12.5538) -- (16.5965,12.5834) -- (16.6034,12.5839) -- (16.6102,12.5785) --
 (16.6171,12.6213) -- (16.6239,12.6469) -- (16.6306,12.6657) -- (16.6374,12.6663) -- (16.6441,12.6939) -- (16.6508,12.6856) -- (16.6575,12.6883) -- (16.6641,12.7013) -- (16.6708,12.7103) -- (16.6774,12.7143) -- (16.6839,12.6979) -- (16.6905,12.7622)
 -- (16.697,12.7977) -- (16.7035,12.7746) -- (16.71,12.7653) -- (16.7165,12.7696) -- (16.7229,12.8038) -- (16.7293,12.7944) -- (16.7357,12.8017) -- (16.742,12.8085) -- (16.7484,12.8251) -- (16.7547,12.8147) -- (16.761,12.8766) -- (16.7673,12.8812) --
 (16.7735,12.8555) -- (16.7797,12.875) -- (16.7859,12.8595) -- (16.7921,12.9075) -- (16.7983,12.8604) -- (16.8044,12.8881) -- (16.8105,12.9158) -- (16.8166,12.9449) -- (16.8227,12.9549) -- (16.8288,12.9627) -- (16.8348,12.9559) -- (16.8408,12.9254)
 -- (16.8468,12.9521) -- (16.8528,12.9505) -- (16.8587,12.9984) -- (16.8647,12.9492) -- (16.8706,12.99) -- (16.8765,13.0449) -- (16.8823,13.0709) -- (17.3883,13.7087) -- (17.7808,14.1903) -- (18.1015,14.5943) -- (18.3726,14.9433) -- (18.6075,15.2861)
 -- (18.8147,15.5178) -- (19,15.7444) -- (19,15.7444);
\definecolor{c}{rgb}{0.4,0.6,0.8};
\draw [c, fill=c] (2.8,18.3467) -- (2.8,12.8925) -- (5.63083,12.8925) -- (6.85,12.8925) -- (7.56317,12.8925) -- (8.06917,12.8927) -- (8.46166,12.893) -- (8.78234,12.8935) -- (9.05348,12.8945) -- (9.28834,12.8959) -- (9.49551,12.898) --
 (9.68083,12.9009) -- (9.84847,12.9047) -- (10.0015,12.9098) -- (10.1423,12.9163) -- (10.2726,12.9244) -- (10.394,12.9343) -- (10.5075,12.9463) -- (10.6141,12.9607) -- (10.7147,12.9775) -- (10.8098,12.997) -- (10.9,13.0193) -- (10.9858,13.0446) --
 (11.0676,13.0727) -- (11.1458,13.1038) -- (11.2207,13.1375) -- (11.2925,13.1737) -- (11.3615,13.2119) -- (11.4279,13.2516) -- (11.4918,13.2925) -- (11.5535,13.3338) -- (11.6132,13.375) -- (11.6708,13.4158) -- (11.7267,13.4562) -- (11.7808,13.4965)
 -- (11.8333,13.5372) -- (11.8843,13.5794) -- (11.9339,13.6238) -- (11.982,13.6711) -- (12.029,13.7213) -- (12.0746,13.8416) -- (12.1192,13.9172) -- (12.1626,13.9839) -- (12.205,13.9839) -- (12.2464,14.0435) -- (12.2868,14.0975) -- (12.3263,14.1468)
 -- (12.365,14.1921) -- (12.4028,14.234) -- (12.4399,14.2731) -- (12.4761,14.2731) -- (12.5117,14.3096) -- (12.5465,14.344) -- (12.5806,14.4069) -- (12.6141,14.4636) -- (12.647,14.5392) -- (12.6793,14.6059) -- (12.711,14.6841) -- (12.7421,14.7687) --
 (12.7727,14.8424) -- (12.8028,14.9197) -- (12.8323,14.9769) -- (12.8614,15.0387) -- (12.89,15.0945) -- (12.9182,15.1532) -- (12.9459,15.2065) -- (12.9731,15.2617) -- (13,15.3121) -- (13.0264,15.3471) -- (13.0525,15.3693) -- (13.0782,15.3801) --
 (13.1035,15.3801) -- (13.1284,15.3748) -- (13.153,15.3748) -- (13.1773,15.3801) -- (13.2012,15.3907) -- (13.2248,15.4062) -- (13.2481,15.4312) -- (13.2711,15.4689) -- (13.2938,15.5128) -- (13.3162,15.5575) -- (13.3383,15.5989) -- (13.3602,15.6306)
 -- (13.3818,15.6574) -- (13.4031,15.6799) -- (13.4242,15.6954) -- (13.445,15.7135) -- (13.4655,15.7339) -- (13.4859,15.7535) -- (13.506,15.7779) -- (13.5259,15.8087) -- (13.5455,15.8404) -- (13.5649,15.8749) -- (13.5842,15.9115) -- (13.6032,15.946)
 -- (13.622,15.9785) -- (13.6406,16.0074) -- (13.659,16.0299) -- (13.6773,16.0416) -- (13.6953,16.0466) -- (13.7132,16.0466) -- (13.7308,16.0531) -- (13.7483,16.0676) -- (13.7657,16.0909) -- (13.7828,16.1205) -- (13.7998,16.1569) -- (13.8166,16.1923)
 -- (13.8333,16.2221) -- (13.8498,16.2445) -- (13.8662,16.2684) -- (13.8824,16.2998) -- (13.8985,16.3364) -- (13.9144,16.3672) -- (13.9302,16.3873) -- (13.9458,16.3998) -- (13.9613,16.4155) -- (13.9767,16.4472) -- (13.9919,16.4946) --
 (14.007,16.5397) -- (14.022,16.568) -- (14.0368,16.5764) -- (14.0515,16.5725) -- (14.0661,16.5634) -- (14.0806,16.55) -- (14.0949,16.5342) -- (14.1092,16.518) -- (14.1233,16.5108) -- (14.1373,16.5216) -- (14.1512,16.554) -- (14.165,16.601) --
 (14.1787,16.6552) -- (14.1923,16.7098) -- (14.2058,16.7525) -- (14.2192,16.7793) -- (14.2324,16.7997) -- (14.2456,16.8198) -- (14.2587,16.8343) -- (14.2717,16.8416) -- (14.2845,16.844) -- (14.2973,16.8452) -- (14.31,16.8548) -- (14.3226,16.8711) --
 (14.3352,16.8844) -- (14.3476,16.8996) -- (14.3599,16.9242) -- (14.3722,16.9481) -- (14.3844,16.9682) -- (14.3965,16.9847) -- (14.4085,16.9891) -- (14.4204,16.9869) -- (14.4322,16.9879) -- (14.444,16.9894) -- (14.4557,17.0048) -- (14.4673,17.0349)
 -- (14.4788,17.0642) -- (14.4903,17.106) -- (14.5017,17.1522) -- (14.513,17.1733) -- (14.5242,17.1873) -- (14.5354,17.2005) -- (14.5465,17.2016) -- (14.5575,17.2035) -- (14.5685,17.1893) -- (14.5794,17.1615) -- (14.5902,17.1541) -- (14.6009,17.1454)
 -- (14.6116,17.1527) -- (14.6223,17.2061) -- (14.6328,17.2628) -- (14.6433,17.3302) -- (14.6538,17.4049) -- (14.6641,17.434) -- (14.6745,17.4441) -- (14.6847,17.4437) -- (14.6949,17.4166) -- (14.7051,17.3874) -- (14.7151,17.35) -- (14.7252,17.317)
 -- (14.7351,17.319) -- (14.745,17.3296) -- (14.7549,17.347) -- (14.7647,17.3995) -- (14.7744,17.4487) -- (14.7841,17.4974) -- (14.7938,17.564) -- (14.8033,17.5908) -- (14.8129,17.6079) -- (14.8224,17.6286) -- (14.8318,17.5951) -- (14.8412,17.5631)
 -- (14.8505,17.5594) -- (14.8598,17.5345) -- (14.869,17.5273) -- (14.8782,17.5528) -- (14.8873,17.5649) -- (14.8964,17.5958) -- (14.9055,17.6242) -- (14.9145,17.6333) -- (14.9234,17.6656) -- (14.9323,17.6958) -- (14.9412,17.7064) -- (14.95,17.7297)
 -- (14.9588,17.7502) -- (14.9675,17.7511) -- (14.9762,17.7594) -- (14.9848,17.7601) -- (14.9934,17.7607) -- (15.002,17.7516) -- (15.0105,17.7473) -- (15.019,17.7537) -- (15.0274,17.7657) -- (15.0358,17.7785) -- (15.0442,17.8102) -- (15.0525,17.8356)
 -- (15.0608,17.8614) -- (15.069,17.8679) -- (15.0772,17.877) -- (15.0854,17.8931) -- (15.0935,17.9006) -- (15.1016,17.9176) -- (15.1096,17.9498) -- (15.1176,17.9292) -- (15.1256,17.9176) -- (15.1336,17.9062) -- (15.1415,17.8863) -- (15.1493,17.9111)
 -- (15.1572,17.9541) -- (15.165,17.9756) -- (15.1727,18.0196) -- (15.1805,18.0235) -- (15.1882,18.0442) -- (15.1958,18.0602) -- (15.2035,18.0537) -- (15.2111,18.0537) -- (15.2186,18.0517) -- (15.2262,18.0174) -- (15.2337,18.0411) --
 (15.2411,18.0501) -- (15.2486,18.0435) -- (15.256,18.0704) -- (15.2633,18.1089) -- (15.2707,18.1263) -- (15.278,18.1905) -- (15.2853,18.2166) -- (15.2925,18.1897) -- (15.2998,18.1814) -- (15.307,18.1538) -- (15.3141,18.1052) -- (15.3213,18.1332) --
 (15.3284,18.1461) -- (15.3354,18.1762) -- (15.3425,18.2256) -- (15.3495,18.2571) -- (15.3565,18.2574) -- (15.3635,18.2738) -- (15.3704,18.2785) -- (15.3773,18.2817) -- (15.3842,18.2934) -- (15.3911,18.2847) -- (15.3979,18.2597) -- (15.4047,18.2554)
 -- (15.4115,18.2504) -- (15.4182,18.272) -- (15.4249,18.3126) -- (15.4293,18.3467) -- (15.4633,18.3467) -- (15.4648,18.3449) -- (15.4653,18.3467);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=0.9] (2.8,12.8925) -- (5.63083,12.8925);
\draw [c,line width=0.9] (5.63083,12.8925) -- (6.85,12.8925) -- (7.56317,12.8925) -- (8.06917,12.8927) -- (8.46166,12.893) -- (8.78234,12.8935) -- (9.05348,12.8945) -- (9.28834,12.8959) -- (9.49551,12.898) -- (9.68083,12.9009) -- (9.84847,12.9047) --
 (10.0015,12.9098) -- (10.1423,12.9163) -- (10.2726,12.9244) -- (10.394,12.9343) -- (10.5075,12.9463) -- (10.6141,12.9607) -- (10.7147,12.9775) -- (10.8098,12.997) -- (10.9,13.0193) -- (10.9858,13.0446) -- (11.0676,13.0727) -- (11.1458,13.1038) --
 (11.2207,13.1375) -- (11.2925,13.1737) -- (11.3615,13.2119) -- (11.4279,13.2516) -- (11.4918,13.2925) -- (11.5535,13.3338) -- (11.6132,13.375) -- (11.6708,13.4158) -- (11.7267,13.4562) -- (11.7808,13.4965) -- (11.8333,13.5372) -- (11.8843,13.5794)
 -- (11.9339,13.6238) -- (11.982,13.6711) -- (12.029,13.7213) -- (12.0746,13.8416) -- (12.1192,13.9172) -- (12.1626,13.9839) -- (12.205,13.9839) -- (12.2464,14.0435) -- (12.2868,14.0975) -- (12.3263,14.1468) -- (12.365,14.1921) -- (12.4028,14.234) --
 (12.4399,14.2731) -- (12.4761,14.2731) -- (12.5117,14.3096) -- (12.5465,14.344) -- (12.5806,14.4069) -- (12.6141,14.4636) -- (12.647,14.5392) -- (12.6793,14.6059) -- (12.711,14.6841) -- (12.7421,14.7687) -- (12.7727,14.8424) -- (12.8028,14.9197) --
 (12.8323,14.9769) -- (12.8614,15.0387) -- (12.89,15.0945) -- (12.9182,15.1532) -- (12.9459,15.2065) -- (12.9731,15.2617) -- (13,15.3121) -- (13.0264,15.3471) -- (13.0525,15.3693) -- (13.0782,15.3801) -- (13.1035,15.3801) -- (13.1284,15.3748) --
 (13.153,15.3748) -- (13.1773,15.3801) -- (13.2012,15.3907) -- (13.2248,15.4062) -- (13.2481,15.4312) -- (13.2711,15.4689) -- (13.2938,15.5128) -- (13.3162,15.5575) -- (13.3383,15.5989) -- (13.3602,15.6306) -- (13.3818,15.6574) -- (13.4031,15.6799)
 -- (13.4242,15.6954) -- (13.445,15.7135) -- (13.4655,15.7339) -- (13.4859,15.7535) -- (13.506,15.7779) -- (13.5259,15.8087) -- (13.5455,15.8404) -- (13.5649,15.8749) -- (13.5842,15.9115) -- (13.6032,15.946) -- (13.622,15.9785) -- (13.6406,16.0074)
 -- (13.659,16.0299) -- (13.6773,16.0416) -- (13.6953,16.0466) -- (13.7132,16.0466) -- (13.7308,16.0531) -- (13.7483,16.0676) -- (13.7657,16.0909) -- (13.7828,16.1205) -- (13.7998,16.1569) -- (13.8166,16.1923) -- (13.8333,16.2221) --
 (13.8498,16.2445) -- (13.8662,16.2684) -- (13.8824,16.2998) -- (13.8985,16.3364) -- (13.9144,16.3672) -- (13.9302,16.3873) -- (13.9458,16.3998) -- (13.9613,16.4155) -- (13.9767,16.4472) -- (13.9919,16.4946) -- (14.007,16.5397) -- (14.022,16.568) --
 (14.0368,16.5764) -- (14.0515,16.5725) -- (14.0661,16.5634) -- (14.0806,16.55) -- (14.0949,16.5342) -- (14.1092,16.518) -- (14.1233,16.5108) -- (14.1373,16.5216) -- (14.1512,16.554) -- (14.165,16.601) -- (14.1787,16.6552) -- (14.1923,16.7098) --
 (14.2058,16.7525) -- (14.2192,16.7793) -- (14.2324,16.7997) -- (14.2456,16.8198) -- (14.2587,16.8343) -- (14.2717,16.8416) -- (14.2845,16.844) -- (14.2973,16.8452) -- (14.31,16.8548) -- (14.3226,16.8711) -- (14.3352,16.8844) -- (14.3476,16.8996) --
 (14.3599,16.9242) -- (14.3722,16.9481) -- (14.3844,16.9682) -- (14.3965,16.9847) -- (14.4085,16.9891) -- (14.4204,16.9869) -- (14.4322,16.9879) -- (14.444,16.9894) -- (14.4557,17.0048) -- (14.4673,17.0349) -- (14.4788,17.0642) -- (14.4903,17.106) --
 (14.5017,17.1522) -- (14.513,17.1733) -- (14.5242,17.1873) -- (14.5354,17.2005) -- (14.5465,17.2016) -- (14.5575,17.2035) -- (14.5685,17.1893) -- (14.5794,17.1615) -- (14.5902,17.1541) -- (14.6009,17.1454) -- (14.6116,17.1527) -- (14.6223,17.2061)
 -- (14.6328,17.2628) -- (14.6433,17.3302) -- (14.6538,17.4049) -- (14.6641,17.434) -- (14.6745,17.4441) -- (14.6847,17.4437) -- (14.6949,17.4166) -- (14.7051,17.3874) -- (14.7151,17.35) -- (14.7252,17.317) -- (14.7351,17.319) -- (14.745,17.3296) --
 (14.7549,17.347) -- (14.7647,17.3995) -- (14.7744,17.4487) -- (14.7841,17.4974) -- (14.7938,17.564) -- (14.8033,17.5908) -- (14.8129,17.6079) -- (14.8224,17.6286) -- (14.8318,17.5951) -- (14.8412,17.5631) -- (14.8505,17.5594) -- (14.8598,17.5345) --
 (14.869,17.5273) -- (14.8782,17.5528) -- (14.8873,17.5649) -- (14.8964,17.5958) -- (14.9055,17.6242) -- (14.9145,17.6333) -- (14.9234,17.6656) -- (14.9323,17.6958) -- (14.9412,17.7064) -- (14.95,17.7297) -- (14.9588,17.7502) -- (14.9675,17.7511) --
 (14.9762,17.7594) -- (14.9848,17.7601) -- (14.9934,17.7607) -- (15.002,17.7516) -- (15.0105,17.7473) -- (15.019,17.7537) -- (15.0274,17.7657) -- (15.0358,17.7785) -- (15.0442,17.8102) -- (15.0525,17.8356) -- (15.0608,17.8614) -- (15.069,17.8679) --
 (15.0772,17.877) -- (15.0854,17.8931) -- (15.0935,17.9006) -- (15.1016,17.9176) -- (15.1096,17.9498) -- (15.1176,17.9292) -- (15.1256,17.9176) -- (15.1336,17.9062) -- (15.1415,17.8863) -- (15.1493,17.9111) -- (15.1572,17.9541) -- (15.165,17.9756) --
 (15.1727,18.0196) -- (15.1805,18.0235) -- (15.1882,18.0442) -- (15.1958,18.0602) -- (15.2035,18.0537) -- (15.2111,18.0537) -- (15.2186,18.0517) -- (15.2262,18.0174) -- (15.2337,18.0411) -- (15.2411,18.0501) -- (15.2486,18.0435) -- (15.256,18.0704)
 -- (15.2633,18.1089) -- (15.2707,18.1263) -- (15.278,18.1905) -- (15.2853,18.2166) -- (15.2925,18.1897) -- (15.2998,18.1814) -- (15.307,18.1538) -- (15.3141,18.1052) -- (15.3213,18.1332) -- (15.3284,18.1461) -- (15.3354,18.1762) -- (15.3425,18.2256)
 -- (15.3495,18.2571) -- (15.3565,18.2574) -- (15.3635,18.2738) -- (15.3704,18.2785) -- (15.3773,18.2817) -- (15.3842,18.2934) -- (15.3911,18.2847) -- (15.3979,18.2597) -- (15.4047,18.2554) -- (15.4115,18.2504) -- (15.4182,18.272) --
 (15.4249,18.3126) -- (15.4293,18.3467);
\draw [c,line width=0.9] (15.4633,18.3467) -- (15.4648,18.3449);
\draw [c,line width=0.9] (15.4648,18.3449) -- (15.4653,18.3467);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (4.01917,13.1324) node[scale=1.27276, color=c, rotate=0]{CAST};
\draw [anchor=base west] (4.01917,6.76126) node[scale=1.71823, color=c, rotate=0]{IAXO};
\draw [anchor=base west] (4.01917,5.54067) node[scale=1.27276, color=c, rotate=0]{IAXO+};
\draw [c,line width=0.9] (2.8,2.70372) -- (19,2.70372);
\draw [c,line width=0.9] (2.8,3.17301) -- (2.8,2.70372);
\draw [c,line width=0.9] (4.01918,2.93837) -- (4.01918,2.70372);
\draw [c,line width=0.9] (4.73234,2.93837) -- (4.73234,2.70372);
\draw [c,line width=0.9] (5.23835,2.93837) -- (5.23835,2.70372);
\draw [c,line width=0.9] (5.63083,2.93837) -- (5.63083,2.70372);
\draw [c,line width=0.9] (5.95152,2.93837) -- (5.95152,2.70372);
\draw [c,line width=0.9] (6.22265,2.93837) -- (6.22265,2.70372);
\draw [c,line width=0.9] (6.45752,2.93837) -- (6.45752,2.70372);
\draw [c,line width=0.9] (6.66469,2.93837) -- (6.66469,2.70372);
\draw [c,line width=0.9] (6.85,3.17301) -- (6.85,2.70372);
\draw [c,line width=0.9] (8.06917,2.93837) -- (8.06917,2.70372);
\draw [c,line width=0.9] (8.78234,2.93837) -- (8.78234,2.70372);
\draw [c,line width=0.9] (9.28835,2.93837) -- (9.28835,2.70372);
\draw [c,line width=0.9] (9.68083,2.93837) -- (9.68083,2.70372);
\draw [c,line width=0.9] (10.0015,2.93837) -- (10.0015,2.70372);
\draw [c,line width=0.9] (10.2726,2.93837) -- (10.2726,2.70372);
\draw [c,line width=0.9] (10.5075,2.93837) -- (10.5075,2.70372);
\draw [c,line width=0.9] (10.7147,2.93837) -- (10.7147,2.70372);
\draw [c,line width=0.9] (10.9,3.17301) -- (10.9,2.70372);
\draw [c,line width=0.9] (12.1192,2.93837) -- (12.1192,2.70372);
\draw [c,line width=0.9] (12.8323,2.93837) -- (12.8323,2.70372);
\draw [c,line width=0.9] (13.3383,2.93837) -- (13.3383,2.70372);
\draw [c,line width=0.9] (13.7308,2.93837) -- (13.7308,2.70372);
\draw [c,line width=0.9] (14.0515,2.93837) -- (14.0515,2.70372);
\draw [c,line width=0.9] (14.3226,2.93837) -- (14.3226,2.70372);
\draw [c,line width=0.9] (14.5575,2.93837) -- (14.5575,2.70372);
\draw [c,line width=0.9] (14.7647,2.93837) -- (14.7647,2.70372);
\draw [c,line width=0.9] (14.95,3.17301) -- (14.95,2.70372);
\draw [c,line width=0.9] (16.1692,2.93837) -- (16.1692,2.70372);
\draw [c,line width=0.9] (16.8823,2.93837) -- (16.8823,2.70372);
\draw [c,line width=0.9] (17.3883,2.93837) -- (17.3883,2.70372);
\draw [c,line width=0.9] (17.7808,2.93837) -- (17.7808,2.70372);
\draw [c,line width=0.9] (18.1015,2.93837) -- (18.1015,2.70372);
\draw [c,line width=0.9] (18.3726,2.93837) -- (18.3726,2.70372);
\draw [c,line width=0.9] (18.6075,2.93837) -- (18.6075,2.70372);
\draw [c,line width=0.9] (18.8147,2.93837) -- (18.8147,2.70372);
\draw [c,line width=0.9] (19,3.17301) -- (19,2.70372);
\draw [c,line width=0.9] (2.8,18.3467) -- (19,18.3467);
\draw [c,line width=0.9] (2.8,17.8774) -- (2.8,18.3467);
\draw [c,line width=0.9] (4.01918,18.1121) -- (4.01918,18.3467);
\draw [c,line width=0.9] (4.73234,18.1121) -- (4.73234,18.3467);
\draw [c,line width=0.9] (5.23835,18.1121) -- (5.23835,18.3467);
\draw [c,line width=0.9] (5.63083,18.1121) -- (5.63083,18.3467);
\draw [c,line width=0.9] (5.95152,18.1121) -- (5.95152,18.3467);
\draw [c,line width=0.9] (6.22265,18.1121) -- (6.22265,18.3467);
\draw [c,line width=0.9] (6.45752,18.1121) -- (6.45752,18.3467);
\draw [c,line width=0.9] (6.66469,18.1121) -- (6.66469,18.3467);
\draw [c,line width=0.9] (6.85,17.8774) -- (6.85,18.3467);
\draw [c,line width=0.9] (8.06917,18.1121) -- (8.06917,18.3467);
\draw [c,line width=0.9] (8.78234,18.1121) -- (8.78234,18.3467);
\draw [c,line width=0.9] (9.28835,18.1121) -- (9.28835,18.3467);
\draw [c,line width=0.9] (9.68083,18.1121) -- (9.68083,18.3467);
\draw [c,line width=0.9] (10.0015,18.1121) -- (10.0015,18.3467);
\draw [c,line width=0.9] (10.2726,18.1121) -- (10.2726,18.3467);
\draw [c,line width=0.9] (10.5075,18.1121) -- (10.5075,18.3467);
\draw [c,line width=0.9] (10.7147,18.1121) -- (10.7147,18.3467);
\draw [c,line width=0.9] (10.9,17.8774) -- (10.9,18.3467);
\draw [c,line width=0.9] (12.1192,18.1121) -- (12.1192,18.3467);
\draw [c,line width=0.9] (12.8323,18.1121) -- (12.8323,18.3467);
\draw [c,line width=0.9] (13.3383,18.1121) -- (13.3383,18.3467);
\draw [c,line width=0.9] (13.7308,18.1121) -- (13.7308,18.3467);
\draw [c,line width=0.9] (14.0515,18.1121) -- (14.0515,18.3467);
\draw [c,line width=0.9] (14.3226,18.1121) -- (14.3226,18.3467);
\draw [c,line width=0.9] (14.5575,18.1121) -- (14.5575,18.3467);
\draw [c,line width=0.9] (14.7647,18.1121) -- (14.7647,18.3467);
\draw [c,line width=0.9] (14.95,17.8774) -- (14.95,18.3467);
\draw [c,line width=0.9] (16.1692,18.1121) -- (16.1692,18.3467);
\draw [c,line width=0.9] (16.8823,18.1121) -- (16.8823,18.3467);
\draw [c,line width=0.9] (17.3883,18.1121) -- (17.3883,18.3467);
\draw [c,line width=0.9] (17.7808,18.1121) -- (17.7808,18.3467);
\draw [c,line width=0.9] (18.1015,18.1121) -- (18.1015,18.3467);
\draw [c,line width=0.9] (18.3726,18.1121) -- (18.3726,18.3467);
\draw [c,line width=0.9] (18.6075,18.1121) -- (18.6075,18.3467);
\draw [c,line width=0.9] (18.8147,18.1121) -- (18.8147,18.3467);
\draw [c,line width=0.9] (19,17.8774) -- (19,18.3467);
\draw [c,line width=0.9] (2.8,2.70372) -- (2.8,18.3467);
\draw [c,line width=0.9] (3.286,2.70373) -- (2.8,2.70373);
\draw [c,line width=0.9] (3.043,4.2734) -- (2.8,4.2734);
\draw [c,line width=0.9] (3.043,5.1916) -- (2.8,5.1916);
\draw [c,line width=0.9] (3.043,5.84307) -- (2.8,5.84307);
\draw [c,line width=0.9] (3.043,6.34839) -- (2.8,6.34839);
\draw [c,line width=0.9] (3.043,6.76126) -- (2.8,6.76126);
\draw [c,line width=0.9] (3.043,7.11035) -- (2.8,7.11035);
\draw [c,line width=0.9] (3.043,7.41273) -- (2.8,7.41273);
\draw [c,line width=0.9] (3.043,7.67946) -- (2.8,7.67946);
\draw [c,line width=0.9] (3.286,7.91806) -- (2.8,7.91806);
\draw [c,line width=0.9] (3.043,9.48772) -- (2.8,9.48772);
\draw [c,line width=0.9] (3.043,10.4059) -- (2.8,10.4059);
\draw [c,line width=0.9] (3.043,11.0574) -- (2.8,11.0574);
\draw [c,line width=0.9] (3.043,11.5627) -- (2.8,11.5627);
\draw [c,line width=0.9] (3.043,11.9756) -- (2.8,11.9756);
\draw [c,line width=0.9] (3.043,12.3247) -- (2.8,12.3247);
\draw [c,line width=0.9] (3.043,12.6271) -- (2.8,12.6271);
\draw [c,line width=0.9] (3.043,12.8938) -- (2.8,12.8938);
\draw [c,line width=0.9] (3.286,13.1324) -- (2.8,13.1324);
\draw [c,line width=0.9] (3.043,14.702) -- (2.8,14.702);
\draw [c,line width=0.9] (3.043,15.6202) -- (2.8,15.6202);
\draw [c,line width=0.9] (3.043,16.2717) -- (2.8,16.2717);
\draw [c,line width=0.9] (3.043,16.777) -- (2.8,16.777);
\draw [c,line width=0.9] (3.043,17.1899) -- (2.8,17.1899);
\draw [c,line width=0.9] (3.043,17.539) -- (2.8,17.539);
\draw [c,line width=0.9] (3.043,17.8414) -- (2.8,17.8414);
\draw [c,line width=0.9] (3.043,18.1081) -- (2.8,18.1081);
\draw [c,line width=0.9] (3.286,18.3467) -- (2.8,18.3467);
\draw [c,line width=0.9] (19,2.70372) -- (19,18.3467);
\draw [c,line width=0.9] (18.514,2.70373) -- (19,2.70373);
\draw [c,line width=0.9] (18.757,4.2734) -- (19,4.2734);
\draw [c,line width=0.9] (18.757,5.1916) -- (19,5.1916);
\draw [c,line width=0.9] (18.757,5.84307) -- (19,5.84307);
\draw [c,line width=0.9] (18.757,6.34839) -- (19,6.34839);
\draw [c,line width=0.9] (18.757,6.76126) -- (19,6.76126);
\draw [c,line width=0.9] (18.757,7.11035) -- (19,7.11035);
\draw [c,line width=0.9] (18.757,7.41273) -- (19,7.41273);
\draw [c,line width=0.9] (18.757,7.67946) -- (19,7.67946);
\draw [c,line width=0.9] (18.514,7.91806) -- (19,7.91806);
\draw [c,line width=0.9] (18.757,9.48772) -- (19,9.48772);
\draw [c,line width=0.9] (18.757,10.4059) -- (19,10.4059);
\draw [c,line width=0.9] (18.757,11.0574) -- (19,11.0574);
\draw [c,line width=0.9] (18.757,11.5627) -- (19,11.5627);
\draw [c,line width=0.9] (18.757,11.9756) -- (19,11.9756);
\draw [c,line width=0.9] (18.757,12.3247) -- (19,12.3247);
\draw [c,line width=0.9] (18.757,12.6271) -- (19,12.6271);
\draw [c,line width=0.9] (18.757,12.8938) -- (19,12.8938);
\draw [c,line width=0.9] (18.514,13.1324) -- (19,13.1324);
\draw [c,line width=0.9] (18.757,14.702) -- (19,14.702);
\draw [c,line width=0.9] (18.757,15.6202) -- (19,15.6202);
\draw [c,line width=0.9] (18.757,16.2717) -- (19,16.2717);
\draw [c,line width=0.9] (18.757,16.777) -- (19,16.777);
\draw [c,line width=0.9] (18.757,17.1899) -- (19,17.1899);
\draw [c,line width=0.9] (18.757,17.539) -- (19,17.539);
\draw [c,line width=0.9] (18.757,17.8414) -- (19,17.8414);
\draw [c,line width=0.9] (18.757,18.1081) -- (19,18.1081);
\draw [c,line width=0.9] (18.514,18.3467) -- (19,18.3467);
\end{tikzpicture}


==> pics/IAXO_star_anomaly_gae_vs_gag.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,19.3123);
\draw [color=c, fill=c] (2.8,2.70372) rectangle (19,18.3467);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,2.70372) -- (2.8,18.3467) -- (19,18.3467) -- (19,2.70372) -- (2.8,2.70372);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.8,2.70372) rectangle (19,18.3467);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,2.70372) -- (2.8,18.3467) -- (19,18.3467) -- (19,2.70372) -- (2.8,2.70372);
\draw [c,line width=0.9] (2.8,2.70372) -- (19,2.70372);
\draw [anchor= east] (19,1.29779) node[scale=1.52731, color=c, rotate=0]{$g_{ae}$};
\draw [c,line width=0.9] (2.8,3.17301) -- (2.8,2.70372);
\draw [anchor=base] (2.8,1.82984) node[scale=1.52731, color=c, rotate=0]{$10^{-15}$};
\draw [c,line width=0.9] (3.77534,2.93837) -- (3.77534,2.70372);
\draw [c,line width=0.9] (4.34588,2.93837) -- (4.34588,2.70372);
\draw [c,line width=0.9] (4.75068,2.93837) -- (4.75068,2.70372);
\draw [c,line width=0.9] (5.06467,2.93837) -- (5.06467,2.70372);
\draw [c,line width=0.9] (5.32121,2.93837) -- (5.32121,2.70372);
\draw [c,line width=0.9] (5.53812,2.93837) -- (5.53812,2.70372);
\draw [c,line width=0.9] (5.72601,2.93837) -- (5.72601,2.70372);
\draw [c,line width=0.9] (5.89175,2.93837) -- (5.89175,2.70372);
\draw [c,line width=0.9] (6.04,3.17301) -- (6.04,2.70372);
\draw [anchor=base] (6.04,1.82984) node[scale=1.52731, color=c, rotate=0]{$10^{-14}$};
\draw [c,line width=0.9] (7.01534,2.93837) -- (7.01534,2.70372);
\draw [c,line width=0.9] (7.58588,2.93837) -- (7.58588,2.70372);
\draw [c,line width=0.9] (7.99068,2.93837) -- (7.99068,2.70372);
\draw [c,line width=0.9] (8.30466,2.93837) -- (8.30466,2.70372);
\draw [c,line width=0.9] (8.56121,2.93837) -- (8.56121,2.70372);
\draw [c,line width=0.9] (8.77812,2.93837) -- (8.77812,2.70372);
\draw [c,line width=0.9] (8.96601,2.93837) -- (8.96601,2.70372);
\draw [c,line width=0.9] (9.13175,2.93837) -- (9.13175,2.70372);
\draw [c,line width=0.9] (9.28,3.17301) -- (9.28,2.70372);
\draw [anchor=base] (9.28,1.82984) node[scale=1.52731, color=c, rotate=0]{$10^{-13}$};
\draw [c,line width=0.9] (10.2553,2.93837) -- (10.2553,2.70372);
\draw [c,line width=0.9] (10.8259,2.93837) -- (10.8259,2.70372);
\draw [c,line width=0.9] (11.2307,2.93837) -- (11.2307,2.70372);
\draw [c,line width=0.9] (11.5447,2.93837) -- (11.5447,2.70372);
\draw [c,line width=0.9] (11.8012,2.93837) -- (11.8012,2.70372);
\draw [c,line width=0.9] (12.0181,2.93837) -- (12.0181,2.70372);
\draw [c,line width=0.9] (12.206,2.93837) -- (12.206,2.70372);
\draw [c,line width=0.9] (12.3717,2.93837) -- (12.3717,2.70372);
\draw [c,line width=0.9] (12.52,3.17301) -- (12.52,2.70372);
\draw [anchor=base] (12.52,1.82984) node[scale=1.52731, color=c, rotate=0]{$10^{-12}$};
\draw [c,line width=0.9] (13.4953,2.93837) -- (13.4953,2.70372);
\draw [c,line width=0.9] (14.0659,2.93837) -- (14.0659,2.70372);
\draw [c,line width=0.9] (14.4707,2.93837) -- (14.4707,2.70372);
\draw [c,line width=0.9] (14.7847,2.93837) -- (14.7847,2.70372);
\draw [c,line width=0.9] (15.0412,2.93837) -- (15.0412,2.70372);
\draw [c,line width=0.9] (15.2581,2.93837) -- (15.2581,2.70372);
\draw [c,line width=0.9] (15.446,2.93837) -- (15.446,2.70372);
\draw [c,line width=0.9] (15.6117,2.93837) -- (15.6117,2.70372);
\draw [c,line width=0.9] (15.76,3.17301) -- (15.76,2.70372);
\draw [anchor=base] (15.76,1.82984) node[scale=1.52731, color=c, rotate=0]{$10^{-11}$};
\draw [c,line width=0.9] (16.7353,2.93837) -- (16.7353,2.70372);
\draw [c,line width=0.9] (17.3059,2.93837) -- (17.3059,2.70372);
\draw [c,line width=0.9] (17.7107,2.93837) -- (17.7107,2.70372);
\draw [c,line width=0.9] (18.0247,2.93837) -- (18.0247,2.70372);
\draw [c,line width=0.9] (18.2812,2.93837) -- (18.2812,2.70372);
\draw [c,line width=0.9] (18.4981,2.93837) -- (18.4981,2.70372);
\draw [c,line width=0.9] (18.686,2.93837) -- (18.686,2.70372);
\draw [c,line width=0.9] (18.8517,2.93837) -- (18.8517,2.70372);
\draw [c,line width=0.9] (19,3.17301) -- (19,2.70372);
\draw [anchor=base] (19,1.82984) node[scale=1.52731, color=c, rotate=0]{$10^{-10}$};
\draw [c,line width=0.9] (2.8,18.3467) -- (19,18.3467);
\draw [c,line width=0.9] (2.8,17.8774) -- (2.8,18.3467);
\draw [c,line width=0.9] (3.77534,18.1121) -- (3.77534,18.3467);
\draw [c,line width=0.9] (4.34588,18.1121) -- (4.34588,18.3467);
\draw [c,line width=0.9] (4.75068,18.1121) -- (4.75068,18.3467);
\draw [c,line width=0.9] (5.06467,18.1121) -- (5.06467,18.3467);
\draw [c,line width=0.9] (5.32121,18.1121) -- (5.32121,18.3467);
\draw [c,line width=0.9] (5.53812,18.1121) -- (5.53812,18.3467);
\draw [c,line width=0.9] (5.72601,18.1121) -- (5.72601,18.3467);
\draw [c,line width=0.9] (5.89175,18.1121) -- (5.89175,18.3467);
\draw [c,line width=0.9] (6.04,17.8774) -- (6.04,18.3467);
\draw [c,line width=0.9] (7.01534,18.1121) -- (7.01534,18.3467);
\draw [c,line width=0.9] (7.58588,18.1121) -- (7.58588,18.3467);
\draw [c,line width=0.9] (7.99068,18.1121) -- (7.99068,18.3467);
\draw [c,line width=0.9] (8.30466,18.1121) -- (8.30466,18.3467);
\draw [c,line width=0.9] (8.56121,18.1121) -- (8.56121,18.3467);
\draw [c,line width=0.9] (8.77812,18.1121) -- (8.77812,18.3467);
\draw [c,line width=0.9] (8.96601,18.1121) -- (8.96601,18.3467);
\draw [c,line width=0.9] (9.13175,18.1121) -- (9.13175,18.3467);
\draw [c,line width=0.9] (9.28,17.8774) -- (9.28,18.3467);
\draw [c,line width=0.9] (10.2553,18.1121) -- (10.2553,18.3467);
\draw [c,line width=0.9] (10.8259,18.1121) -- (10.8259,18.3467);
\draw [c,line width=0.9] (11.2307,18.1121) -- (11.2307,18.3467);
\draw [c,line width=0.9] (11.5447,18.1121) -- (11.5447,18.3467);
\draw [c,line width=0.9] (11.8012,18.1121) -- (11.8012,18.3467);
\draw [c,line width=0.9] (12.0181,18.1121) -- (12.0181,18.3467);
\draw [c,line width=0.9] (12.206,18.1121) -- (12.206,18.3467);
\draw [c,line width=0.9] (12.3717,18.1121) -- (12.3717,18.3467);
\draw [c,line width=0.9] (12.52,17.8774) -- (12.52,18.3467);
\draw [c,line width=0.9] (13.4953,18.1121) -- (13.4953,18.3467);
\draw [c,line width=0.9] (14.0659,18.1121) -- (14.0659,18.3467);
\draw [c,line width=0.9] (14.4707,18.1121) -- (14.4707,18.3467);
\draw [c,line width=0.9] (14.7847,18.1121) -- (14.7847,18.3467);
\draw [c,line width=0.9] (15.0412,18.1121) -- (15.0412,18.3467);
\draw [c,line width=0.9] (15.2581,18.1121) -- (15.2581,18.3467);
\draw [c,line width=0.9] (15.446,18.1121) -- (15.446,18.3467);
\draw [c,line width=0.9] (15.6117,18.1121) -- (15.6117,18.3467);
\draw [c,line width=0.9] (15.76,17.8774) -- (15.76,18.3467);
\draw [c,line width=0.9] (16.7353,18.1121) -- (16.7353,18.3467);
\draw [c,line width=0.9] (17.3059,18.1121) -- (17.3059,18.3467);
\draw [c,line width=0.9] (17.7107,18.1121) -- (17.7107,18.3467);
\draw [c,line width=0.9] (18.0247,18.1121) -- (18.0247,18.3467);
\draw [c,line width=0.9] (18.2812,18.1121) -- (18.2812,18.3467);
\draw [c,line width=0.9] (18.4981,18.1121) -- (18.4981,18.3467);
\draw [c,line width=0.9] (18.686,18.1121) -- (18.686,18.3467);
\draw [c,line width=0.9] (18.8517,18.1121) -- (18.8517,18.3467);
\draw [c,line width=0.9] (19,17.8774) -- (19,18.3467);
\draw [c,line width=0.9] (2.8,2.70372) -- (2.8,18.3467);
\draw [anchor= east] (0.784,18.3467) node[scale=1.52731, color=c, rotate=90]{$|g_{a\gamma}| (GeV^{-1})$};
\draw [c,line width=0.9] (3.286,2.70373) -- (2.8,2.70373);
\draw [anchor= east] (2.644,2.70373) node[scale=1.52731, color=c, rotate=0]{$10^{-13}$};
\draw [c,line width=0.9] (3.043,3.88098) -- (2.8,3.88098);
\draw [c,line width=0.9] (3.043,4.56963) -- (2.8,4.56963);
\draw [c,line width=0.9] (3.043,5.05823) -- (2.8,5.05823);
\draw [c,line width=0.9] (3.043,5.43722) -- (2.8,5.43722);
\draw [c,line width=0.9] (3.043,5.74688) -- (2.8,5.74688);
\draw [c,line width=0.9] (3.043,6.00869) -- (2.8,6.00869);
\draw [c,line width=0.9] (3.043,6.23548) -- (2.8,6.23548);
\draw [c,line width=0.9] (3.043,6.43553) -- (2.8,6.43553);
\draw [c,line width=0.9] (3.286,6.61447) -- (2.8,6.61447);
\draw [anchor= east] (2.644,6.61447) node[scale=1.52731, color=c, rotate=0]{$10^{-12}$};
\draw [c,line width=0.9] (3.043,7.79172) -- (2.8,7.79172);
\draw [c,line width=0.9] (3.043,8.48037) -- (2.8,8.48037);
\draw [c,line width=0.9] (3.043,8.96898) -- (2.8,8.96898);
\draw [c,line width=0.9] (3.043,9.34797) -- (2.8,9.34797);
\draw [c,line width=0.9] (3.043,9.65762) -- (2.8,9.65762);
\draw [c,line width=0.9] (3.043,9.91943) -- (2.8,9.91943);
\draw [c,line width=0.9] (3.043,10.1462) -- (2.8,10.1462);
\draw [c,line width=0.9] (3.043,10.3463) -- (2.8,10.3463);
\draw [c,line width=0.9] (3.286,10.5252) -- (2.8,10.5252);
\draw [anchor= east] (2.644,10.5252) node[scale=1.52731, color=c, rotate=0]{$10^{-11}$};
\draw [c,line width=0.9] (3.043,11.7025) -- (2.8,11.7025);
\draw [c,line width=0.9] (3.043,12.3911) -- (2.8,12.3911);
\draw [c,line width=0.9] (3.043,12.8797) -- (2.8,12.8797);
\draw [c,line width=0.9] (3.043,13.2587) -- (2.8,13.2587);
\draw [c,line width=0.9] (3.043,13.5684) -- (2.8,13.5684);
\draw [c,line width=0.9] (3.043,13.8302) -- (2.8,13.8302);
\draw [c,line width=0.9] (3.043,14.057) -- (2.8,14.057);
\draw [c,line width=0.9] (3.043,14.257) -- (2.8,14.257);
\draw [c,line width=0.9] (3.286,14.436) -- (2.8,14.436);
\draw [anchor= east] (2.644,14.436) node[scale=1.52731, color=c, rotate=0]{$10^{-10}$};
\draw [c,line width=0.9] (3.043,15.6132) -- (2.8,15.6132);
\draw [c,line width=0.9] (3.043,16.3019) -- (2.8,16.3019);
\draw [c,line width=0.9] (3.043,16.7905) -- (2.8,16.7905);
\draw [c,line width=0.9] (3.043,17.1695) -- (2.8,17.1695);
\draw [c,line width=0.9] (3.043,17.4791) -- (2.8,17.4791);
\draw [c,line width=0.9] (3.043,17.7409) -- (2.8,17.7409);
\draw [c,line width=0.9] (3.043,17.9677) -- (2.8,17.9677);
\draw [c,line width=0.9] (3.043,18.1678) -- (2.8,18.1678);
\draw [c,line width=0.9] (3.286,18.3467) -- (2.8,18.3467);
\draw [anchor= east] (2.644,18.3467) node[scale=1.52731, color=c, rotate=0]{$10^{-9}$};
\draw [c,line width=0.9] (19,2.70372) -- (19,18.3467);
\draw [c,line width=0.9] (18.514,2.70373) -- (19,2.70373);
\draw [c,line width=0.9] (18.757,3.88098) -- (19,3.88098);
\draw [c,line width=0.9] (18.757,4.56963) -- (19,4.56963);
\draw [c,line width=0.9] (18.757,5.05823) -- (19,5.05823);
\draw [c,line width=0.9] (18.757,5.43722) -- (19,5.43722);
\draw [c,line width=0.9] (18.757,5.74688) -- (19,5.74688);
\draw [c,line width=0.9] (18.757,6.00869) -- (19,6.00869);
\draw [c,line width=0.9] (18.757,6.23548) -- (19,6.23548);
\draw [c,line width=0.9] (18.757,6.43553) -- (19,6.43553);
\draw [c,line width=0.9] (18.514,6.61447) -- (19,6.61447);
\draw [c,line width=0.9] (18.757,7.79172) -- (19,7.79172);
\draw [c,line width=0.9] (18.757,8.48037) -- (19,8.48037);
\draw [c,line width=0.9] (18.757,8.96898) -- (19,8.96898);
\draw [c,line width=0.9] (18.757,9.34797) -- (19,9.34797);
\draw [c,line width=0.9] (18.757,9.65762) -- (19,9.65762);
\draw [c,line width=0.9] (18.757,9.91943) -- (19,9.91943);
\draw [c,line width=0.9] (18.757,10.1462) -- (19,10.1462);
\draw [c,line width=0.9] (18.757,10.3463) -- (19,10.3463);
\draw [c,line width=0.9] (18.514,10.5252) -- (19,10.5252);
\draw [c,line width=0.9] (18.757,11.7025) -- (19,11.7025);
\draw [c,line width=0.9] (18.757,12.3911) -- (19,12.3911);
\draw [c,line width=0.9] (18.757,12.8797) -- (19,12.8797);
\draw [c,line width=0.9] (18.757,13.2587) -- (19,13.2587);
\draw [c,line width=0.9] (18.757,13.5684) -- (19,13.5684);
\draw [c,line width=0.9] (18.757,13.8302) -- (19,13.8302);
\draw [c,line width=0.9] (18.757,14.057) -- (19,14.057);
\draw [c,line width=0.9] (18.757,14.257) -- (19,14.257);
\draw [c,line width=0.9] (18.514,14.436) -- (19,14.436);
\draw [c,line width=0.9] (18.757,15.6132) -- (19,15.6132);
\draw [c,line width=0.9] (18.757,16.3019) -- (19,16.3019);
\draw [c,line width=0.9] (18.757,16.7905) -- (19,16.7905);
\draw [c,line width=0.9] (18.757,17.1695) -- (19,17.1695);
\draw [c,line width=0.9] (18.757,17.4791) -- (19,17.4791);
\draw [c,line width=0.9] (18.757,17.7409) -- (19,17.7409);
\draw [c,line width=0.9] (18.757,17.9677) -- (19,17.9677);
\draw [c,line width=0.9] (18.757,18.1678) -- (19,18.1678);
\draw [c,line width=0.9] (18.514,18.3467) -- (19,18.3467);
\definecolor{c}{rgb}{1,0.8,0};
\draw [c, fill=c] (10.155,2.70372) -- (10.1573,6.52302) -- (10.1576,6.7316) -- (10.1579,6.93513) -- (10.159,7.42025) -- (10.1598,7.76502) -- (10.1602,7.90893) -- (10.1605,8.05147) -- (10.1618,8.48071) -- (10.1621,8.59756) -- (10.1624,8.71281) --
 (10.1633,8.98701) -- (10.1635,9.08615) -- (10.1637,9.18307) -- (10.1642,9.37993) -- (10.1635,9.46513) -- (10.1644,9.54755) -- (10.1646,9.62703) -- (10.1647,9.70152) -- (10.1647,9.77481) -- (10.1647,9.84489) -- (10.1647,9.97411) -- (10.1646,10.0366)
 -- (10.1644,10.0957) -- (10.1642,10.2108) -- (10.164,10.2634) -- (10.1637,10.3126) -- (10.1632,10.4203) -- (10.1622,10.4635) -- (10.1626,10.5034) -- (10.1618,10.6081) -- (10.1608,10.6423) -- (10.1605,10.6717) -- (10.1591,10.8043) --
 (10.1593,10.8276) -- (10.1577,10.9345) -- (10.1574,10.952) -- (10.1571,10.9677) -- (10.155,11.0785) -- (10.1545,11.088) -- (10.1546,11.0964) -- (10.1533,11.1521) -- (10.1519,11.2121) -- (10.1518,11.2139) -- (10.1518,11.2154) -- (10.1511,11.2419) --
 (10.1501,11.2735) -- (10.1483,11.3254) -- (10.1482,11.331) -- (10.148,11.3373) -- (10.1466,11.3777) -- (10.1461,11.3867) -- (10.1459,11.397) -- (10.1447,11.4282) -- (10.144,11.4407) -- (10.1437,11.455) -- (10.1428,11.4771) -- (10.1419,11.493) --
 (10.1414,11.5111) -- (10.1408,11.5247) -- (10.1396,11.5436) -- (10.1385,11.5665) -- (10.1372,11.5929) -- (10.1361,11.6145) -- (10.1348,11.6407) -- (10.1332,11.6714) -- (10.1323,11.6872) -- (10.1315,11.7002) -- (10.1297,11.7325) -- (10.1293,11.7415)
 -- (10.1275,11.7707) -- (10.127,11.7767) -- (10.1268,11.7814) -- (10.1243,11.8187) -- (10.1242,11.8197) -- (10.1237,11.8271) -- (10.1214,11.8581) -- (10.1211,11.8616) -- (10.1208,11.866) -- (10.1186,11.8949) -- (10.1178,11.9025) -- (10.1154,11.9305)
 -- (10.1144,11.9425) -- (10.1134,11.9571) -- (10.1127,11.966) -- (10.1109,11.9815) -- (10.1096,12.0004) -- (10.1096,12.0011) -- (10.1074,12.0197) -- (10.1064,12.0337) -- (10.1053,12.0446) -- (10.1037,12.057) -- (10.103,12.0664) -- (10.1009,12.0871)
 -- (10.1,12.0936) -- (10.0997,12.0984) -- (10.0963,12.1287) -- (10.0963,12.1293) -- (10.0962,12.1297) -- (10.0959,12.1329) -- (10.0925,12.1602) -- (10.0919,12.1643) -- (10.0914,12.1699) -- (10.0888,12.1901) -- (10.0877,12.1987) -- (10.0862,12.2102)
 -- (10.085,12.2194) -- (10.0829,12.2322) -- (10.0811,12.2481) -- (10.0809,12.2498) -- (10.0782,12.2652) -- (10.0747,12.2895) -- (10.0726,12.3033) -- (10.0687,12.3294) -- (10.0686,12.3305) -- (10.0674,12.3375) -- (10.0639,12.3567) --
 (10.0633,12.3605) -- (10.0623,12.366) -- (10.0576,12.3911) -- (10.0544,12.4076) -- (10.0518,12.4212) -- (10.0479,12.4412) -- (10.0459,12.4507) -- (10.0449,12.4571) -- (10.0405,12.4777) -- (10.04,12.4797) -- (10.0384,12.4872) -- (10.0344,12.5044) --
 (10.0333,12.5083) -- (10.032,12.5145) -- (10.0288,12.5273) -- (10.0261,12.5364) -- (10.0233,12.5498) -- (10.023,12.5509) -- (10.019,12.564) -- (10.0127,12.5876) -- (10.0111,12.5933) -- (10.0088,12.6018) -- (10.0036,12.6179) -- (9.99791,12.6347) --
 (9.99481,12.6442) -- (9.98908,12.6613) -- (9.98598,12.6702) -- (9.98449,12.6752) -- (9.97855,12.6915) -- (9.97675,12.6957) -- (9.96915,12.7132) -- (9.96591,12.7209) -- (9.95906,12.7366) -- (9.95304,12.7499) -- (9.94761,12.7621) -- (9.94316,12.7701)
 -- (9.93491,12.7845) -- (9.92951,12.7942) -- (9.916,12.8176) -- (9.91583,12.8178) -- (9.91573,12.8179) -- (9.91549,12.8183) -- (9.90492,12.8333) -- (9.89813,12.8414) -- (9.89345,12.8483) -- (9.88364,12.8603) -- (9.8794,12.8645) -- (9.87195,12.8727)
 -- (9.86814,12.8766) -- (9.85568,12.8873) -- (9.85054,12.8922) -- (9.83702,12.9008) -- (9.82341,12.9098) -- (9.81663,12.9141) -- (9.79883,12.9206) -- (9.78188,12.927) -- (9.74765,12.9311) -- (9.74477,12.9311) -- (9.7097,12.9267) -- (9.69147,12.9207)
 -- (9.67223,12.9098) -- (9.6494,12.9007) -- (9.63362,12.891) -- (9.61444,12.8756) -- (9.60456,12.8645) -- (9.58372,12.8473) -- (9.57836,12.8414) -- (9.56212,12.823) -- (9.55754,12.8179) -- (9.5561,12.8163) -- (9.5532,12.8129) -- (9.53967,12.7942) --
 (9.53152,12.7826) -- (9.52477,12.7701) -- (9.50838,12.7473) -- (9.50577,12.7425) -- (9.49374,12.7209) -- (9.48763,12.7095) -- (9.48052,12.6957) -- (9.4679,12.6703) -- (9.46787,12.6702) -- (9.46786,12.6702) -- (9.46785,12.6702) -- (9.45024,12.6284)
 -- (9.44611,12.6179) -- (9.43973,12.601) -- (9.43363,12.585) -- (9.42622,12.564) -- (9.42322,12.555) -- (9.4183,12.5394) -- (9.41618,12.5321) -- (9.40922,12.5083) -- (9.40452,12.4915) -- (9.39738,12.4634) -- (9.39465,12.4507) -- (9.39182,12.4414) --
 (9.38128,12.3938) -- (9.38066,12.3911) -- (9.38023,12.3891) -- (9.37708,12.3727) -- (9.37018,12.3339) -- (9.36948,12.3294) -- (9.36874,12.3238) -- (9.36005,12.2652) -- (9.35382,12.2152) -- (9.35212,12.1987) -- (9.35056,12.1795) -- (9.34565,12.1293)
 -- (9.34215,12.084) -- (9.34063,12.057) -- (9.3395,12.0276) -- (9.33701,11.9815) -- (9.33546,11.9375) -- (9.33481,11.9025) -- (9.33473,11.8662) -- (9.33394,11.8197) -- (9.3339,11.7726) -- (9.33442,11.7325) -- (9.3355,11.693) -- (9.33617,11.6407) --
 (9.33766,11.5845) -- (9.3392,11.5436) -- (9.3411,11.5054) -- (9.34343,11.4407) -- (9.34687,11.3668) -- (9.34884,11.331) -- (9.3509,11.2994) -- (9.35538,11.2139) -- (9.36162,11.1093) -- (9.36301,11.088) -- (9.36434,11.0703) -- (9.3717,10.952) --
 (9.37708,10.8721) -- (9.38119,10.8111) -- (9.38162,10.8043) -- (9.38218,10.7958) -- (9.39116,10.6678) -- (9.39314,10.6423) -- (9.39504,10.6094) -- (9.40175,10.5128) -- (9.40553,10.4635) -- (9.40935,10.3965) -- (9.4129,10.3436) -- (9.4188,10.2634) --
 (9.42465,10.1573) -- (9.42516,10.1489) -- (9.43292,10.0366) -- (9.43743,9.95135) -- (9.44306,9.85227) -- (9.44785,9.77481) -- (9.45105,9.72004) -- (9.46352,9.46513) -- (9.4679,9.37315) -- (9.47862,9.13736) -- (9.48071,9.08615) -- (9.48396,9.00627)
 -- (9.49356,8.75658) -- (9.49969,8.59756) -- (9.50728,8.31876) -- (9.50872,8.26807) -- (9.51891,7.90893) -- (9.53395,7.08459) -- (9.53866,6.7316) -- (9.54166,6.47783) -- (9.5532,4.60658) -- (9.55587,2.70372);
\definecolor{c}{rgb}{1,1,0};
\draw [c,line width=0.9] (10.155,2.70372) -- (10.1573,6.52302);
\draw [c,line width=0.9] (10.1573,6.52302) -- (10.1576,6.7316) -- (10.1579,6.93513) -- (10.159,7.42025) -- (10.1598,7.76502) -- (10.1602,7.90893) -- (10.1605,8.05147) -- (10.1618,8.48071) -- (10.1621,8.59756) -- (10.1624,8.71281) -- (10.1633,8.98701)
 -- (10.1635,9.08615) -- (10.1637,9.18307) -- (10.1642,9.37993) -- (10.1635,9.46513) -- (10.1644,9.54755) -- (10.1646,9.62703) -- (10.1647,9.70152) -- (10.1647,9.77481) -- (10.1647,9.84489) -- (10.1647,9.97411) -- (10.1646,10.0366) --
 (10.1644,10.0957) -- (10.1642,10.2108) -- (10.164,10.2634) -- (10.1637,10.3126) -- (10.1632,10.4203) -- (10.1622,10.4635) -- (10.1626,10.5034) -- (10.1618,10.6081) -- (10.1608,10.6423) -- (10.1605,10.6717) -- (10.1591,10.8043) -- (10.1593,10.8276)
 -- (10.1577,10.9345) -- (10.1574,10.952) -- (10.1571,10.9677) -- (10.155,11.0785) -- (10.1545,11.088) -- (10.1546,11.0964) -- (10.1533,11.1521) -- (10.1519,11.2121) -- (10.1518,11.2139) -- (10.1518,11.2154) -- (10.1511,11.2419) -- (10.1501,11.2735)
 -- (10.1483,11.3254) -- (10.1482,11.331) -- (10.148,11.3373) -- (10.1466,11.3777) -- (10.1461,11.3867) -- (10.1459,11.397) -- (10.1447,11.4282) -- (10.144,11.4407) -- (10.1437,11.455) -- (10.1428,11.4771) -- (10.1419,11.493) -- (10.1414,11.5111) --
 (10.1408,11.5247) -- (10.1396,11.5436) -- (10.1385,11.5665) -- (10.1372,11.5929) -- (10.1361,11.6145) -- (10.1348,11.6407) -- (10.1332,11.6714) -- (10.1323,11.6872) -- (10.1315,11.7002) -- (10.1297,11.7325) -- (10.1293,11.7415) -- (10.1275,11.7707)
 -- (10.127,11.7767) -- (10.1268,11.7814) -- (10.1243,11.8187) -- (10.1242,11.8197) -- (10.1237,11.8271) -- (10.1214,11.8581) -- (10.1211,11.8616) -- (10.1208,11.866) -- (10.1186,11.8949) -- (10.1178,11.9025) -- (10.1154,11.9305) -- (10.1144,11.9425)
 -- (10.1134,11.9571) -- (10.1127,11.966) -- (10.1109,11.9815) -- (10.1096,12.0004) -- (10.1096,12.0011) -- (10.1074,12.0197) -- (10.1064,12.0337) -- (10.1053,12.0446) -- (10.1037,12.057) -- (10.103,12.0664) -- (10.1009,12.0871) -- (10.1,12.0936) --
 (10.0997,12.0984) -- (10.0963,12.1287) -- (10.0963,12.1293) -- (10.0962,12.1297) -- (10.0959,12.1329) -- (10.0925,12.1602) -- (10.0919,12.1643) -- (10.0914,12.1699) -- (10.0888,12.1901) -- (10.0877,12.1987) -- (10.0862,12.2102) -- (10.085,12.2194)
 -- (10.0829,12.2322) -- (10.0811,12.2481) -- (10.0809,12.2498) -- (10.0782,12.2652) -- (10.0747,12.2895) -- (10.0726,12.3033) -- (10.0687,12.3294) -- (10.0686,12.3305) -- (10.0674,12.3375) -- (10.0639,12.3567) -- (10.0633,12.3605) --
 (10.0623,12.366) -- (10.0576,12.3911) -- (10.0544,12.4076) -- (10.0518,12.4212) -- (10.0479,12.4412) -- (10.0459,12.4507) -- (10.0449,12.4571) -- (10.0405,12.4777) -- (10.04,12.4797) -- (10.0384,12.4872) -- (10.0344,12.5044) -- (10.0333,12.5083) --
 (10.032,12.5145) -- (10.0288,12.5273) -- (10.0261,12.5364) -- (10.0233,12.5498) -- (10.023,12.5509) -- (10.019,12.564) -- (10.0127,12.5876) -- (10.0111,12.5933) -- (10.0088,12.6018) -- (10.0036,12.6179) -- (9.99791,12.6347) -- (9.99481,12.6442) --
 (9.98908,12.6613) -- (9.98598,12.6702) -- (9.98449,12.6752) -- (9.97855,12.6915) -- (9.97675,12.6957) -- (9.96915,12.7132) -- (9.96591,12.7209) -- (9.95906,12.7366) -- (9.95304,12.7499) -- (9.94761,12.7621) -- (9.94316,12.7701) -- (9.93491,12.7845)
 -- (9.92951,12.7942) -- (9.916,12.8176) -- (9.91583,12.8178) -- (9.91573,12.8179) -- (9.91549,12.8183) -- (9.90492,12.8333) -- (9.89813,12.8414) -- (9.89345,12.8483) -- (9.88364,12.8603) -- (9.8794,12.8645) -- (9.87195,12.8727) -- (9.86814,12.8766)
 -- (9.85568,12.8873) -- (9.85054,12.8922) -- (9.83702,12.9008) -- (9.82341,12.9098) -- (9.81663,12.9141) -- (9.79883,12.9206) -- (9.78188,12.927) -- (9.74765,12.9311) -- (9.74477,12.9311) -- (9.7097,12.9267) -- (9.69147,12.9207) -- (9.67223,12.9098)
 -- (9.6494,12.9007) -- (9.63362,12.891) -- (9.61444,12.8756) -- (9.60456,12.8645) -- (9.58372,12.8473) -- (9.57836,12.8414) -- (9.56212,12.823) -- (9.55754,12.8179) -- (9.5561,12.8163) -- (9.5532,12.8129) -- (9.53967,12.7942) -- (9.53152,12.7826) --
 (9.52477,12.7701) -- (9.50838,12.7473) -- (9.50577,12.7425) -- (9.49374,12.7209) -- (9.48763,12.7095) -- (9.48052,12.6957) -- (9.4679,12.6703) -- (9.46787,12.6702) -- (9.46786,12.6702) -- (9.46785,12.6702) -- (9.45024,12.6284) -- (9.44611,12.6179)
 -- (9.43973,12.601) -- (9.43363,12.585) -- (9.42622,12.564) -- (9.42322,12.555) -- (9.4183,12.5394) -- (9.41618,12.5321) -- (9.40922,12.5083) -- (9.40452,12.4915) -- (9.39738,12.4634) -- (9.39465,12.4507) -- (9.39182,12.4414) -- (9.38128,12.3938) --
 (9.38066,12.3911) -- (9.38023,12.3891) -- (9.37708,12.3727) -- (9.37018,12.3339) -- (9.36948,12.3294) -- (9.36874,12.3238) -- (9.36005,12.2652) -- (9.35382,12.2152) -- (9.35212,12.1987) -- (9.35056,12.1795) -- (9.34565,12.1293) -- (9.34215,12.084)
 -- (9.34063,12.057) -- (9.3395,12.0276) -- (9.33701,11.9815) -- (9.33546,11.9375) -- (9.33481,11.9025) -- (9.33473,11.8662) -- (9.33394,11.8197) -- (9.3339,11.7726) -- (9.33442,11.7325) -- (9.3355,11.693) -- (9.33617,11.6407) -- (9.33766,11.5845) --
 (9.3392,11.5436) -- (9.3411,11.5054) -- (9.34343,11.4407) -- (9.34687,11.3668) -- (9.34884,11.331) -- (9.3509,11.2994) -- (9.35538,11.2139) -- (9.36162,11.1093) -- (9.36301,11.088) -- (9.36434,11.0703) -- (9.3717,10.952) -- (9.37708,10.8721) --
 (9.38119,10.8111) -- (9.38162,10.8043) -- (9.38218,10.7958) -- (9.39116,10.6678) -- (9.39314,10.6423) -- (9.39504,10.6094) -- (9.40175,10.5128) -- (9.40553,10.4635) -- (9.40935,10.3965) -- (9.4129,10.3436) -- (9.4188,10.2634) -- (9.42465,10.1573) --
 (9.42516,10.1489) -- (9.43292,10.0366) -- (9.43743,9.95135) -- (9.44306,9.85227) -- (9.44785,9.77481) -- (9.45105,9.72004) -- (9.46352,9.46513) -- (9.4679,9.37315) -- (9.47862,9.13736) -- (9.48071,9.08615) -- (9.48396,9.00627) -- (9.49356,8.75658)
 -- (9.49969,8.59756) -- (9.50728,8.31876) -- (9.50872,8.26807) -- (9.51891,7.90893) -- (9.53395,7.08459) -- (9.53866,6.7316) -- (9.54166,6.47783) -- (9.5532,4.60658) -- (9.55587,2.70372);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c, fill=c, fill opacity=0.3] (19,2.70372) -- (19,18.3467) -- (2.8,18.3467) -- (2.8,11.2696) -- (3.05655,11.2696) -- (3.31309,11.2696) -- (3.57127,11.2696) -- (3.82374,11.2696) -- (4.08369,11.2696) -- (4.34117,11.2696) -- (4.59458,11.2696) --
 (4.85244,11.2696) -- (5.10898,11.2696) -- (5.36508,11.2696) -- (5.622,11.2696) -- (5.87918,11.2696) -- (6.1352,11.2696) -- (6.38736,11.2696) -- (6.64757,11.2696) -- (6.90564,11.2696) -- (7.16218,11.2586) -- (7.41662,11.2586) -- (7.67228,11.2586) --
 (7.92956,11.2475) -- (8.18734,11.2475) -- (8.44388,11.2364) -- (8.69958,11.2139) -- (8.95719,11.1911) -- (9.21374,11.1563) -- (9.46437,11.1088) -- (9.72297,11.0349) -- (9.98465,10.9445) -- (10.2412,10.8063) -- (10.4942,10.6401) -- (10.7537,10.4255)
 -- (11.0102,10.1736) -- (11.2654,9.89745) -- (11.522,9.60297) -- (11.7799,9.30322) -- (12.0361,8.99844) -- (12.293,8.68795) -- (12.5479,8.38129) -- (12.7998,8.07283) -- (13.0621,7.76605) -- (13.3155,7.45467) -- (13.5773,7.14915) -- (13.8317,6.83701)
 -- (14.0891,6.52377) -- (14.3457,6.21412) -- (14.6016,5.90618) -- (14.8587,5.596) -- (15.1143,5.28449) -- (15.3701,4.97557) -- (15.6273,4.66859) -- (15.8813,4.35893) -- (16.14,4.05056) -- (16.3947,3.73936) -- (16.6557,3.42601) -- (16.9073,3.123) --
 (17.168,2.80269) -- (17.2508,2.70372);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (2.8,18.3467) -- (2.8,11.2696);
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (2.8,11.2696) -- (3.05655,11.2696) -- (3.31309,11.2696) -- (3.57127,11.2696) -- (3.82374,11.2696) -- (4.08369,11.2696) -- (4.34117,11.2696) -- (4.59458,11.2696) -- (4.85244,11.2696) --
 (5.10898,11.2696) -- (5.36508,11.2696) -- (5.622,11.2696) -- (5.87918,11.2696) -- (6.1352,11.2696) -- (6.38736,11.2696) -- (6.64757,11.2696) -- (6.90564,11.2696) -- (7.16218,11.2586) -- (7.41662,11.2586) -- (7.67228,11.2586) -- (7.92956,11.2475) --
 (8.18734,11.2475) -- (8.44388,11.2364) -- (8.69958,11.2139) -- (8.95719,11.1911) -- (9.21374,11.1563) -- (9.46437,11.1088) -- (9.72297,11.0349) -- (9.98465,10.9445) -- (10.2412,10.8063) -- (10.4942,10.6401) -- (10.7537,10.4255) -- (11.0102,10.1736)
 -- (11.2654,9.89745) -- (11.522,9.60297) -- (11.7799,9.30322) -- (12.0361,8.99844) -- (12.293,8.68795) -- (12.5479,8.38129) -- (12.7998,8.07283) -- (13.0621,7.76605) -- (13.3155,7.45467) -- (13.5773,7.14915) -- (13.8317,6.83701) -- (14.0891,6.52377)
 -- (14.3457,6.21412) -- (14.6016,5.90618) -- (14.8587,5.596) -- (15.1143,5.28449) -- (15.3701,4.97557) -- (15.6273,4.66859) -- (15.8813,4.35893) -- (16.14,4.05056) -- (16.3947,3.73936) -- (16.6557,3.42601) -- (16.9073,3.123) -- (17.168,2.80269) --
 (17.2508,2.70372);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c, fill=c, fill opacity=0.2] (19,2.70372) -- (19,18.3467) -- (2.8,18.3467) -- (2.8,9.11144) -- (3.05655,9.11144) -- (3.31309,9.11144) -- (3.57127,9.11144) -- (3.82374,9.11144) -- (4.08369,9.11144) -- (4.34117,9.11144) -- (4.59458,9.11144) --
 (4.85244,9.10753) -- (5.10898,9.10753) -- (5.36508,9.10753) -- (5.622,9.10361) -- (5.87918,9.09968) -- (6.1352,9.09575) -- (6.38736,9.08785) -- (6.64757,9.07991) -- (6.90564,9.06393) -- (7.16218,9.04373) -- (7.41662,9.01505) -- (7.67228,8.97321) --
 (7.92956,8.91286) -- (8.18734,8.82736) -- (8.44388,8.70787) -- (8.69958,8.55242) -- (8.95719,8.35102) -- (9.21374,8.11547) -- (9.46437,7.84192) -- (9.72297,7.5552) -- (9.98465,7.25721) -- (10.2412,6.9522) -- (10.4942,6.6481) -- (10.7537,6.33845) --
 (11.0102,6.03039) -- (11.2654,5.72121) -- (11.522,5.40982) -- (11.7799,5.10017) -- (12.0361,4.79216) -- (12.293,4.48251) -- (12.5479,4.16927) -- (12.7998,3.86391) -- (13.0621,3.55425) -- (13.3155,3.2384) -- (13.5773,2.9411) -- (13.7676,2.70372);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (2.8,18.3467) -- (2.8,9.11144);
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (2.8,9.11144) -- (3.05655,9.11144) -- (3.31309,9.11144) -- (3.57127,9.11144) -- (3.82374,9.11144) -- (4.08369,9.11144) -- (4.34117,9.11144) -- (4.59458,9.11144) -- (4.85244,9.10753) --
 (5.10898,9.10753) -- (5.36508,9.10753) -- (5.622,9.10361) -- (5.87918,9.09968) -- (6.1352,9.09575) -- (6.38736,9.08785) -- (6.64757,9.07991) -- (6.90564,9.06393) -- (7.16218,9.04373) -- (7.41662,9.01505) -- (7.67228,8.97321) -- (7.92956,8.91286) --
 (8.18734,8.82736) -- (8.44388,8.70787) -- (8.69958,8.55242) -- (8.95719,8.35102) -- (9.21374,8.11547) -- (9.46437,7.84192) -- (9.72297,7.5552) -- (9.98465,7.25721) -- (10.2412,6.9522) -- (10.4942,6.6481) -- (10.7537,6.33845) -- (11.0102,6.03039) --
 (11.2654,5.72121) -- (11.522,5.40982) -- (11.7799,5.10017) -- (12.0361,4.79216) -- (12.293,4.48251) -- (12.5479,4.16927) -- (12.7998,3.86391) -- (13.0621,3.55425) -- (13.3155,3.2384) -- (13.5773,2.9411) -- (13.7676,2.70372);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c, fill=c, fill opacity=0.3] (19,2.70372) -- (19,18.3467) -- (2.8,18.3467) -- (2.8,8.26968) -- (3.05655,8.26968) -- (3.31309,8.26968) -- (3.57127,8.26968) -- (3.82374,8.26326) -- (4.08369,8.26326) -- (4.34117,8.26326) -- (4.59458,8.26326) --
 (4.85244,8.26326) -- (5.10898,8.25681) -- (5.36508,8.25034) -- (5.622,8.24384) -- (5.87918,8.23732) -- (6.1352,8.22421) -- (6.38736,8.20434) -- (6.64757,8.17071) -- (6.90564,8.12945) -- (7.16218,8.07283) -- (7.41662,7.9842) -- (7.67228,7.86648) --
 (7.92956,7.71352) -- (8.18734,7.5157) -- (8.44388,7.28032) -- (8.69958,7.00699) -- (8.95719,6.71343) -- (9.21374,6.42036) -- (9.46437,6.11678) -- (9.72297,5.81076) -- (9.98465,5.50056) -- (10.2412,5.19287) -- (10.4942,4.88399) -- (10.7537,4.57528)
 -- (11.0102,4.26675) -- (11.2654,3.95574) -- (11.522,3.64445) -- (11.7799,3.33479) -- (12.0361,3.02748) -- (12.293,2.72062) -- (12.3066,2.70372);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (2.8,18.3467) -- (2.8,8.26968);
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (2.8,8.26968) -- (3.05655,8.26968) -- (3.31309,8.26968) -- (3.57127,8.26968) -- (3.82374,8.26326) -- (4.08369,8.26326) -- (4.34117,8.26326) -- (4.59458,8.26326) -- (4.85244,8.26326) --
 (5.10898,8.25681) -- (5.36508,8.25034) -- (5.622,8.24384) -- (5.87918,8.23732) -- (6.1352,8.22421) -- (6.38736,8.20434) -- (6.64757,8.17071) -- (6.90564,8.12945) -- (7.16218,8.07283) -- (7.41662,7.9842) -- (7.67228,7.86648) -- (7.92956,7.71352) --
 (8.18734,7.5157) -- (8.44388,7.28032) -- (8.69958,7.00699) -- (8.95719,6.71343) -- (9.21374,6.42036) -- (9.46437,6.11678) -- (9.72297,5.81076) -- (9.98465,5.50056) -- (10.2412,5.19287) -- (10.4942,4.88399) -- (10.7537,4.57528) -- (11.0102,4.26675)
 -- (11.2654,3.95574) -- (11.522,3.64445) -- (11.7799,3.33479) -- (12.0361,3.02748) -- (12.293,2.72062) -- (12.3066,2.70372);
\definecolor{c}{rgb}{0.4,0.6,0.8};
\draw [c, fill=c] (19,18.3467) -- (2.8,18.3467) -- (2.8,13.7302) -- (3.05655,13.7302) -- (3.31309,13.7302) -- (3.57127,13.7302) -- (3.82374,13.7302) -- (4.08369,13.7302) -- (4.34117,13.7302) -- (4.59458,13.7302) -- (4.85244,13.7302) --
 (5.10898,13.7302) -- (5.36508,13.7302) -- (5.622,13.7302) -- (5.87918,13.7302) -- (6.1352,13.7302) -- (6.38736,13.7302) -- (6.64757,13.7302) -- (6.90564,13.7302) -- (7.16218,13.7302) -- (7.41662,13.7302) -- (7.67228,13.7302) -- (7.92956,13.7302) --
 (8.18734,13.7302) -- (8.44388,13.7302) -- (8.69958,13.7302) -- (8.95719,13.7277) -- (9.21374,13.7277) -- (9.46437,13.7277) -- (9.72297,13.7251) -- (9.98465,13.7225) -- (10.2412,13.7199) -- (10.4942,13.7147) -- (10.7537,13.7069) -- (11.0102,13.6965)
 -- (11.2654,13.6833) -- (11.522,13.662) -- (11.7799,13.6323) -- (12.0361,13.5881) -- (12.293,13.5283) -- (12.5479,13.4421) -- (12.7998,13.3221) -- (13.0621,13.1644) -- (13.3155,12.9626) -- (13.5773,12.7195) -- (13.8317,12.4523) -- (14.0891,12.1611)
 -- (14.3457,11.8643) -- (14.6016,11.5609) -- (14.8587,11.2475) -- (15.1143,10.9445) -- (15.3701,10.6401) -- (15.6273,10.3254) -- (15.8813,10.0161) -- (16.14,9.70507) -- (16.3947,9.39487) -- (16.6557,9.08785) -- (16.9073,8.77581) -- (17.168,8.46901)
 -- (17.4228,8.15707) -- (17.6787,7.85015) -- (17.9376,7.53556) -- (18.1916,7.23379) -- (18.449,6.92413) -- (18.7052,6.60937) -- (18.9629,6.30005) -- (19,6.25538);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=0.9] (2.8,18.3467) -- (2.8,13.7302);
\draw [c,line width=0.9] (2.8,13.7302) -- (3.05655,13.7302) -- (3.31309,13.7302) -- (3.57127,13.7302) -- (3.82374,13.7302) -- (4.08369,13.7302) -- (4.34117,13.7302) -- (4.59458,13.7302) -- (4.85244,13.7302) -- (5.10898,13.7302) -- (5.36508,13.7302)
 -- (5.622,13.7302) -- (5.87918,13.7302) -- (6.1352,13.7302) -- (6.38736,13.7302) -- (6.64757,13.7302) -- (6.90564,13.7302) -- (7.16218,13.7302) -- (7.41662,13.7302) -- (7.67228,13.7302) -- (7.92956,13.7302) -- (8.18734,13.7302) -- (8.44388,13.7302)
 -- (8.69958,13.7302) -- (8.95719,13.7277) -- (9.21374,13.7277) -- (9.46437,13.7277) -- (9.72297,13.7251) -- (9.98465,13.7225) -- (10.2412,13.7199) -- (10.4942,13.7147) -- (10.7537,13.7069) -- (11.0102,13.6965) -- (11.2654,13.6833) -- (11.522,13.662)
 -- (11.7799,13.6323) -- (12.0361,13.5881) -- (12.293,13.5283) -- (12.5479,13.4421) -- (12.7998,13.3221) -- (13.0621,13.1644) -- (13.3155,12.9626) -- (13.5773,12.7195) -- (13.8317,12.4523) -- (14.0891,12.1611) -- (14.3457,11.8643) --
 (14.6016,11.5609) -- (14.8587,11.2475) -- (15.1143,10.9445) -- (15.3701,10.6401) -- (15.6273,10.3254) -- (15.8813,10.0161) -- (16.14,9.70507) -- (16.3947,9.39487) -- (16.6557,9.08785) -- (16.9073,8.77581) -- (17.168,8.46901) -- (17.4228,8.15707) --
 (17.6787,7.85015) -- (17.9376,7.53556) -- (18.1916,7.23379) -- (18.449,6.92413) -- (18.7052,6.60937) -- (18.9629,6.30005) -- (19,6.25538);
\definecolor{c}{rgb}{1,0,0};
\foreach \P in {(9.88757,10.9708)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (3.77534,14.057) node[scale=1.27276, color=c, rotate=0]{CAST};
\draw [anchor=base west] (3.77534,9.34796) node[scale=1.71823, color=c, rotate=0]{IAXO};
\draw [anchor=base west] (3.77534,11.4264) node[scale=1.27276, color=c, rotate=0]{BabyIAXO};
\draw [anchor=base west] (3.77534,8.48037) node[scale=1.27276, color=c, rotate=0]{IAXO+};
\draw [c,line width=0.9] (2.8,2.70372) -- (19,2.70372);
\draw [c,line width=0.9] (2.8,3.17301) -- (2.8,2.70372);
\draw [c,line width=0.9] (3.77534,2.93837) -- (3.77534,2.70372);
\draw [c,line width=0.9] (4.34588,2.93837) -- (4.34588,2.70372);
\draw [c,line width=0.9] (4.75068,2.93837) -- (4.75068,2.70372);
\draw [c,line width=0.9] (5.06467,2.93837) -- (5.06467,2.70372);
\draw [c,line width=0.9] (5.32121,2.93837) -- (5.32121,2.70372);
\draw [c,line width=0.9] (5.53812,2.93837) -- (5.53812,2.70372);
\draw [c,line width=0.9] (5.72601,2.93837) -- (5.72601,2.70372);
\draw [c,line width=0.9] (5.89175,2.93837) -- (5.89175,2.70372);
\draw [c,line width=0.9] (6.04,3.17301) -- (6.04,2.70372);
\draw [c,line width=0.9] (7.01534,2.93837) -- (7.01534,2.70372);
\draw [c,line width=0.9] (7.58588,2.93837) -- (7.58588,2.70372);
\draw [c,line width=0.9] (7.99068,2.93837) -- (7.99068,2.70372);
\draw [c,line width=0.9] (8.30466,2.93837) -- (8.30466,2.70372);
\draw [c,line width=0.9] (8.56121,2.93837) -- (8.56121,2.70372);
\draw [c,line width=0.9] (8.77812,2.93837) -- (8.77812,2.70372);
\draw [c,line width=0.9] (8.96601,2.93837) -- (8.96601,2.70372);
\draw [c,line width=0.9] (9.13175,2.93837) -- (9.13175,2.70372);
\draw [c,line width=0.9] (9.28,3.17301) -- (9.28,2.70372);
\draw [c,line width=0.9] (10.2553,2.93837) -- (10.2553,2.70372);
\draw [c,line width=0.9] (10.8259,2.93837) -- (10.8259,2.70372);
\draw [c,line width=0.9] (11.2307,2.93837) -- (11.2307,2.70372);
\draw [c,line width=0.9] (11.5447,2.93837) -- (11.5447,2.70372);
\draw [c,line width=0.9] (11.8012,2.93837) -- (11.8012,2.70372);
\draw [c,line width=0.9] (12.0181,2.93837) -- (12.0181,2.70372);
\draw [c,line width=0.9] (12.206,2.93837) -- (12.206,2.70372);
\draw [c,line width=0.9] (12.3717,2.93837) -- (12.3717,2.70372);
\draw [c,line width=0.9] (12.52,3.17301) -- (12.52,2.70372);
\draw [c,line width=0.9] (13.4953,2.93837) -- (13.4953,2.70372);
\draw [c,line width=0.9] (14.0659,2.93837) -- (14.0659,2.70372);
\draw [c,line width=0.9] (14.4707,2.93837) -- (14.4707,2.70372);
\draw [c,line width=0.9] (14.7847,2.93837) -- (14.7847,2.70372);
\draw [c,line width=0.9] (15.0412,2.93837) -- (15.0412,2.70372);
\draw [c,line width=0.9] (15.2581,2.93837) -- (15.2581,2.70372);
\draw [c,line width=0.9] (15.446,2.93837) -- (15.446,2.70372);
\draw [c,line width=0.9] (15.6117,2.93837) -- (15.6117,2.70372);
\draw [c,line width=0.9] (15.76,3.17301) -- (15.76,2.70372);
\draw [c,line width=0.9] (16.7353,2.93837) -- (16.7353,2.70372);
\draw [c,line width=0.9] (17.3059,2.93837) -- (17.3059,2.70372);
\draw [c,line width=0.9] (17.7107,2.93837) -- (17.7107,2.70372);
\draw [c,line width=0.9] (18.0247,2.93837) -- (18.0247,2.70372);
\draw [c,line width=0.9] (18.2812,2.93837) -- (18.2812,2.70372);
\draw [c,line width=0.9] (18.4981,2.93837) -- (18.4981,2.70372);
\draw [c,line width=0.9] (18.686,2.93837) -- (18.686,2.70372);
\draw [c,line width=0.9] (18.8517,2.93837) -- (18.8517,2.70372);
\draw [c,line width=0.9] (19,3.17301) -- (19,2.70372);
\draw [c,line width=0.9] (2.8,18.3467) -- (19,18.3467);
\draw [c,line width=0.9] (2.8,17.8774) -- (2.8,18.3467);
\draw [c,line width=0.9] (3.77534,18.1121) -- (3.77534,18.3467);
\draw [c,line width=0.9] (4.34588,18.1121) -- (4.34588,18.3467);
\draw [c,line width=0.9] (4.75068,18.1121) -- (4.75068,18.3467);
\draw [c,line width=0.9] (5.06467,18.1121) -- (5.06467,18.3467);
\draw [c,line width=0.9] (5.32121,18.1121) -- (5.32121,18.3467);
\draw [c,line width=0.9] (5.53812,18.1121) -- (5.53812,18.3467);
\draw [c,line width=0.9] (5.72601,18.1121) -- (5.72601,18.3467);
\draw [c,line width=0.9] (5.89175,18.1121) -- (5.89175,18.3467);
\draw [c,line width=0.9] (6.04,17.8774) -- (6.04,18.3467);
\draw [c,line width=0.9] (7.01534,18.1121) -- (7.01534,18.3467);
\draw [c,line width=0.9] (7.58588,18.1121) -- (7.58588,18.3467);
\draw [c,line width=0.9] (7.99068,18.1121) -- (7.99068,18.3467);
\draw [c,line width=0.9] (8.30466,18.1121) -- (8.30466,18.3467);
\draw [c,line width=0.9] (8.56121,18.1121) -- (8.56121,18.3467);
\draw [c,line width=0.9] (8.77812,18.1121) -- (8.77812,18.3467);
\draw [c,line width=0.9] (8.96601,18.1121) -- (8.96601,18.3467);
\draw [c,line width=0.9] (9.13175,18.1121) -- (9.13175,18.3467);
\draw [c,line width=0.9] (9.28,17.8774) -- (9.28,18.3467);
\draw [c,line width=0.9] (10.2553,18.1121) -- (10.2553,18.3467);
\draw [c,line width=0.9] (10.8259,18.1121) -- (10.8259,18.3467);
\draw [c,line width=0.9] (11.2307,18.1121) -- (11.2307,18.3467);
\draw [c,line width=0.9] (11.5447,18.1121) -- (11.5447,18.3467);
\draw [c,line width=0.9] (11.8012,18.1121) -- (11.8012,18.3467);
\draw [c,line width=0.9] (12.0181,18.1121) -- (12.0181,18.3467);
\draw [c,line width=0.9] (12.206,18.1121) -- (12.206,18.3467);
\draw [c,line width=0.9] (12.3717,18.1121) -- (12.3717,18.3467);
\draw [c,line width=0.9] (12.52,17.8774) -- (12.52,18.3467);
\draw [c,line width=0.9] (13.4953,18.1121) -- (13.4953,18.3467);
\draw [c,line width=0.9] (14.0659,18.1121) -- (14.0659,18.3467);
\draw [c,line width=0.9] (14.4707,18.1121) -- (14.4707,18.3467);
\draw [c,line width=0.9] (14.7847,18.1121) -- (14.7847,18.3467);
\draw [c,line width=0.9] (15.0412,18.1121) -- (15.0412,18.3467);
\draw [c,line width=0.9] (15.2581,18.1121) -- (15.2581,18.3467);
\draw [c,line width=0.9] (15.446,18.1121) -- (15.446,18.3467);
\draw [c,line width=0.9] (15.6117,18.1121) -- (15.6117,18.3467);
\draw [c,line width=0.9] (15.76,17.8774) -- (15.76,18.3467);
\draw [c,line width=0.9] (16.7353,18.1121) -- (16.7353,18.3467);
\draw [c,line width=0.9] (17.3059,18.1121) -- (17.3059,18.3467);
\draw [c,line width=0.9] (17.7107,18.1121) -- (17.7107,18.3467);
\draw [c,line width=0.9] (18.0247,18.1121) -- (18.0247,18.3467);
\draw [c,line width=0.9] (18.2812,18.1121) -- (18.2812,18.3467);
\draw [c,line width=0.9] (18.4981,18.1121) -- (18.4981,18.3467);
\draw [c,line width=0.9] (18.686,18.1121) -- (18.686,18.3467);
\draw [c,line width=0.9] (18.8517,18.1121) -- (18.8517,18.3467);
\draw [c,line width=0.9] (19,17.8774) -- (19,18.3467);
\draw [c,line width=0.9] (2.8,2.70372) -- (2.8,18.3467);
\draw [c,line width=0.9] (3.286,2.70373) -- (2.8,2.70373);
\draw [c,line width=0.9] (3.043,3.88098) -- (2.8,3.88098);
\draw [c,line width=0.9] (3.043,4.56963) -- (2.8,4.56963);
\draw [c,line width=0.9] (3.043,5.05823) -- (2.8,5.05823);
\draw [c,line width=0.9] (3.043,5.43722) -- (2.8,5.43722);
\draw [c,line width=0.9] (3.043,5.74688) -- (2.8,5.74688);
\draw [c,line width=0.9] (3.043,6.00869) -- (2.8,6.00869);
\draw [c,line width=0.9] (3.043,6.23548) -- (2.8,6.23548);
\draw [c,line width=0.9] (3.043,6.43553) -- (2.8,6.43553);
\draw [c,line width=0.9] (3.286,6.61447) -- (2.8,6.61447);
\draw [c,line width=0.9] (3.043,7.79172) -- (2.8,7.79172);
\draw [c,line width=0.9] (3.043,8.48037) -- (2.8,8.48037);
\draw [c,line width=0.9] (3.043,8.96898) -- (2.8,8.96898);
\draw [c,line width=0.9] (3.043,9.34797) -- (2.8,9.34797);
\draw [c,line width=0.9] (3.043,9.65762) -- (2.8,9.65762);
\draw [c,line width=0.9] (3.043,9.91943) -- (2.8,9.91943);
\draw [c,line width=0.9] (3.043,10.1462) -- (2.8,10.1462);
\draw [c,line width=0.9] (3.043,10.3463) -- (2.8,10.3463);
\draw [c,line width=0.9] (3.286,10.5252) -- (2.8,10.5252);
\draw [c,line width=0.9] (3.043,11.7025) -- (2.8,11.7025);
\draw [c,line width=0.9] (3.043,12.3911) -- (2.8,12.3911);
\draw [c,line width=0.9] (3.043,12.8797) -- (2.8,12.8797);
\draw [c,line width=0.9] (3.043,13.2587) -- (2.8,13.2587);
\draw [c,line width=0.9] (3.043,13.5684) -- (2.8,13.5684);
\draw [c,line width=0.9] (3.043,13.8302) -- (2.8,13.8302);
\draw [c,line width=0.9] (3.043,14.057) -- (2.8,14.057);
\draw [c,line width=0.9] (3.043,14.257) -- (2.8,14.257);
\draw [c,line width=0.9] (3.286,14.436) -- (2.8,14.436);
\draw [c,line width=0.9] (3.043,15.6132) -- (2.8,15.6132);
\draw [c,line width=0.9] (3.043,16.3019) -- (2.8,16.3019);
\draw [c,line width=0.9] (3.043,16.7905) -- (2.8,16.7905);
\draw [c,line width=0.9] (3.043,17.1695) -- (2.8,17.1695);
\draw [c,line width=0.9] (3.043,17.4791) -- (2.8,17.4791);
\draw [c,line width=0.9] (3.043,17.7409) -- (2.8,17.7409);
\draw [c,line width=0.9] (3.043,17.9677) -- (2.8,17.9677);
\draw [c,line width=0.9] (3.043,18.1678) -- (2.8,18.1678);
\draw [c,line width=0.9] (3.286,18.3467) -- (2.8,18.3467);
\draw [c,line width=0.9] (19,2.70372) -- (19,18.3467);
\draw [c,line width=0.9] (18.514,2.70373) -- (19,2.70373);
\draw [c,line width=0.9] (18.757,3.88098) -- (19,3.88098);
\draw [c,line width=0.9] (18.757,4.56963) -- (19,4.56963);
\draw [c,line width=0.9] (18.757,5.05823) -- (19,5.05823);
\draw [c,line width=0.9] (18.757,5.43722) -- (19,5.43722);
\draw [c,line width=0.9] (18.757,5.74688) -- (19,5.74688);
\draw [c,line width=0.9] (18.757,6.00869) -- (19,6.00869);
\draw [c,line width=0.9] (18.757,6.23548) -- (19,6.23548);
\draw [c,line width=0.9] (18.757,6.43553) -- (19,6.43553);
\draw [c,line width=0.9] (18.514,6.61447) -- (19,6.61447);
\draw [c,line width=0.9] (18.757,7.79172) -- (19,7.79172);
\draw [c,line width=0.9] (18.757,8.48037) -- (19,8.48037);
\draw [c,line width=0.9] (18.757,8.96898) -- (19,8.96898);
\draw [c,line width=0.9] (18.757,9.34797) -- (19,9.34797);
\draw [c,line width=0.9] (18.757,9.65762) -- (19,9.65762);
\draw [c,line width=0.9] (18.757,9.91943) -- (19,9.91943);
\draw [c,line width=0.9] (18.757,10.1462) -- (19,10.1462);
\draw [c,line width=0.9] (18.757,10.3463) -- (19,10.3463);
\draw [c,line width=0.9] (18.514,10.5252) -- (19,10.5252);
\draw [c,line width=0.9] (18.757,11.7025) -- (19,11.7025);
\draw [c,line width=0.9] (18.757,12.3911) -- (19,12.3911);
\draw [c,line width=0.9] (18.757,12.8797) -- (19,12.8797);
\draw [c,line width=0.9] (18.757,13.2587) -- (19,13.2587);
\draw [c,line width=0.9] (18.757,13.5684) -- (19,13.5684);
\draw [c,line width=0.9] (18.757,13.8302) -- (19,13.8302);
\draw [c,line width=0.9] (18.757,14.057) -- (19,14.057);
\draw [c,line width=0.9] (18.757,14.257) -- (19,14.257);
\draw [c,line width=0.9] (18.514,14.436) -- (19,14.436);
\draw [c,line width=0.9] (18.757,15.6132) -- (19,15.6132);
\draw [c,line width=0.9] (18.757,16.3019) -- (19,16.3019);
\draw [c,line width=0.9] (18.757,16.7905) -- (19,16.7905);
\draw [c,line width=0.9] (18.757,17.1695) -- (19,17.1695);
\draw [c,line width=0.9] (18.757,17.4791) -- (19,17.4791);
\draw [c,line width=0.9] (18.757,17.7409) -- (19,17.7409);
\draw [c,line width=0.9] (18.757,17.9677) -- (19,17.9677);
\draw [c,line width=0.9] (18.757,18.1678) -- (19,18.1678);
\draw [c,line width=0.9] (18.514,18.3467) -- (19,18.3467);
\end{tikzpicture}


==> pics/IAXO_star_anomaly_zoom.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,19.3123);
\draw [color=c, fill=c] (2.8,2.70372) rectangle (19,18.3467);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,2.70372) -- (2.8,18.3467) -- (19,18.3467) -- (19,2.70372) -- (2.8,2.70372);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.8,2.70372) rectangle (19,18.3467);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,2.70372) -- (2.8,18.3467) -- (19,18.3467) -- (19,2.70372) -- (2.8,2.70372);
\draw [c,line width=0.9] (2.8,2.70372) -- (19,2.70372);
\draw [anchor= east] (19,1.29779) node[scale=1.52731, color=c, rotate=0]{$m_{a}(\rm{eV})$};
\draw [c,line width=0.9] (2.8,3.17301) -- (2.8,2.70372);
\draw [anchor=base] (2.8,1.82984) node[scale=1.52731, color=c, rotate=0]{$10^{-4}$};
\draw [c,line width=0.9] (4.01918,2.93837) -- (4.01918,2.70372);
\draw [c,line width=0.9] (4.73234,2.93837) -- (4.73234,2.70372);
\draw [c,line width=0.9] (5.23835,2.93837) -- (5.23835,2.70372);
\draw [c,line width=0.9] (5.63083,2.93837) -- (5.63083,2.70372);
\draw [c,line width=0.9] (5.95152,2.93837) -- (5.95152,2.70372);
\draw [c,line width=0.9] (6.22265,2.93837) -- (6.22265,2.70372);
\draw [c,line width=0.9] (6.45752,2.93837) -- (6.45752,2.70372);
\draw [c,line width=0.9] (6.66469,2.93837) -- (6.66469,2.70372);
\draw [c,line width=0.9] (6.85,3.17301) -- (6.85,2.70372);
\draw [anchor=base] (6.85,1.82984) node[scale=1.52731, color=c, rotate=0]{$10^{-3}$};
\draw [c,line width=0.9] (8.06917,2.93837) -- (8.06917,2.70372);
\draw [c,line width=0.9] (8.78234,2.93837) -- (8.78234,2.70372);
\draw [c,line width=0.9] (9.28835,2.93837) -- (9.28835,2.70372);
\draw [c,line width=0.9] (9.68083,2.93837) -- (9.68083,2.70372);
\draw [c,line width=0.9] (10.0015,2.93837) -- (10.0015,2.70372);
\draw [c,line width=0.9] (10.2726,2.93837) -- (10.2726,2.70372);
\draw [c,line width=0.9] (10.5075,2.93837) -- (10.5075,2.70372);
\draw [c,line width=0.9] (10.7147,2.93837) -- (10.7147,2.70372);
\draw [c,line width=0.9] (10.9,3.17301) -- (10.9,2.70372);
\draw [anchor=base] (10.9,1.82984) node[scale=1.52731, color=c, rotate=0]{$10^{-2}$};
\draw [c,line width=0.9] (12.1192,2.93837) -- (12.1192,2.70372);
\draw [c,line width=0.9] (12.8323,2.93837) -- (12.8323,2.70372);
\draw [c,line width=0.9] (13.3383,2.93837) -- (13.3383,2.70372);
\draw [c,line width=0.9] (13.7308,2.93837) -- (13.7308,2.70372);
\draw [c,line width=0.9] (14.0515,2.93837) -- (14.0515,2.70372);
\draw [c,line width=0.9] (14.3226,2.93837) -- (14.3226,2.70372);
\draw [c,line width=0.9] (14.5575,2.93837) -- (14.5575,2.70372);
\draw [c,line width=0.9] (14.7647,2.93837) -- (14.7647,2.70372);
\draw [c,line width=0.9] (14.95,3.17301) -- (14.95,2.70372);
\draw [anchor=base] (14.95,1.82984) node[scale=1.52731, color=c, rotate=0]{$10^{-1}$};
\draw [c,line width=0.9] (16.1692,2.93837) -- (16.1692,2.70372);
\draw [c,line width=0.9] (16.8823,2.93837) -- (16.8823,2.70372);
\draw [c,line width=0.9] (17.3883,2.93837) -- (17.3883,2.70372);
\draw [c,line width=0.9] (17.7808,2.93837) -- (17.7808,2.70372);
\draw [c,line width=0.9] (18.1015,2.93837) -- (18.1015,2.70372);
\draw [c,line width=0.9] (18.3726,2.93837) -- (18.3726,2.70372);
\draw [c,line width=0.9] (18.6075,2.93837) -- (18.6075,2.70372);
\draw [c,line width=0.9] (18.8147,2.93837) -- (18.8147,2.70372);
\draw [c,line width=0.9] (19,3.17301) -- (19,2.70372);
\draw [anchor=base] (19,1.82984) node[scale=1.52731, color=c, rotate=0]{1};
\draw [c,line width=0.9] (2.8,18.3467) -- (19,18.3467);
\draw [c,line width=0.9] (2.8,17.8774) -- (2.8,18.3467);
\draw [c,line width=0.9] (4.01918,18.1121) -- (4.01918,18.3467);
\draw [c,line width=0.9] (4.73234,18.1121) -- (4.73234,18.3467);
\draw [c,line width=0.9] (5.23835,18.1121) -- (5.23835,18.3467);
\draw [c,line width=0.9] (5.63083,18.1121) -- (5.63083,18.3467);
\draw [c,line width=0.9] (5.95152,18.1121) -- (5.95152,18.3467);
\draw [c,line width=0.9] (6.22265,18.1121) -- (6.22265,18.3467);
\draw [c,line width=0.9] (6.45752,18.1121) -- (6.45752,18.3467);
\draw [c,line width=0.9] (6.66469,18.1121) -- (6.66469,18.3467);
\draw [c,line width=0.9] (6.85,17.8774) -- (6.85,18.3467);
\draw [c,line width=0.9] (8.06917,18.1121) -- (8.06917,18.3467);
\draw [c,line width=0.9] (8.78234,18.1121) -- (8.78234,18.3467);
\draw [c,line width=0.9] (9.28835,18.1121) -- (9.28835,18.3467);
\draw [c,line width=0.9] (9.68083,18.1121) -- (9.68083,18.3467);
\draw [c,line width=0.9] (10.0015,18.1121) -- (10.0015,18.3467);
\draw [c,line width=0.9] (10.2726,18.1121) -- (10.2726,18.3467);
\draw [c,line width=0.9] (10.5075,18.1121) -- (10.5075,18.3467);
\draw [c,line width=0.9] (10.7147,18.1121) -- (10.7147,18.3467);
\draw [c,line width=0.9] (10.9,17.8774) -- (10.9,18.3467);
\draw [c,line width=0.9] (12.1192,18.1121) -- (12.1192,18.3467);
\draw [c,line width=0.9] (12.8323,18.1121) -- (12.8323,18.3467);
\draw [c,line width=0.9] (13.3383,18.1121) -- (13.3383,18.3467);
\draw [c,line width=0.9] (13.7308,18.1121) -- (13.7308,18.3467);
\draw [c,line width=0.9] (14.0515,18.1121) -- (14.0515,18.3467);
\draw [c,line width=0.9] (14.3226,18.1121) -- (14.3226,18.3467);
\draw [c,line width=0.9] (14.5575,18.1121) -- (14.5575,18.3467);
\draw [c,line width=0.9] (14.7647,18.1121) -- (14.7647,18.3467);
\draw [c,line width=0.9] (14.95,17.8774) -- (14.95,18.3467);
\draw [c,line width=0.9] (16.1692,18.1121) -- (16.1692,18.3467);
\draw [c,line width=0.9] (16.8823,18.1121) -- (16.8823,18.3467);
\draw [c,line width=0.9] (17.3883,18.1121) -- (17.3883,18.3467);
\draw [c,line width=0.9] (17.7808,18.1121) -- (17.7808,18.3467);
\draw [c,line width=0.9] (18.1015,18.1121) -- (18.1015,18.3467);
\draw [c,line width=0.9] (18.3726,18.1121) -- (18.3726,18.3467);
\draw [c,line width=0.9] (18.6075,18.1121) -- (18.6075,18.3467);
\draw [c,line width=0.9] (18.8147,18.1121) -- (18.8147,18.3467);
\draw [c,line width=0.9] (19,17.8774) -- (19,18.3467);
\draw [c,line width=0.9] (2.8,2.70372) -- (2.8,18.3467);
\draw [anchor= east] (0.56,18.3467) node[scale=1.52731, color=c, rotate=90]{$|g_{a\gamma}|(\rm{GeV}^{-1})$};
\draw [c,line width=0.9] (3.043,2.70373) -- (2.8,2.70373);
\draw [c,line width=0.9] (3.043,3.3552) -- (2.8,3.3552);
\draw [c,line width=0.9] (3.043,3.86052) -- (2.8,3.86052);
\draw [c,line width=0.9] (3.043,4.2734) -- (2.8,4.2734);
\draw [c,line width=0.9] (3.043,4.62248) -- (2.8,4.62248);
\draw [c,line width=0.9] (3.043,4.92487) -- (2.8,4.92487);
\draw [c,line width=0.9] (3.043,5.1916) -- (2.8,5.1916);
\draw [c,line width=0.9] (3.286,5.43019) -- (2.8,5.43019);
\draw [anchor= east] (2.644,5.43019) node[scale=1.52731, color=c, rotate=0]{$10^{-12}$};
\draw [c,line width=0.9] (3.043,6.99986) -- (2.8,6.99986);
\draw [c,line width=0.9] (3.043,7.91806) -- (2.8,7.91806);
\draw [c,line width=0.9] (3.043,8.56953) -- (2.8,8.56953);
\draw [c,line width=0.9] (3.043,9.07485) -- (2.8,9.07485);
\draw [c,line width=0.9] (3.043,9.48772) -- (2.8,9.48772);
\draw [c,line width=0.9] (3.043,9.83681) -- (2.8,9.83681);
\draw [c,line width=0.9] (3.043,10.1392) -- (2.8,10.1392);
\draw [c,line width=0.9] (3.043,10.4059) -- (2.8,10.4059);
\draw [c,line width=0.9] (3.286,10.6445) -- (2.8,10.6445);
\draw [anchor= east] (2.644,10.6445) node[scale=1.52731, color=c, rotate=0]{$10^{-11}$};
\draw [c,line width=0.9] (3.043,12.2142) -- (2.8,12.2142);
\draw [c,line width=0.9] (3.043,13.1324) -- (2.8,13.1324);
\draw [c,line width=0.9] (3.043,13.7839) -- (2.8,13.7839);
\draw [c,line width=0.9] (3.043,14.2892) -- (2.8,14.2892);
\draw [c,line width=0.9] (3.043,14.702) -- (2.8,14.702);
\draw [c,line width=0.9] (3.043,15.0511) -- (2.8,15.0511);
\draw [c,line width=0.9] (3.043,15.3535) -- (2.8,15.3535);
\draw [c,line width=0.9] (3.043,15.6202) -- (2.8,15.6202);
\draw [c,line width=0.9] (3.286,15.8588) -- (2.8,15.8588);
\draw [anchor= east] (2.644,15.8588) node[scale=1.52731, color=c, rotate=0]{$10^{-10}$};
\draw [c,line width=0.9] (3.043,17.4285) -- (2.8,17.4285);
\draw [c,line width=0.9] (3.043,18.3467) -- (2.8,18.3467);
\draw [c,line width=0.9] (19,2.70372) -- (19,18.3467);
\draw [c,line width=0.9] (18.757,2.70373) -- (19,2.70373);
\draw [c,line width=0.9] (18.757,3.3552) -- (19,3.3552);
\draw [c,line width=0.9] (18.757,3.86052) -- (19,3.86052);
\draw [c,line width=0.9] (18.757,4.2734) -- (19,4.2734);
\draw [c,line width=0.9] (18.757,4.62248) -- (19,4.62248);
\draw [c,line width=0.9] (18.757,4.92487) -- (19,4.92487);
\draw [c,line width=0.9] (18.757,5.1916) -- (19,5.1916);
\draw [c,line width=0.9] (18.514,5.43019) -- (19,5.43019);
\draw [c,line width=0.9] (18.757,6.99986) -- (19,6.99986);
\draw [c,line width=0.9] (18.757,7.91806) -- (19,7.91806);
\draw [c,line width=0.9] (18.757,8.56953) -- (19,8.56953);
\draw [c,line width=0.9] (18.757,9.07485) -- (19,9.07485);
\draw [c,line width=0.9] (18.757,9.48772) -- (19,9.48772);
\draw [c,line width=0.9] (18.757,9.83681) -- (19,9.83681);
\draw [c,line width=0.9] (18.757,10.1392) -- (19,10.1392);
\draw [c,line width=0.9] (18.757,10.4059) -- (19,10.4059);
\draw [c,line width=0.9] (18.514,10.6445) -- (19,10.6445);
\draw [c,line width=0.9] (18.757,12.2142) -- (19,12.2142);
\draw [c,line width=0.9] (18.757,13.1324) -- (19,13.1324);
\draw [c,line width=0.9] (18.757,13.7839) -- (19,13.7839);
\draw [c,line width=0.9] (18.757,14.2892) -- (19,14.2892);
\draw [c,line width=0.9] (18.757,14.702) -- (19,14.702);
\draw [c,line width=0.9] (18.757,15.0511) -- (19,15.0511);
\draw [c,line width=0.9] (18.757,15.3535) -- (19,15.3535);
\draw [c,line width=0.9] (18.757,15.6202) -- (19,15.6202);
\draw [c,line width=0.9] (18.514,15.8588) -- (19,15.8588);
\draw [c,line width=0.9] (18.757,17.4285) -- (19,17.4285);
\draw [c,line width=0.9] (18.757,18.3467) -- (19,18.3467);
\definecolor{c}{rgb}{1,1,0};
\draw [c, fill=c] (9.97821,2.70372) -- (19,14.3192) -- (19,18.3467) -- (15.2363,18.3467) -- (3.08632,2.70372);
\draw [c,line width=0.9] (9.97821,2.70372) -- (19,14.3192);
\draw [c,line width=0.9] (15.2363,18.3467) -- (3.08632,2.70372);
\definecolor{c}{rgb}{1,0,0};\draw [pattern=north west lines, pattern color=c] (2.8,14.149) -- (19,14.149) -- (19,10.8603) -- (2.8,10.8603);
\draw [c,line width=1.8] (12.8562,9.01028) -- (14.8891,11.6274);
\draw [c,line width=1.8] (11.9125,8.96941) -- (16.4309,14.7865);
\draw [c,line width=1.8] (11.8518,8.77935) -- (16.4313,14.6752);
\draw [c,line width=1.8] (13.1356,9.25906) -- (17.3404,14.6731);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c, fill=c, fill opacity=0.3] (2.8,18.3467) -- (2.8,11.6013) -- (10.5075,11.6013) -- (10.5765,11.6125) -- (10.6455,11.6125) -- (10.7145,11.6125) -- (10.7835,11.6237) -- (10.8524,11.6237) -- (10.9215,11.6349) -- (10.9903,11.6349) --
 (11.0595,11.6461) -- (11.1283,11.6573) -- (11.1974,11.6685) -- (11.2664,11.6797) -- (11.3353,11.6909) -- (11.4044,11.7022) -- (11.4733,11.7246) -- (11.5423,11.7358) -- (11.6113,11.7582) -- (11.6802,11.7918) -- (11.7493,11.8143) -- (11.8183,11.8479)
 -- (11.8872,11.8815) -- (11.9562,11.904) -- (12.0252,11.9376) -- (12.0942,11.9824) -- (12.1631,12.0385) -- (12.2322,12.0945) -- (12.3011,12.1506) -- (12.3701,12.2179) -- (12.4391,12.2963) -- (12.5081,12.3748) -- (12.5771,12.4757) -- (12.646,12.6215)
 -- (12.715,12.6775) -- (12.784,12.7784) -- (12.853,12.8793) -- (12.922,12.9914) -- (12.991,13.1035) -- (13.06,13.2381) -- (13.129,13.3502) -- (13.1979,13.3726) -- (13.2669,13.395) -- (13.3359,13.4511) -- (13.4049,13.3053) -- (13.4739,13.4847) --
 (13.5429,13.4623) -- (13.6118,13.3278) -- (13.6808,13.5183) -- (13.7498,13.3614) -- (13.8188,13.3838) -- (13.8878,13.5632) -- (13.9568,13.4174) -- (14.0258,12.9129) -- (14.0947,12.6215) -- (14.1637,12.5206) -- (14.2327,12.5318) -- (14.3017,12.6999)
 -- (14.3707,12.6887) -- (14.4397,12.7784) -- (14.5086,12.8681) -- (14.5776,12.8569) -- (14.6466,13.0363) -- (14.7156,13.126) -- (14.7846,13.2717) -- (14.8536,13.2717) -- (14.9226,13.3278) -- (14.9915,13.3838) -- (15.0605,13.4735) --
 (15.1295,13.5632) -- (15.1985,13.6529) -- (15.2675,13.7089) -- (15.3365,13.7986) -- (15.4055,13.8659) -- (15.4744,13.978) -- (15.5434,14.0677) -- (15.6124,14.2022) -- (15.6814,14.2246) -- (15.7504,14.3031) -- (15.8194,14.3928) -- (15.8883,14.4825)
 -- (15.9573,14.5722) -- (16.0263,14.6507) -- (16.0953,14.7403) -- (16.1643,14.83) -- (16.2333,14.8973) -- (16.3023,15.043) -- (16.3712,15.0767) -- (16.4402,15.1552) -- (16.5092,15.2448) -- (16.5782,15.3233) -- (16.6472,15.413) -- (16.7162,16.1866)
 -- (16.7852,18.1933) -- (16.8541,18.283) -- (16.9031,18.3467);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (2.8,11.6013) -- (10.5075,11.6013);
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (10.5075,11.6013) -- (10.5765,11.6125) -- (10.6455,11.6125) -- (10.7145,11.6125) -- (10.7835,11.6237) -- (10.8524,11.6237) -- (10.9215,11.6349) -- (10.9903,11.6349) -- (11.0595,11.6461) --
 (11.1283,11.6573) -- (11.1974,11.6685) -- (11.2664,11.6797) -- (11.3353,11.6909) -- (11.4044,11.7022) -- (11.4733,11.7246) -- (11.5423,11.7358) -- (11.6113,11.7582) -- (11.6802,11.7918) -- (11.7493,11.8143) -- (11.8183,11.8479) -- (11.8872,11.8815)
 -- (11.9562,11.904) -- (12.0252,11.9376) -- (12.0942,11.9824) -- (12.1631,12.0385) -- (12.2322,12.0945) -- (12.3011,12.1506) -- (12.3701,12.2179) -- (12.4391,12.2963) -- (12.5081,12.3748) -- (12.5771,12.4757) -- (12.646,12.6215) -- (12.715,12.6775)
 -- (12.784,12.7784) -- (12.853,12.8793) -- (12.922,12.9914) -- (12.991,13.1035) -- (13.06,13.2381) -- (13.129,13.3502) -- (13.1979,13.3726) -- (13.2669,13.395) -- (13.3359,13.4511) -- (13.4049,13.3053) -- (13.4739,13.4847) -- (13.5429,13.4623) --
 (13.6118,13.3278) -- (13.6808,13.5183) -- (13.7498,13.3614) -- (13.8188,13.3838) -- (13.8878,13.5632) -- (13.9568,13.4174) -- (14.0258,12.9129) -- (14.0947,12.6215) -- (14.1637,12.5206) -- (14.2327,12.5318) -- (14.3017,12.6999) -- (14.3707,12.6887)
 -- (14.4397,12.7784) -- (14.5086,12.8681) -- (14.5776,12.8569) -- (14.6466,13.0363) -- (14.7156,13.126) -- (14.7846,13.2717) -- (14.8536,13.2717) -- (14.9226,13.3278) -- (14.9915,13.3838) -- (15.0605,13.4735) -- (15.1295,13.5632) --
 (15.1985,13.6529) -- (15.2675,13.7089) -- (15.3365,13.7986) -- (15.4055,13.8659) -- (15.4744,13.978) -- (15.5434,14.0677) -- (15.6124,14.2022) -- (15.6814,14.2246) -- (15.7504,14.3031) -- (15.8194,14.3928) -- (15.8883,14.4825) -- (15.9573,14.5722)
 -- (16.0263,14.6507) -- (16.0953,14.7403) -- (16.1643,14.83) -- (16.2333,14.8973) -- (16.3023,15.043) -- (16.3712,15.0767) -- (16.4402,15.1552) -- (16.5092,15.2448) -- (16.5782,15.3233) -- (16.6472,15.413) -- (16.7162,16.1866) -- (16.7852,18.1933)
 -- (16.8541,18.283) -- (16.9031,18.3467);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c, fill=c, fill opacity=0.2] (2.8,18.3467) -- (2.8,8.75956) -- (2.8,8.75956) -- (4.01917,8.75956) -- (4.73234,8.75956) -- (5.23834,8.75956) -- (5.63083,8.75956) -- (5.95151,8.75956) -- (6.22265,8.75947) -- (6.45751,8.75947) --
 (6.66468,8.75947) -- (6.85,8.75947) -- (8.06917,8.75938) -- (8.78234,8.75956) -- (9.28834,8.76064) -- (9.68083,8.7635) -- (10.0015,8.76927) -- (10.2726,8.77986) -- (10.5075,8.79879) -- (10.7147,8.82979) -- (10.9,8.87522) -- (11.0676,8.9339) --
 (11.2207,9.00296) -- (11.3615,9.08042) -- (11.4918,9.16618) -- (11.6132,9.26086) -- (11.7267,9.36215) -- (11.8333,9.46452) -- (11.9339,9.56383) -- (12.029,9.66152) -- (12.1192,9.77094) -- (12.205,9.90578) -- (12.2868,10.0429) -- (12.365,10.1461) --
 (12.4399,10.2092) -- (12.5117,10.2427) -- (12.5806,10.2474) -- (12.647,10.2188) -- (12.711,10.1748) -- (12.7727,10.1539) -- (12.8323,10.189) -- (12.89,10.2596) -- (12.9459,10.2961) -- (13,10.2896) -- (13.0525,10.2866) -- (13.1035,10.4762) --
 (13.153,10.5441) -- (13.2012,10.5543) -- (13.2481,10.5025) -- (13.2938,10.4701) -- (13.3383,10.5286) -- (13.3818,10.4513) -- (13.4242,10.5174) -- (13.4655,10.5475) -- (13.506,10.4996) -- (13.5455,10.4905) -- (13.5842,10.5135) -- (13.622,10.4782) --
 (13.659,10.4086) -- (13.6953,10.255) -- (13.7308,10.3031) -- (13.7657,10.3525) -- (13.7998,10.3441) -- (13.8333,10.2782) -- (13.8662,10.2452) -- (13.8985,10.2865) -- (13.9302,10.2979) -- (13.9613,10.2658) -- (13.9919,10.2387) -- (14.022,10.2522) --
 (14.0515,10.2794) -- (14.0806,10.2742) -- (14.1092,10.2491) -- (14.1373,10.2533) -- (14.165,10.2907) -- (14.1923,10.2906) -- (14.2192,10.2495) -- (14.2456,10.3015) -- (14.2717,10.3895) -- (14.2973,10.3944) -- (14.3226,10.4098) -- (14.3476,10.5791)
 -- (14.3722,10.6095) -- (14.3965,10.6276) -- (14.4204,10.6446) -- (14.444,10.645) -- (14.4673,10.4732) -- (14.4903,10.6255) -- (14.513,10.6413) -- (14.5354,10.5639) -- (14.5575,10.6622) -- (14.5794,10.676) -- (14.6009,10.6375) -- (14.6223,10.7089)
 -- (14.6433,10.7218) -- (14.6641,10.7222) -- (14.6847,10.773) -- (14.7051,10.7795) -- (14.7252,10.8041) -- (14.745,10.8386) -- (14.7647,10.8509) -- (14.7841,10.879) -- (14.8033,10.9031) -- (14.8224,10.9246) -- (14.8412,10.9501) -- (14.8598,10.9732)
 -- (14.8782,10.9937) -- (14.8964,11.0194) -- (14.9145,11.0419) -- (14.9323,11.0627) -- (14.95,11.0887) -- (14.9675,11.1065) -- (14.9848,11.1335) -- (15.002,11.1516) -- (15.019,11.176) -- (15.0358,11.1972) -- (15.0525,11.2176) -- (15.069,11.2402) --
 (15.0854,11.2594) -- (15.1016,11.2826) -- (15.1176,11.3022) -- (15.1336,11.3237) -- (15.1493,11.344) -- (15.165,11.363) -- (15.1805,11.3842) -- (15.1958,11.403) -- (15.2111,11.4253) -- (15.2262,11.4428) -- (15.2411,11.4647) -- (15.256,11.4822) --
 (15.2707,11.5029) -- (15.2853,11.5189) -- (15.2998,11.5407) -- (15.3141,11.5591) -- (15.3284,11.5781) -- (15.3425,11.5961) -- (15.3565,11.6151) -- (15.3704,11.6319) -- (15.3842,11.6503) -- (15.3979,11.6693) -- (15.4115,11.688) -- (15.4249,11.7037)
 -- (15.4383,11.7234) -- (15.4516,11.7391) -- (15.4648,11.7566) -- (15.4779,11.7747) -- (15.4908,11.7919) -- (15.5037,11.8087) -- (15.5165,11.8253) -- (15.5292,11.8431) -- (15.5418,11.8595) -- (15.5543,11.8762) -- (15.5668,11.8917) --
 (15.5791,11.9089) -- (15.5914,11.9252) -- (15.6035,11.9411) -- (15.6156,11.9579) -- (15.6276,11.9729) -- (15.6396,11.9897) -- (15.6514,12.0054) -- (15.6632,12.0198) -- (15.6749,12.0319) -- (15.6865,12.0409) -- (15.698,12.0674) -- (15.7095,12.0835)
 -- (15.7208,12.0981) -- (15.7322,12.114) -- (15.7434,12.1298) -- (15.7546,12.146) -- (15.7657,12.1621) -- (15.7767,12.1754) -- (15.7876,12.1898) -- (15.7985,12.2078) -- (15.8094,12.2256) -- (15.8201,12.2447) -- (15.8308,12.2646) -- (15.8414,12.3219)
 -- (15.852,12.8224) -- (15.8625,13.7261) -- (15.8729,13.9706) -- (15.8833,14.1325) -- (15.8936,14.2444) -- (15.9039,14.3277) -- (15.9141,14.3801) -- (15.9242,14.4256) -- (15.9343,14.484) -- (15.9443,14.5365) -- (15.9543,14.5864) -- (15.9642,14.5894)
 -- (15.9741,14.5915) -- (15.9839,14.6503) -- (15.9936,14.6986) -- (16.0033,14.7236) -- (16.0129,14.7214) -- (16.0225,14.7233) -- (16.032,14.7714) -- (16.0415,14.7964) -- (16.051,14.8317) -- (16.0603,14.8311) -- (16.0697,14.8344) -- (16.079,14.8403)
 -- (16.0882,14.8822) -- (16.0974,14.9463) -- (16.1065,14.921) -- (16.1156,14.9204) -- (16.1246,14.9076) -- (16.1336,14.9611) -- (16.1426,15.0222) -- (16.1515,15.0446) -- (16.1604,15.04) -- (16.1692,15.0028) -- (16.1779,14.9702) -- (16.1867,14.9978)
 -- (16.1954,15.0628) -- (16.204,15.1154) -- (16.2126,15.1375) -- (16.2212,15.1836) -- (16.2297,15.1241) -- (16.2382,15.1104) -- (16.2466,15.1272) -- (16.255,15.1542) -- (16.2633,15.2516) -- (16.2717,15.2449) -- (16.2799,15.2217) -- (16.2882,15.2134)
 -- (16.2964,15.2022) -- (16.3045,15.2736) -- (16.3127,15.2874) -- (16.3207,15.2898) -- (16.3288,15.2816) -- (16.3368,15.2932) -- (16.3448,15.3419) -- (16.3527,15.3585) -- (16.3606,15.3591) -- (16.3685,15.3242) -- (16.3763,15.3521) --
 (16.3841,15.3768) -- (16.3919,15.4124) -- (16.3996,15.417) -- (16.4073,15.392) -- (16.415,15.4081) -- (16.4226,15.4542) -- (16.4302,15.4712) -- (16.4378,15.4685) -- (16.4453,15.4294) -- (16.4528,15.4292) -- (16.4603,15.4956) -- (16.4677,15.5139) --
 (16.4751,15.5228) -- (16.4825,15.5222) -- (16.4899,15.4972) -- (16.4972,15.554) -- (16.5045,15.5626) -- (16.5117,15.5582) -- (16.5189,15.5605) -- (16.5261,15.533) -- (16.5333,15.601) -- (16.5404,15.636) -- (16.5475,15.6175) -- (16.5546,15.6393) --
 (16.5617,15.6097) -- (16.5687,15.636) -- (16.5757,15.6819) -- (16.5826,15.6426) -- (16.5896,15.6566) -- (16.5965,15.6715) -- (16.6034,15.7029) -- (16.6102,15.7634) -- (16.6171,15.724) -- (16.6239,15.6718) -- (16.6306,15.6819) -- (16.6374,15.7347) --
 (16.6441,15.7905) -- (16.6508,15.7976) -- (16.6575,15.7673) -- (16.6641,15.7389) -- (16.6708,15.7699) -- (16.6774,15.8075) -- (16.6839,15.8084) -- (16.6905,15.7944) -- (16.697,15.8107) -- (16.7035,15.8264) -- (16.71,15.8403) -- (16.7165,15.8266) --
 (16.7229,15.8204) -- (16.7293,15.8617) -- (16.7357,15.8878) -- (16.742,15.923) -- (16.7484,15.9102) -- (16.7547,15.8441) -- (16.761,15.842) -- (16.7673,15.9148) -- (16.7735,15.9775) -- (16.7797,15.9802) -- (16.7859,15.9086) -- (16.7921,15.8952) --
 (16.7983,15.9314) -- (16.8044,16.004) -- (16.8105,16.0401) -- (16.8166,15.9759) -- (16.8227,15.9233) -- (16.8288,15.9586) -- (16.8348,16.028) -- (16.8408,16.0771) -- (16.8468,16.0599) -- (16.8528,15.9819) -- (16.8587,15.9966) -- (16.8647,16.0585) --
 (16.8706,16.0821) -- (16.8765,16.0833) -- (16.8823,16.0665) -- (16.8882,16.0669) -- (16.894,16.1215) -- (16.8998,16.1413) -- (16.9056,16.1136) -- (16.9114,16.0707) -- (16.9172,16.0787) -- (16.9229,16.1714) -- (16.9286,16.2276) -- (16.9343,16.1689)
 -- (16.94,16.127) -- (16.9457,16.1261) -- (16.9513,16.1729) -- (16.957,16.2055) -- (16.9626,16.1826) -- (16.9682,16.2235) -- (16.9737,16.1918) -- (16.9793,16.2248) -- (16.9848,16.2447) -- (16.9904,16.1871) -- (16.9959,16.1892) -- (17.0013,16.2119)
 -- (17.0068,16.2704) -- (17.0123,16.3127) -- (17.0177,16.2475) -- (17.0231,16.2771) -- (17.0285,16.233) -- (17.0339,16.2408) -- (17.0393,16.2905) -- (17.0446,16.2725) -- (17.05,16.3514) -- (17.0553,16.3084) -- (17.0606,16.3218) -- (17.0659,16.2639)
 -- (17.0712,16.2579) -- (17.0764,16.3784) -- (17.0817,16.3003) -- (17.0869,16.403) -- (17.0921,16.342) -- (17.0973,16.35) -- (17.1025,16.3767) -- (17.1077,16.3235) -- (17.1128,16.4165) -- (17.1179,16.3547) -- (17.1231,16.4285) -- (17.1282,16.4296)
 -- (17.1333,16.4348) -- (17.1383,16.4268) -- (17.1434,16.3837) -- (17.1484,16.4466) -- (17.1535,16.4121) -- (17.5955,17.0135) -- (17.9485,17.4878) -- (18.2423,17.9565) -- (18.494,18.2687) -- (18.5678,18.3467);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (2.8,8.75956) -- (2.8,8.75956);
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (2.8,8.75956) -- (4.01917,8.75956) -- (4.73234,8.75956) -- (5.23834,8.75956) -- (5.63083,8.75956) -- (5.95151,8.75956) -- (6.22265,8.75947) -- (6.45751,8.75947) -- (6.66468,8.75947) --
 (6.85,8.75947) -- (8.06917,8.75938) -- (8.78234,8.75956) -- (9.28834,8.76064) -- (9.68083,8.7635) -- (10.0015,8.76927) -- (10.2726,8.77986) -- (10.5075,8.79879) -- (10.7147,8.82979) -- (10.9,8.87522) -- (11.0676,8.9339) -- (11.2207,9.00296) --
 (11.3615,9.08042) -- (11.4918,9.16618) -- (11.6132,9.26086) -- (11.7267,9.36215) -- (11.8333,9.46452) -- (11.9339,9.56383) -- (12.029,9.66152) -- (12.1192,9.77094) -- (12.205,9.90578) -- (12.2868,10.0429) -- (12.365,10.1461) -- (12.4399,10.2092) --
 (12.5117,10.2427) -- (12.5806,10.2474) -- (12.647,10.2188) -- (12.711,10.1748) -- (12.7727,10.1539) -- (12.8323,10.189) -- (12.89,10.2596) -- (12.9459,10.2961) -- (13,10.2896) -- (13.0525,10.2866) -- (13.1035,10.4762) -- (13.153,10.5441) --
 (13.2012,10.5543) -- (13.2481,10.5025) -- (13.2938,10.4701) -- (13.3383,10.5286) -- (13.3818,10.4513) -- (13.4242,10.5174) -- (13.4655,10.5475) -- (13.506,10.4996) -- (13.5455,10.4905) -- (13.5842,10.5135) -- (13.622,10.4782) -- (13.659,10.4086) --
 (13.6953,10.255) -- (13.7308,10.3031) -- (13.7657,10.3525) -- (13.7998,10.3441) -- (13.8333,10.2782) -- (13.8662,10.2452) -- (13.8985,10.2865) -- (13.9302,10.2979) -- (13.9613,10.2658) -- (13.9919,10.2387) -- (14.022,10.2522) -- (14.0515,10.2794) --
 (14.0806,10.2742) -- (14.1092,10.2491) -- (14.1373,10.2533) -- (14.165,10.2907) -- (14.1923,10.2906) -- (14.2192,10.2495) -- (14.2456,10.3015) -- (14.2717,10.3895) -- (14.2973,10.3944) -- (14.3226,10.4098) -- (14.3476,10.5791) -- (14.3722,10.6095)
 -- (14.3965,10.6276) -- (14.4204,10.6446) -- (14.444,10.645) -- (14.4673,10.4732) -- (14.4903,10.6255) -- (14.513,10.6413) -- (14.5354,10.5639) -- (14.5575,10.6622) -- (14.5794,10.676) -- (14.6009,10.6375) -- (14.6223,10.7089) -- (14.6433,10.7218)
 -- (14.6641,10.7222) -- (14.6847,10.773) -- (14.7051,10.7795) -- (14.7252,10.8041) -- (14.745,10.8386) -- (14.7647,10.8509) -- (14.7841,10.879) -- (14.8033,10.9031) -- (14.8224,10.9246) -- (14.8412,10.9501) -- (14.8598,10.9732) -- (14.8782,10.9937)
 -- (14.8964,11.0194) -- (14.9145,11.0419) -- (14.9323,11.0627) -- (14.95,11.0887) -- (14.9675,11.1065) -- (14.9848,11.1335) -- (15.002,11.1516) -- (15.019,11.176) -- (15.0358,11.1972) -- (15.0525,11.2176) -- (15.069,11.2402) -- (15.0854,11.2594) --
 (15.1016,11.2826) -- (15.1176,11.3022) -- (15.1336,11.3237) -- (15.1493,11.344) -- (15.165,11.363) -- (15.1805,11.3842) -- (15.1958,11.403) -- (15.2111,11.4253) -- (15.2262,11.4428) -- (15.2411,11.4647) -- (15.256,11.4822) -- (15.2707,11.5029) --
 (15.2853,11.5189) -- (15.2998,11.5407) -- (15.3141,11.5591) -- (15.3284,11.5781) -- (15.3425,11.5961) -- (15.3565,11.6151) -- (15.3704,11.6319) -- (15.3842,11.6503) -- (15.3979,11.6693) -- (15.4115,11.688) -- (15.4249,11.7037) -- (15.4383,11.7234)
 -- (15.4516,11.7391) -- (15.4648,11.7566) -- (15.4779,11.7747) -- (15.4908,11.7919) -- (15.5037,11.8087) -- (15.5165,11.8253) -- (15.5292,11.8431) -- (15.5418,11.8595) -- (15.5543,11.8762) -- (15.5668,11.8917) -- (15.5791,11.9089) --
 (15.5914,11.9252) -- (15.6035,11.9411) -- (15.6156,11.9579) -- (15.6276,11.9729) -- (15.6396,11.9897) -- (15.6514,12.0054) -- (15.6632,12.0198) -- (15.6749,12.0319) -- (15.6865,12.0409) -- (15.698,12.0674) -- (15.7095,12.0835) -- (15.7208,12.0981)
 -- (15.7322,12.114) -- (15.7434,12.1298) -- (15.7546,12.146) -- (15.7657,12.1621) -- (15.7767,12.1754) -- (15.7876,12.1898) -- (15.7985,12.2078) -- (15.8094,12.2256) -- (15.8201,12.2447) -- (15.8308,12.2646) -- (15.8414,12.3219) -- (15.852,12.8224)
 -- (15.8625,13.7261) -- (15.8729,13.9706) -- (15.8833,14.1325) -- (15.8936,14.2444) -- (15.9039,14.3277) -- (15.9141,14.3801) -- (15.9242,14.4256) -- (15.9343,14.484) -- (15.9443,14.5365) -- (15.9543,14.5864) -- (15.9642,14.5894) --
 (15.9741,14.5915) -- (15.9839,14.6503) -- (15.9936,14.6986) -- (16.0033,14.7236) -- (16.0129,14.7214) -- (16.0225,14.7233) -- (16.032,14.7714) -- (16.0415,14.7964) -- (16.051,14.8317) -- (16.0603,14.8311) -- (16.0697,14.8344) -- (16.079,14.8403) --
 (16.0882,14.8822) -- (16.0974,14.9463) -- (16.1065,14.921) -- (16.1156,14.9204) -- (16.1246,14.9076) -- (16.1336,14.9611) -- (16.1426,15.0222) -- (16.1515,15.0446) -- (16.1604,15.04) -- (16.1692,15.0028) -- (16.1779,14.9702) -- (16.1867,14.9978) --
 (16.1954,15.0628) -- (16.204,15.1154) -- (16.2126,15.1375) -- (16.2212,15.1836) -- (16.2297,15.1241) -- (16.2382,15.1104) -- (16.2466,15.1272) -- (16.255,15.1542) -- (16.2633,15.2516) -- (16.2717,15.2449) -- (16.2799,15.2217) -- (16.2882,15.2134) --
 (16.2964,15.2022) -- (16.3045,15.2736) -- (16.3127,15.2874) -- (16.3207,15.2898) -- (16.3288,15.2816) -- (16.3368,15.2932) -- (16.3448,15.3419) -- (16.3527,15.3585) -- (16.3606,15.3591) -- (16.3685,15.3242) -- (16.3763,15.3521) -- (16.3841,15.3768)
 -- (16.3919,15.4124) -- (16.3996,15.417) -- (16.4073,15.392) -- (16.415,15.4081) -- (16.4226,15.4542) -- (16.4302,15.4712) -- (16.4378,15.4685) -- (16.4453,15.4294) -- (16.4528,15.4292) -- (16.4603,15.4956) -- (16.4677,15.5139) -- (16.4751,15.5228)
 -- (16.4825,15.5222) -- (16.4899,15.4972) -- (16.4972,15.554) -- (16.5045,15.5626) -- (16.5117,15.5582) -- (16.5189,15.5605) -- (16.5261,15.533) -- (16.5333,15.601) -- (16.5404,15.636) -- (16.5475,15.6175) -- (16.5546,15.6393) -- (16.5617,15.6097)
 -- (16.5687,15.636) -- (16.5757,15.6819) -- (16.5826,15.6426) -- (16.5896,15.6566) -- (16.5965,15.6715) -- (16.6034,15.7029) -- (16.6102,15.7634) -- (16.6171,15.724) -- (16.6239,15.6718) -- (16.6306,15.6819) -- (16.6374,15.7347) -- (16.6441,15.7905)
 -- (16.6508,15.7976) -- (16.6575,15.7673) -- (16.6641,15.7389) -- (16.6708,15.7699) -- (16.6774,15.8075) -- (16.6839,15.8084) -- (16.6905,15.7944) -- (16.697,15.8107) -- (16.7035,15.8264) -- (16.71,15.8403) -- (16.7165,15.8266) -- (16.7229,15.8204)
 -- (16.7293,15.8617) -- (16.7357,15.8878) -- (16.742,15.923) -- (16.7484,15.9102) -- (16.7547,15.8441) -- (16.761,15.842) -- (16.7673,15.9148) -- (16.7735,15.9775) -- (16.7797,15.9802) -- (16.7859,15.9086) -- (16.7921,15.8952) -- (16.7983,15.9314)
 -- (16.8044,16.004) -- (16.8105,16.0401) -- (16.8166,15.9759) -- (16.8227,15.9233) -- (16.8288,15.9586) -- (16.8348,16.028) -- (16.8408,16.0771) -- (16.8468,16.0599) -- (16.8528,15.9819) -- (16.8587,15.9966) -- (16.8647,16.0585) -- (16.8706,16.0821)
 -- (16.8765,16.0833) -- (16.8823,16.0665) -- (16.8882,16.0669) -- (16.894,16.1215) -- (16.8998,16.1413) -- (16.9056,16.1136) -- (16.9114,16.0707) -- (16.9172,16.0787) -- (16.9229,16.1714) -- (16.9286,16.2276) -- (16.9343,16.1689) -- (16.94,16.127)
 -- (16.9457,16.1261) -- (16.9513,16.1729) -- (16.957,16.2055) -- (16.9626,16.1826) -- (16.9682,16.2235) -- (16.9737,16.1918) -- (16.9793,16.2248) -- (16.9848,16.2447) -- (16.9904,16.1871) -- (16.9959,16.1892) -- (17.0013,16.2119) --
 (17.0068,16.2704) -- (17.0123,16.3127) -- (17.0177,16.2475) -- (17.0231,16.2771) -- (17.0285,16.233) -- (17.0339,16.2408) -- (17.0393,16.2905) -- (17.0446,16.2725) -- (17.05,16.3514) -- (17.0553,16.3084) -- (17.0606,16.3218) -- (17.0659,16.2639) --
 (17.0712,16.2579) -- (17.0764,16.3784) -- (17.0817,16.3003) -- (17.0869,16.403) -- (17.0921,16.342) -- (17.0973,16.35) -- (17.1025,16.3767) -- (17.1077,16.3235) -- (17.1128,16.4165) -- (17.1179,16.3547) -- (17.1231,16.4285) -- (17.1282,16.4296) --
 (17.1333,16.4348) -- (17.1383,16.4268) -- (17.1434,16.3837) -- (17.1484,16.4466) -- (17.1535,16.4121) -- (17.5955,17.0135) -- (17.9485,17.4878) -- (18.2423,17.9565) -- (18.494,18.2687) -- (18.5678,18.3467);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c, fill=c, fill opacity=0.3] (19,18.3467) -- (2.8,18.3467) -- (2.8,7.63496) -- (2.8,7.63496) -- (4.01917,7.63496) -- (4.73234,7.63496) -- (5.23834,7.63496) -- (5.63083,7.63496) -- (5.95151,7.63496) -- (6.22265,7.63496) -- (6.45751,7.63479) --
 (6.66468,7.63479) -- (6.85,7.63479) -- (8.06917,7.63463) -- (8.78234,7.63561) -- (9.28834,7.63953) -- (9.68083,7.64839) -- (10.0015,7.66416) -- (10.2726,7.68881) -- (10.5075,7.72291) -- (10.7147,7.76738) -- (10.9,7.82278) -- (11.0676,7.88903) --
 (11.2207,7.96603) -- (11.3615,8.05221) -- (11.4918,8.14616) -- (11.6132,8.24573) -- (11.7267,8.34683) -- (11.8333,8.44462) -- (11.9339,8.53498) -- (12.029,8.61241) -- (12.1192,8.67386) -- (12.205,8.71867) -- (12.2868,8.74757) -- (12.365,8.76314) --
 (12.4399,8.76989) -- (12.5117,8.77271) -- (12.5806,8.77411) -- (12.647,8.77551) -- (12.711,8.77899) -- (12.7727,8.78452) -- (12.8323,8.7917) -- (12.89,8.79912) -- (12.9459,8.80645) -- (13,8.8127) -- (13.0525,8.81791) -- (13.1035,8.82243) --
 (13.153,8.82788) -- (13.2012,8.83641) -- (13.2481,8.85463) -- (13.2938,8.8914) -- (13.3383,8.96098) -- (13.3818,9.06408) -- (13.4242,9.13723) -- (13.4655,9.18564) -- (13.506,9.22757) -- (13.5455,9.26939) -- (13.5842,9.31295) -- (13.622,9.35867) --
 (13.659,9.4058) -- (13.6953,9.45323) -- (13.7308,9.49982) -- (13.7657,9.54511) -- (13.7998,9.58797) -- (13.8333,9.62966) -- (13.8662,9.67108) -- (13.8985,9.71263) -- (13.9302,9.75407) -- (13.9613,9.795) -- (13.9919,9.83445) -- (14.022,9.87275) --
 (14.0515,9.91032) -- (14.0806,9.94802) -- (14.1092,9.98585) -- (14.1373,10.0227) -- (14.165,10.058) -- (14.1923,10.0928) -- (14.2192,10.1273) -- (14.2456,10.1624) -- (14.2717,10.1969) -- (14.2973,10.23) -- (14.3226,10.2621) -- (14.3476,10.2946) --
 (14.3722,10.3274) -- (14.3965,10.3593) -- (14.4204,10.3905) -- (14.444,10.4209) -- (14.4673,10.4507) -- (14.4903,10.4815) -- (14.513,10.5112) -- (14.5354,10.5399) -- (14.5575,10.5689) -- (14.5794,10.5973) -- (14.6009,10.6264) -- (14.6223,10.654) --
 (14.6433,10.6814) -- (14.6641,10.7086) -- (14.6847,10.7362) -- (14.7051,10.7624) -- (14.7252,10.7884) -- (14.745,10.8144) -- (14.7647,10.8405) -- (14.7841,10.8662) -- (14.8033,10.8909) -- (14.8224,10.9162) -- (14.8412,10.9415) -- (14.8598,10.9656)
 -- (14.8782,10.9894) -- (14.8964,11.0136) -- (14.9145,11.0374) -- (14.9323,11.0604) -- (14.95,11.0837) -- (14.9675,11.1072) -- (14.9848,11.1304) -- (15.002,11.153) -- (15.019,11.1756) -- (15.0358,11.1978) -- (15.0525,11.2194) -- (15.069,11.2413) --
 (15.0854,11.2627) -- (15.1016,11.2836) -- (15.1176,11.3051) -- (15.1336,11.3265) -- (15.1493,11.3473) -- (15.165,11.3681) -- (15.1805,11.3893) -- (15.1958,11.4093) -- (15.2111,11.429) -- (15.2262,11.449) -- (15.2411,11.4684) -- (15.256,11.4878) --
 (15.2707,11.5077) -- (15.2853,11.5271) -- (15.2998,11.5467) -- (15.3141,11.5663) -- (15.3284,11.5849) -- (15.3425,11.604) -- (15.3565,11.6223) -- (15.3704,11.6399) -- (15.3842,11.6583) -- (15.3979,11.6766) -- (15.4115,11.6945) -- (15.4249,11.7129)
 -- (15.4383,11.7311) -- (15.4516,11.7493) -- (15.4648,11.7669) -- (15.4779,11.7835) -- (15.4908,11.8012) -- (15.5037,11.8177) -- (15.5165,11.834) -- (15.5292,11.8513) -- (15.5418,11.8682) -- (15.5543,11.8858) -- (15.5668,11.9025) --
 (15.5791,11.9197) -- (15.5914,11.9364) -- (15.6035,11.9517) -- (15.6156,11.9675) -- (15.6276,11.9832) -- (15.6396,11.9991) -- (15.6514,12.0143) -- (15.6632,12.0305) -- (15.6749,12.0442) -- (15.6865,12.0498) -- (15.698,12.0782) -- (15.7095,12.0942)
 -- (15.7208,12.1098) -- (15.7322,12.124) -- (15.7434,12.1383) -- (15.7546,12.1534) -- (15.7657,12.1688) -- (15.7767,12.1835) -- (15.7876,12.199) -- (15.7985,12.2146) -- (15.8094,12.2297) -- (15.8201,12.2433) -- (15.8308,12.257) -- (15.8414,12.2716)
 -- (15.852,12.2844) -- (15.8625,12.2985) -- (15.8729,12.3127) -- (15.8833,12.3282) -- (15.8936,12.3418) -- (15.9039,12.3566) -- (15.9141,12.371) -- (15.9242,12.3846) -- (15.9343,12.3968) -- (15.9443,12.4095) -- (15.9543,12.4232) -- (15.9642,12.4358)
 -- (15.9741,12.4492) -- (15.9839,12.4634) -- (15.9936,12.4781) -- (16.0033,12.4915) -- (16.0129,12.504) -- (16.0225,12.5176) -- (16.032,12.5294) -- (16.0415,12.5413) -- (16.051,12.553) -- (16.0603,12.5669) -- (16.0697,12.5793) -- (16.079,12.5924) --
 (16.0882,12.6061) -- (16.0974,12.6199) -- (16.1065,12.632) -- (16.1156,12.6426) -- (16.1246,12.6557) -- (16.1336,12.6666) -- (16.1426,12.6783) -- (16.1515,12.6895) -- (16.1604,12.7035) -- (16.1692,12.7166) -- (16.1779,12.7283) -- (16.1867,12.7414)
 -- (16.1954,12.7536) -- (16.204,12.7647) -- (16.2126,12.7739) -- (16.2212,12.7864) -- (16.2297,12.7976) -- (16.2382,12.8084) -- (16.2466,12.8204) -- (16.255,12.8338) -- (16.2633,12.8471) -- (16.2717,12.8573) -- (16.2799,12.8688) -- (16.2882,12.8796)
 -- (16.2964,12.8902) -- (16.3045,12.8988) -- (16.3127,12.9108) -- (16.3207,12.9227) -- (16.3288,12.9339) -- (16.3368,12.9458) -- (16.3448,12.9583) -- (16.3527,12.9708) -- (16.3606,12.9787) -- (16.3685,12.9895) -- (16.3763,13.0001) --
 (16.3841,13.0103) -- (16.3919,13.0189) -- (16.3996,13.0305) -- (16.4073,13.0436) -- (16.415,13.0542) -- (16.4226,13.066) -- (16.4302,13.0765) -- (16.4378,13.0877) -- (16.4453,13.0952) -- (16.4528,13.1052) -- (16.4603,13.1155) -- (16.4677,13.126) --
 (16.4751,13.1356) -- (16.4825,13.1467) -- (16.4899,13.1611) -- (16.4972,13.1708) -- (16.5045,13.1803) -- (16.5117,13.1903) -- (16.5189,13.2017) -- (16.5261,13.2101) -- (16.5333,13.22) -- (16.5404,13.234) -- (16.5475,13.2508) -- (16.5546,13.293) --
 (16.5617,14.2202) -- (16.5687,14.5452) -- (16.5757,14.6042) -- (16.5826,14.6277) -- (16.5896,14.6533) -- (16.5965,14.6788) -- (16.6034,14.68) -- (16.6102,14.6742) -- (16.6171,14.7236) -- (16.6239,14.751) -- (16.6306,14.7702) -- (16.6374,14.7758) --
 (16.6441,14.8092) -- (16.6508,14.7974) -- (16.6575,14.7802) -- (16.6641,14.7938) -- (16.6708,14.8073) -- (16.6774,14.817) -- (16.6839,14.8029) -- (16.6905,14.8646) -- (16.697,14.8969) -- (16.7035,14.8919) -- (16.71,14.8793) -- (16.7165,14.8902) --
 (16.7229,14.9035) -- (16.7293,14.8782) -- (16.7357,14.8955) -- (16.742,14.9081) -- (16.7484,14.9322) -- (16.7547,14.9276) -- (16.761,14.986) -- (16.7673,15.0008) -- (16.7735,14.9687) -- (16.7797,14.9654) -- (16.7859,14.9688) -- (16.7921,15.0057) --
 (16.7983,14.9654) -- (16.8044,14.9905) -- (16.8105,15.0177) -- (16.8166,15.0524) -- (16.8227,15.0479) -- (16.8288,15.0642) -- (16.8348,15.0805) -- (16.8408,15.0472) -- (16.8468,15.0552) -- (16.8528,15.0524) -- (16.8587,15.0933) -- (16.8647,15.0531)
 -- (16.8706,15.0884) -- (16.8765,15.1462) -- (16.8823,15.1641) -- (16.8882,15.1348) -- (16.894,15.1163) -- (16.8998,15.1527) -- (16.9056,15.1315) -- (16.9114,15.1403) -- (16.9172,15.1412) -- (16.9229,15.185) -- (16.9286,15.1666) -- (16.9343,15.1897)
 -- (16.94,15.231) -- (16.9457,15.2102) -- (16.9513,15.2024) -- (16.957,15.1902) -- (16.9626,15.2519) -- (16.9682,15.2298) -- (16.9737,15.2136) -- (16.9793,15.2202) -- (16.9848,15.2551) -- (16.9904,15.2674) -- (16.9959,15.2551) -- (17.0013,15.2851)
 -- (17.0068,15.2772) -- (17.0123,15.2865) -- (17.0177,15.2814) -- (17.0231,15.3337) -- (17.0285,15.3092) -- (17.0339,15.2753) -- (17.0393,15.3117) -- (17.0446,15.3417) -- (17.05,15.343) -- (17.0553,15.3027) -- (17.0606,15.3425) -- (17.0659,15.3632)
 -- (17.0712,15.3601) -- (17.0764,15.3521) -- (17.0817,15.373) -- (17.0869,15.3778) -- (17.0921,15.3597) -- (17.0973,15.4153) -- (17.1025,15.4038) -- (17.1077,15.4128) -- (17.1128,15.3766) -- (17.1179,15.4218) -- (17.1231,15.4587) -- (17.1282,15.427)
 -- (17.1333,15.4265) -- (17.1383,15.4301) -- (17.1434,15.477) -- (17.1484,15.4522) -- (17.1535,15.4797) -- (17.5955,16.0527) -- (17.9485,16.5289) -- (18.2423,16.9151) -- (18.494,17.1899) -- (18.7141,17.5013) -- (18.9098,17.7383) -- (19,17.8614);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (2.8,7.63496) -- (2.8,7.63496);
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (2.8,7.63496) -- (4.01917,7.63496) -- (4.73234,7.63496) -- (5.23834,7.63496) -- (5.63083,7.63496) -- (5.95151,7.63496) -- (6.22265,7.63496) -- (6.45751,7.63479) -- (6.66468,7.63479) --
 (6.85,7.63479) -- (8.06917,7.63463) -- (8.78234,7.63561) -- (9.28834,7.63953) -- (9.68083,7.64839) -- (10.0015,7.66416) -- (10.2726,7.68881) -- (10.5075,7.72291) -- (10.7147,7.76738) -- (10.9,7.82278) -- (11.0676,7.88903) -- (11.2207,7.96603) --
 (11.3615,8.05221) -- (11.4918,8.14616) -- (11.6132,8.24573) -- (11.7267,8.34683) -- (11.8333,8.44462) -- (11.9339,8.53498) -- (12.029,8.61241) -- (12.1192,8.67386) -- (12.205,8.71867) -- (12.2868,8.74757) -- (12.365,8.76314) -- (12.4399,8.76989) --
 (12.5117,8.77271) -- (12.5806,8.77411) -- (12.647,8.77551) -- (12.711,8.77899) -- (12.7727,8.78452) -- (12.8323,8.7917) -- (12.89,8.79912) -- (12.9459,8.80645) -- (13,8.8127) -- (13.0525,8.81791) -- (13.1035,8.82243) -- (13.153,8.82788) --
 (13.2012,8.83641) -- (13.2481,8.85463) -- (13.2938,8.8914) -- (13.3383,8.96098) -- (13.3818,9.06408) -- (13.4242,9.13723) -- (13.4655,9.18564) -- (13.506,9.22757) -- (13.5455,9.26939) -- (13.5842,9.31295) -- (13.622,9.35867) -- (13.659,9.4058) --
 (13.6953,9.45323) -- (13.7308,9.49982) -- (13.7657,9.54511) -- (13.7998,9.58797) -- (13.8333,9.62966) -- (13.8662,9.67108) -- (13.8985,9.71263) -- (13.9302,9.75407) -- (13.9613,9.795) -- (13.9919,9.83445) -- (14.022,9.87275) -- (14.0515,9.91032) --
 (14.0806,9.94802) -- (14.1092,9.98585) -- (14.1373,10.0227) -- (14.165,10.058) -- (14.1923,10.0928) -- (14.2192,10.1273) -- (14.2456,10.1624) -- (14.2717,10.1969) -- (14.2973,10.23) -- (14.3226,10.2621) -- (14.3476,10.2946) -- (14.3722,10.3274) --
 (14.3965,10.3593) -- (14.4204,10.3905) -- (14.444,10.4209) -- (14.4673,10.4507) -- (14.4903,10.4815) -- (14.513,10.5112) -- (14.5354,10.5399) -- (14.5575,10.5689) -- (14.5794,10.5973) -- (14.6009,10.6264) -- (14.6223,10.654) -- (14.6433,10.6814) --
 (14.6641,10.7086) -- (14.6847,10.7362) -- (14.7051,10.7624) -- (14.7252,10.7884) -- (14.745,10.8144) -- (14.7647,10.8405) -- (14.7841,10.8662) -- (14.8033,10.8909) -- (14.8224,10.9162) -- (14.8412,10.9415) -- (14.8598,10.9656) -- (14.8782,10.9894)
 -- (14.8964,11.0136) -- (14.9145,11.0374) -- (14.9323,11.0604) -- (14.95,11.0837) -- (14.9675,11.1072) -- (14.9848,11.1304) -- (15.002,11.153) -- (15.019,11.1756) -- (15.0358,11.1978) -- (15.0525,11.2194) -- (15.069,11.2413) -- (15.0854,11.2627) --
 (15.1016,11.2836) -- (15.1176,11.3051) -- (15.1336,11.3265) -- (15.1493,11.3473) -- (15.165,11.3681) -- (15.1805,11.3893) -- (15.1958,11.4093) -- (15.2111,11.429) -- (15.2262,11.449) -- (15.2411,11.4684) -- (15.256,11.4878) -- (15.2707,11.5077) --
 (15.2853,11.5271) -- (15.2998,11.5467) -- (15.3141,11.5663) -- (15.3284,11.5849) -- (15.3425,11.604) -- (15.3565,11.6223) -- (15.3704,11.6399) -- (15.3842,11.6583) -- (15.3979,11.6766) -- (15.4115,11.6945) -- (15.4249,11.7129) -- (15.4383,11.7311)
 -- (15.4516,11.7493) -- (15.4648,11.7669) -- (15.4779,11.7835) -- (15.4908,11.8012) -- (15.5037,11.8177) -- (15.5165,11.834) -- (15.5292,11.8513) -- (15.5418,11.8682) -- (15.5543,11.8858) -- (15.5668,11.9025) -- (15.5791,11.9197) --
 (15.5914,11.9364) -- (15.6035,11.9517) -- (15.6156,11.9675) -- (15.6276,11.9832) -- (15.6396,11.9991) -- (15.6514,12.0143) -- (15.6632,12.0305) -- (15.6749,12.0442) -- (15.6865,12.0498) -- (15.698,12.0782) -- (15.7095,12.0942) -- (15.7208,12.1098)
 -- (15.7322,12.124) -- (15.7434,12.1383) -- (15.7546,12.1534) -- (15.7657,12.1688) -- (15.7767,12.1835) -- (15.7876,12.199) -- (15.7985,12.2146) -- (15.8094,12.2297) -- (15.8201,12.2433) -- (15.8308,12.257) -- (15.8414,12.2716) -- (15.852,12.2844)
 -- (15.8625,12.2985) -- (15.8729,12.3127) -- (15.8833,12.3282) -- (15.8936,12.3418) -- (15.9039,12.3566) -- (15.9141,12.371) -- (15.9242,12.3846) -- (15.9343,12.3968) -- (15.9443,12.4095) -- (15.9543,12.4232) -- (15.9642,12.4358) --
 (15.9741,12.4492) -- (15.9839,12.4634) -- (15.9936,12.4781) -- (16.0033,12.4915) -- (16.0129,12.504) -- (16.0225,12.5176) -- (16.032,12.5294) -- (16.0415,12.5413) -- (16.051,12.553) -- (16.0603,12.5669) -- (16.0697,12.5793) -- (16.079,12.5924) --
 (16.0882,12.6061) -- (16.0974,12.6199) -- (16.1065,12.632) -- (16.1156,12.6426) -- (16.1246,12.6557) -- (16.1336,12.6666) -- (16.1426,12.6783) -- (16.1515,12.6895) -- (16.1604,12.7035) -- (16.1692,12.7166) -- (16.1779,12.7283) -- (16.1867,12.7414)
 -- (16.1954,12.7536) -- (16.204,12.7647) -- (16.2126,12.7739) -- (16.2212,12.7864) -- (16.2297,12.7976) -- (16.2382,12.8084) -- (16.2466,12.8204) -- (16.255,12.8338) -- (16.2633,12.8471) -- (16.2717,12.8573) -- (16.2799,12.8688) -- (16.2882,12.8796)
 -- (16.2964,12.8902) -- (16.3045,12.8988) -- (16.3127,12.9108) -- (16.3207,12.9227) -- (16.3288,12.9339) -- (16.3368,12.9458) -- (16.3448,12.9583) -- (16.3527,12.9708) -- (16.3606,12.9787) -- (16.3685,12.9895) -- (16.3763,13.0001) --
 (16.3841,13.0103) -- (16.3919,13.0189) -- (16.3996,13.0305) -- (16.4073,13.0436) -- (16.415,13.0542) -- (16.4226,13.066) -- (16.4302,13.0765) -- (16.4378,13.0877) -- (16.4453,13.0952) -- (16.4528,13.1052) -- (16.4603,13.1155) -- (16.4677,13.126) --
 (16.4751,13.1356) -- (16.4825,13.1467) -- (16.4899,13.1611) -- (16.4972,13.1708) -- (16.5045,13.1803) -- (16.5117,13.1903) -- (16.5189,13.2017) -- (16.5261,13.2101) -- (16.5333,13.22) -- (16.5404,13.234) -- (16.5475,13.2508) -- (16.5546,13.293) --
 (16.5617,14.2202) -- (16.5687,14.5452) -- (16.5757,14.6042) -- (16.5826,14.6277) -- (16.5896,14.6533) -- (16.5965,14.6788) -- (16.6034,14.68) -- (16.6102,14.6742) -- (16.6171,14.7236) -- (16.6239,14.751) -- (16.6306,14.7702) -- (16.6374,14.7758) --
 (16.6441,14.8092) -- (16.6508,14.7974) -- (16.6575,14.7802) -- (16.6641,14.7938) -- (16.6708,14.8073) -- (16.6774,14.817) -- (16.6839,14.8029) -- (16.6905,14.8646) -- (16.697,14.8969) -- (16.7035,14.8919) -- (16.71,14.8793) -- (16.7165,14.8902) --
 (16.7229,14.9035) -- (16.7293,14.8782) -- (16.7357,14.8955) -- (16.742,14.9081) -- (16.7484,14.9322) -- (16.7547,14.9276) -- (16.761,14.986) -- (16.7673,15.0008) -- (16.7735,14.9687) -- (16.7797,14.9654) -- (16.7859,14.9688) -- (16.7921,15.0057) --
 (16.7983,14.9654) -- (16.8044,14.9905) -- (16.8105,15.0177) -- (16.8166,15.0524) -- (16.8227,15.0479) -- (16.8288,15.0642) -- (16.8348,15.0805) -- (16.8408,15.0472) -- (16.8468,15.0552) -- (16.8528,15.0524) -- (16.8587,15.0933) -- (16.8647,15.0531)
 -- (16.8706,15.0884) -- (16.8765,15.1462) -- (16.8823,15.1641) -- (16.8882,15.1348) -- (16.894,15.1163) -- (16.8998,15.1527) -- (16.9056,15.1315) -- (16.9114,15.1403) -- (16.9172,15.1412) -- (16.9229,15.185) -- (16.9286,15.1666) -- (16.9343,15.1897)
 -- (16.94,15.231) -- (16.9457,15.2102) -- (16.9513,15.2024) -- (16.957,15.1902) -- (16.9626,15.2519) -- (16.9682,15.2298) -- (16.9737,15.2136) -- (16.9793,15.2202) -- (16.9848,15.2551) -- (16.9904,15.2674) -- (16.9959,15.2551) -- (17.0013,15.2851)
 -- (17.0068,15.2772) -- (17.0123,15.2865) -- (17.0177,15.2814) -- (17.0231,15.3337) -- (17.0285,15.3092) -- (17.0339,15.2753) -- (17.0393,15.3117) -- (17.0446,15.3417) -- (17.05,15.343) -- (17.0553,15.3027) -- (17.0606,15.3425) -- (17.0659,15.3632)
 -- (17.0712,15.3601) -- (17.0764,15.3521) -- (17.0817,15.373) -- (17.0869,15.3778) -- (17.0921,15.3597) -- (17.0973,15.4153) -- (17.1025,15.4038) -- (17.1077,15.4128) -- (17.1128,15.3766) -- (17.1179,15.4218) -- (17.1231,15.4587) -- (17.1282,15.427)
 -- (17.1333,15.4265) -- (17.1383,15.4301) -- (17.1434,15.477) -- (17.1484,15.4522) -- (17.1535,15.4797) -- (17.5955,16.0527) -- (17.9485,16.5289) -- (18.2423,16.9151) -- (18.494,17.1899) -- (18.7141,17.5013) -- (18.9098,17.7383) -- (19,17.8614);
\definecolor{c}{rgb}{0,0.6,0};
\draw [c,line width=1.8] (18.6051,18.3467) -- (18.1015,17.6983);
\draw [c,line width=1.8] (18.1015,17.6983) -- (14.0515,12.484) -- (10.0015,7.26963) -- (6.45515,2.70372);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c, fill=c, fill opacity=0.3] (19,18.3467) -- (2.8,18.3467) -- (2.8,14.9179) -- (19,14.9179);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,14.9179) -- (19,14.9179);
\definecolor{c}{rgb}{0.4,0.6,0.8};
\draw [c, fill=c] (2.8,18.3467) -- (2.8,14.9204) -- (8.06917,14.9204) -- (9.68083,14.9214) -- (10.5075,14.9268) -- (10.9,14.9358) -- (11.2925,14.9578) -- (11.6132,14.9972) -- (11.8843,15.0606) -- (12.1192,15.1551) -- (12.8323,16.1157) --
 (12.9459,16.4966) -- (13.0525,16.8416) -- (13.153,16.9734) -- (13.2481,16.8827) -- (13.3383,16.8203) -- (13.3818,16.8272) -- (13.4242,16.8587) -- (13.4655,16.912) -- (13.506,16.9795) -- (13.5455,17.0533) -- (13.5842,17.1299) -- (13.622,17.2101) --
 (13.659,17.2922) -- (13.6953,17.365) -- (13.7308,17.4191) -- (13.7657,17.4579) -- (13.7998,17.4864) -- (13.8333,17.5013) -- (13.8662,17.509) -- (13.8985,17.5286) -- (13.9302,17.5676) -- (13.9613,17.6176) -- (13.9919,17.673) -- (14.0127,17.6196) --
 (14.0406,17.5534) -- (14.0676,17.5328) -- (14.0939,17.5562) -- (14.1194,17.6006) -- (14.1442,17.6265) -- (14.1683,17.6265) -- (14.1917,17.6167) -- (14.2146,17.5489) -- (14.2368,17.474) -- (14.2585,17.444) -- (14.2797,17.463) -- (14.3004,17.523) --
 (14.3207,17.5993) -- (14.3404,17.5654) -- (14.3597,17.6351) -- (14.3787,17.6528) -- (14.3972,17.4668) -- (14.4153,17.425) -- (14.4331,17.5626) -- (14.4505,17.5584) -- (14.4676,17.5651) -- (14.4843,17.5581) -- (14.5008,17.5242) -- (14.5169,17.4695)
 -- (14.5327,17.4078) -- (14.5483,17.3629) -- (14.5636,17.3539) -- (14.5786,17.3872) -- (14.5934,17.4511) -- (14.608,17.5228) -- (14.6223,17.5858) -- (14.6363,17.6265) -- (14.6502,17.6341) -- (14.6638,17.6148) -- (14.6772,17.5975) --
 (14.6905,17.6056) -- (14.7035,17.6341) -- (14.7163,17.6526) -- (14.729,17.629) -- (14.7415,17.5579) -- (14.7538,17.462) -- (14.7659,17.3724) -- (14.7779,17.3161) -- (14.7897,17.3088) -- (14.8013,17.3525) -- (14.8128,17.4345) -- (14.8242,17.5285) --
 (14.8354,17.5992) -- (14.8464,17.6255) -- (14.8573,17.6204) -- (14.8681,17.6146) -- (14.8788,17.6313) -- (14.8893,17.6743) -- (14.8997,17.7245) -- (14.91,17.7421) -- (14.9202,17.6954) -- (14.9302,17.5941) -- (14.9402,17.4814) -- (14.95,17.3995) --
 (14.9597,17.3716) -- (14.9693,17.4052) -- (14.9788,17.4915) -- (14.9882,17.6062) -- (14.9975,17.7125) -- (15.0068,17.7717) -- (15.0159,17.7663) -- (15.0249,17.7197) -- (15.0338,17.6786) -- (15.0427,17.6762) -- (15.0514,17.7197) -- (15.0601,17.7941)
 -- (15.0687,17.8616) -- (15.0772,17.8834) -- (15.0856,17.8413) -- (15.0939,17.7556) -- (15.1022,17.6685) -- (15.1103,17.6171) -- (15.1184,17.6157) -- (15.1265,17.6519) -- (15.1344,17.6944) -- (15.1423,17.7065) -- (15.1501,17.6717) --
 (15.1579,17.6052) -- (15.1656,17.5382) -- (15.1732,17.4974) -- (15.1807,17.4971) -- (15.1882,17.5375) -- (15.1956,17.6004) -- (15.203,17.6563) -- (15.2103,17.6773) -- (15.2175,17.6515) -- (15.2247,17.5938) -- (15.2318,17.5406) -- (15.2389,17.5219)
 -- (15.2459,17.5421) -- (15.2529,17.6703) -- (15.2598,17.6814) -- (15.2666,17.625) -- (15.2734,17.5168) -- (15.2801,17.6812) -- (15.2868,17.5922) -- (15.2935,17.5524) -- (15.3,17.575) -- (15.3066,17.653) -- (15.3131,17.7598) -- (15.3195,17.8542) --
 (15.3259,17.503) -- (15.3323,17.4982) -- (15.3386,17.3825) -- (15.3448,17.3712) -- (15.351,17.3811) -- (15.3572,17.4179) -- (15.3633,17.475) -- (15.3694,17.5401) -- (15.3755,17.5926) -- (15.3815,17.6076) -- (15.3874,17.5856) -- (15.3934,17.5609) --
 (15.3992,17.567) -- (15.4051,17.6105) -- (15.4109,17.6741) -- (15.4167,17.7255) -- (15.4224,17.7381) -- (15.4281,17.7159) -- (15.4337,17.6797) -- (15.4394,17.6511) -- (15.4449,17.6459) -- (15.4505,17.6701) -- (15.456,17.7152) -- (15.4615,17.7603) --
 (15.4669,17.7802) -- (15.4723,17.7592) -- (15.4777,17.6995) -- (15.4831,17.6265) -- (15.4884,17.5716) -- (15.4937,17.5527) -- (15.4989,17.5694) -- (15.5041,17.6013) -- (15.5093,17.6176) -- (15.5145,17.5821) -- (15.5196,17.4983) -- (15.5247,17.4029)
 -- (15.5298,17.3379) -- (15.5348,17.3297) -- (15.5398,17.3848) -- (15.5448,17.4963) -- (15.5498,17.6206) -- (15.5547,17.8052) -- (15.5596,17.6964) -- (15.5645,17.6428) -- (15.5693,17.5882) -- (15.5741,17.572) -- (15.5789,17.6054) --
 (15.5837,17.6773) -- (15.5884,17.8657) -- (15.5931,17.8698) -- (15.5978,17.7147) -- (15.6025,17.6186) -- (15.6071,17.5209) -- (15.6117,17.4693) -- (15.6163,17.4731) -- (15.6209,17.5389) -- (15.6255,17.6506) -- (15.63,17.7641) -- (15.6345,17.8295) --
 (15.639,17.8406) -- (15.6434,17.6603) -- (15.6478,17.751) -- (15.6522,17.7501) -- (15.6566,17.6534) -- (15.661,17.845) -- (15.6653,17.8651) -- (15.6697,17.8469) -- (15.674,17.7797) -- (15.6782,17.6877) -- (15.6825,17.6093) -- (15.6867,17.5727) --
 (15.691,17.581) -- (15.6952,17.6224) -- (15.6993,17.6749) -- (15.7035,17.7125) -- (15.7076,17.7179) -- (15.7117,17.6949) -- (15.7158,17.668) -- (15.7199,17.6682) -- (15.724,17.7145) -- (15.728,17.8047) -- (15.7321,17.9081) -- (15.7361,17.8165) --
 (15.7401,17.8102) -- (15.744,17.7701) -- (15.748,17.7189) -- (15.7519,17.686) -- (15.7558,17.6775) -- (15.7597,17.6899) -- (15.7636,17.7045) -- (15.7675,17.6909) -- (15.7713,17.6539) -- (15.7752,17.6934) -- (15.779,17.6524) -- (15.7828,17.6153) --
 (15.7866,17.6092) -- (15.7903,17.7378) -- (15.7941,17.8003) -- (15.7978,17.8824) -- (15.8015,17.9293) -- (15.8052,17.9937) -- (15.8089,18.0101) -- (15.8126,17.985) -- (15.8162,17.9565) -- (15.8199,17.9549) -- (15.8235,17.991) -- (15.8271,17.9886) --
 (15.8307,18.0166) -- (15.8343,18.0117) -- (15.8379,17.9651) -- (15.8414,17.8979) -- (15.845,17.8401) -- (15.8485,17.8107) -- (15.852,17.8133) -- (15.8555,17.8345) -- (15.859,17.8532) -- (15.8625,17.9511) -- (15.8659,17.9184) -- (15.8693,17.8651) --
 (15.8728,17.8118) -- (15.8762,17.7765) -- (15.8796,17.7686) -- (15.883,17.7844) -- (15.8864,17.8113) -- (15.8897,17.8299) -- (15.8931,17.8185) -- (15.8964,17.7704) -- (15.8997,17.7065) -- (15.903,17.6605) -- (15.9063,17.654) -- (15.9096,17.69) --
 (15.9129,17.7512) -- (15.9162,17.8015) -- (15.9194,17.8051) -- (15.9227,17.7549) -- (15.9259,17.6786) -- (15.9291,17.6123) -- (15.9323,17.5843) -- (15.9355,17.6084) -- (15.9387,17.6854) -- (15.9418,17.7936) -- (15.945,17.8893) -- (15.9481,17.9323)
 -- (15.9513,17.9155) -- (15.9544,17.8708) -- (15.9575,17.8395) -- (15.9606,17.8451) -- (15.9637,17.7654) -- (15.9668,17.7868) -- (15.9699,17.7596) -- (15.9729,17.8168) -- (15.976,17.6825) -- (15.979,17.5519) -- (15.982,17.4676) -- (15.9851,17.4476)
 -- (15.9881,17.4947) -- (15.9911,17.5993) -- (15.994,17.7362) -- (15.997,17.8601) -- (16,17.794) -- (16.003,17.8111) -- (16.0059,17.8124) -- (16.0088,17.8309) -- (16.0118,17.8778) -- (16.0147,17.9351) -- (16.0176,17.9637) -- (16.0205,18.0176) --
 (16.0234,17.9085) -- (16.0262,17.7618) -- (16.0291,17.633) -- (16.032,17.5574) -- (16.0348,17.5399) -- (16.0377,17.5647) -- (16.0405,17.603) -- (16.0433,17.6258) -- (16.0461,17.6176) -- (16.0489,17.5833) -- (16.0517,17.5418) -- (16.0545,17.515) --
 (16.0573,17.5159) -- (16.0601,17.5412) -- (16.0628,17.5765) -- (16.0656,17.5983) -- (16.0683,17.586) -- (16.0711,17.539) -- (16.0738,17.4821) -- (16.0765,17.4488) -- (16.0792,17.4632) -- (16.0819,17.5314) -- (16.0846,17.6395) -- (16.0873,17.7529) --
 (16.09,17.8309) -- (16.0926,17.8534) -- (16.0953,17.8307) -- (16.098,17.7848) -- (16.1006,17.7288) -- (16.1032,17.6618) -- (16.1059,17.5783) -- (16.1085,17.4658) -- (16.1111,17.3337) -- (16.1137,17.2051) -- (16.1163,17.0987) -- (16.1189,17.0245) --
 (16.1215,16.9927) -- (16.1241,17.0063) -- (16.1266,17.0588) -- (16.1292,17.1331) -- (16.1317,17.21) -- (16.1343,17.2673) -- (16.1368,17.2883) -- (16.1394,17.2808) -- (16.1419,17.2603) -- (16.1444,17.25) -- (16.1469,17.2559) -- (16.1494,17.2576) --
 (16.1519,17.232) -- (16.1544,17.1778) -- (16.1569,17.3014) -- (16.1593,17.2867) -- (16.1618,17.2633) -- (16.1643,17.2548) -- (16.1667,17.2643) -- (16.1692,17.2595) -- (16.1716,17.2048) -- (16.174,17.1302) -- (16.1765,17.0394) -- (16.1789,16.9457) --
 (16.1813,16.9048) -- (16.1837,16.9466) -- (16.1861,17.0427) -- (16.1885,17.1317) -- (16.1909,17.1761) -- (16.1933,17.1609) -- (16.1956,17.0932) -- (16.198,17) -- (16.2004,16.9166) -- (16.2027,16.8709) -- (16.2051,16.8659) -- (16.2074,16.9024) --
 (16.2098,16.9556) -- (16.2121,16.9989) -- (16.2144,17.0027) -- (16.2167,16.9398) -- (16.219,16.8055) -- (16.2213,16.4416) -- (16.2236,16.4642) -- (16.2259,16.5321) -- (16.2282,16.6385) -- (16.2305,16.7609) -- (16.2328,17.1032) -- (16.235,17.2449) --
 (16.2373,17.35) -- (16.2396,17.4135) -- (16.2418,17.4465) -- (16.2441,17.4749) -- (16.2463,17.5089) -- (16.2485,17.4191) -- (16.2508,17.606) -- (16.253,17.6204) -- (16.2552,17.4305) -- (16.2574,17.3854) -- (16.2596,17.3524) -- (16.2618,17.3527) --
 (16.264,17.3927) -- (16.2662,17.4666) -- (16.2684,17.5616) -- (16.2706,17.6478) -- (16.2728,17.5489) -- (16.2749,17.543) -- (16.2771,17.3539) -- (16.2792,17.3517) -- (16.2814,17.3828) -- (16.2835,17.5949) -- (16.2857,17.5995) -- (16.2878,17.549) --
 (16.29,17.5666) -- (16.2921,17.4089) -- (16.2942,17.2857) -- (16.2963,17.3437) -- (16.2984,17.3554) -- (16.3005,17.4109) -- (16.3026,17.4815) -- (16.3047,17.5375) -- (16.3068,17.5599) -- (16.3089,17.5507) -- (16.311,17.5361) -- (16.3131,17.5428) --
 (16.3151,17.5872) -- (16.3172,17.6583) -- (16.3193,17.7299) -- (16.3213,17.7714) -- (16.3234,17.7664) -- (16.3254,17.722) -- (16.3275,17.6608) -- (16.3295,17.6194) -- (16.3315,17.6379) -- (16.3336,17.7136) -- (16.3356,17.8035) -- (16.3376,17.8747)
 -- (16.3396,17.9106) -- (16.3416,17.9098) -- (16.3437,17.8824) -- (16.3456,17.8508) -- (16.3476,17.8373) -- (16.3496,17.851) -- (16.3516,17.8797) -- (16.3536,17.8923) -- (16.3556,17.8556) -- (16.3576,17.7517) -- (16.3595,17.4931) --
 (16.3615,17.3847) -- (16.3635,17.3146) -- (16.3654,17.3) -- (16.3674,17.3278) -- (16.3693,17.3809) -- (16.3713,17.4329) -- (16.3732,17.4551) -- (16.3751,17.4376) -- (16.3771,17.4008) -- (16.379,17.3765) -- (16.3809,17.3895) -- (16.3828,17.4445) --
 (16.3847,17.5252) -- (16.3867,17.6048) -- (16.3886,17.6562) -- (16.3905,17.671) -- (16.3924,17.665) -- (16.3943,17.6617) -- (16.3961,17.6783) -- (16.398,17.7181) -- (16.3999,17.7667) -- (16.4018,17.8007) -- (16.4037,17.809) -- (16.4055,17.8006) --
 (16.4074,17.7861) -- (16.4093,17.7695) -- (16.4111,17.7499) -- (16.413,17.726) -- (16.4148,17.6834) -- (16.4167,17.6063) -- (16.4185,17.4977) -- (16.4203,17.3794) -- (16.4222,17.2708) -- (16.424,17.1879) -- (16.4258,17.1433) -- (16.4277,17.1428) --
 (16.4295,17.1835) -- (16.4313,17.2513) -- (16.4331,17.3222) -- (16.4349,17.3667) -- (16.4367,17.3708) -- (16.4385,17.3475) -- (16.4403,17.328) -- (16.4421,17.3405) -- (16.4439,17.3982) -- (16.4457,17.4946) -- (16.4475,17.6052) -- (16.4492,17.6907)
 -- (16.451,17.7239) -- (16.4528,17.709) -- (16.4545,17.6786) -- (16.4563,17.666) -- (16.4581,17.6895) -- (16.4598,17.7502) -- (16.4616,17.8298) -- (16.4633,17.8944) -- (16.4651,17.9135) -- (16.4668,17.883) -- (16.4686,17.7289) -- (16.4703,17.6663)
 -- (16.472,17.6457) -- (16.4738,17.6594) -- (16.4755,17.6836) -- (16.4772,17.8117) -- (16.4789,17.7581) -- (16.4806,17.6522) -- (16.4824,17.5358) -- (16.4841,17.4526) -- (16.4858,17.4207) -- (16.4875,17.4398) -- (16.4892,17.4988) -- (16.4909,17.575)
 -- (16.4926,17.6368) -- (16.4943,17.6589) -- (16.4959,17.643) -- (16.4976,17.6134) -- (16.4993,17.5929) -- (16.501,17.585) -- (16.5027,17.5728) -- (16.5043,17.531) -- (16.506,17.4495) -- (16.5077,17.3485) -- (16.5093,17.2591) -- (16.511,17.2009) --
 (16.5126,17.1793) -- (16.5143,17.1929) -- (16.5159,17.2354) -- (16.5176,17.2956) -- (16.5192,17.3578) -- (16.5209,17.4027) -- (16.5225,17.4178) -- (16.5241,17.4091) -- (16.5258,17.3978) -- (16.5274,17.403) -- (16.529,17.4298) -- (16.5306,17.4691) --
 (16.5322,17.5092) -- (16.5339,17.5283) -- (16.5355,17.5195) -- (16.5371,17.4963) -- (16.5387,17.5758) -- (16.5403,17.6051) -- (16.5419,17.666) -- (16.5435,17.7547) -- (16.5451,17.8558) -- (16.5467,17.9473) -- (16.5483,18.0067) -- (16.5499,18.0256)
 -- (16.5514,18.019) -- (16.553,18.0114) -- (16.5546,18.0204) -- (16.5562,18.044) -- (16.5577,18.0583) -- (16.5593,18.0298) -- (16.5609,17.9424) -- (16.5624,17.8143) -- (16.564,17.686) -- (16.5656,17.5886) -- (16.5671,17.4466) -- (16.5687,17.4492) --
 (16.5702,17.4737) -- (16.5718,17.4974) -- (16.5733,17.4988) -- (16.5748,17.4773) -- (16.5764,17.4458) -- (16.5779,17.43) -- (16.5795,17.4562) -- (16.581,17.5376) -- (16.5825,17.6703) -- (16.584,17.8261) -- (16.5856,17.9611) -- (16.5871,18.03) --
 (16.5886,17.9354) -- (16.5901,17.9098) -- (16.5916,18.0206) -- (16.5931,18.0738) -- (16.5946,18.0538) -- (16.5961,18.1098) -- (16.5977,18.1393) -- (16.5991,18.1308) -- (16.6006,18.0955) -- (16.6021,18.0731) -- (16.6036,17.9966) -- (16.6051,17.965)
 -- (16.6066,17.9786) -- (16.6081,18.0187) -- (16.6096,18.0552) -- (16.6111,18.0612) -- (16.6125,18.0318) -- (16.614,17.9845) -- (16.6155,17.9435) -- (16.617,17.8546) -- (16.6184,17.9359) -- (16.6199,17.9483) -- (16.6213,17.9391) -- (16.6228,17.8747)
 -- (16.6243,17.7562) -- (16.6257,17.612) -- (16.6272,17.493) -- (16.6286,17.4297) -- (16.6301,17.4274) -- (16.6315,17.4792) -- (16.633,17.5654) -- (16.6344,17.6515) -- (16.6358,17.6987) -- (16.6373,17.6905) -- (16.6387,17.6502) -- (16.6401,17.6189)
 -- (16.6416,17.6269) -- (16.643,17.6788) -- (16.6444,17.7573) -- (16.6458,17.8218) -- (16.6473,17.8282) -- (16.6487,17.7671) -- (16.6501,17.6739) -- (16.6515,17.5894) -- (16.6529,17.5464) -- (16.6543,17.5417) -- (16.6557,17.6583) -- (16.6571,17.701)
 -- (16.6585,17.6922) -- (16.6599,18.1379) -- (16.6613,18.1593) -- (16.6627,18.1424) -- (16.6641,18.1204) -- (16.6655,18.1091) -- (16.6669,18.0935) -- (16.6683,17.6294) -- (16.6697,17.7624) -- (16.671,17.8786) -- (16.6724,17.8498) --
 (16.6738,17.8734) -- (16.6752,17.8748) -- (16.6765,17.8926) -- (16.6779,17.9295) -- (16.6793,17.9693) -- (16.6807,17.9739) -- (16.682,17.904) -- (16.6834,17.766) -- (16.6847,17.6206) -- (16.6861,17.5157) -- (16.6875,17.4655) -- (16.6888,17.4653) --
 (16.6902,17.4947) -- (16.6915,17.5311) -- (16.6929,17.5523) -- (16.6942,17.5489) -- (16.6956,17.5285) -- (16.6969,17.5073) -- (16.6982,17.5002) -- (16.6996,17.5165) -- (16.7009,17.5489) -- (16.7022,17.5804) -- (16.7036,17.5898) -- (16.7049,17.5619)
 -- (16.7062,17.5014) -- (16.7076,17.9227) -- (16.7089,17.8912) -- (16.7102,17.9027) -- (16.7115,17.96) -- (16.7128,18.0408) -- (16.7141,17.94) -- (16.7155,17.9332) -- (16.7168,17.4074) -- (16.7181,17.3969) -- (16.7194,17.3882) -- (16.7207,17.3923)
 -- (16.722,17.4116) -- (16.7233,17.4383) -- (16.7246,18.2012) -- (16.7259,18.3467) -- (16.7288,18.3467) -- (16.7298,18.3188) -- (16.7311,17.5732) -- (16.7324,17.5568) -- (16.7336,17.5513) -- (16.7349,18.1561) -- (16.7362,17.5543) --
 (16.7375,17.5554) -- (16.7388,17.5523) -- (16.7401,17.5474) -- (16.7413,17.5533) -- (16.7426,17.5822) -- (16.7439,17.6431) -- (16.7451,17.7306) -- (16.7464,17.8255) -- (16.7477,17.8977) -- (16.7489,17.9254) -- (16.7502,17.9154) -- (16.7515,17.8939)
 -- (16.7527,17.8827) -- (16.754,17.8864) -- (16.7552,17.8908) -- (16.7565,17.8692) -- (16.7577,17.7996) -- (16.759,17.6899) -- (16.7602,17.5751) -- (16.7615,17.4846) -- (16.7627,17.4303) -- (16.764,17.4126) -- (16.7652,17.4255) -- (16.7665,17.4587)
 -- (16.7677,17.4983) -- (16.7689,17.5288) -- (16.7702,17.5406) -- (16.7714,17.5405) -- (16.7726,17.5461) -- (16.7739,17.5721) -- (16.7751,17.6196) -- (16.7763,17.6727) -- (16.7775,17.7041) -- (16.7788,17.6934) -- (16.78,17.6459) -- (16.7812,17.5888)
 -- (16.7824,17.548) -- (16.7836,17.5375) -- (16.7848,17.5571) -- (16.7861,17.5945) -- (16.7873,17.6295) -- (16.7885,17.6429) -- (16.7897,17.6305) -- (16.7909,17.6041) -- (16.7921,17.5831) -- (16.7933,17.5825) -- (16.7945,17.6102) --
 (16.7957,17.6622) -- (16.7969,17.7246) -- (16.7981,17.7769) -- (16.7993,17.8005) -- (16.8005,17.7936) -- (16.8017,17.7724) -- (16.8029,17.7594) -- (16.804,17.768) -- (16.8052,17.7993) -- (16.8064,17.8377) -- (16.8076,17.8597) -- (16.8088,17.8485) --
 (16.81,17.806) -- (16.8111,17.753) -- (16.8123,17.7143) -- (16.8135,17.7062) -- (16.8147,17.7317) -- (16.8158,17.7811) -- (16.817,17.832) -- (16.8182,17.8581) -- (16.8193,17.8433) -- (16.8205,17.7942) -- (16.8217,17.7363) -- (16.8228,17.6923) --
 (16.824,17.6664) -- (16.8251,17.6398) -- (16.8263,17.5791) -- (16.8275,17.4696) -- (16.8286,17.334) -- (16.8298,17.2091) -- (16.8309,17.1197) -- (16.8321,17.0756) -- (16.8332,17.0788) -- (16.8344,17.1262) -- (16.8355,17.2095) -- (16.8367,17.3141) --
 (16.8378,17.4168) -- (16.8389,17.4901) -- (16.8401,17.5222) -- (16.8412,17.531) -- (16.8424,17.5463) -- (16.8435,17.5874) -- (16.8446,17.6487) -- (16.8458,17.7018) -- (16.8469,17.7122) -- (16.848,17.6698) -- (16.8491,17.5972) -- (16.8503,17.5253) --
 (16.8514,17.4758) -- (16.8525,17.4587) -- (16.8536,17.4749) -- (16.8548,17.5184) -- (16.8559,17.5807) -- (16.857,17.6463) -- (16.8581,17.6947) -- (16.8592,17.7151) -- (16.8604,17.7206) -- (16.8615,17.7343) -- (16.8626,17.7678) -- (16.8637,17.812) --
 (16.8648,17.8425) -- (16.8659,17.8386) -- (16.867,17.8033) -- (16.8681,17.7601) -- (16.8692,17.7329) -- (16.8703,17.737) -- (16.8714,17.78) -- (16.8725,17.8558) -- (16.8736,17.9415) -- (16.8747,18.0082) -- (16.8758,18.0202) -- (16.8769,17.9881) --
 (16.878,17.9379) -- (16.8791,17.9162) -- (16.8802,17.9318) -- (16.8813,17.9816) -- (16.8823,18.0444) -- (16.8834,18.087) -- (16.8845,18.0989) -- (16.8856,18.0541) -- (16.8867,17.9789) -- (16.8878,17.8914) -- (16.8888,17.8576) -- (16.8899,17.8615) --
 (16.891,17.89) -- (16.8921,17.907) -- (16.8931,17.723) -- (16.8942,17.644) -- (16.8953,17.5674) -- (16.8963,17.5165) -- (16.8974,17.5052) -- (16.8985,17.5386) -- (16.8995,17.614) -- (16.9006,17.8163) -- (16.9017,17.9185) -- (16.9027,17.9481) --
 (16.9038,17.9989) -- (16.9049,17.8992) -- (16.9059,17.8096) -- (16.907,17.7527) -- (16.908,17.7306) -- (16.9091,17.7313) -- (16.9101,17.733) -- (16.9112,17.7168) -- (16.9122,17.6751) -- (16.9133,17.5367) -- (16.9143,17.5297) -- (16.9154,17.5414) --
 (16.9164,17.5629) -- (16.9175,17.5785) -- (16.9185,17.5759) -- (16.9195,17.5631) -- (16.9206,17.5451) -- (16.9216,17.5288) -- (16.9227,17.6187) -- (16.9237,17.6515) -- (16.9247,17.6951) -- (16.9258,17.7422) -- (16.9268,17.781) -- (16.9278,17.799) --
 (16.9289,17.7832) -- (16.9299,17.7462) -- (16.9309,17.7053) -- (16.9319,17.6807) -- (16.933,17.687) -- (16.934,17.7253) -- (16.935,17.7781) -- (16.936,17.8131) -- (16.9371,17.8146) -- (16.9381,17.7802) -- (16.9391,17.7279) -- (16.9401,17.6824) --
 (16.9411,17.6035) -- (16.9421,17.655) -- (16.9432,17.7373) -- (16.9442,17.6811) -- (16.9452,17.7201) -- (16.9462,17.736) -- (16.9472,17.7379) -- (16.9482,17.7365) -- (16.9492,17.7358) -- (16.9502,17.7305) -- (16.9512,17.7063) -- (16.9522,17.7787) --
 (16.9532,17.6673) -- (16.9542,17.5227) -- (16.9552,17.7232) -- (16.9562,17.6225) -- (16.9572,17.5688) -- (16.9582,17.5617) -- (16.9592,17.5939) -- (16.9602,17.3704) -- (16.9612,17.4663) -- (16.9622,17.5539) -- (16.9632,17.6142) -- (16.9642,17.6476)
 -- (16.9652,17.6686) -- (16.9662,17.692) -- (16.9671,17.7189) -- (16.9681,17.7381) -- (16.9691,17.727) -- (16.9701,17.6732) -- (16.9711,17.5898) -- (16.9721,17.5055) -- (16.973,17.447) -- (16.974,17.4306) -- (16.975,17.4627) -- (16.976,17.5409) --
 (16.977,17.6563) -- (16.9779,17.7848) -- (16.9789,17.8907) -- (16.9799,17.9563) -- (16.9808,17.8502) -- (16.9818,17.8337) -- (16.9828,17.8414) -- (16.9838,17.8638) -- (16.9847,17.879) -- (16.9857,17.864) -- (16.9866,17.8227) -- (16.9876,17.7673) --
 (16.9886,17.7172) -- (16.9895,17.6907) -- (16.9905,17.6932) -- (16.9915,17.7194) -- (16.9924,17.8789) -- (16.9934,17.8974) -- (16.9943,17.8994) -- (16.9953,17.8818) -- (16.9962,17.8591) -- (16.9972,17.8329) -- (16.9981,17.9042) -- (16.9991,17.9131)
 -- (17,17.9291) -- (17.001,17.9499) -- (17.0019,17.9645) -- (17.0029,17.9611) -- (17.0038,17.9388) -- (17.0048,17.9155) -- (17.0057,17.912) -- (17.0067,17.9392) -- (17.0076,17.9925) -- (17.0086,18.0486) -- (17.0095,17.9681) -- (17.0104,17.9219) --
 (17.0114,17.9418) -- (17.0123,17.8428) -- (17.0132,17.7218) -- (17.0142,17.7271) -- (17.0151,17.7804) -- (17.016,17.8577) -- (17.017,17.928) -- (17.0179,17.9557) -- (17.0188,17.9243) -- (17.0198,17.8561) -- (17.0207,17.7932) -- (17.0216,17.7634) --
 (17.0225,17.7694) -- (17.0235,17.7951) -- (17.0244,17.8173) -- (17.0253,17.8038) -- (17.0262,17.7501) -- (17.0272,17.6824) -- (17.0281,17.6316) -- (17.029,17.6179) -- (17.0299,17.6431) -- (17.0308,17.7057) -- (17.0318,17.7969) -- (17.0327,17.899) --
 (17.0336,17.9906) -- (17.0345,17.9023) -- (17.0354,17.8726) -- (17.0363,17.8564) -- (17.0372,17.8668) -- (17.0381,17.8954) -- (17.0391,17.9277) -- (17.04,17.9856) -- (17.0409,17.8898) -- (17.0418,17.7651) -- (17.0427,17.6469) -- (17.0436,17.5574) --
 (17.0445,17.6279) -- (17.0454,17.6687) -- (17.0463,17.7216) -- (17.0472,17.7562) -- (17.0481,17.7605) -- (17.049,17.7314) -- (17.0499,17.6826) -- (17.0508,17.6378) -- (17.0517,17.6156) -- (17.0526,17.6263) -- (17.0535,17.6695) -- (17.0544,17.7321)
 -- (17.0553,17.7894) -- (17.0562,17.8181) -- (17.057,17.803) -- (17.0579,17.7412) -- (17.0588,17.67) -- (17.0597,17.5014) -- (17.0606,17.5036) -- (17.0615,17.5213) -- (17.0624,17.5492) -- (17.0633,17.589) -- (17.0641,17.6338) -- (17.065,17.6725) --
 (17.0659,17.7092) -- (17.0668,17.7582) -- (17.0677,17.7247) -- (17.0685,17.7684) -- (17.0694,17.8342) -- (17.0703,17.9059) -- (17.0712,17.96) -- (17.072,17.984) -- (17.0729,17.9821) -- (17.0738,17.7781) -- (17.0747,17.7468) -- (17.0755,17.7266) --
 (17.0764,17.6913) -- (17.0773,17.8043) -- (17.0781,17.8926) -- (17.079,17.7709) -- (17.0799,17.6659) -- (17.0808,17.5936) -- (17.0816,17.5542) -- (17.0825,17.5398) -- (17.0833,17.5384) -- (17.0842,17.5323) -- (17.0851,17.4296) -- (17.0859,17.3906)
 -- (17.0868,17.3372) -- (17.0877,17.2902) -- (17.0885,17.2687) -- (17.0894,17.2772) -- (17.0902,17.3184) -- (17.0911,17.3845) -- (17.0919,17.4608) -- (17.0928,17.524) -- (17.0937,17.5609) -- (17.0945,17.5739) -- (17.0954,17.5717) --
 (17.0962,17.5713) -- (17.0971,17.5818) -- (17.0979,17.6019) -- (17.0988,17.6275) -- (17.0996,17.6519) -- (17.1005,17.6692) -- (17.1013,17.6771) -- (17.1022,17.6741) -- (17.103,17.6675) -- (17.1038,17.6694) -- (17.1047,17.6839) -- (17.1055,17.7049)
 -- (17.1064,17.7211) -- (17.1072,17.7113) -- (17.1081,17.8022) -- (17.1089,17.7782) -- (17.1097,17.7509) -- (17.1106,17.7372) -- (17.1114,17.7404) -- (17.1122,17.7472) -- (17.1131,17.6365) -- (17.1139,17.6316) -- (17.1147,17.5839) --
 (17.1156,17.5174) -- (17.1164,17.4446) -- (17.1172,17.3882) -- (17.1181,17.3619) -- (17.1189,17.3683) -- (17.1197,17.843) -- (17.1206,17.9045) -- (17.1214,17.9443) -- (17.1222,17.9529) -- (17.123,17.9393) -- (17.1239,17.9363) -- (17.1247,17.9401) --
 (17.1255,18.0682) -- (17.1263,18.1055) -- (17.1272,18.131) -- (17.128,18.1324) -- (17.1288,18.1016) -- (17.1296,17.6823) -- (17.1304,17.6473) -- (17.1313,17.6213) -- (17.1321,17.6201) -- (17.1329,17.6502) -- (17.1337,17.7083) -- (17.1345,17.7776) --
 (17.1353,17.8374) -- (17.1362,17.8592) -- (17.137,17.8414) -- (17.1378,17.7291) -- (17.1386,17.7194) -- (17.1394,17.7182) -- (17.1402,17.7337) -- (17.141,17.7468) -- (17.1418,17.7438) -- (17.1426,17.7117) -- (17.1434,17.6491) -- (17.1443,17.5742) --
 (17.1451,17.5128) -- (17.1459,17.4796) -- (17.1467,17.4776) -- (17.1475,17.503) -- (17.1483,17.5483) -- (17.1491,17.5939) -- (17.1499,17.6283) -- (17.1507,17.6497) -- (17.1515,17.6663) -- (17.1523,17.6887) -- (17.1531,17.7245) -- (17.1539,17.7708)
 -- (17.1547,17.8134) -- (17.1555,17.6736) -- (17.1563,17.6556) -- (17.1571,17.6234) -- (17.1579,17.5946) -- (17.1586,17.5814) -- (17.1594,17.5869) -- (17.1602,17.6067) -- (17.161,17.7745) -- (17.1618,17.7613) -- (17.1626,17.7129) --
 (17.1634,17.6344) -- (17.1642,17.5461) -- (17.165,17.469) -- (17.1658,17.4171) -- (17.1665,17.3974) -- (17.1673,17.4094) -- (17.1681,17.4464) -- (17.1689,17.496) -- (17.1697,17.5422) -- (17.1705,17.572) -- (17.1712,17.5839) -- (17.172,17.5882) --
 (17.1728,17.5968) -- (17.1736,17.6182) -- (17.1744,17.653) -- (17.1751,17.6943) -- (17.1759,17.7328) -- (17.1767,17.7627) -- (17.1775,17.786) -- (17.1783,17.8095) -- (17.179,17.8389) -- (17.1798,17.8748) -- (17.1806,17.9106) -- (17.1813,17.9329) --
 (17.1821,17.9219) -- (17.1829,17.8676) -- (17.1837,17.7872) -- (17.1844,17.7121) -- (17.1852,17.6656) -- (17.186,17.656) -- (17.1867,17.6808) -- (17.1875,17.728) -- (17.1883,17.7764) -- (17.189,17.8004) -- (17.1898,17.7866) -- (17.1906,17.7466) --
 (17.1913,17.7042) -- (17.1921,17.679) -- (17.1929,17.6835) -- (17.1936,17.7232) -- (17.1944,17.7944) -- (17.1951,17.8816) -- (17.1959,17.9567) -- (17.1967,17.9919) -- (17.1974,17.9862) -- (17.1982,17.9614) -- (17.1989,17.942) -- (17.1997,17.9447) --
 (17.2005,17.9719) -- (17.2012,18.0084) -- (17.202,18.0302) -- (17.2027,18.0157) -- (17.2035,17.9665) -- (17.2042,17.907) -- (17.205,17.8628) -- (17.2057,17.8439) -- (17.2065,17.8461) -- (17.2072,17.8529) -- (17.208,17.8422) -- (17.2087,17.8035) --
 (17.2095,17.7459) -- (17.2102,17.6805) -- (17.211,17.6316) -- (17.2117,17.743) -- (17.2125,17.7597) -- (17.2132,17.7863) -- (17.214,17.8103) -- (17.2147,17.8191) -- (17.2155,17.8023) -- (17.2162,17.766) -- (17.2169,17.7282) -- (17.2177,17.7011) --
 (17.2184,17.6934) -- (17.2192,17.7092) -- (17.2199,17.7379) -- (17.2206,17.7629) -- (17.2214,17.7581) -- (17.2221,17.7088) -- (17.2229,17.637) -- (17.2236,17.5996) -- (17.2243,17.5959) -- (17.2251,17.6027) -- (17.2258,17.6195) -- (17.2265,17.6501)
 -- (17.2273,17.6808) -- (17.228,17.6917) -- (17.2287,17.6688) -- (17.2295,17.6274) -- (17.2302,17.59) -- (17.2309,17.5758) -- (17.2317,17.5938) -- (17.2324,17.6429) -- (17.2331,17.717) -- (17.2338,17.7896) -- (17.2346,17.8359) -- (17.2353,17.8355)
 -- (17.236,17.7317) -- (17.2368,17.7035) -- (17.2375,17.6848) -- (17.2382,17.6879) -- (17.2389,17.6937) -- (17.2397,17.6861) -- (17.2404,17.647) -- (17.2411,17.5765) -- (17.2418,17.4936) -- (17.2425,17.9654) -- (17.2433,17.9401) -- (17.244,17.9391)
 -- (17.2447,17.9589) -- (17.2454,17.9907) -- (17.2461,18.0047) -- (17.2469,17.991) -- (17.2476,17.9548) -- (17.2483,17.9119) -- (17.249,17.729) -- (17.2497,17.7777) -- (17.2504,17.8156) -- (17.2511,17.8285) -- (17.2519,17.8058) -- (17.2526,17.7488)
 -- (17.2533,17.6687) -- (17.254,17.5853) -- (17.2547,17.5154) -- (17.2554,17.4699) -- (17.2561,17.4533) -- (17.2568,17.463) -- (17.2575,17.4885) -- (17.2583,17.511) -- (17.259,17.5139) -- (17.2597,17.4939) -- (17.2604,17.4642) -- (17.2611,17.4409)
 -- (17.2618,17.4368) -- (17.2625,17.4553) -- (17.2632,17.4882) -- (17.2639,17.5184) -- (17.2646,17.5259) -- (17.2653,17.5016) -- (17.266,17.4571) -- (17.2667,17.4184) -- (17.2674,17.3999) -- (17.2681,17.4089) -- (17.2688,17.4482) --
 (17.2695,17.5153) -- (17.2702,17.601) -- (17.2709,17.6888) -- (17.2716,17.7552) -- (17.2723,17.7866) -- (17.273,17.7978) -- (17.2737,17.8079) -- (17.2744,17.8252) -- (17.2751,17.9319) -- (17.2758,17.9682) -- (17.2765,17.976) -- (17.2772,17.9415) --
 (17.2779,17.8721) -- (17.2786,17.7963) -- (17.2792,17.7415) -- (17.2799,17.7236) -- (17.2806,17.7449) -- (17.2813,17.8009) -- (17.282,17.8724) -- (17.2827,17.793) -- (17.2834,17.7751) -- (17.2841,17.6556) -- (17.2848,17.6454) -- (17.2854,17.647) --
 (17.2861,17.6774) -- (17.2868,17.7219) -- (17.2875,17.7679) -- (17.2882,17.7959) -- (17.2889,17.791) -- (17.2896,17.7582) -- (17.2902,17.7138) -- (17.2909,17.6752) -- (17.2916,17.7735) -- (17.2923,17.7592) -- (17.293,17.7636) -- (17.2936,17.7752) --
 (17.2943,17.7673) -- (17.295,17.8317) -- (17.2957,17.7732) -- (17.2964,17.6949) -- (17.297,17.6274) -- (17.2977,17.5881) -- (17.2984,17.5777) -- (17.2991,17.5046) -- (17.2997,17.5323) -- (17.3004,17.5386) -- (17.3011,17.5198) -- (17.3018,17.4838) --
 (17.3024,17.4473) -- (17.3031,17.4262) -- (17.3038,17.425) -- (17.3045,17.5319) -- (17.3051,17.5691) -- (17.3058,17.5947) -- (17.3065,17.5906) -- (17.3071,17.9821) -- (17.3078,17.935) -- (17.3085,17.8994) -- (17.3092,17.8973) -- (17.3098,17.9321) --
 (17.3105,17.9896) -- (17.3112,17.6063) -- (17.3118,17.6791) -- (17.3125,17.7277) -- (17.3132,17.7383) -- (17.3138,17.6438) -- (17.3145,17.647) -- (17.3151,17.6609) -- (17.3158,17.7814) -- (17.3165,17.8246) -- (17.3171,17.8447) -- (17.3178,17.8278)
 -- (17.3185,17.7719) -- (17.3191,17.6961) -- (17.3198,17.6225) -- (17.3204,17.5673) -- (17.3211,17.5366) -- (17.3218,17.5255) -- (17.3224,17.5222) -- (17.3231,17.5116) -- (17.3237,17.4778) -- (17.3244,17.3726) -- (17.325,17.3492) --
 (17.3257,17.3293) -- (17.3264,17.3288) -- (17.327,17.3524) -- (17.3277,17.4041) -- (17.3283,17.4834) -- (17.329,17.5857) -- (17.3296,17.7058) -- (17.3302,18.2929) -- (17.3348,17.8512) -- (17.3393,17.8296) -- (17.3418,18.3467) -- (17.3501,18.3467) --
 (17.3528,18.049) -- (17.3573,18.0389) -- (17.3618,17.8961) -- (17.3662,17.9882) -- (17.3707,18.096) -- (17.3751,17.994) -- (17.3795,18.0933) -- (17.3839,17.8474) -- (17.3883,17.5343) -- (17.3927,17.4047) -- (17.3971,17.1332) -- (17.4015,17.1563) --
 (17.4058,17.5876) -- (17.4102,17.5695) -- (17.4145,17.8466) -- (17.4189,17.9854) -- (17.4232,17.8647) -- (17.4275,17.8093) -- (17.4318,17.8147) -- (17.4361,17.5721) -- (17.4403,17.6159) -- (17.4446,17.9926) -- (17.4489,18.3218) -- (17.4531,17.92) --
 (17.4573,17.6559) -- (17.4616,17.7821) -- (17.4658,17.7935) -- (17.47,17.6653) -- (17.4742,17.7605) -- (17.4783,17.5812) -- (17.4825,17.5765) -- (17.4867,17.6882) -- (17.4908,17.2442) -- (17.495,17.1597) -- (17.4991,17.3564) -- (17.5032,17.7325) --
 (17.5073,17.7023) -- (17.5115,17.6188) -- (17.5155,17.8717) -- (17.5196,17.9116) -- (17.5237,17.4768) -- (17.5278,17.8989) -- (17.5318,17.8368) -- (17.5359,17.6166) -- (17.5399,17.7235) -- (17.5439,17.7016) -- (17.548,17.8779) -- (17.552,17.6688) --
 (17.556,17.5744) -- (17.56,17.4498) -- (17.564,17.5644) -- (17.5679,17.6704) -- (17.5719,17.8506) -- (17.5759,17.8464) -- (17.5798,17.8072) -- (17.5837,17.8642) -- (17.5877,17.849) -- (17.5916,17.7868) -- (17.5955,17.5939) -- (17.5994,17.4373) --
 (17.6033,17.3937) -- (17.6072,17.5458) -- (17.6111,17.7815) -- (17.6149,18.0307) -- (17.6188,17.7511) -- (17.6227,17.7944) -- (17.6265,17.7261) -- (17.6303,17.6433) -- (17.6342,17.8587) -- (17.638,17.8893) -- (17.6418,17.647) -- (17.6456,17.7374) --
 (17.6494,17.6368) -- (17.6532,17.775) -- (17.657,17.5799) -- (17.6607,17.5486) -- (17.6645,17.7171) -- (17.6682,17.8937) -- (17.672,17.7814) -- (17.6757,17.6735) -- (17.6795,17.7691) -- (17.6832,17.7862) -- (17.6869,17.6183) -- (17.6906,17.5145) --
 (17.6943,17.8001) -- (17.698,18.005) -- (17.7017,17.8225) -- (17.7054,17.6096) -- (17.709,17.566) -- (17.7127,17.6624) -- (17.7163,17.5317) -- (17.72,17.4699) -- (17.7236,17.6345) -- (17.7273,17.6009) -- (17.7309,17.7293) -- (17.7345,17.6633) --
 (17.7381,17.6371) -- (17.7417,17.5757) -- (17.7453,17.6699) -- (17.7489,17.7916) -- (17.7525,17.9391) -- (17.756,17.6673) -- (17.7596,17.8004) -- (17.7632,17.6552) -- (17.7667,17.5249) -- (17.7702,17.3798) -- (17.7738,17.2652) -- (17.7773,17.3444)
 -- (17.7808,17.4087) -- (17.7843,17.4983) -- (17.7878,17.4482) -- (17.7913,17.4983) -- (17.7948,17.62) -- (17.7983,17.1664) -- (17.8018,17.3076) -- (17.8053,17.8222) -- (17.8087,17.8875) -- (17.8122,17.5858) -- (17.8157,17.7526) -- (17.8191,17.9547)
 -- (17.8225,17.9065) -- (17.826,17.7594) -- (17.8294,17.545) -- (17.8328,17.8166) -- (17.8362,17.7573) -- (17.8396,17.4638) -- (17.843,17.392) -- (17.8464,17.6949) -- (17.8498,17.4222) -- (17.8532,17.2024) -- (17.8566,17.2812) -- (17.8599,17.4939)
 -- (17.8633,17.4948) -- (17.8666,17.3736) -- (17.87,17.4162) -- (17.8733,17.5545) -- (17.8767,17.8557) -- (17.88,18.0499) -- (17.8833,18.0047) -- (17.8866,17.6438) -- (17.8899,17.6123) -- (17.8932,17.4817) -- (17.8965,17.4696) -- (17.8998,17.6044)
 -- (17.9031,17.9212) -- (17.9064,17.7231) -- (17.9097,17.7815) -- (17.9129,18.0346) -- (17.9162,17.5491) -- (17.9194,17.6281) -- (17.9227,17.7757) -- (17.9259,17.8793) -- (17.9292,17.7027) -- (17.9324,17.5243) -- (17.9356,17.9183) --
 (17.9388,17.7175) -- (17.9421,17.7364) -- (17.9453,18.0373) -- (17.9485,17.8982) -- (17.9517,17.8775) -- (17.9549,18.0846) -- (17.958,18.0133) -- (17.9612,18.0017) -- (17.9644,17.68) -- (17.9676,17.5553) -- (17.9707,17.5615) -- (17.9739,17.6505) --
 (17.977,17.3892) -- (17.9802,17.4048) -- (17.9833,17.5952) -- (17.9864,17.4254) -- (17.9896,17.4607) -- (17.9927,17.7352) -- (17.9958,17.4525) -- (17.9989,17.6378) -- (18.002,17.6798) -- (18.0051,17.8239) -- (18.0082,17.9236) -- (18.0113,18.2702) --
 (18.0128,18.3467) -- (18.0167,18.3467) -- (18.0175,18.3218) -- (18.0205,18.206) -- (18.0236,18.0962) -- (18.0267,17.8701) -- (18.0297,17.6091) -- (18.0328,17.4343) -- (18.0358,17.5214) -- (18.0388,17.439) -- (18.0419,17.5308) -- (18.0449,17.614) --
 (18.0479,17.4878) -- (18.051,17.7342) -- (18.054,17.5684) -- (18.057,17.6884) -- (18.06,17.9638) -- (18.063,17.6726) -- (18.066,17.3705) -- (18.069,17.3325) -- (18.072,17.3488) -- (18.0749,17.4266) -- (18.0779,17.5763) -- (18.0809,17.6671) --
 (18.0838,17.5004) -- (18.0868,17.489) -- (18.0897,17.7193) -- (18.0927,17.9642) -- (18.0956,17.7472) -- (18.0986,17.3869) -- (18.1015,17.3593) -- (18.1044,17.5266) -- (18.1074,17.6973) -- (18.1103,18.0609) -- (18.1132,17.9011) -- (18.1161,17.5863)
 -- (18.119,17.4936) -- (18.1219,17.558) -- (18.1248,17.7455) -- (18.1277,17.5515) -- (18.1306,17.6633) -- (18.1335,18.0165) -- (18.1363,17.8281) -- (18.1392,17.5817) -- (18.1421,17.5876) -- (18.1449,17.7942) -- (18.1478,17.9811) -- (18.1507,17.7686)
 -- (18.1535,17.8246) -- (18.1563,17.9484) -- (18.1592,18.2007) -- (18.162,18.2847) -- (18.1626,18.3467) -- (18.1705,18.3467) -- (18.1705,18.3455) -- (18.1733,17.8642) -- (18.1761,17.9938) -- (18.1789,17.8672) -- (18.1817,18.1262) --
 (18.1845,17.5896) -- (18.1873,17.5277) -- (18.1901,17.5832) -- (18.1929,17.6804) -- (18.1957,17.385) -- (18.1985,17.3977) -- (18.2012,17.3983) -- (18.204,17.6061) -- (18.2068,17.644) -- (18.2095,17.3723) -- (18.2123,17.244) -- (18.215,17.4908) --
 (18.2178,17.6743) -- (18.2205,17.3835) -- (18.2233,17.551) -- (18.226,17.6482) -- (18.2287,17.7766) -- (18.2314,17.7006) -- (18.2342,17.63) -- (18.2369,17.8443) -- (18.2396,17.7158) -- (18.2423,18.016) -- (18.245,18.256) -- (18.2477,18.2097) --
 (18.249,18.3467) -- (18.2522,18.3467) -- (18.2531,18.2769) -- (18.2558,18.0194) -- (18.2575,18.3467) -- (18.2595,18.3467) -- (18.2611,18.0675) -- (18.2638,17.9406) -- (18.2665,18.1128) -- (18.2692,18.0468) -- (18.2718,18.2031) -- (18.2745,18.1244)
 -- (18.2771,17.7259) -- (18.2798,17.832) -- (18.2824,17.7089) -- (18.2851,17.7368) -- (18.2877,17.9034) -- (18.2903,18.1126) -- (18.293,18.031) -- (18.2953,18.3467) -- (18.2959,18.3467) -- (18.2982,17.9992) -- (18.3008,18.0755) -- (18.3035,18.0384)
 -- (18.3061,18.0918) -- (18.3087,18.0086) -- (18.3113,18.2162) -- (18.3135,18.3467) -- (18.3141,18.3467) -- (18.3165,18.1573) -- (18.3191,17.8386) -- (18.3217,18.0118) -- (18.3242,18.0456) -- (18.3268,18.1068) -- (18.3294,18.0356) --
 (18.3319,18.3467) -- (18.3321,18.3467) -- (18.3345,18.0935) -- (18.3361,18.3467) -- (18.3389,18.3467) -- (18.3397,18.2797) -- (18.3422,18.3412) -- (18.3448,18.2185) -- (18.3473,18.1755) -- (18.3499,18.1794) -- (18.3512,18.3467) -- (18.3539,18.3467)
 -- (18.355,18.2348) -- (18.3575,18.272) -- (18.36,18.2239) -- (18.3626,18.2283) -- (18.3651,18.1391) -- (18.3676,18.2458) -- (18.3701,18.1708) -- (18.3726,18.0271) -- (18.3752,18.3364) -- (18.3777,18.2089) -- (18.3802,17.79) -- (18.3827,18.1122) --
 (18.3852,18.1939) -- (18.3877,17.823) -- (18.3901,17.943) -- (18.3926,18.1625) -- (18.3951,18.2924) -- (18.3976,18.0441) -- (18.3995,18.3467) -- (18.4021,18.3467) -- (18.4025,18.3262) -- (18.4048,18.3467) -- (18.4082,18.3467) -- (18.4099,18.2794) --
 (18.4124,18.1004) -- (18.4149,18.0844) -- (18.4173,17.9224) -- (18.4198,18.0975) -- (18.4222,18.3265) -- (18.4229,18.3467) -- (18.4339,18.3467) -- (18.4344,18.251) -- (18.4368,18.1011) -- (18.4392,18.261) -- (18.4416,18.176) -- (18.4428,18.3467) --
 (18.4452,18.3467) -- (18.4465,18.1416) -- (18.4489,18.2736) -- (18.4507,18.3467) -- (18.4538,18.3467) -- (18.4561,18.1365) -- (18.4585,18.2139) -- (18.4609,18.3282) -- (18.4614,18.3467) -- (18.464,18.3467) -- (18.4656,18.2172) -- (18.468,18.0745) --
 (18.4704,18.2078) -- (18.4728,18.2413) -- (18.4751,18.1735) -- (18.4775,18.154) -- (18.4799,18.2693) -- (18.4808,18.3467) -- (18.4836,18.3467) -- (18.4846,18.2538) -- (18.4869,18.2956) -- (18.4874,18.3467) -- (18.5138,18.3467) -- (18.515,18.1537) --
 (18.5173,18.2414) -- (18.5196,17.9153) -- (18.5219,18.269) -- (18.5242,18.1617) -- (18.5258,18.3467) -- (18.5271,18.3467) -- (18.5288,18.0863) -- (18.5311,18.2) -- (18.5329,18.3467) -- (18.537,18.3467) -- (18.538,18.2291) -- (18.5403,18.0982) --
 (18.5426,18.065) -- (18.5448,18.1104) -- (18.5471,17.9735) -- (18.5494,18.3467) -- (18.5533,18.3467) -- (18.5539,18.2379) -- (18.5562,18.1991) -- (18.5585,18.1413) -- (18.5607,18.1358) -- (18.563,18.1111) -- (18.5652,17.9279) -- (18.5675,17.8667) --
 (18.5697,18.0929) -- (18.572,17.8015) -- (18.5742,18.0021) -- (18.5765,17.7004) -- (18.5787,17.9157) -- (18.5809,18.156) -- (18.5832,18.1868) -- (18.5854,18.0808) -- (18.5875,18.3467) -- (18.5909,18.3467) -- (18.5921,18.2929) -- (18.5943,18.1303) --
 (18.5965,18.1679) -- (18.5987,17.9371) -- (18.6009,18.0976) -- (18.6031,18.1688) -- (18.6053,18.174) -- (18.6075,18.0873) -- (18.6097,18.14) -- (18.6119,18.1057) -- (18.6139,18.3467) -- (18.6144,18.3467) -- (18.6163,18.2121) -- (18.6185,18.3453) --
 (18.6207,18.1994) -- (18.6222,18.3467) -- (18.6236,18.3467) -- (18.625,18.2332) -- (18.6272,17.9139) -- (18.6294,18.3105) -- (18.6315,18.1003) -- (18.6337,18.1921) -- (18.6359,18.3447) -- (18.638,18.0876) -- (18.6402,17.9511) -- (18.6423,18.2255) --
 (18.6445,18.2631) -- (18.6467,17.9675) -- (18.6488,18.3017) -- (18.6509,18.3254) -- (18.6531,18.2363) -- (18.6552,18.0813) -- (18.6574,18.174) -- (18.6595,18.0235) -- (18.6616,18.1588) -- (18.663,18.3467) -- (18.6654,18.3467) -- (18.6659,18.3114) --
 (18.668,17.9053) -- (18.6701,18.0155) -- (18.6719,18.3467) -- (18.6818,18.3467) -- (18.6828,18.1533) -- (18.6849,18.3094) -- (18.6855,18.3467) -- (18.69,18.3467) -- (18.6912,18.1821) -- (18.6919,18.3467) -- (18.6962,18.3467) -- (18.6975,18.2121) --
 (18.6989,18.3467) -- (18.7003,18.3467) -- (18.7017,18.1891) -- (18.7028,18.3467) -- (18.7065,18.3467) -- (18.7079,18.1096) -- (18.71,18.1604) -- (18.711,18.3467) -- (18.7257,18.3467) -- (18.7265,18.3091) -- (18.727,18.3467) -- (18.7322,18.3467) --
 (18.7327,18.3037) -- (18.733,18.3467) -- (18.7447,18.3467) -- (18.7449,18.3193) -- (18.7469,18.0953) -- (18.7487,18.3467) -- (18.7531,18.3467) -- (18.7551,18.0035) -- (18.7571,18.2344) -- (18.7591,18.2112) -- (18.7611,18.1532) -- (18.7631,18.1247)
 -- (18.7642,18.3467) -- (18.767,18.3467) -- (18.7671,18.3307) -- (18.7672,18.3467) -- (18.7851,18.3467) -- (18.7851,18.3394) -- (18.7852,18.3467) -- (18.7922,18.3467) -- (18.7931,18.2938) -- (18.7936,18.3467) -- (18.7995,18.3467) --
 (18.8009,18.0269) -- (18.8028,18.3467) -- (18.8033,18.3467) -- (18.8049,18.2757) -- (18.8068,18.3088) -- (18.8085,18.3467) -- (18.826,18.3467) -- (18.8264,18.2671) -- (18.827,18.3467) -- (18.8335,18.3467) -- (18.8341,18.3054) -- (18.8344,18.3467) --
 (18.8552,18.3467) -- (18.8553,18.345) -- (18.8553,18.3467) -- (18.8631,18.3467) -- (18.8648,18.2628) -- (18.8658,18.3467) -- (18.8826,18.3467) -- (18.8837,18.1482) -- (18.8855,18.0654) -- (18.8865,18.3467) -- (18.8974,18.3467) -- (18.8986,18.0928)
 -- (18.8994,18.3467) -- (18.9055,18.3467) -- (18.9061,18.2959) -- (18.9079,18.2004) -- (18.9098,18.0423) -- (18.9116,18.085) -- (18.9132,18.3467) -- (18.9139,18.3467) -- (18.9153,18.2221) -- (18.9163,18.3467) -- (18.9187,18.3467) -- (18.919,18.3249)
 -- (18.9205,18.3467) -- (18.924,18.3467) -- (18.9245,18.2487) -- (18.9262,18.3467) -- (18.9416,18.3467) -- (18.9428,18.1939) -- (18.9435,18.3467) -- (18.949,18.3467) -- (18.95,18.2114) -- (18.9519,18.3375) -- (18.9521,18.3467) -- (18.9566,18.3467)
 -- (18.9573,18.2077) -- (18.9591,18.2291) -- (18.9597,18.3467) -- (18.9616,18.3467) -- (18.9627,18.0454) -- (18.9639,18.3467) -- (18.9706,18.3467) -- (18.9716,18.1509) -- (18.9724,18.3467) -- (18.9746,18.3467) -- (18.9752,18.2131) --
 (18.9757,18.3467) -- (18.983,18.3467) -- (18.9841,18.2443) -- (18.9859,18.1483) -- (18.9876,18.3361) -- (18.9879,18.3467) -- (18.991,18.3467) -- (18.9912,18.3391) -- (18.9912,18.3467) -- (18.9944,18.3467) -- (18.9947,18.2802) -- (18.9965,18.3328) --
 (18.9966,18.3467);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=0.9] (2.8,14.9204) -- (8.06917,14.9204);
\draw [c,line width=0.9] (8.06917,14.9204) -- (9.68083,14.9214) -- (10.5075,14.9268) -- (10.9,14.9358) -- (11.2925,14.9578) -- (11.6132,14.9972) -- (11.8843,15.0606) -- (12.1192,15.1551) -- (12.8323,16.1157) -- (12.9459,16.4966) -- (13.0525,16.8416)
 -- (13.153,16.9734) -- (13.2481,16.8827) -- (13.3383,16.8203) -- (13.3818,16.8272) -- (13.4242,16.8587) -- (13.4655,16.912) -- (13.506,16.9795) -- (13.5455,17.0533) -- (13.5842,17.1299) -- (13.622,17.2101) -- (13.659,17.2922) -- (13.6953,17.365) --
 (13.7308,17.4191) -- (13.7657,17.4579) -- (13.7998,17.4864) -- (13.8333,17.5013) -- (13.8662,17.509) -- (13.8985,17.5286) -- (13.9302,17.5676) -- (13.9613,17.6176) -- (13.9919,17.673) -- (14.0127,17.6196) -- (14.0406,17.5534) -- (14.0676,17.5328) --
 (14.0939,17.5562) -- (14.1194,17.6006) -- (14.1442,17.6265) -- (14.1683,17.6265) -- (14.1917,17.6167) -- (14.2146,17.5489) -- (14.2368,17.474) -- (14.2585,17.444) -- (14.2797,17.463) -- (14.3004,17.523) -- (14.3207,17.5993) -- (14.3404,17.5654) --
 (14.3597,17.6351) -- (14.3787,17.6528) -- (14.3972,17.4668) -- (14.4153,17.425) -- (14.4331,17.5626) -- (14.4505,17.5584) -- (14.4676,17.5651) -- (14.4843,17.5581) -- (14.5008,17.5242) -- (14.5169,17.4695) -- (14.5327,17.4078) -- (14.5483,17.3629)
 -- (14.5636,17.3539) -- (14.5786,17.3872) -- (14.5934,17.4511) -- (14.608,17.5228) -- (14.6223,17.5858) -- (14.6363,17.6265) -- (14.6502,17.6341) -- (14.6638,17.6148) -- (14.6772,17.5975) -- (14.6905,17.6056) -- (14.7035,17.6341) --
 (14.7163,17.6526) -- (14.729,17.629) -- (14.7415,17.5579) -- (14.7538,17.462) -- (14.7659,17.3724) -- (14.7779,17.3161) -- (14.7897,17.3088) -- (14.8013,17.3525) -- (14.8128,17.4345) -- (14.8242,17.5285) -- (14.8354,17.5992) -- (14.8464,17.6255) --
 (14.8573,17.6204) -- (14.8681,17.6146) -- (14.8788,17.6313) -- (14.8893,17.6743) -- (14.8997,17.7245) -- (14.91,17.7421) -- (14.9202,17.6954) -- (14.9302,17.5941) -- (14.9402,17.4814) -- (14.95,17.3995) -- (14.9597,17.3716) -- (14.9693,17.4052) --
 (14.9788,17.4915) -- (14.9882,17.6062) -- (14.9975,17.7125) -- (15.0068,17.7717) -- (15.0159,17.7663) -- (15.0249,17.7197) -- (15.0338,17.6786) -- (15.0427,17.6762) -- (15.0514,17.7197) -- (15.0601,17.7941) -- (15.0687,17.8616) -- (15.0772,17.8834)
 -- (15.0856,17.8413) -- (15.0939,17.7556) -- (15.1022,17.6685) -- (15.1103,17.6171) -- (15.1184,17.6157) -- (15.1265,17.6519) -- (15.1344,17.6944) -- (15.1423,17.7065) -- (15.1501,17.6717) -- (15.1579,17.6052) -- (15.1656,17.5382) --
 (15.1732,17.4974) -- (15.1807,17.4971) -- (15.1882,17.5375) -- (15.1956,17.6004) -- (15.203,17.6563) -- (15.2103,17.6773) -- (15.2175,17.6515) -- (15.2247,17.5938) -- (15.2318,17.5406) -- (15.2389,17.5219) -- (15.2459,17.5421) -- (15.2529,17.6703)
 -- (15.2598,17.6814) -- (15.2666,17.625) -- (15.2734,17.5168) -- (15.2801,17.6812) -- (15.2868,17.5922) -- (15.2935,17.5524) -- (15.3,17.575) -- (15.3066,17.653) -- (15.3131,17.7598) -- (15.3195,17.8542) -- (15.3259,17.503) -- (15.3323,17.4982) --
 (15.3386,17.3825) -- (15.3448,17.3712) -- (15.351,17.3811) -- (15.3572,17.4179) -- (15.3633,17.475) -- (15.3694,17.5401) -- (15.3755,17.5926) -- (15.3815,17.6076) -- (15.3874,17.5856) -- (15.3934,17.5609) -- (15.3992,17.567) -- (15.4051,17.6105) --
 (15.4109,17.6741) -- (15.4167,17.7255) -- (15.4224,17.7381) -- (15.4281,17.7159) -- (15.4337,17.6797) -- (15.4394,17.6511) -- (15.4449,17.6459) -- (15.4505,17.6701) -- (15.456,17.7152) -- (15.4615,17.7603) -- (15.4669,17.7802) -- (15.4723,17.7592)
 -- (15.4777,17.6995) -- (15.4831,17.6265) -- (15.4884,17.5716) -- (15.4937,17.5527) -- (15.4989,17.5694) -- (15.5041,17.6013) -- (15.5093,17.6176) -- (15.5145,17.5821) -- (15.5196,17.4983) -- (15.5247,17.4029) -- (15.5298,17.3379) --
 (15.5348,17.3297) -- (15.5398,17.3848) -- (15.5448,17.4963) -- (15.5498,17.6206) -- (15.5547,17.8052) -- (15.5596,17.6964) -- (15.5645,17.6428) -- (15.5693,17.5882) -- (15.5741,17.572) -- (15.5789,17.6054) -- (15.5837,17.6773) -- (15.5884,17.8657)
 -- (15.5931,17.8698) -- (15.5978,17.7147) -- (15.6025,17.6186) -- (15.6071,17.5209) -- (15.6117,17.4693) -- (15.6163,17.4731) -- (15.6209,17.5389) -- (15.6255,17.6506) -- (15.63,17.7641) -- (15.6345,17.8295) -- (15.639,17.8406) -- (15.6434,17.6603)
 -- (15.6478,17.751) -- (15.6522,17.7501) -- (15.6566,17.6534) -- (15.661,17.845) -- (15.6653,17.8651) -- (15.6697,17.8469) -- (15.674,17.7797) -- (15.6782,17.6877) -- (15.6825,17.6093) -- (15.6867,17.5727) -- (15.691,17.581) -- (15.6952,17.6224) --
 (15.6993,17.6749) -- (15.7035,17.7125) -- (15.7076,17.7179) -- (15.7117,17.6949) -- (15.7158,17.668) -- (15.7199,17.6682) -- (15.724,17.7145) -- (15.728,17.8047) -- (15.7321,17.9081) -- (15.7361,17.8165) -- (15.7401,17.8102) -- (15.744,17.7701) --
 (15.748,17.7189) -- (15.7519,17.686) -- (15.7558,17.6775) -- (15.7597,17.6899) -- (15.7636,17.7045) -- (15.7675,17.6909) -- (15.7713,17.6539) -- (15.7752,17.6934) -- (15.779,17.6524) -- (15.7828,17.6153) -- (15.7866,17.6092) -- (15.7903,17.7378) --
 (15.7941,17.8003) -- (15.7978,17.8824) -- (15.8015,17.9293) -- (15.8052,17.9937) -- (15.8089,18.0101) -- (15.8126,17.985) -- (15.8162,17.9565) -- (15.8199,17.9549) -- (15.8235,17.991) -- (15.8271,17.9886) -- (15.8307,18.0166) -- (15.8343,18.0117) --
 (15.8379,17.9651) -- (15.8414,17.8979) -- (15.845,17.8401) -- (15.8485,17.8107) -- (15.852,17.8133) -- (15.8555,17.8345) -- (15.859,17.8532) -- (15.8625,17.9511) -- (15.8659,17.9184) -- (15.8693,17.8651) -- (15.8728,17.8118) -- (15.8762,17.7765) --
 (15.8796,17.7686) -- (15.883,17.7844) -- (15.8864,17.8113) -- (15.8897,17.8299) -- (15.8931,17.8185) -- (15.8964,17.7704) -- (15.8997,17.7065) -- (15.903,17.6605) -- (15.9063,17.654) -- (15.9096,17.69) -- (15.9129,17.7512) -- (15.9162,17.8015) --
 (15.9194,17.8051) -- (15.9227,17.7549) -- (15.9259,17.6786) -- (15.9291,17.6123) -- (15.9323,17.5843) -- (15.9355,17.6084) -- (15.9387,17.6854) -- (15.9418,17.7936) -- (15.945,17.8893) -- (15.9481,17.9323) -- (15.9513,17.9155) -- (15.9544,17.8708)
 -- (15.9575,17.8395) -- (15.9606,17.8451) -- (15.9637,17.7654) -- (15.9668,17.7868) -- (15.9699,17.7596) -- (15.9729,17.8168) -- (15.976,17.6825) -- (15.979,17.5519) -- (15.982,17.4676) -- (15.9851,17.4476) -- (15.9881,17.4947) -- (15.9911,17.5993)
 -- (15.994,17.7362) -- (15.997,17.8601) -- (16,17.794) -- (16.003,17.8111) -- (16.0059,17.8124) -- (16.0088,17.8309) -- (16.0118,17.8778) -- (16.0147,17.9351) -- (16.0176,17.9637) -- (16.0205,18.0176) -- (16.0234,17.9085) -- (16.0262,17.7618) --
 (16.0291,17.633) -- (16.032,17.5574) -- (16.0348,17.5399) -- (16.0377,17.5647) -- (16.0405,17.603) -- (16.0433,17.6258) -- (16.0461,17.6176) -- (16.0489,17.5833) -- (16.0517,17.5418) -- (16.0545,17.515) -- (16.0573,17.5159) -- (16.0601,17.5412) --
 (16.0628,17.5765) -- (16.0656,17.5983) -- (16.0683,17.586) -- (16.0711,17.539) -- (16.0738,17.4821) -- (16.0765,17.4488) -- (16.0792,17.4632) -- (16.0819,17.5314) -- (16.0846,17.6395) -- (16.0873,17.7529) -- (16.09,17.8309) -- (16.0926,17.8534) --
 (16.0953,17.8307) -- (16.098,17.7848) -- (16.1006,17.7288) -- (16.1032,17.6618) -- (16.1059,17.5783) -- (16.1085,17.4658) -- (16.1111,17.3337) -- (16.1137,17.2051) -- (16.1163,17.0987) -- (16.1189,17.0245) -- (16.1215,16.9927) -- (16.1241,17.0063)
 -- (16.1266,17.0588) -- (16.1292,17.1331) -- (16.1317,17.21) -- (16.1343,17.2673) -- (16.1368,17.2883) -- (16.1394,17.2808) -- (16.1419,17.2603) -- (16.1444,17.25) -- (16.1469,17.2559) -- (16.1494,17.2576) -- (16.1519,17.232) -- (16.1544,17.1778) --
 (16.1569,17.3014) -- (16.1593,17.2867) -- (16.1618,17.2633) -- (16.1643,17.2548) -- (16.1667,17.2643) -- (16.1692,17.2595) -- (16.1716,17.2048) -- (16.174,17.1302) -- (16.1765,17.0394) -- (16.1789,16.9457) -- (16.1813,16.9048) -- (16.1837,16.9466)
 -- (16.1861,17.0427) -- (16.1885,17.1317) -- (16.1909,17.1761) -- (16.1933,17.1609) -- (16.1956,17.0932) -- (16.198,17) -- (16.2004,16.9166) -- (16.2027,16.8709) -- (16.2051,16.8659) -- (16.2074,16.9024) -- (16.2098,16.9556) -- (16.2121,16.9989) --
 (16.2144,17.0027) -- (16.2167,16.9398) -- (16.219,16.8055) -- (16.2213,16.4416) -- (16.2236,16.4642) -- (16.2259,16.5321) -- (16.2282,16.6385) -- (16.2305,16.7609) -- (16.2328,17.1032) -- (16.235,17.2449) -- (16.2373,17.35) -- (16.2396,17.4135) --
 (16.2418,17.4465) -- (16.2441,17.4749) -- (16.2463,17.5089) -- (16.2485,17.4191) -- (16.2508,17.606) -- (16.253,17.6204) -- (16.2552,17.4305) -- (16.2574,17.3854) -- (16.2596,17.3524) -- (16.2618,17.3527) -- (16.264,17.3927) -- (16.2662,17.4666) --
 (16.2684,17.5616) -- (16.2706,17.6478) -- (16.2728,17.5489) -- (16.2749,17.543) -- (16.2771,17.3539) -- (16.2792,17.3517) -- (16.2814,17.3828) -- (16.2835,17.5949) -- (16.2857,17.5995) -- (16.2878,17.549) -- (16.29,17.5666) -- (16.2921,17.4089) --
 (16.2942,17.2857) -- (16.2963,17.3437) -- (16.2984,17.3554) -- (16.3005,17.4109) -- (16.3026,17.4815) -- (16.3047,17.5375) -- (16.3068,17.5599) -- (16.3089,17.5507) -- (16.311,17.5361) -- (16.3131,17.5428) -- (16.3151,17.5872) -- (16.3172,17.6583)
 -- (16.3193,17.7299) -- (16.3213,17.7714) -- (16.3234,17.7664) -- (16.3254,17.722) -- (16.3275,17.6608) -- (16.3295,17.6194) -- (16.3315,17.6379) -- (16.3336,17.7136) -- (16.3356,17.8035) -- (16.3376,17.8747) -- (16.3396,17.9106) --
 (16.3416,17.9098) -- (16.3437,17.8824) -- (16.3456,17.8508) -- (16.3476,17.8373) -- (16.3496,17.851) -- (16.3516,17.8797) -- (16.3536,17.8923) -- (16.3556,17.8556) -- (16.3576,17.7517) -- (16.3595,17.4931) -- (16.3615,17.3847) -- (16.3635,17.3146)
 -- (16.3654,17.3) -- (16.3674,17.3278) -- (16.3693,17.3809) -- (16.3713,17.4329) -- (16.3732,17.4551) -- (16.3751,17.4376) -- (16.3771,17.4008) -- (16.379,17.3765) -- (16.3809,17.3895) -- (16.3828,17.4445) -- (16.3847,17.5252) -- (16.3867,17.6048)
 -- (16.3886,17.6562) -- (16.3905,17.671) -- (16.3924,17.665) -- (16.3943,17.6617) -- (16.3961,17.6783) -- (16.398,17.7181) -- (16.3999,17.7667) -- (16.4018,17.8007) -- (16.4037,17.809) -- (16.4055,17.8006) -- (16.4074,17.7861) -- (16.4093,17.7695)
 -- (16.4111,17.7499) -- (16.413,17.726) -- (16.4148,17.6834) -- (16.4167,17.6063) -- (16.4185,17.4977) -- (16.4203,17.3794) -- (16.4222,17.2708) -- (16.424,17.1879) -- (16.4258,17.1433) -- (16.4277,17.1428) -- (16.4295,17.1835) -- (16.4313,17.2513)
 -- (16.4331,17.3222) -- (16.4349,17.3667) -- (16.4367,17.3708) -- (16.4385,17.3475) -- (16.4403,17.328) -- (16.4421,17.3405) -- (16.4439,17.3982) -- (16.4457,17.4946) -- (16.4475,17.6052) -- (16.4492,17.6907) -- (16.451,17.7239) -- (16.4528,17.709)
 -- (16.4545,17.6786) -- (16.4563,17.666) -- (16.4581,17.6895) -- (16.4598,17.7502) -- (16.4616,17.8298) -- (16.4633,17.8944) -- (16.4651,17.9135) -- (16.4668,17.883) -- (16.4686,17.7289) -- (16.4703,17.6663) -- (16.472,17.6457) -- (16.4738,17.6594)
 -- (16.4755,17.6836) -- (16.4772,17.8117) -- (16.4789,17.7581) -- (16.4806,17.6522) -- (16.4824,17.5358) -- (16.4841,17.4526) -- (16.4858,17.4207) -- (16.4875,17.4398) -- (16.4892,17.4988) -- (16.4909,17.575) -- (16.4926,17.6368) --
 (16.4943,17.6589) -- (16.4959,17.643) -- (16.4976,17.6134) -- (16.4993,17.5929) -- (16.501,17.585) -- (16.5027,17.5728) -- (16.5043,17.531) -- (16.506,17.4495) -- (16.5077,17.3485) -- (16.5093,17.2591) -- (16.511,17.2009) -- (16.5126,17.1793) --
 (16.5143,17.1929) -- (16.5159,17.2354) -- (16.5176,17.2956) -- (16.5192,17.3578) -- (16.5209,17.4027) -- (16.5225,17.4178) -- (16.5241,17.4091) -- (16.5258,17.3978) -- (16.5274,17.403) -- (16.529,17.4298) -- (16.5306,17.4691) -- (16.5322,17.5092) --
 (16.5339,17.5283) -- (16.5355,17.5195) -- (16.5371,17.4963) -- (16.5387,17.5758) -- (16.5403,17.6051) -- (16.5419,17.666) -- (16.5435,17.7547) -- (16.5451,17.8558) -- (16.5467,17.9473) -- (16.5483,18.0067) -- (16.5499,18.0256) -- (16.5514,18.019) --
 (16.553,18.0114) -- (16.5546,18.0204) -- (16.5562,18.044) -- (16.5577,18.0583) -- (16.5593,18.0298) -- (16.5609,17.9424) -- (16.5624,17.8143) -- (16.564,17.686) -- (16.5656,17.5886) -- (16.5671,17.4466) -- (16.5687,17.4492) -- (16.5702,17.4737) --
 (16.5718,17.4974) -- (16.5733,17.4988) -- (16.5748,17.4773) -- (16.5764,17.4458) -- (16.5779,17.43) -- (16.5795,17.4562) -- (16.581,17.5376) -- (16.5825,17.6703) -- (16.584,17.8261) -- (16.5856,17.9611) -- (16.5871,18.03) -- (16.5886,17.9354) --
 (16.5901,17.9098) -- (16.5916,18.0206) -- (16.5931,18.0738) -- (16.5946,18.0538) -- (16.5961,18.1098) -- (16.5977,18.1393) -- (16.5991,18.1308) -- (16.6006,18.0955) -- (16.6021,18.0731) -- (16.6036,17.9966) -- (16.6051,17.965) -- (16.6066,17.9786)
 -- (16.6081,18.0187) -- (16.6096,18.0552) -- (16.6111,18.0612) -- (16.6125,18.0318) -- (16.614,17.9845) -- (16.6155,17.9435) -- (16.617,17.8546) -- (16.6184,17.9359) -- (16.6199,17.9483) -- (16.6213,17.9391) -- (16.6228,17.8747) -- (16.6243,17.7562)
 -- (16.6257,17.612) -- (16.6272,17.493) -- (16.6286,17.4297) -- (16.6301,17.4274) -- (16.6315,17.4792) -- (16.633,17.5654) -- (16.6344,17.6515) -- (16.6358,17.6987) -- (16.6373,17.6905) -- (16.6387,17.6502) -- (16.6401,17.6189) -- (16.6416,17.6269)
 -- (16.643,17.6788) -- (16.6444,17.7573) -- (16.6458,17.8218) -- (16.6473,17.8282) -- (16.6487,17.7671) -- (16.6501,17.6739) -- (16.6515,17.5894) -- (16.6529,17.5464) -- (16.6543,17.5417) -- (16.6557,17.6583) -- (16.6571,17.701) -- (16.6585,17.6922)
 -- (16.6599,18.1379) -- (16.6613,18.1593) -- (16.6627,18.1424) -- (16.6641,18.1204) -- (16.6655,18.1091) -- (16.6669,18.0935) -- (16.6683,17.6294) -- (16.6697,17.7624) -- (16.671,17.8786) -- (16.6724,17.8498) -- (16.6738,17.8734) --
 (16.6752,17.8748) -- (16.6765,17.8926) -- (16.6779,17.9295) -- (16.6793,17.9693) -- (16.6807,17.9739) -- (16.682,17.904) -- (16.6834,17.766) -- (16.6847,17.6206) -- (16.6861,17.5157) -- (16.6875,17.4655) -- (16.6888,17.4653) -- (16.6902,17.4947) --
 (16.6915,17.5311) -- (16.6929,17.5523) -- (16.6942,17.5489) -- (16.6956,17.5285) -- (16.6969,17.5073) -- (16.6982,17.5002) -- (16.6996,17.5165) -- (16.7009,17.5489) -- (16.7022,17.5804) -- (16.7036,17.5898) -- (16.7049,17.5619) -- (16.7062,17.5014)
 -- (16.7076,17.9227) -- (16.7089,17.8912) -- (16.7102,17.9027) -- (16.7115,17.96) -- (16.7128,18.0408) -- (16.7141,17.94) -- (16.7155,17.9332) -- (16.7168,17.4074) -- (16.7181,17.3969) -- (16.7194,17.3882) -- (16.7207,17.3923) -- (16.722,17.4116) --
 (16.7233,17.4383) -- (16.7246,18.2012) -- (16.7259,18.3467) -- (16.7259,18.3467);
\draw [c,line width=0.9] (16.7288,18.3467) -- (16.7298,18.3188);
\draw [c,line width=0.9] (16.7298,18.3188) -- (16.7311,17.5732) -- (16.7324,17.5568) -- (16.7336,17.5513) -- (16.7349,18.1561) -- (16.7362,17.5543) -- (16.7375,17.5554) -- (16.7388,17.5523) -- (16.7401,17.5474) -- (16.7413,17.5533) --
 (16.7426,17.5822) -- (16.7439,17.6431) -- (16.7451,17.7306) -- (16.7464,17.8255) -- (16.7477,17.8977) -- (16.7489,17.9254) -- (16.7502,17.9154) -- (16.7515,17.8939) -- (16.7527,17.8827) -- (16.754,17.8864) -- (16.7552,17.8908) -- (16.7565,17.8692)
 -- (16.7577,17.7996) -- (16.759,17.6899) -- (16.7602,17.5751) -- (16.7615,17.4846) -- (16.7627,17.4303) -- (16.764,17.4126) -- (16.7652,17.4255) -- (16.7665,17.4587) -- (16.7677,17.4983) -- (16.7689,17.5288) -- (16.7702,17.5406) -- (16.7714,17.5405)
 -- (16.7726,17.5461) -- (16.7739,17.5721) -- (16.7751,17.6196) -- (16.7763,17.6727) -- (16.7775,17.7041) -- (16.7788,17.6934) -- (16.78,17.6459) -- (16.7812,17.5888) -- (16.7824,17.548) -- (16.7836,17.5375) -- (16.7848,17.5571) -- (16.7861,17.5945)
 -- (16.7873,17.6295) -- (16.7885,17.6429) -- (16.7897,17.6305) -- (16.7909,17.6041) -- (16.7921,17.5831) -- (16.7933,17.5825) -- (16.7945,17.6102) -- (16.7957,17.6622) -- (16.7969,17.7246) -- (16.7981,17.7769) -- (16.7993,17.8005) --
 (16.8005,17.7936) -- (16.8017,17.7724) -- (16.8029,17.7594) -- (16.804,17.768) -- (16.8052,17.7993) -- (16.8064,17.8377) -- (16.8076,17.8597) -- (16.8088,17.8485) -- (16.81,17.806) -- (16.8111,17.753) -- (16.8123,17.7143) -- (16.8135,17.7062) --
 (16.8147,17.7317) -- (16.8158,17.7811) -- (16.817,17.832) -- (16.8182,17.8581) -- (16.8193,17.8433) -- (16.8205,17.7942) -- (16.8217,17.7363) -- (16.8228,17.6923) -- (16.824,17.6664) -- (16.8251,17.6398) -- (16.8263,17.5791) -- (16.8275,17.4696) --
 (16.8286,17.334) -- (16.8298,17.2091) -- (16.8309,17.1197) -- (16.8321,17.0756) -- (16.8332,17.0788) -- (16.8344,17.1262) -- (16.8355,17.2095) -- (16.8367,17.3141) -- (16.8378,17.4168) -- (16.8389,17.4901) -- (16.8401,17.5222) -- (16.8412,17.531) --
 (16.8424,17.5463) -- (16.8435,17.5874) -- (16.8446,17.6487) -- (16.8458,17.7018) -- (16.8469,17.7122) -- (16.848,17.6698) -- (16.8491,17.5972) -- (16.8503,17.5253) -- (16.8514,17.4758) -- (16.8525,17.4587) -- (16.8536,17.4749) -- (16.8548,17.5184)
 -- (16.8559,17.5807) -- (16.857,17.6463) -- (16.8581,17.6947) -- (16.8592,17.7151) -- (16.8604,17.7206) -- (16.8615,17.7343) -- (16.8626,17.7678) -- (16.8637,17.812) -- (16.8648,17.8425) -- (16.8659,17.8386) -- (16.867,17.8033) -- (16.8681,17.7601)
 -- (16.8692,17.7329) -- (16.8703,17.737) -- (16.8714,17.78) -- (16.8725,17.8558) -- (16.8736,17.9415) -- (16.8747,18.0082) -- (16.8758,18.0202) -- (16.8769,17.9881) -- (16.878,17.9379) -- (16.8791,17.9162) -- (16.8802,17.9318) -- (16.8813,17.9816)
 -- (16.8823,18.0444) -- (16.8834,18.087) -- (16.8845,18.0989) -- (16.8856,18.0541) -- (16.8867,17.9789) -- (16.8878,17.8914) -- (16.8888,17.8576) -- (16.8899,17.8615) -- (16.891,17.89) -- (16.8921,17.907) -- (16.8931,17.723) -- (16.8942,17.644) --
 (16.8953,17.5674) -- (16.8963,17.5165) -- (16.8974,17.5052) -- (16.8985,17.5386) -- (16.8995,17.614) -- (16.9006,17.8163) -- (16.9017,17.9185) -- (16.9027,17.9481) -- (16.9038,17.9989) -- (16.9049,17.8992) -- (16.9059,17.8096) -- (16.907,17.7527) --
 (16.908,17.7306) -- (16.9091,17.7313) -- (16.9101,17.733) -- (16.9112,17.7168) -- (16.9122,17.6751) -- (16.9133,17.5367) -- (16.9143,17.5297) -- (16.9154,17.5414) -- (16.9164,17.5629) -- (16.9175,17.5785) -- (16.9185,17.5759) -- (16.9195,17.5631) --
 (16.9206,17.5451) -- (16.9216,17.5288) -- (16.9227,17.6187) -- (16.9237,17.6515) -- (16.9247,17.6951) -- (16.9258,17.7422) -- (16.9268,17.781) -- (16.9278,17.799) -- (16.9289,17.7832) -- (16.9299,17.7462) -- (16.9309,17.7053) -- (16.9319,17.6807) --
 (16.933,17.687) -- (16.934,17.7253) -- (16.935,17.7781) -- (16.936,17.8131) -- (16.9371,17.8146) -- (16.9381,17.7802) -- (16.9391,17.7279) -- (16.9401,17.6824) -- (16.9411,17.6035) -- (16.9421,17.655) -- (16.9432,17.7373) -- (16.9442,17.6811) --
 (16.9452,17.7201) -- (16.9462,17.736) -- (16.9472,17.7379) -- (16.9482,17.7365) -- (16.9492,17.7358) -- (16.9502,17.7305) -- (16.9512,17.7063) -- (16.9522,17.7787) -- (16.9532,17.6673) -- (16.9542,17.5227) -- (16.9552,17.7232) -- (16.9562,17.6225)
 -- (16.9572,17.5688) -- (16.9582,17.5617) -- (16.9592,17.5939) -- (16.9602,17.3704) -- (16.9612,17.4663) -- (16.9622,17.5539) -- (16.9632,17.6142) -- (16.9642,17.6476) -- (16.9652,17.6686) -- (16.9662,17.692) -- (16.9671,17.7189) --
 (16.9681,17.7381) -- (16.9691,17.727) -- (16.9701,17.6732) -- (16.9711,17.5898) -- (16.9721,17.5055) -- (16.973,17.447) -- (16.974,17.4306) -- (16.975,17.4627) -- (16.976,17.5409) -- (16.977,17.6563) -- (16.9779,17.7848) -- (16.9789,17.8907) --
 (16.9799,17.9563) -- (16.9808,17.8502) -- (16.9818,17.8337) -- (16.9828,17.8414) -- (16.9838,17.8638) -- (16.9847,17.879) -- (16.9857,17.864) -- (16.9866,17.8227) -- (16.9876,17.7673) -- (16.9886,17.7172) -- (16.9895,17.6907) -- (16.9905,17.6932) --
 (16.9915,17.7194) -- (16.9924,17.8789) -- (16.9934,17.8974) -- (16.9943,17.8994) -- (16.9953,17.8818) -- (16.9962,17.8591) -- (16.9972,17.8329) -- (16.9981,17.9042) -- (16.9991,17.9131) -- (17,17.9291) -- (17.001,17.9499) -- (17.0019,17.9645) --
 (17.0029,17.9611) -- (17.0038,17.9388) -- (17.0048,17.9155) -- (17.0057,17.912) -- (17.0067,17.9392) -- (17.0076,17.9925) -- (17.0086,18.0486) -- (17.0095,17.9681) -- (17.0104,17.9219) -- (17.0114,17.9418) -- (17.0123,17.8428) -- (17.0132,17.7218)
 -- (17.0142,17.7271) -- (17.0151,17.7804) -- (17.016,17.8577) -- (17.017,17.928) -- (17.0179,17.9557) -- (17.0188,17.9243) -- (17.0198,17.8561) -- (17.0207,17.7932) -- (17.0216,17.7634) -- (17.0225,17.7694) -- (17.0235,17.7951) -- (17.0244,17.8173)
 -- (17.0253,17.8038) -- (17.0262,17.7501) -- (17.0272,17.6824) -- (17.0281,17.6316) -- (17.029,17.6179) -- (17.0299,17.6431) -- (17.0308,17.7057) -- (17.0318,17.7969) -- (17.0327,17.899) -- (17.0336,17.9906) -- (17.0345,17.9023) -- (17.0354,17.8726)
 -- (17.0363,17.8564) -- (17.0372,17.8668) -- (17.0381,17.8954) -- (17.0391,17.9277) -- (17.04,17.9856) -- (17.0409,17.8898) -- (17.0418,17.7651) -- (17.0427,17.6469) -- (17.0436,17.5574) -- (17.0445,17.6279) -- (17.0454,17.6687) -- (17.0463,17.7216)
 -- (17.0472,17.7562) -- (17.0481,17.7605) -- (17.049,17.7314) -- (17.0499,17.6826) -- (17.0508,17.6378) -- (17.0517,17.6156) -- (17.0526,17.6263) -- (17.0535,17.6695) -- (17.0544,17.7321) -- (17.0553,17.7894) -- (17.0562,17.8181) -- (17.057,17.803)
 -- (17.0579,17.7412) -- (17.0588,17.67) -- (17.0597,17.5014) -- (17.0606,17.5036) -- (17.0615,17.5213) -- (17.0624,17.5492) -- (17.0633,17.589) -- (17.0641,17.6338) -- (17.065,17.6725) -- (17.0659,17.7092) -- (17.0668,17.7582) -- (17.0677,17.7247)
 -- (17.0685,17.7684) -- (17.0694,17.8342) -- (17.0703,17.9059) -- (17.0712,17.96) -- (17.072,17.984) -- (17.0729,17.9821) -- (17.0738,17.7781) -- (17.0747,17.7468) -- (17.0755,17.7266) -- (17.0764,17.6913) -- (17.0773,17.8043) -- (17.0781,17.8926)
 -- (17.079,17.7709) -- (17.0799,17.6659) -- (17.0808,17.5936) -- (17.0816,17.5542) -- (17.0825,17.5398) -- (17.0833,17.5384) -- (17.0842,17.5323) -- (17.0851,17.4296) -- (17.0859,17.3906) -- (17.0868,17.3372) -- (17.0877,17.2902) --
 (17.0885,17.2687) -- (17.0894,17.2772) -- (17.0902,17.3184) -- (17.0911,17.3845) -- (17.0919,17.4608) -- (17.0928,17.524) -- (17.0937,17.5609) -- (17.0945,17.5739) -- (17.0954,17.5717) -- (17.0962,17.5713) -- (17.0971,17.5818) -- (17.0979,17.6019)
 -- (17.0988,17.6275) -- (17.0996,17.6519) -- (17.1005,17.6692) -- (17.1013,17.6771) -- (17.1022,17.6741) -- (17.103,17.6675) -- (17.1038,17.6694) -- (17.1047,17.6839) -- (17.1055,17.7049) -- (17.1064,17.7211) -- (17.1072,17.7113) --
 (17.1081,17.8022) -- (17.1089,17.7782) -- (17.1097,17.7509) -- (17.1106,17.7372) -- (17.1114,17.7404) -- (17.1122,17.7472) -- (17.1131,17.6365) -- (17.1139,17.6316) -- (17.1147,17.5839) -- (17.1156,17.5174) -- (17.1164,17.4446) -- (17.1172,17.3882)
 -- (17.1181,17.3619) -- (17.1189,17.3683) -- (17.1197,17.843) -- (17.1206,17.9045) -- (17.1214,17.9443) -- (17.1222,17.9529) -- (17.123,17.9393) -- (17.1239,17.9363) -- (17.1247,17.9401) -- (17.1255,18.0682) -- (17.1263,18.1055) -- (17.1272,18.131)
 -- (17.128,18.1324) -- (17.1288,18.1016) -- (17.1296,17.6823) -- (17.1304,17.6473) -- (17.1313,17.6213) -- (17.1321,17.6201) -- (17.1329,17.6502) -- (17.1337,17.7083) -- (17.1345,17.7776) -- (17.1353,17.8374) -- (17.1362,17.8592) -- (17.137,17.8414)
 -- (17.1378,17.7291) -- (17.1386,17.7194) -- (17.1394,17.7182) -- (17.1402,17.7337) -- (17.141,17.7468) -- (17.1418,17.7438) -- (17.1426,17.7117) -- (17.1434,17.6491) -- (17.1443,17.5742) -- (17.1451,17.5128) -- (17.1459,17.4796) --
 (17.1467,17.4776) -- (17.1475,17.503) -- (17.1483,17.5483) -- (17.1491,17.5939) -- (17.1499,17.6283) -- (17.1507,17.6497) -- (17.1515,17.6663) -- (17.1523,17.6887) -- (17.1531,17.7245) -- (17.1539,17.7708) -- (17.1547,17.8134) -- (17.1555,17.6736)
 -- (17.1563,17.6556) -- (17.1571,17.6234) -- (17.1579,17.5946) -- (17.1586,17.5814) -- (17.1594,17.5869) -- (17.1602,17.6067) -- (17.161,17.7745) -- (17.1618,17.7613) -- (17.1626,17.7129) -- (17.1634,17.6344) -- (17.1642,17.5461) -- (17.165,17.469)
 -- (17.1658,17.4171) -- (17.1665,17.3974) -- (17.1673,17.4094) -- (17.1681,17.4464) -- (17.1689,17.496) -- (17.1697,17.5422) -- (17.1705,17.572) -- (17.1712,17.5839) -- (17.172,17.5882) -- (17.1728,17.5968) -- (17.1736,17.6182) -- (17.1744,17.653)
 -- (17.1751,17.6943) -- (17.1759,17.7328) -- (17.1767,17.7627) -- (17.1775,17.786) -- (17.1783,17.8095) -- (17.179,17.8389) -- (17.1798,17.8748) -- (17.1806,17.9106) -- (17.1813,17.9329) -- (17.1821,17.9219) -- (17.1829,17.8676) -- (17.1837,17.7872)
 -- (17.1844,17.7121) -- (17.1852,17.6656) -- (17.186,17.656) -- (17.1867,17.6808) -- (17.1875,17.728) -- (17.1883,17.7764) -- (17.189,17.8004) -- (17.1898,17.7866) -- (17.1906,17.7466) -- (17.1913,17.7042) -- (17.1921,17.679) -- (17.1929,17.6835) --
 (17.1936,17.7232) -- (17.1944,17.7944) -- (17.1951,17.8816) -- (17.1959,17.9567) -- (17.1967,17.9919) -- (17.1974,17.9862) -- (17.1982,17.9614) -- (17.1989,17.942) -- (17.1997,17.9447) -- (17.2005,17.9719) -- (17.2012,18.0084) -- (17.202,18.0302) --
 (17.2027,18.0157) -- (17.2035,17.9665) -- (17.2042,17.907) -- (17.205,17.8628) -- (17.2057,17.8439) -- (17.2065,17.8461) -- (17.2072,17.8529) -- (17.208,17.8422) -- (17.2087,17.8035) -- (17.2095,17.7459) -- (17.2102,17.6805) -- (17.211,17.6316) --
 (17.2117,17.743) -- (17.2125,17.7597) -- (17.2132,17.7863) -- (17.214,17.8103) -- (17.2147,17.8191) -- (17.2155,17.8023) -- (17.2162,17.766) -- (17.2169,17.7282) -- (17.2177,17.7011) -- (17.2184,17.6934) -- (17.2192,17.7092) -- (17.2199,17.7379) --
 (17.2206,17.7629) -- (17.2214,17.7581) -- (17.2221,17.7088) -- (17.2229,17.637) -- (17.2236,17.5996) -- (17.2243,17.5959) -- (17.2251,17.6027) -- (17.2258,17.6195) -- (17.2265,17.6501) -- (17.2273,17.6808) -- (17.228,17.6917) -- (17.2287,17.6688) --
 (17.2295,17.6274) -- (17.2302,17.59) -- (17.2309,17.5758) -- (17.2317,17.5938) -- (17.2324,17.6429) -- (17.2331,17.717) -- (17.2338,17.7896) -- (17.2346,17.8359) -- (17.2353,17.8355) -- (17.236,17.7317) -- (17.2368,17.7035) -- (17.2375,17.6848) --
 (17.2382,17.6879) -- (17.2389,17.6937) -- (17.2397,17.6861) -- (17.2404,17.647) -- (17.2411,17.5765) -- (17.2418,17.4936) -- (17.2425,17.9654) -- (17.2433,17.9401) -- (17.244,17.9391) -- (17.2447,17.9589) -- (17.2454,17.9907) -- (17.2461,18.0047) --
 (17.2469,17.991) -- (17.2476,17.9548) -- (17.2483,17.9119) -- (17.249,17.729) -- (17.2497,17.7777) -- (17.2504,17.8156) -- (17.2511,17.8285) -- (17.2519,17.8058) -- (17.2526,17.7488) -- (17.2533,17.6687) -- (17.254,17.5853) -- (17.2547,17.5154) --
 (17.2554,17.4699) -- (17.2561,17.4533) -- (17.2568,17.463) -- (17.2575,17.4885) -- (17.2583,17.511) -- (17.259,17.5139) -- (17.2597,17.4939) -- (17.2604,17.4642) -- (17.2611,17.4409) -- (17.2618,17.4368) -- (17.2625,17.4553) -- (17.2632,17.4882) --
 (17.2639,17.5184) -- (17.2646,17.5259) -- (17.2653,17.5016) -- (17.266,17.4571) -- (17.2667,17.4184) -- (17.2674,17.3999) -- (17.2681,17.4089) -- (17.2688,17.4482) -- (17.2695,17.5153) -- (17.2702,17.601) -- (17.2709,17.6888) -- (17.2716,17.7552) --
 (17.2723,17.7866) -- (17.273,17.7978) -- (17.2737,17.8079) -- (17.2744,17.8252) -- (17.2751,17.9319) -- (17.2758,17.9682) -- (17.2765,17.976) -- (17.2772,17.9415) -- (17.2779,17.8721) -- (17.2786,17.7963) -- (17.2792,17.7415) -- (17.2799,17.7236) --
 (17.2806,17.7449) -- (17.2813,17.8009) -- (17.282,17.8724) -- (17.2827,17.793) -- (17.2834,17.7751) -- (17.2841,17.6556) -- (17.2848,17.6454) -- (17.2854,17.647) -- (17.2861,17.6774) -- (17.2868,17.7219) -- (17.2875,17.7679) -- (17.2882,17.7959) --
 (17.2889,17.791) -- (17.2896,17.7582) -- (17.2902,17.7138) -- (17.2909,17.6752) -- (17.2916,17.7735) -- (17.2923,17.7592) -- (17.293,17.7636) -- (17.2936,17.7752) -- (17.2943,17.7673) -- (17.295,17.8317) -- (17.2957,17.7732) -- (17.2964,17.6949) --
 (17.297,17.6274) -- (17.2977,17.5881) -- (17.2984,17.5777) -- (17.2991,17.5046) -- (17.2997,17.5323) -- (17.3004,17.5386) -- (17.3011,17.5198) -- (17.3018,17.4838) -- (17.3024,17.4473) -- (17.3031,17.4262) -- (17.3038,17.425) -- (17.3045,17.5319) --
 (17.3051,17.5691) -- (17.3058,17.5947) -- (17.3065,17.5906) -- (17.3071,17.9821) -- (17.3078,17.935) -- (17.3085,17.8994) -- (17.3092,17.8973) -- (17.3098,17.9321) -- (17.3105,17.9896) -- (17.3112,17.6063) -- (17.3118,17.6791) -- (17.3125,17.7277)
 -- (17.3132,17.7383) -- (17.3138,17.6438) -- (17.3145,17.647) -- (17.3151,17.6609) -- (17.3158,17.7814) -- (17.3165,17.8246) -- (17.3171,17.8447) -- (17.3178,17.8278) -- (17.3185,17.7719) -- (17.3191,17.6961) -- (17.3198,17.6225) --
 (17.3204,17.5673) -- (17.3211,17.5366) -- (17.3218,17.5255) -- (17.3224,17.5222) -- (17.3231,17.5116) -- (17.3237,17.4778) -- (17.3244,17.3726) -- (17.325,17.3492) -- (17.3257,17.3293) -- (17.3264,17.3288) -- (17.327,17.3524) -- (17.3277,17.4041) --
 (17.3283,17.4834) -- (17.329,17.5857) -- (17.3296,17.7058) -- (17.3302,18.2929) -- (17.3348,17.8512) -- (17.3393,17.8296) -- (17.3418,18.3467);
\draw [c,line width=0.9] (17.3501,18.3467) -- (17.3528,18.049);
\draw [c,line width=0.9] (17.3528,18.049) -- (17.3573,18.0389) -- (17.3618,17.8961) -- (17.3662,17.9882) -- (17.3707,18.096) -- (17.3751,17.994) -- (17.3795,18.0933) -- (17.3839,17.8474) -- (17.3883,17.5343) -- (17.3927,17.4047) -- (17.3971,17.1332)
 -- (17.4015,17.1563) -- (17.4058,17.5876) -- (17.4102,17.5695) -- (17.4145,17.8466) -- (17.4189,17.9854) -- (17.4232,17.8647) -- (17.4275,17.8093) -- (17.4318,17.8147) -- (17.4361,17.5721) -- (17.4403,17.6159) -- (17.4446,17.9926) --
 (17.4489,18.3218) -- (17.4531,17.92) -- (17.4573,17.6559) -- (17.4616,17.7821) -- (17.4658,17.7935) -- (17.47,17.6653) -- (17.4742,17.7605) -- (17.4783,17.5812) -- (17.4825,17.5765) -- (17.4867,17.6882) -- (17.4908,17.2442) -- (17.495,17.1597) --
 (17.4991,17.3564) -- (17.5032,17.7325) -- (17.5073,17.7023) -- (17.5115,17.6188) -- (17.5155,17.8717) -- (17.5196,17.9116) -- (17.5237,17.4768) -- (17.5278,17.8989) -- (17.5318,17.8368) -- (17.5359,17.6166) -- (17.5399,17.7235) -- (17.5439,17.7016)
 -- (17.548,17.8779) -- (17.552,17.6688) -- (17.556,17.5744) -- (17.56,17.4498) -- (17.564,17.5644) -- (17.5679,17.6704) -- (17.5719,17.8506) -- (17.5759,17.8464) -- (17.5798,17.8072) -- (17.5837,17.8642) -- (17.5877,17.849) -- (17.5916,17.7868) --
 (17.5955,17.5939) -- (17.5994,17.4373) -- (17.6033,17.3937) -- (17.6072,17.5458) -- (17.6111,17.7815) -- (17.6149,18.0307) -- (17.6188,17.7511) -- (17.6227,17.7944) -- (17.6265,17.7261) -- (17.6303,17.6433) -- (17.6342,17.8587) -- (17.638,17.8893)
 -- (17.6418,17.647) -- (17.6456,17.7374) -- (17.6494,17.6368) -- (17.6532,17.775) -- (17.657,17.5799) -- (17.6607,17.5486) -- (17.6645,17.7171) -- (17.6682,17.8937) -- (17.672,17.7814) -- (17.6757,17.6735) -- (17.6795,17.7691) -- (17.6832,17.7862)
 -- (17.6869,17.6183) -- (17.6906,17.5145) -- (17.6943,17.8001) -- (17.698,18.005) -- (17.7017,17.8225) -- (17.7054,17.6096) -- (17.709,17.566) -- (17.7127,17.6624) -- (17.7163,17.5317) -- (17.72,17.4699) -- (17.7236,17.6345) -- (17.7273,17.6009) --
 (17.7309,17.7293) -- (17.7345,17.6633) -- (17.7381,17.6371) -- (17.7417,17.5757) -- (17.7453,17.6699) -- (17.7489,17.7916) -- (17.7525,17.9391) -- (17.756,17.6673) -- (17.7596,17.8004) -- (17.7632,17.6552) -- (17.7667,17.5249) -- (17.7702,17.3798)
 -- (17.7738,17.2652) -- (17.7773,17.3444) -- (17.7808,17.4087) -- (17.7843,17.4983) -- (17.7878,17.4482) -- (17.7913,17.4983) -- (17.7948,17.62) -- (17.7983,17.1664) -- (17.8018,17.3076) -- (17.8053,17.8222) -- (17.8087,17.8875) -- (17.8122,17.5858)
 -- (17.8157,17.7526) -- (17.8191,17.9547) -- (17.8225,17.9065) -- (17.826,17.7594) -- (17.8294,17.545) -- (17.8328,17.8166) -- (17.8362,17.7573) -- (17.8396,17.4638) -- (17.843,17.392) -- (17.8464,17.6949) -- (17.8498,17.4222) -- (17.8532,17.2024)
 -- (17.8566,17.2812) -- (17.8599,17.4939) -- (17.8633,17.4948) -- (17.8666,17.3736) -- (17.87,17.4162) -- (17.8733,17.5545) -- (17.8767,17.8557) -- (17.88,18.0499) -- (17.8833,18.0047) -- (17.8866,17.6438) -- (17.8899,17.6123) -- (17.8932,17.4817)
 -- (17.8965,17.4696) -- (17.8998,17.6044) -- (17.9031,17.9212) -- (17.9064,17.7231) -- (17.9097,17.7815) -- (17.9129,18.0346) -- (17.9162,17.5491) -- (17.9194,17.6281) -- (17.9227,17.7757) -- (17.9259,17.8793) -- (17.9292,17.7027) --
 (17.9324,17.5243) -- (17.9356,17.9183) -- (17.9388,17.7175) -- (17.9421,17.7364) -- (17.9453,18.0373) -- (17.9485,17.8982) -- (17.9517,17.8775) -- (17.9549,18.0846) -- (17.958,18.0133) -- (17.9612,18.0017) -- (17.9644,17.68) -- (17.9676,17.5553) --
 (17.9707,17.5615) -- (17.9739,17.6505) -- (17.977,17.3892) -- (17.9802,17.4048) -- (17.9833,17.5952) -- (17.9864,17.4254) -- (17.9896,17.4607) -- (17.9927,17.7352) -- (17.9958,17.4525) -- (17.9989,17.6378) -- (18.002,17.6798) -- (18.0051,17.8239) --
 (18.0082,17.9236) -- (18.0113,18.2702) -- (18.0128,18.3467);
\draw [c,line width=0.9] (18.0167,18.3467) -- (18.0175,18.3218);
\draw [c,line width=0.9] (18.0175,18.3218) -- (18.0205,18.206) -- (18.0236,18.0962) -- (18.0267,17.8701) -- (18.0297,17.6091) -- (18.0328,17.4343) -- (18.0358,17.5214) -- (18.0388,17.439) -- (18.0419,17.5308) -- (18.0449,17.614) -- (18.0479,17.4878)
 -- (18.051,17.7342) -- (18.054,17.5684) -- (18.057,17.6884) -- (18.06,17.9638) -- (18.063,17.6726) -- (18.066,17.3705) -- (18.069,17.3325) -- (18.072,17.3488) -- (18.0749,17.4266) -- (18.0779,17.5763) -- (18.0809,17.6671) -- (18.0838,17.5004) --
 (18.0868,17.489) -- (18.0897,17.7193) -- (18.0927,17.9642) -- (18.0956,17.7472) -- (18.0986,17.3869) -- (18.1015,17.3593) -- (18.1044,17.5266) -- (18.1074,17.6973) -- (18.1103,18.0609) -- (18.1132,17.9011) -- (18.1161,17.5863) -- (18.119,17.4936) --
 (18.1219,17.558) -- (18.1248,17.7455) -- (18.1277,17.5515) -- (18.1306,17.6633) -- (18.1335,18.0165) -- (18.1363,17.8281) -- (18.1392,17.5817) -- (18.1421,17.5876) -- (18.1449,17.7942) -- (18.1478,17.9811) -- (18.1507,17.7686) -- (18.1535,17.8246)
 -- (18.1563,17.9484) -- (18.1592,18.2007) -- (18.162,18.2847) -- (18.1626,18.3467);
\draw [c,line width=0.9] (18.1705,18.3467) -- (18.1705,18.3467);
\draw [c,line width=0.9] (18.1705,18.3467) -- (18.1733,17.8642) -- (18.1761,17.9938) -- (18.1789,17.8672) -- (18.1817,18.1262) -- (18.1845,17.5896) -- (18.1873,17.5277) -- (18.1901,17.5832) -- (18.1929,17.6804) -- (18.1957,17.385) --
 (18.1985,17.3977) -- (18.2012,17.3983) -- (18.204,17.6061) -- (18.2068,17.644) -- (18.2095,17.3723) -- (18.2123,17.244) -- (18.215,17.4908) -- (18.2178,17.6743) -- (18.2205,17.3835) -- (18.2233,17.551) -- (18.226,17.6482) -- (18.2287,17.7766) --
 (18.2314,17.7006) -- (18.2342,17.63) -- (18.2369,17.8443) -- (18.2396,17.7158) -- (18.2423,18.016) -- (18.245,18.256) -- (18.2477,18.2097) -- (18.249,18.3467);
\draw [c,line width=0.9] (18.2522,18.3467) -- (18.2531,18.2769);
\draw [c,line width=0.9] (18.2531,18.2769) -- (18.2558,18.0194) -- (18.2575,18.3467);
\draw [c,line width=0.9] (18.2595,18.3467) -- (18.2611,18.0675);
\draw [c,line width=0.9] (18.2611,18.0675) -- (18.2638,17.9406) -- (18.2665,18.1128) -- (18.2692,18.0468) -- (18.2718,18.2031) -- (18.2745,18.1244) -- (18.2771,17.7259) -- (18.2798,17.832) -- (18.2824,17.7089) -- (18.2851,17.7368) --
 (18.2877,17.9034) -- (18.2903,18.1126) -- (18.293,18.031) -- (18.2953,18.3467);
\draw [c,line width=0.9] (18.2959,18.3467) -- (18.2982,17.9992);
\draw [c,line width=0.9] (18.2982,17.9992) -- (18.3008,18.0755) -- (18.3035,18.0384) -- (18.3061,18.0918) -- (18.3087,18.0086) -- (18.3113,18.2162) -- (18.3135,18.3467);
\draw [c,line width=0.9] (18.3141,18.3467) -- (18.3165,18.1573);
\draw [c,line width=0.9] (18.3165,18.1573) -- (18.3191,17.8386) -- (18.3217,18.0118) -- (18.3242,18.0456) -- (18.3268,18.1068) -- (18.3294,18.0356) -- (18.3319,18.3467);
\draw [c,line width=0.9] (18.3321,18.3467) -- (18.3345,18.0935);
\draw [c,line width=0.9] (18.3345,18.0935) -- (18.3361,18.3467);
\draw [c,line width=0.9] (18.3389,18.3467) -- (18.3397,18.2797);
\draw [c,line width=0.9] (18.3397,18.2797) -- (18.3422,18.3412) -- (18.3448,18.2185) -- (18.3473,18.1755) -- (18.3499,18.1794) -- (18.3512,18.3467);
\draw [c,line width=0.9] (18.3539,18.3467) -- (18.355,18.2348);
\draw [c,line width=0.9] (18.355,18.2348) -- (18.3575,18.272) -- (18.36,18.2239) -- (18.3626,18.2283) -- (18.3651,18.1391) -- (18.3676,18.2458) -- (18.3701,18.1708) -- (18.3726,18.0271) -- (18.3752,18.3364) -- (18.3777,18.2089) -- (18.3802,17.79) --
 (18.3827,18.1122) -- (18.3852,18.1939) -- (18.3877,17.823) -- (18.3901,17.943) -- (18.3926,18.1625) -- (18.3951,18.2924) -- (18.3976,18.0441) -- (18.3995,18.3467);
\draw [c,line width=0.9] (18.4021,18.3467) -- (18.4025,18.3262);
\draw [c,line width=0.9] (18.4025,18.3262) -- (18.4048,18.3467);
\draw [c,line width=0.9] (18.4082,18.3467) -- (18.4099,18.2794);
\draw [c,line width=0.9] (18.4099,18.2794) -- (18.4124,18.1004) -- (18.4149,18.0844) -- (18.4173,17.9224) -- (18.4198,18.0975) -- (18.4222,18.3265) -- (18.4229,18.3467);
\draw [c,line width=0.9] (18.4339,18.3467) -- (18.4344,18.251);
\draw [c,line width=0.9] (18.4344,18.251) -- (18.4368,18.1011) -- (18.4392,18.261) -- (18.4416,18.176) -- (18.4428,18.3467);
\draw [c,line width=0.9] (18.4452,18.3467) -- (18.4465,18.1416);
\draw [c,line width=0.9] (18.4465,18.1416) -- (18.4489,18.2736) -- (18.4507,18.3467);
\draw [c,line width=0.9] (18.4538,18.3467) -- (18.4561,18.1365);
\draw [c,line width=0.9] (18.4561,18.1365) -- (18.4585,18.2139) -- (18.4609,18.3282) -- (18.4614,18.3467);
\draw [c,line width=0.9] (18.464,18.3467) -- (18.4656,18.2172);
\draw [c,line width=0.9] (18.4656,18.2172) -- (18.468,18.0745) -- (18.4704,18.2078) -- (18.4728,18.2413) -- (18.4751,18.1735) -- (18.4775,18.154) -- (18.4799,18.2693) -- (18.4808,18.3467);
\draw [c,line width=0.9] (18.4836,18.3467) -- (18.4846,18.2538);
\draw [c,line width=0.9] (18.4846,18.2538) -- (18.4869,18.2956) -- (18.4874,18.3467);
\draw [c,line width=0.9] (18.5138,18.3467) -- (18.515,18.1537);
\draw [c,line width=0.9] (18.515,18.1537) -- (18.5173,18.2414) -- (18.5196,17.9153) -- (18.5219,18.269) -- (18.5242,18.1617) -- (18.5258,18.3467);
\draw [c,line width=0.9] (18.5271,18.3467) -- (18.5288,18.0863);
\draw [c,line width=0.9] (18.5288,18.0863) -- (18.5311,18.2) -- (18.5329,18.3467);
\draw [c,line width=0.9] (18.537,18.3467) -- (18.538,18.2291);
\draw [c,line width=0.9] (18.538,18.2291) -- (18.5403,18.0982) -- (18.5426,18.065) -- (18.5448,18.1104) -- (18.5471,17.9735) -- (18.5494,18.3467);
\draw [c,line width=0.9] (18.5533,18.3467) -- (18.5539,18.2379);
\draw [c,line width=0.9] (18.5539,18.2379) -- (18.5562,18.1991) -- (18.5585,18.1413) -- (18.5607,18.1358) -- (18.563,18.1111) -- (18.5652,17.9279) -- (18.5675,17.8667) -- (18.5697,18.0929) -- (18.572,17.8015) -- (18.5742,18.0021) -- (18.5765,17.7004)
 -- (18.5787,17.9157) -- (18.5809,18.156) -- (18.5832,18.1868) -- (18.5854,18.0808) -- (18.5875,18.3467);
\draw [c,line width=0.9] (18.5909,18.3467) -- (18.5921,18.2929);
\draw [c,line width=0.9] (18.5921,18.2929) -- (18.5943,18.1303) -- (18.5965,18.1679) -- (18.5987,17.9371) -- (18.6009,18.0976) -- (18.6031,18.1688) -- (18.6053,18.174) -- (18.6075,18.0873) -- (18.6097,18.14) -- (18.6119,18.1057) -- (18.6139,18.3467);
\draw [c,line width=0.9] (18.6144,18.3467) -- (18.6163,18.2121);
\draw [c,line width=0.9] (18.6163,18.2121) -- (18.6185,18.3467) -- (18.6207,18.1994) -- (18.6222,18.3467);
\draw [c,line width=0.9] (18.6236,18.3467) -- (18.625,18.2332);
\draw [c,line width=0.9] (18.625,18.2332) -- (18.6272,17.9139) -- (18.6294,18.3105) -- (18.6315,18.1003) -- (18.6337,18.1921) -- (18.6359,18.3447) -- (18.638,18.0876) -- (18.6402,17.9511) -- (18.6423,18.2255) -- (18.6445,18.2631) -- (18.6467,17.9675)
 -- (18.6488,18.3017) -- (18.6509,18.3254) -- (18.6531,18.2363) -- (18.6552,18.0813) -- (18.6574,18.174) -- (18.6595,18.0235) -- (18.6616,18.1588) -- (18.663,18.3467);
\draw [c,line width=0.9] (18.6654,18.3467) -- (18.6659,18.3114);
\draw [c,line width=0.9] (18.6659,18.3114) -- (18.668,17.9053) -- (18.6701,18.0155) -- (18.6719,18.3467);
\draw [c,line width=0.9] (18.6818,18.3467) -- (18.6828,18.1533);
\draw [c,line width=0.9] (18.6828,18.1533) -- (18.6849,18.3094) -- (18.6855,18.3467);
\draw [c,line width=0.9] (18.69,18.3467) -- (18.6912,18.1821);
\draw [c,line width=0.9] (18.6912,18.1821) -- (18.6919,18.3467);
\draw [c,line width=0.9] (18.6962,18.3467) -- (18.6975,18.2121);
\draw [c,line width=0.9] (18.6975,18.2121) -- (18.6989,18.3467);
\draw [c,line width=0.9] (18.7003,18.3467) -- (18.7017,18.1891);
\draw [c,line width=0.9] (18.7017,18.1891) -- (18.7028,18.3467);
\draw [c,line width=0.9] (18.7065,18.3467) -- (18.7079,18.1096);
\draw [c,line width=0.9] (18.7079,18.1096) -- (18.71,18.1604) -- (18.711,18.3467);
\draw [c,line width=0.9] (18.7257,18.3467) -- (18.7265,18.3091);
\draw [c,line width=0.9] (18.7265,18.3091) -- (18.727,18.3467);
\draw [c,line width=0.9] (18.7322,18.3467) -- (18.7327,18.3037);
\draw [c,line width=0.9] (18.7327,18.3037) -- (18.733,18.3467);
\draw [c,line width=0.9] (18.7447,18.3467) -- (18.7449,18.3193);
\draw [c,line width=0.9] (18.7449,18.3193) -- (18.7469,18.0953) -- (18.7487,18.3467);
\draw [c,line width=0.9] (18.7531,18.3467) -- (18.7551,18.0035);
\draw [c,line width=0.9] (18.7551,18.0035) -- (18.7571,18.2344) -- (18.7591,18.2112) -- (18.7611,18.1532) -- (18.7631,18.1247) -- (18.7642,18.3467);
\draw [c,line width=0.9] (18.767,18.3467) -- (18.7671,18.3307);
\draw [c,line width=0.9] (18.7671,18.3307) -- (18.7672,18.3467);
\draw [c,line width=0.9] (18.7851,18.3467) -- (18.7851,18.3394);
\draw [c,line width=0.9] (18.7851,18.3394) -- (18.7852,18.3467);
\draw [c,line width=0.9] (18.7922,18.3467) -- (18.7931,18.2938);
\draw [c,line width=0.9] (18.7931,18.2938) -- (18.7936,18.3467);
\draw [c,line width=0.9] (18.7995,18.3467) -- (18.8009,18.0269);
\draw [c,line width=0.9] (18.8009,18.0269) -- (18.8028,18.3467);
\draw [c,line width=0.9] (18.8033,18.3467) -- (18.8049,18.2757);
\draw [c,line width=0.9] (18.8049,18.2757) -- (18.8068,18.3088) -- (18.8085,18.3467);
\draw [c,line width=0.9] (18.826,18.3467) -- (18.8264,18.2671);
\draw [c,line width=0.9] (18.8264,18.2671) -- (18.827,18.3467);
\draw [c,line width=0.9] (18.8335,18.3467) -- (18.8341,18.3054);
\draw [c,line width=0.9] (18.8341,18.3054) -- (18.8344,18.3467);
\draw [c,line width=0.9] (18.8552,18.3467) -- (18.8553,18.345);
\draw [c,line width=0.9] (18.8553,18.345) -- (18.8553,18.3467);
\draw [c,line width=0.9] (18.8631,18.3467) -- (18.8648,18.2628);
\draw [c,line width=0.9] (18.8648,18.2628) -- (18.8658,18.3467);
\draw [c,line width=0.9] (18.8826,18.3467) -- (18.8837,18.1482);
\draw [c,line width=0.9] (18.8837,18.1482) -- (18.8855,18.0654) -- (18.8865,18.3467);
\draw [c,line width=0.9] (18.8974,18.3467) -- (18.8986,18.0928);
\draw [c,line width=0.9] (18.8986,18.0928) -- (18.8994,18.3467);
\draw [c,line width=0.9] (18.9055,18.3467) -- (18.9061,18.2959);
\draw [c,line width=0.9] (18.9061,18.2959) -- (18.9079,18.2004) -- (18.9098,18.0423) -- (18.9116,18.085) -- (18.9132,18.3467);
\draw [c,line width=0.9] (18.9139,18.3467) -- (18.9153,18.2221);
\draw [c,line width=0.9] (18.9153,18.2221) -- (18.9163,18.3467);
\draw [c,line width=0.9] (18.9187,18.3467) -- (18.919,18.3249);
\draw [c,line width=0.9] (18.919,18.3249) -- (18.9205,18.3467);
\draw [c,line width=0.9] (18.924,18.3467) -- (18.9245,18.2487);
\draw [c,line width=0.9] (18.9245,18.2487) -- (18.9262,18.3467);
\draw [c,line width=0.9] (18.9416,18.3467) -- (18.9428,18.1939);
\draw [c,line width=0.9] (18.9428,18.1939) -- (18.9435,18.3467);
\draw [c,line width=0.9] (18.949,18.3467) -- (18.95,18.2114);
\draw [c,line width=0.9] (18.95,18.2114) -- (18.9519,18.3375) -- (18.9521,18.3467);
\draw [c,line width=0.9] (18.9566,18.3467) -- (18.9573,18.2077);
\draw [c,line width=0.9] (18.9573,18.2077) -- (18.9591,18.2291) -- (18.9597,18.3467);
\draw [c,line width=0.9] (18.9616,18.3467) -- (18.9627,18.0454);
\draw [c,line width=0.9] (18.9627,18.0454) -- (18.9639,18.3467);
\draw [c,line width=0.9] (18.9706,18.3467) -- (18.9716,18.1509);
\draw [c,line width=0.9] (18.9716,18.1509) -- (18.9724,18.3467);
\draw [c,line width=0.9] (18.9746,18.3467) -- (18.9752,18.2131);
\draw [c,line width=0.9] (18.9752,18.2131) -- (18.9757,18.3467);
\draw [c,line width=0.9] (18.983,18.3467) -- (18.9841,18.2443);
\draw [c,line width=0.9] (18.9841,18.2443) -- (18.9859,18.1483) -- (18.9876,18.3361) -- (18.9879,18.3467);
\draw [c,line width=0.9] (18.991,18.3467) -- (18.9912,18.3391);
\draw [c,line width=0.9] (18.9912,18.3391) -- (18.9912,18.3467);
\draw [c,line width=0.9] (18.9944,18.3467) -- (18.9947,18.2802);
\draw [c,line width=0.9] (18.9947,18.2802) -- (18.9965,18.3328) -- (18.9966,18.3467);
\definecolor{c}{rgb}{0,0,0};
\draw (5.63083,5.43019) node[scale=1.08185, color=c, rotate=52.1633]{QCD axion models};
\draw [anchor=base west] (4.73234,15.3535) node[scale=1.27276, color=c, rotate=0]{CAST};
\draw [anchor=base west] (4.73234,11.9756) node[scale=1.27276, color=c, rotate=0]{BabyIAXO};
\draw [anchor=base west] (4.73234,9.07484) node[scale=1.71823, color=c, rotate=0]{IAXO};
\draw [anchor=base west] (4.73234,7.91805) node[scale=1.27276, color=c, rotate=0]{IAXO+};
\definecolor{c}{rgb}{0,0.2,0};
\draw (7.31147,4.27339) node[scale=0.827295, color=c, rotate=52.1633]{KSVZ};
\draw (13.7308,15.3535) node[scale=0.827295, color=c, rotate=0]{HB};
\definecolor{c}{rgb}{0.6,0,0};
\draw (10.9,12.7195) node[scale=1.08185, color=c, rotate=0]{HB hint};
\draw (9.49551,5.64602) node[scale=1.08185, color=c, rotate=52.1633]{$\rm{ DSFZ~II~\&~A/J~} \cal{E}/\cal{N}=\rm{2/3}$};
\draw (11.0676,6.63182) node[scale=1.08185, color=c, rotate=52.1633]{$\rm{ DSFZ~I~\&~A/J~} \cal{E}/\cal{N}=\rm{8/3}$};
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,2.70372) -- (19,2.70372);
\draw [c,line width=0.9] (2.8,3.17301) -- (2.8,2.70372);
\draw [c,line width=0.9] (4.01918,2.93837) -- (4.01918,2.70372);
\draw [c,line width=0.9] (4.73234,2.93837) -- (4.73234,2.70372);
\draw [c,line width=0.9] (5.23835,2.93837) -- (5.23835,2.70372);
\draw [c,line width=0.9] (5.63083,2.93837) -- (5.63083,2.70372);
\draw [c,line width=0.9] (5.95152,2.93837) -- (5.95152,2.70372);
\draw [c,line width=0.9] (6.22265,2.93837) -- (6.22265,2.70372);
\draw [c,line width=0.9] (6.45752,2.93837) -- (6.45752,2.70372);
\draw [c,line width=0.9] (6.66469,2.93837) -- (6.66469,2.70372);
\draw [c,line width=0.9] (6.85,3.17301) -- (6.85,2.70372);
\draw [c,line width=0.9] (8.06917,2.93837) -- (8.06917,2.70372);
\draw [c,line width=0.9] (8.78234,2.93837) -- (8.78234,2.70372);
\draw [c,line width=0.9] (9.28835,2.93837) -- (9.28835,2.70372);
\draw [c,line width=0.9] (9.68083,2.93837) -- (9.68083,2.70372);
\draw [c,line width=0.9] (10.0015,2.93837) -- (10.0015,2.70372);
\draw [c,line width=0.9] (10.2726,2.93837) -- (10.2726,2.70372);
\draw [c,line width=0.9] (10.5075,2.93837) -- (10.5075,2.70372);
\draw [c,line width=0.9] (10.7147,2.93837) -- (10.7147,2.70372);
\draw [c,line width=0.9] (10.9,3.17301) -- (10.9,2.70372);
\draw [c,line width=0.9] (12.1192,2.93837) -- (12.1192,2.70372);
\draw [c,line width=0.9] (12.8323,2.93837) -- (12.8323,2.70372);
\draw [c,line width=0.9] (13.3383,2.93837) -- (13.3383,2.70372);
\draw [c,line width=0.9] (13.7308,2.93837) -- (13.7308,2.70372);
\draw [c,line width=0.9] (14.0515,2.93837) -- (14.0515,2.70372);
\draw [c,line width=0.9] (14.3226,2.93837) -- (14.3226,2.70372);
\draw [c,line width=0.9] (14.5575,2.93837) -- (14.5575,2.70372);
\draw [c,line width=0.9] (14.7647,2.93837) -- (14.7647,2.70372);
\draw [c,line width=0.9] (14.95,3.17301) -- (14.95,2.70372);
\draw [c,line width=0.9] (16.1692,2.93837) -- (16.1692,2.70372);
\draw [c,line width=0.9] (16.8823,2.93837) -- (16.8823,2.70372);
\draw [c,line width=0.9] (17.3883,2.93837) -- (17.3883,2.70372);
\draw [c,line width=0.9] (17.7808,2.93837) -- (17.7808,2.70372);
\draw [c,line width=0.9] (18.1015,2.93837) -- (18.1015,2.70372);
\draw [c,line width=0.9] (18.3726,2.93837) -- (18.3726,2.70372);
\draw [c,line width=0.9] (18.6075,2.93837) -- (18.6075,2.70372);
\draw [c,line width=0.9] (18.8147,2.93837) -- (18.8147,2.70372);
\draw [c,line width=0.9] (19,3.17301) -- (19,2.70372);
\draw [c,line width=0.9] (2.8,18.3467) -- (19,18.3467);
\draw [c,line width=0.9] (2.8,17.8774) -- (2.8,18.3467);
\draw [c,line width=0.9] (4.01918,18.1121) -- (4.01918,18.3467);
\draw [c,line width=0.9] (4.73234,18.1121) -- (4.73234,18.3467);
\draw [c,line width=0.9] (5.23835,18.1121) -- (5.23835,18.3467);
\draw [c,line width=0.9] (5.63083,18.1121) -- (5.63083,18.3467);
\draw [c,line width=0.9] (5.95152,18.1121) -- (5.95152,18.3467);
\draw [c,line width=0.9] (6.22265,18.1121) -- (6.22265,18.3467);
\draw [c,line width=0.9] (6.45752,18.1121) -- (6.45752,18.3467);
\draw [c,line width=0.9] (6.66469,18.1121) -- (6.66469,18.3467);
\draw [c,line width=0.9] (6.85,17.8774) -- (6.85,18.3467);
\draw [c,line width=0.9] (8.06917,18.1121) -- (8.06917,18.3467);
\draw [c,line width=0.9] (8.78234,18.1121) -- (8.78234,18.3467);
\draw [c,line width=0.9] (9.28835,18.1121) -- (9.28835,18.3467);
\draw [c,line width=0.9] (9.68083,18.1121) -- (9.68083,18.3467);
\draw [c,line width=0.9] (10.0015,18.1121) -- (10.0015,18.3467);
\draw [c,line width=0.9] (10.2726,18.1121) -- (10.2726,18.3467);
\draw [c,line width=0.9] (10.5075,18.1121) -- (10.5075,18.3467);
\draw [c,line width=0.9] (10.7147,18.1121) -- (10.7147,18.3467);
\draw [c,line width=0.9] (10.9,17.8774) -- (10.9,18.3467);
\draw [c,line width=0.9] (12.1192,18.1121) -- (12.1192,18.3467);
\draw [c,line width=0.9] (12.8323,18.1121) -- (12.8323,18.3467);
\draw [c,line width=0.9] (13.3383,18.1121) -- (13.3383,18.3467);
\draw [c,line width=0.9] (13.7308,18.1121) -- (13.7308,18.3467);
\draw [c,line width=0.9] (14.0515,18.1121) -- (14.0515,18.3467);
\draw [c,line width=0.9] (14.3226,18.1121) -- (14.3226,18.3467);
\draw [c,line width=0.9] (14.5575,18.1121) -- (14.5575,18.3467);
\draw [c,line width=0.9] (14.7647,18.1121) -- (14.7647,18.3467);
\draw [c,line width=0.9] (14.95,17.8774) -- (14.95,18.3467);
\draw [c,line width=0.9] (16.1692,18.1121) -- (16.1692,18.3467);
\draw [c,line width=0.9] (16.8823,18.1121) -- (16.8823,18.3467);
\draw [c,line width=0.9] (17.3883,18.1121) -- (17.3883,18.3467);
\draw [c,line width=0.9] (17.7808,18.1121) -- (17.7808,18.3467);
\draw [c,line width=0.9] (18.1015,18.1121) -- (18.1015,18.3467);
\draw [c,line width=0.9] (18.3726,18.1121) -- (18.3726,18.3467);
\draw [c,line width=0.9] (18.6075,18.1121) -- (18.6075,18.3467);
\draw [c,line width=0.9] (18.8147,18.1121) -- (18.8147,18.3467);
\draw [c,line width=0.9] (19,17.8774) -- (19,18.3467);
\draw [c,line width=0.9] (2.8,2.70372) -- (2.8,18.3467);
\draw [c,line width=0.9] (3.043,2.70373) -- (2.8,2.70373);
\draw [c,line width=0.9] (3.043,3.3552) -- (2.8,3.3552);
\draw [c,line width=0.9] (3.043,3.86052) -- (2.8,3.86052);
\draw [c,line width=0.9] (3.043,4.2734) -- (2.8,4.2734);
\draw [c,line width=0.9] (3.043,4.62248) -- (2.8,4.62248);
\draw [c,line width=0.9] (3.043,4.92487) -- (2.8,4.92487);
\draw [c,line width=0.9] (3.043,5.1916) -- (2.8,5.1916);
\draw [c,line width=0.9] (3.286,5.43019) -- (2.8,5.43019);
\draw [c,line width=0.9] (3.043,6.99986) -- (2.8,6.99986);
\draw [c,line width=0.9] (3.043,7.91806) -- (2.8,7.91806);
\draw [c,line width=0.9] (3.043,8.56953) -- (2.8,8.56953);
\draw [c,line width=0.9] (3.043,9.07485) -- (2.8,9.07485);
\draw [c,line width=0.9] (3.043,9.48772) -- (2.8,9.48772);
\draw [c,line width=0.9] (3.043,9.83681) -- (2.8,9.83681);
\draw [c,line width=0.9] (3.043,10.1392) -- (2.8,10.1392);
\draw [c,line width=0.9] (3.043,10.4059) -- (2.8,10.4059);
\draw [c,line width=0.9] (3.286,10.6445) -- (2.8,10.6445);
\draw [c,line width=0.9] (3.043,12.2142) -- (2.8,12.2142);
\draw [c,line width=0.9] (3.043,13.1324) -- (2.8,13.1324);
\draw [c,line width=0.9] (3.043,13.7839) -- (2.8,13.7839);
\draw [c,line width=0.9] (3.043,14.2892) -- (2.8,14.2892);
\draw [c,line width=0.9] (3.043,14.702) -- (2.8,14.702);
\draw [c,line width=0.9] (3.043,15.0511) -- (2.8,15.0511);
\draw [c,line width=0.9] (3.043,15.3535) -- (2.8,15.3535);
\draw [c,line width=0.9] (3.043,15.6202) -- (2.8,15.6202);
\draw [c,line width=0.9] (3.286,15.8588) -- (2.8,15.8588);
\draw [c,line width=0.9] (3.043,17.4285) -- (2.8,17.4285);
\draw [c,line width=0.9] (3.043,18.3467) -- (2.8,18.3467);
\draw [c,line width=0.9] (19,2.70372) -- (19,18.3467);
\draw [c,line width=0.9] (18.757,2.70373) -- (19,2.70373);
\draw [c,line width=0.9] (18.757,3.3552) -- (19,3.3552);
\draw [c,line width=0.9] (18.757,3.86052) -- (19,3.86052);
\draw [c,line width=0.9] (18.757,4.2734) -- (19,4.2734);
\draw [c,line width=0.9] (18.757,4.62248) -- (19,4.62248);
\draw [c,line width=0.9] (18.757,4.92487) -- (19,4.92487);
\draw [c,line width=0.9] (18.757,5.1916) -- (19,5.1916);
\draw [c,line width=0.9] (18.514,5.43019) -- (19,5.43019);
\draw [c,line width=0.9] (18.757,6.99986) -- (19,6.99986);
\draw [c,line width=0.9] (18.757,7.91806) -- (19,7.91806);
\draw [c,line width=0.9] (18.757,8.56953) -- (19,8.56953);
\draw [c,line width=0.9] (18.757,9.07485) -- (19,9.07485);
\draw [c,line width=0.9] (18.757,9.48772) -- (19,9.48772);
\draw [c,line width=0.9] (18.757,9.83681) -- (19,9.83681);
\draw [c,line width=0.9] (18.757,10.1392) -- (19,10.1392);
\draw [c,line width=0.9] (18.757,10.4059) -- (19,10.4059);
\draw [c,line width=0.9] (18.514,10.6445) -- (19,10.6445);
\draw [c,line width=0.9] (18.757,12.2142) -- (19,12.2142);
\draw [c,line width=0.9] (18.757,13.1324) -- (19,13.1324);
\draw [c,line width=0.9] (18.757,13.7839) -- (19,13.7839);
\draw [c,line width=0.9] (18.757,14.2892) -- (19,14.2892);
\draw [c,line width=0.9] (18.757,14.702) -- (19,14.702);
\draw [c,line width=0.9] (18.757,15.0511) -- (19,15.0511);
\draw [c,line width=0.9] (18.757,15.3535) -- (19,15.3535);
\draw [c,line width=0.9] (18.757,15.6202) -- (19,15.6202);
\draw [c,line width=0.9] (18.514,15.8588) -- (19,15.8588);
\draw [c,line width=0.9] (18.757,17.4285) -- (19,17.4285);
\draw [c,line width=0.9] (18.757,18.3467) -- (19,18.3467);
\end{tikzpicture}

